Fake News Detection on Social Media using Geometric Deep Learning

Social media are nowadays one of the main news sources for millions of people around the globe due to their low cost, easy access and rapid dissemination. This however comes at the cost of dubious trustworthiness and significant risk of exposure to 'fake news', intentionally written to mislead the readers. Automatically detecting fake news poses challenges that defy existing content-based analysis approaches. One of the main reasons is that often the interpretation of the news requires the knowledge of political or social context or 'common sense', which current NLP algorithms are still missing. Recent studies have shown that fake and real news spread differently on social media, forming propagation patterns that could be harnessed for the automatic fake news detection. Propagation-based approaches have multiple advantages compared to their content-based counterparts, among which is language independence and better resilience to adversarial attacks. In this paper we show a novel automatic fake news detection model based on geometric deep learning. The underlying core algorithms are a generalization of classical CNNs to graphs, allowing the fusion of heterogeneous data such as content, user profile and activity, social graph, and news propagation. Our model was trained and tested on news stories, verified by professional fact-checking organizations, that were spread on Twitter. Our experiments indicate that social network structure and propagation are important features allowing highly accurate (92.7% ROC AUC) fake news detection. Second, we observe that fake news can be reliably detected at an early stage, after just a few hours of propagation. Third, we test the aging of our model on training and testing data separated in time. Our results point to the promise of propagation-based approaches for fake news detection as an alternative or complementary strategy to content-based approaches.

==> figures/OLD_roc_5fold_24h_cascade_wise.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
%title={Receiver operating characteristic (AUC = 0.83 +/- 0.02)},
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={False Positive Rate},
xmin=0, xmax=1.0,
y grid style={lightgray!92.02614379084967!black},
ylabel={True Positive Rate},
ymin=0, ymax=1.0
]
\path [draw=lightgray!66.92810457516339!black, fill=lightgray!66.92810457516339!black, opacity=0.2] (axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.001001001001001,0.00158657052311705)
--(axis cs:0.002002002002002,0.00586857238710348)
--(axis cs:0.003003003003003,0.0110338415427352)
--(axis cs:0.004004004004004,0.0148099392382137)
--(axis cs:0.005005005005005,0.018108301277086)
--(axis cs:0.00600600600600601,0.0220203676763677)
--(axis cs:0.00700700700700701,0.0250910210843595)
--(axis cs:0.00800800800800801,0.0280044680696086)
--(axis cs:0.00900900900900901,0.0294158006342544)
--(axis cs:0.01001001001001,0.0325235753585723)
--(axis cs:0.011011011011011,0.0367763749722302)
--(axis cs:0.012012012012012,0.0410148615356838)
--(axis cs:0.013013013013013,0.0456662401104628)
--(axis cs:0.014014014014014,0.0486149889733267)
--(axis cs:0.015015015015015,0.0528290777668685)
--(axis cs:0.016016016016016,0.0561685508815019)
--(axis cs:0.017017017017017,0.0598950597333233)
--(axis cs:0.018018018018018,0.0635089031558244)
--(axis cs:0.019019019019019,0.0668313207012463)
--(axis cs:0.02002002002002,0.0704958869399089)
--(axis cs:0.021021021021021,0.0740128638891401)
--(axis cs:0.022022022022022,0.0762999043008386)
--(axis cs:0.023023023023023,0.0797997383977603)
--(axis cs:0.024024024024024,0.0822380232465899)
--(axis cs:0.025025025025025,0.0853681456742403)
--(axis cs:0.026026026026026,0.0878243461192287)
--(axis cs:0.027027027027027,0.0910188348465227)
--(axis cs:0.028028028028028,0.0946826729278335)
--(axis cs:0.029029029029029,0.0969673664244313)
--(axis cs:0.03003003003003,0.0999468592634451)
--(axis cs:0.031031031031031,0.102891631416559)
--(axis cs:0.032032032032032,0.107193487190662)
--(axis cs:0.033033033033033,0.110032788295674)
--(axis cs:0.034034034034034,0.113255171664546)
--(axis cs:0.035035035035035,0.117083006449442)
--(axis cs:0.036036036036036,0.120217588104537)
--(axis cs:0.037037037037037,0.124446988236477)
--(axis cs:0.038038038038038,0.128262129957769)
--(axis cs:0.039039039039039,0.131994649967784)
--(axis cs:0.04004004004004,0.135606358934397)
--(axis cs:0.041041041041041,0.139215859530019)
--(axis cs:0.042042042042042,0.142495962977359)
--(axis cs:0.043043043043043,0.146015028737387)
--(axis cs:0.044044044044044,0.149969137675944)
--(axis cs:0.045045045045045,0.153220528209292)
--(axis cs:0.046046046046046,0.158538912136186)
--(axis cs:0.047047047047047,0.162502656917928)
--(axis cs:0.048048048048048,0.167463035592272)
--(axis cs:0.049049049049049,0.171449719767478)
--(axis cs:0.05005005005005,0.175989386861949)
--(axis cs:0.0510510510510511,0.179902198663923)
--(axis cs:0.0520520520520521,0.182582528111297)
--(axis cs:0.0530530530530531,0.185972289836035)
--(axis cs:0.0540540540540541,0.190205346578545)
--(axis cs:0.0550550550550551,0.19463867609378)
--(axis cs:0.0560560560560561,0.199220126638729)
--(axis cs:0.0570570570570571,0.202528032985883)
--(axis cs:0.0580580580580581,0.205976289287845)
--(axis cs:0.0590590590590591,0.208582491189836)
--(axis cs:0.0600600600600601,0.212714604838334)
--(axis cs:0.0610610610610611,0.216564993789373)
--(axis cs:0.0620620620620621,0.22010970779414)
--(axis cs:0.0630630630630631,0.223755265838605)
--(axis cs:0.0640640640640641,0.227358293564478)
--(axis cs:0.0650650650650651,0.230335821300996)
--(axis cs:0.0660660660660661,0.234534117200012)
--(axis cs:0.0670670670670671,0.23792761457757)
--(axis cs:0.0680680680680681,0.242419489457075)
--(axis cs:0.0690690690690691,0.246967343587662)
--(axis cs:0.0700700700700701,0.250568892895174)
--(axis cs:0.0710710710710711,0.253259322698013)
--(axis cs:0.0720720720720721,0.25911039495249)
--(axis cs:0.0730730730730731,0.262915740362189)
--(axis cs:0.0740740740740741,0.26636220102846)
--(axis cs:0.0750750750750751,0.270617025765086)
--(axis cs:0.0760760760760761,0.273743842289731)
--(axis cs:0.0770770770770771,0.277812823442943)
--(axis cs:0.0780780780780781,0.280794909442572)
--(axis cs:0.0790790790790791,0.283992692392813)
--(axis cs:0.0800800800800801,0.286743219695965)
--(axis cs:0.0810810810810811,0.29122176537044)
--(axis cs:0.0820820820820821,0.294891508018319)
--(axis cs:0.0830830830830831,0.297627774678753)
--(axis cs:0.0840840840840841,0.301071527473454)
--(axis cs:0.0850850850850851,0.305066488182498)
--(axis cs:0.0860860860860861,0.308209096194791)
--(axis cs:0.0870870870870871,0.311813903835479)
--(axis cs:0.0880880880880881,0.315360135255427)
--(axis cs:0.0890890890890891,0.319240219202344)
--(axis cs:0.0900900900900901,0.32185998124937)
--(axis cs:0.0910910910910911,0.32582218356265)
--(axis cs:0.0920920920920921,0.328880542807556)
--(axis cs:0.0930930930930931,0.333384224233677)
--(axis cs:0.0940940940940941,0.337467647337301)
--(axis cs:0.0950950950950951,0.341439671290789)
--(axis cs:0.0960960960960961,0.345042603997548)
--(axis cs:0.0970970970970971,0.348289836772143)
--(axis cs:0.0980980980980981,0.351470408170425)
--(axis cs:0.0990990990990991,0.356252729147038)
--(axis cs:0.1001001001001,0.358710300978066)
--(axis cs:0.101101101101101,0.36338198395554)
--(axis cs:0.102102102102102,0.366923526407294)
--(axis cs:0.103103103103103,0.370729088099602)
--(axis cs:0.104104104104104,0.37291594842191)
--(axis cs:0.105105105105105,0.37655255506653)
--(axis cs:0.106106106106106,0.3814425025902)
--(axis cs:0.107107107107107,0.384533117587976)
--(axis cs:0.108108108108108,0.388152649066494)
--(axis cs:0.109109109109109,0.391622965242931)
--(axis cs:0.11011011011011,0.397190020497145)
--(axis cs:0.111111111111111,0.400719602763017)
--(axis cs:0.112112112112112,0.403467161916268)
--(axis cs:0.113113113113113,0.406960091894244)
--(axis cs:0.114114114114114,0.410684168244193)
--(axis cs:0.115115115115115,0.414645214795044)
--(axis cs:0.116116116116116,0.417967860612578)
--(axis cs:0.117117117117117,0.421214524278778)
--(axis cs:0.118118118118118,0.425654201286957)
--(axis cs:0.119119119119119,0.428595933462212)
--(axis cs:0.12012012012012,0.432071822126077)
--(axis cs:0.121121121121121,0.435645220434895)
--(axis cs:0.122122122122122,0.439469626184376)
--(axis cs:0.123123123123123,0.442657526453467)
--(axis cs:0.124124124124124,0.445995063898444)
--(axis cs:0.125125125125125,0.451018801900284)
--(axis cs:0.126126126126126,0.454082247903713)
--(axis cs:0.127127127127127,0.457714484995612)
--(axis cs:0.128128128128128,0.461745408465848)
--(axis cs:0.129129129129129,0.465082803086125)
--(axis cs:0.13013013013013,0.468848504721714)
--(axis cs:0.131131131131131,0.472673836103095)
--(axis cs:0.132132132132132,0.475984322956343)
--(axis cs:0.133133133133133,0.47987991865343)
--(axis cs:0.134134134134134,0.482881498840217)
--(axis cs:0.135135135135135,0.48733677056767)
--(axis cs:0.136136136136136,0.490432876434813)
--(axis cs:0.137137137137137,0.493698414398217)
--(axis cs:0.138138138138138,0.497388543096329)
--(axis cs:0.139139139139139,0.501632689136548)
--(axis cs:0.14014014014014,0.50390674853982)
--(axis cs:0.141141141141141,0.507593717402987)
--(axis cs:0.142142142142142,0.51147849891361)
--(axis cs:0.143143143143143,0.514889256670468)
--(axis cs:0.144144144144144,0.518516202727603)
--(axis cs:0.145145145145145,0.522060258820256)
--(axis cs:0.146146146146146,0.526937483847483)
--(axis cs:0.147147147147147,0.529626200142671)
--(axis cs:0.148148148148148,0.533623259796151)
--(axis cs:0.149149149149149,0.537043412555841)
--(axis cs:0.15015015015015,0.540569045251868)
--(axis cs:0.151151151151151,0.543612734001506)
--(axis cs:0.152152152152152,0.549449599671699)
--(axis cs:0.153153153153153,0.552230636671983)
--(axis cs:0.154154154154154,0.555875968159141)
--(axis cs:0.155155155155155,0.559344151897995)
--(axis cs:0.156156156156156,0.561592035947268)
--(axis cs:0.157157157157157,0.565922752456692)
--(axis cs:0.158158158158158,0.569900400912266)
--(axis cs:0.159159159159159,0.57256221145489)
--(axis cs:0.16016016016016,0.574948624886506)
--(axis cs:0.161161161161161,0.578290783502486)
--(axis cs:0.162162162162162,0.581161705357606)
--(axis cs:0.163163163163163,0.584997478846552)
--(axis cs:0.164164164164164,0.588469451281433)
--(axis cs:0.165165165165165,0.59147343391589)
--(axis cs:0.166166166166166,0.595306882716145)
--(axis cs:0.167167167167167,0.597347004527345)
--(axis cs:0.168168168168168,0.601242276525979)
--(axis cs:0.169169169169169,0.604940050700639)
--(axis cs:0.17017017017017,0.607530481766417)
--(axis cs:0.171171171171171,0.610429260756864)
--(axis cs:0.172172172172172,0.612528241601786)
--(axis cs:0.173173173173173,0.615837518385147)
--(axis cs:0.174174174174174,0.619367960356787)
--(axis cs:0.175175175175175,0.62155181274014)
--(axis cs:0.176176176176176,0.624425149318891)
--(axis cs:0.177177177177177,0.627105137973891)
--(axis cs:0.178178178178178,0.629834140459056)
--(axis cs:0.179179179179179,0.631744134497673)
--(axis cs:0.18018018018018,0.633791309936764)
--(axis cs:0.181181181181181,0.636107610390466)
--(axis cs:0.182182182182182,0.639331197498097)
--(axis cs:0.183183183183183,0.642314678583464)
--(axis cs:0.184184184184184,0.643676770433038)
--(axis cs:0.185185185185185,0.646918145651537)
--(axis cs:0.186186186186186,0.649155945248144)
--(axis cs:0.187187187187187,0.652836542516962)
--(axis cs:0.188188188188188,0.656625305777855)
--(axis cs:0.189189189189189,0.659145574039686)
--(axis cs:0.19019019019019,0.661864369007119)
--(axis cs:0.191191191191191,0.664470777089932)
--(axis cs:0.192192192192192,0.666896326705546)
--(axis cs:0.193193193193193,0.668409950586479)
--(axis cs:0.194194194194194,0.67039143042787)
--(axis cs:0.195195195195195,0.672844970860718)
--(axis cs:0.196196196196196,0.675839814090111)
--(axis cs:0.197197197197197,0.677935066761944)
--(axis cs:0.198198198198198,0.67992610376786)
--(axis cs:0.199199199199199,0.682184686471393)
--(axis cs:0.2002002002002,0.683853588165217)
--(axis cs:0.201201201201201,0.6868439925983)
--(axis cs:0.202202202202202,0.689724055618628)
--(axis cs:0.203203203203203,0.692200884148863)
--(axis cs:0.204204204204204,0.69517128610066)
--(axis cs:0.205205205205205,0.696594304353604)
--(axis cs:0.206206206206206,0.698495048019648)
--(axis cs:0.207207207207207,0.701139752400984)
--(axis cs:0.208208208208208,0.702577836246865)
--(axis cs:0.209209209209209,0.704319292110116)
--(axis cs:0.21021021021021,0.706068082863946)
--(axis cs:0.211211211211211,0.708510245633741)
--(axis cs:0.212212212212212,0.710759176719151)
--(axis cs:0.213213213213213,0.712319639490791)
--(axis cs:0.214214214214214,0.714219820325086)
--(axis cs:0.215215215215215,0.716157740904029)
--(axis cs:0.216216216216216,0.717444979999425)
--(axis cs:0.217217217217217,0.718594703474815)
--(axis cs:0.218218218218218,0.719549674480551)
--(axis cs:0.219219219219219,0.721045051356471)
--(axis cs:0.22022022022022,0.722846205779875)
--(axis cs:0.221221221221221,0.724783973090701)
--(axis cs:0.222222222222222,0.726330782986374)
--(axis cs:0.223223223223223,0.727669662116741)
--(axis cs:0.224224224224224,0.728828319490436)
--(axis cs:0.225225225225225,0.730476298958505)
--(axis cs:0.226226226226226,0.731440843587342)
--(axis cs:0.227227227227227,0.732942951171429)
--(axis cs:0.228228228228228,0.733738701592125)
--(axis cs:0.229229229229229,0.734618304592909)
--(axis cs:0.23023023023023,0.735979961087892)
--(axis cs:0.231231231231231,0.737893097342343)
--(axis cs:0.232232232232232,0.738917588738105)
--(axis cs:0.233233233233233,0.74048341913525)
--(axis cs:0.234234234234234,0.741677135401704)
--(axis cs:0.235235235235235,0.743360533372556)
--(axis cs:0.236236236236236,0.744360747431556)
--(axis cs:0.237237237237237,0.746189776953992)
--(axis cs:0.238238238238238,0.747196383370745)
--(axis cs:0.239239239239239,0.748500561468216)
--(axis cs:0.24024024024024,0.750271433983838)
--(axis cs:0.241241241241241,0.75222422635554)
--(axis cs:0.242242242242242,0.753274982999379)
--(axis cs:0.243243243243243,0.754782863553358)
--(axis cs:0.244244244244244,0.755824088508847)
--(axis cs:0.245245245245245,0.757299016246352)
--(axis cs:0.246246246246246,0.758503972333209)
--(axis cs:0.247247247247247,0.760048553560842)
--(axis cs:0.248248248248248,0.761002495157861)
--(axis cs:0.249249249249249,0.76226417087512)
--(axis cs:0.25025025025025,0.763112457626527)
--(axis cs:0.251251251251251,0.76452344264595)
--(axis cs:0.252252252252252,0.765902208522001)
--(axis cs:0.253253253253253,0.767312640598119)
--(axis cs:0.254254254254254,0.769184398985762)
--(axis cs:0.255255255255255,0.770265124629961)
--(axis cs:0.256256256256256,0.771299634069925)
--(axis cs:0.257257257257257,0.772589456864771)
--(axis cs:0.258258258258258,0.773903093835392)
--(axis cs:0.259259259259259,0.775055224247425)
--(axis cs:0.26026026026026,0.776802544237262)
--(axis cs:0.261261261261261,0.778084518008312)
--(axis cs:0.262262262262262,0.779358846086563)
--(axis cs:0.263263263263263,0.78082985847196)
--(axis cs:0.264264264264264,0.782652663642673)
--(axis cs:0.265265265265265,0.783857117650279)
--(axis cs:0.266266266266266,0.785142682535255)
--(axis cs:0.267267267267267,0.786282431198341)
--(axis cs:0.268268268268268,0.788790030821955)
--(axis cs:0.269269269269269,0.79069064997777)
--(axis cs:0.27027027027027,0.792357722501354)
--(axis cs:0.271271271271271,0.793443704727552)
--(axis cs:0.272272272272272,0.795209325371373)
--(axis cs:0.273273273273273,0.796206897468311)
--(axis cs:0.274274274274274,0.796985668311857)
--(axis cs:0.275275275275275,0.797796772179079)
--(axis cs:0.276276276276276,0.799004344703375)
--(axis cs:0.277277277277277,0.799857804541277)
--(axis cs:0.278278278278278,0.801217716721762)
--(axis cs:0.279279279279279,0.802459219917731)
--(axis cs:0.28028028028028,0.803433530336384)
--(axis cs:0.281281281281281,0.80432828273923)
--(axis cs:0.282282282282282,0.805399504065787)
--(axis cs:0.283283283283283,0.806536484051847)
--(axis cs:0.284284284284284,0.807562068311171)
--(axis cs:0.285285285285285,0.808487693968174)
--(axis cs:0.286286286286286,0.809445588851205)
--(axis cs:0.287287287287287,0.810031197126902)
--(axis cs:0.288288288288288,0.811103193037083)
--(axis cs:0.289289289289289,0.812072796510548)
--(axis cs:0.29029029029029,0.812731324554712)
--(axis cs:0.291291291291291,0.81385983742955)
--(axis cs:0.292292292292292,0.814779064769312)
--(axis cs:0.293293293293293,0.815320458000247)
--(axis cs:0.294294294294294,0.816283122029232)
--(axis cs:0.295295295295295,0.816863540905122)
--(axis cs:0.296296296296296,0.817517876059436)
--(axis cs:0.297297297297297,0.81808544081969)
--(axis cs:0.298298298298298,0.81852792242248)
--(axis cs:0.299299299299299,0.819749920772271)
--(axis cs:0.3003003003003,0.820275918101363)
--(axis cs:0.301301301301301,0.820797337873641)
--(axis cs:0.302302302302302,0.821348959554466)
--(axis cs:0.303303303303303,0.821886941797755)
--(axis cs:0.304304304304304,0.822450268600786)
--(axis cs:0.305305305305305,0.822898375113915)
--(axis cs:0.306306306306306,0.823317792955208)
--(axis cs:0.307307307307307,0.823946437561518)
--(axis cs:0.308308308308308,0.824699938810553)
--(axis cs:0.309309309309309,0.825388131099001)
--(axis cs:0.31031031031031,0.825885495189642)
--(axis cs:0.311311311311311,0.826603118743664)
--(axis cs:0.312312312312312,0.82704453715208)
--(axis cs:0.313313313313313,0.827774945385915)
--(axis cs:0.314314314314314,0.828236451109344)
--(axis cs:0.315315315315315,0.828727743540077)
--(axis cs:0.316316316316316,0.82929280378557)
--(axis cs:0.317317317317317,0.829914980694853)
--(axis cs:0.318318318318318,0.83043773417228)
--(axis cs:0.319319319319319,0.831180955247998)
--(axis cs:0.32032032032032,0.831924285388435)
--(axis cs:0.321321321321321,0.832375469511661)
--(axis cs:0.322322322322322,0.832708302636347)
--(axis cs:0.323323323323323,0.833164394679957)
--(axis cs:0.324324324324324,0.833651711982884)
--(axis cs:0.325325325325325,0.834923853915315)
--(axis cs:0.326326326326326,0.835380579434539)
--(axis cs:0.327327327327327,0.836110860365206)
--(axis cs:0.328328328328328,0.837092018800236)
--(axis cs:0.329329329329329,0.837788706241969)
--(axis cs:0.33033033033033,0.838311029962204)
--(axis cs:0.331331331331331,0.839133117542234)
--(axis cs:0.332332332332332,0.839795938274689)
--(axis cs:0.333333333333333,0.840234350438751)
--(axis cs:0.334334334334334,0.840784862093296)
--(axis cs:0.335335335335335,0.841270760390846)
--(axis cs:0.336336336336336,0.842119854288047)
--(axis cs:0.337337337337337,0.842643976668225)
--(axis cs:0.338338338338338,0.843109495982146)
--(axis cs:0.339339339339339,0.843778715598406)
--(axis cs:0.34034034034034,0.84446169700566)
--(axis cs:0.341341341341341,0.84491653870784)
--(axis cs:0.342342342342342,0.84544280139919)
--(axis cs:0.343343343343343,0.846033577545652)
--(axis cs:0.344344344344344,0.846345123430709)
--(axis cs:0.345345345345345,0.847088698675339)
--(axis cs:0.346346346346346,0.84787132498845)
--(axis cs:0.347347347347347,0.848188699000468)
--(axis cs:0.348348348348348,0.848671472925981)
--(axis cs:0.349349349349349,0.849334980973648)
--(axis cs:0.35035035035035,0.849630224652902)
--(axis cs:0.351351351351351,0.850403001042816)
--(axis cs:0.352352352352352,0.850992253486932)
--(axis cs:0.353353353353353,0.851446819877777)
--(axis cs:0.354354354354354,0.851939267981334)
--(axis cs:0.355355355355355,0.852427192462326)
--(axis cs:0.356356356356356,0.852890367448038)
--(axis cs:0.357357357357357,0.853610893941769)
--(axis cs:0.358358358358358,0.854002180771735)
--(axis cs:0.359359359359359,0.854375509539131)
--(axis cs:0.36036036036036,0.854714968280781)
--(axis cs:0.361361361361361,0.855213157288559)
--(axis cs:0.362362362362362,0.855504440575523)
--(axis cs:0.363363363363363,0.855879897801205)
--(axis cs:0.364364364364364,0.856340474375383)
--(axis cs:0.365365365365365,0.856780348104468)
--(axis cs:0.366366366366366,0.857193229228327)
--(axis cs:0.367367367367367,0.857576618971859)
--(axis cs:0.368368368368368,0.858088947976907)
--(axis cs:0.369369369369369,0.858615473953864)
--(axis cs:0.37037037037037,0.859107497799107)
--(axis cs:0.371371371371371,0.85938635351238)
--(axis cs:0.372372372372372,0.859948446987688)
--(axis cs:0.373373373373373,0.860574877248628)
--(axis cs:0.374374374374374,0.860980925492392)
--(axis cs:0.375375375375375,0.861663310188769)
--(axis cs:0.376376376376376,0.862133821501125)
--(axis cs:0.377377377377377,0.862455872247273)
--(axis cs:0.378378378378378,0.862957319200616)
--(axis cs:0.379379379379379,0.863238839458939)
--(axis cs:0.38038038038038,0.863870593247975)
--(axis cs:0.381381381381381,0.864841172715336)
--(axis cs:0.382382382382382,0.865119212097739)
--(axis cs:0.383383383383383,0.865391354909583)
--(axis cs:0.384384384384384,0.865894424108776)
--(axis cs:0.385385385385385,0.866435252650058)
--(axis cs:0.386386386386386,0.867207983461461)
--(axis cs:0.387387387387387,0.867338018371365)
--(axis cs:0.388388388388388,0.868095231249523)
--(axis cs:0.389389389389389,0.868538373108224)
--(axis cs:0.39039039039039,0.869049436103771)
--(axis cs:0.391391391391391,0.869615817217424)
--(axis cs:0.392392392392392,0.869987212141908)
--(axis cs:0.393393393393393,0.870413954730381)
--(axis cs:0.394394394394394,0.871114862773577)
--(axis cs:0.395395395395395,0.87136388708272)
--(axis cs:0.396396396396396,0.871734109913624)
--(axis cs:0.397397397397397,0.871993629441192)
--(axis cs:0.398398398398398,0.872650504599887)
--(axis cs:0.399399399399399,0.873479453492495)
--(axis cs:0.4004004004004,0.873912028887466)
--(axis cs:0.401401401401401,0.87420042095376)
--(axis cs:0.402402402402402,0.87468295866744)
--(axis cs:0.403403403403403,0.875224888530333)
--(axis cs:0.404404404404404,0.875697313416539)
--(axis cs:0.405405405405405,0.876013943842397)
--(axis cs:0.406406406406406,0.876267410992974)
--(axis cs:0.407407407407407,0.876671901960373)
--(axis cs:0.408408408408408,0.876988470996481)
--(axis cs:0.409409409409409,0.877408331465396)
--(axis cs:0.41041041041041,0.877605740424255)
--(axis cs:0.411411411411411,0.877879790561531)
--(axis cs:0.412412412412412,0.878060476922254)
--(axis cs:0.413413413413413,0.878318258227875)
--(axis cs:0.414414414414414,0.878577362342406)
--(axis cs:0.415415415415415,0.878904627374497)
--(axis cs:0.416416416416416,0.879342256058361)
--(axis cs:0.417417417417417,0.879665933918948)
--(axis cs:0.418418418418418,0.880093832361571)
--(axis cs:0.419419419419419,0.880425850965541)
--(axis cs:0.42042042042042,0.880754481131924)
--(axis cs:0.421421421421421,0.880820902990462)
--(axis cs:0.422422422422422,0.881204161510971)
--(axis cs:0.423423423423423,0.881659951690361)
--(axis cs:0.424424424424424,0.881950962757138)
--(axis cs:0.425425425425425,0.882497717119726)
--(axis cs:0.426426426426426,0.882940348573391)
--(axis cs:0.427427427427427,0.883356656985733)
--(axis cs:0.428428428428428,0.883683135949472)
--(axis cs:0.429429429429429,0.88383488795644)
--(axis cs:0.43043043043043,0.884087855183665)
--(axis cs:0.431431431431431,0.884484906743982)
--(axis cs:0.432432432432432,0.884698736829557)
--(axis cs:0.433433433433433,0.885033872922169)
--(axis cs:0.434434434434434,0.885475243440867)
--(axis cs:0.435435435435435,0.885826949024099)
--(axis cs:0.436436436436436,0.886077789066165)
--(axis cs:0.437437437437437,0.886331434866957)
--(axis cs:0.438438438438438,0.886610133986957)
--(axis cs:0.439439439439439,0.887116610875881)
--(axis cs:0.44044044044044,0.887600300506411)
--(axis cs:0.441441441441441,0.887882877298491)
--(axis cs:0.442442442442442,0.88805826076726)
--(axis cs:0.443443443443443,0.888237902159159)
--(axis cs:0.444444444444444,0.888558297984276)
--(axis cs:0.445445445445445,0.888905052908768)
--(axis cs:0.446446446446446,0.889189481615798)
--(axis cs:0.447447447447447,0.889437029665746)
--(axis cs:0.448448448448448,0.89006615619001)
--(axis cs:0.449449449449449,0.890371764901972)
--(axis cs:0.45045045045045,0.890758205414794)
--(axis cs:0.451451451451451,0.891062686392051)
--(axis cs:0.452452452452452,0.891323328047291)
--(axis cs:0.453453453453453,0.891914081996993)
--(axis cs:0.454454454454454,0.892360339244482)
--(axis cs:0.455455455455455,0.892504872795405)
--(axis cs:0.456456456456456,0.892711127951959)
--(axis cs:0.457457457457457,0.892958648404984)
--(axis cs:0.458458458458458,0.893358115624989)
--(axis cs:0.459459459459459,0.893492273380078)
--(axis cs:0.46046046046046,0.893833202191568)
--(axis cs:0.461461461461461,0.89411697949915)
--(axis cs:0.462462462462462,0.894439956913536)
--(axis cs:0.463463463463463,0.894711699392048)
--(axis cs:0.464464464464464,0.895357684175037)
--(axis cs:0.465465465465465,0.895624860763737)
--(axis cs:0.466466466466466,0.895887812396853)
--(axis cs:0.467467467467467,0.896370311076776)
--(axis cs:0.468468468468468,0.89674122054285)
--(axis cs:0.469469469469469,0.897452617628896)
--(axis cs:0.47047047047047,0.897737539313563)
--(axis cs:0.471471471471471,0.898076592100641)
--(axis cs:0.472472472472472,0.898484395695992)
--(axis cs:0.473473473473473,0.898788154556936)
--(axis cs:0.474474474474474,0.899463513154687)
--(axis cs:0.475475475475475,0.89975850240594)
--(axis cs:0.476476476476476,0.900001010574177)
--(axis cs:0.477477477477477,0.90009784410194)
--(axis cs:0.478478478478478,0.900609606372894)
--(axis cs:0.479479479479479,0.900936895010209)
--(axis cs:0.48048048048048,0.901255626465788)
--(axis cs:0.481481481481481,0.901435053179965)
--(axis cs:0.482482482482482,0.902124512442587)
--(axis cs:0.483483483483483,0.902697883976969)
--(axis cs:0.484484484484485,0.903181657071875)
--(axis cs:0.485485485485485,0.903404188154624)
--(axis cs:0.486486486486486,0.903626334459819)
--(axis cs:0.487487487487487,0.903932568374323)
--(axis cs:0.488488488488488,0.90441189082608)
--(axis cs:0.48948948948949,0.904788819172877)
--(axis cs:0.49049049049049,0.90516641762412)
--(axis cs:0.491491491491491,0.905706155145974)
--(axis cs:0.492492492492492,0.906111175012722)
--(axis cs:0.493493493493493,0.906557874244001)
--(axis cs:0.494494494494495,0.906899331986635)
--(axis cs:0.495495495495495,0.907317751009093)
--(axis cs:0.496496496496497,0.907569519817377)
--(axis cs:0.497497497497497,0.907719661376566)
--(axis cs:0.498498498498498,0.907953993896161)
--(axis cs:0.4994994994995,0.908060394281928)
--(axis cs:0.500500500500501,0.908514248501788)
--(axis cs:0.501501501501502,0.908983208440648)
--(axis cs:0.502502502502503,0.909321852664942)
--(axis cs:0.503503503503503,0.909665554679265)
--(axis cs:0.504504504504504,0.909906085589167)
--(axis cs:0.505505505505506,0.910331348239027)
--(axis cs:0.506506506506507,0.910620663922725)
--(axis cs:0.507507507507508,0.910946225838121)
--(axis cs:0.508508508508508,0.911391436709658)
--(axis cs:0.509509509509509,0.911899286614704)
--(axis cs:0.510510510510511,0.912212577840198)
--(axis cs:0.511511511511512,0.912452237836775)
--(axis cs:0.512512512512513,0.912661340458067)
--(axis cs:0.513513513513513,0.913161611163759)
--(axis cs:0.514514514514514,0.913418250269343)
--(axis cs:0.515515515515516,0.913682487889301)
--(axis cs:0.516516516516517,0.914557915362451)
--(axis cs:0.517517517517518,0.914651641269931)
--(axis cs:0.518518518518518,0.914906434224979)
--(axis cs:0.519519519519519,0.915233174487458)
--(axis cs:0.520520520520521,0.915504842715926)
--(axis cs:0.521521521521522,0.915639596461317)
--(axis cs:0.522522522522523,0.916125067159224)
--(axis cs:0.523523523523523,0.916604847515874)
--(axis cs:0.524524524524524,0.91673585266438)
--(axis cs:0.525525525525526,0.917262160708633)
--(axis cs:0.526526526526527,0.91775809231541)
--(axis cs:0.527527527527528,0.91808605834514)
--(axis cs:0.528528528528528,0.918466194889149)
--(axis cs:0.529529529529529,0.918748357542849)
--(axis cs:0.530530530530531,0.918903151302938)
--(axis cs:0.531531531531532,0.919166344590251)
--(axis cs:0.532532532532533,0.919428240377678)
--(axis cs:0.533533533533533,0.919923818017065)
--(axis cs:0.534534534534534,0.920042042093004)
--(axis cs:0.535535535535536,0.920222109471953)
--(axis cs:0.536536536536537,0.920705061102395)
--(axis cs:0.537537537537538,0.920868799177247)
--(axis cs:0.538538538538539,0.920957753568046)
--(axis cs:0.539539539539539,0.921344087800853)
--(axis cs:0.540540540540541,0.92163875431648)
--(axis cs:0.541541541541542,0.921840490875017)
--(axis cs:0.542542542542543,0.922085657951621)
--(axis cs:0.543543543543544,0.922400472865343)
--(axis cs:0.544544544544544,0.922623570428495)
--(axis cs:0.545545545545546,0.923013896554178)
--(axis cs:0.546546546546547,0.923280400637851)
--(axis cs:0.547547547547548,0.923366419381153)
--(axis cs:0.548548548548549,0.92381791567694)
--(axis cs:0.54954954954955,0.923856109112599)
--(axis cs:0.550550550550551,0.9240756285409)
--(axis cs:0.551551551551552,0.92416998014368)
--(axis cs:0.552552552552553,0.924547244103949)
--(axis cs:0.553553553553554,0.925092846302306)
--(axis cs:0.554554554554555,0.925324787706206)
--(axis cs:0.555555555555556,0.925621104090939)
--(axis cs:0.556556556556557,0.925846802486767)
--(axis cs:0.557557557557558,0.926002372955734)
--(axis cs:0.558558558558559,0.926053017196197)
--(axis cs:0.55955955955956,0.926494393671734)
--(axis cs:0.560560560560561,0.926711341132971)
--(axis cs:0.561561561561562,0.926885998368914)
--(axis cs:0.562562562562563,0.927096607265301)
--(axis cs:0.563563563563564,0.927348593700767)
--(axis cs:0.564564564564565,0.92759658189455)
--(axis cs:0.565565565565566,0.927876419788873)
--(axis cs:0.566566566566567,0.928072807778824)
--(axis cs:0.567567567567568,0.92812739189176)
--(axis cs:0.568568568568569,0.92843739535683)
--(axis cs:0.56956956956957,0.928654127254658)
--(axis cs:0.570570570570571,0.928987109401654)
--(axis cs:0.571571571571572,0.929328656672969)
--(axis cs:0.572572572572573,0.929478962160027)
--(axis cs:0.573573573573574,0.929947163990298)
--(axis cs:0.574574574574575,0.930091221665096)
--(axis cs:0.575575575575576,0.930415020110452)
--(axis cs:0.576576576576577,0.93064945731854)
--(axis cs:0.577577577577578,0.930788544437184)
--(axis cs:0.578578578578579,0.931078636521515)
--(axis cs:0.57957957957958,0.931305809554037)
--(axis cs:0.580580580580581,0.931447022619923)
--(axis cs:0.581581581581582,0.931656456784723)
--(axis cs:0.582582582582583,0.931877333986108)
--(axis cs:0.583583583583584,0.931999480666377)
--(axis cs:0.584584584584585,0.932105940953255)
--(axis cs:0.585585585585586,0.932523760529741)
--(axis cs:0.586586586586587,0.932756437317622)
--(axis cs:0.587587587587588,0.933036681844863)
--(axis cs:0.588588588588589,0.933312135314883)
--(axis cs:0.58958958958959,0.93351574120051)
--(axis cs:0.590590590590591,0.933711196375442)
--(axis cs:0.591591591591592,0.934072068376112)
--(axis cs:0.592592592592593,0.934320584717799)
--(axis cs:0.593593593593594,0.934578757935216)
--(axis cs:0.594594594594595,0.934781298856366)
--(axis cs:0.595595595595596,0.934983013652797)
--(axis cs:0.596596596596597,0.935219056606251)
--(axis cs:0.597597597597598,0.935637624311665)
--(axis cs:0.598598598598599,0.935947334842026)
--(axis cs:0.5995995995996,0.936289268098174)
--(axis cs:0.600600600600601,0.936579490176553)
--(axis cs:0.601601601601602,0.936695198340559)
--(axis cs:0.602602602602603,0.936911315189484)
--(axis cs:0.603603603603604,0.937091484618783)
--(axis cs:0.604604604604605,0.937139124009949)
--(axis cs:0.605605605605606,0.937310250790823)
--(axis cs:0.606606606606607,0.937603418094904)
--(axis cs:0.607607607607608,0.937927910860325)
--(axis cs:0.608608608608609,0.938223694959001)
--(axis cs:0.60960960960961,0.938339836289217)
--(axis cs:0.610610610610611,0.938486757051149)
--(axis cs:0.611611611611612,0.938521075450608)
--(axis cs:0.612612612612613,0.938950081774919)
--(axis cs:0.613613613613614,0.939111719749088)
--(axis cs:0.614614614614615,0.939403236334922)
--(axis cs:0.615615615615616,0.939660138338397)
--(axis cs:0.616616616616617,0.939718978058847)
--(axis cs:0.617617617617618,0.939935572444181)
--(axis cs:0.618618618618619,0.940160442997617)
--(axis cs:0.61961961961962,0.940343304879346)
--(axis cs:0.620620620620621,0.94055172116001)
--(axis cs:0.621621621621622,0.940774936721428)
--(axis cs:0.622622622622623,0.940966859595235)
--(axis cs:0.623623623623624,0.94107998019144)
--(axis cs:0.624624624624625,0.941358508290858)
--(axis cs:0.625625625625626,0.941642264011701)
--(axis cs:0.626626626626627,0.942179715300951)
--(axis cs:0.627627627627628,0.942277019334388)
--(axis cs:0.628628628628629,0.942500620224759)
--(axis cs:0.62962962962963,0.942703669344836)
--(axis cs:0.630630630630631,0.942899899374545)
--(axis cs:0.631631631631632,0.943091428653033)
--(axis cs:0.632632632632633,0.943164780061714)
--(axis cs:0.633633633633634,0.943172274308547)
--(axis cs:0.634634634634635,0.943455350158587)
--(axis cs:0.635635635635636,0.94368291994759)
--(axis cs:0.636636636636637,0.943836572219176)
--(axis cs:0.637637637637638,0.944171625172402)
--(axis cs:0.638638638638639,0.944334630828767)
--(axis cs:0.63963963963964,0.944471320804031)
--(axis cs:0.640640640640641,0.944714204255076)
--(axis cs:0.641641641641642,0.945039396217699)
--(axis cs:0.642642642642643,0.945223894776638)
--(axis cs:0.643643643643644,0.945614989525168)
--(axis cs:0.644644644644645,0.945824005596988)
--(axis cs:0.645645645645646,0.946100826149593)
--(axis cs:0.646646646646647,0.946141554948106)
--(axis cs:0.647647647647648,0.946157031979598)
--(axis cs:0.648648648648649,0.946319158840524)
--(axis cs:0.64964964964965,0.946582448362143)
--(axis cs:0.650650650650651,0.946780067003947)
--(axis cs:0.651651651651652,0.9468942673169)
--(axis cs:0.652652652652653,0.946922636367095)
--(axis cs:0.653653653653654,0.94703107606858)
--(axis cs:0.654654654654655,0.947150493051703)
--(axis cs:0.655655655655656,0.947427030900505)
--(axis cs:0.656656656656657,0.947623141589816)
--(axis cs:0.657657657657658,0.947750791538687)
--(axis cs:0.658658658658659,0.947801725282078)
--(axis cs:0.65965965965966,0.94803945725856)
--(axis cs:0.660660660660661,0.948125578598587)
--(axis cs:0.661661661661662,0.948307665560469)
--(axis cs:0.662662662662663,0.948407012249316)
--(axis cs:0.663663663663664,0.948458025760428)
--(axis cs:0.664664664664665,0.948652292116911)
--(axis cs:0.665665665665666,0.948876886198182)
--(axis cs:0.666666666666667,0.94903124901308)
--(axis cs:0.667667667667668,0.949374934048974)
--(axis cs:0.668668668668669,0.949482088998251)
--(axis cs:0.66966966966967,0.94971231081899)
--(axis cs:0.670670670670671,0.950086219810681)
--(axis cs:0.671671671671672,0.950394092528609)
--(axis cs:0.672672672672673,0.950692014760381)
--(axis cs:0.673673673673674,0.950819393891346)
--(axis cs:0.674674674674675,0.950922934579421)
--(axis cs:0.675675675675676,0.951177673113132)
--(axis cs:0.676676676676677,0.951357401923501)
--(axis cs:0.677677677677678,0.951357401923501)
--(axis cs:0.678678678678679,0.951549190235778)
--(axis cs:0.67967967967968,0.95185114368613)
--(axis cs:0.680680680680681,0.952047530621784)
--(axis cs:0.681681681681682,0.952245906143982)
--(axis cs:0.682682682682683,0.952422821570403)
--(axis cs:0.683683683683684,0.952517825807628)
--(axis cs:0.684684684684685,0.952595767024457)
--(axis cs:0.685685685685686,0.95293707340357)
--(axis cs:0.686686686686687,0.95319185107701)
--(axis cs:0.687687687687688,0.953488631204944)
--(axis cs:0.688688688688689,0.953812857709747)
--(axis cs:0.68968968968969,0.953812857709747)
--(axis cs:0.690690690690691,0.953934584864607)
--(axis cs:0.691691691691692,0.954020954084195)
--(axis cs:0.692692692692693,0.95414474329082)
--(axis cs:0.693693693693694,0.954333090832379)
--(axis cs:0.694694694694695,0.954448242129207)
--(axis cs:0.695695695695696,0.954682078683003)
--(axis cs:0.696696696696697,0.954800286975333)
--(axis cs:0.697697697697698,0.954968421632329)
--(axis cs:0.698698698698699,0.955210621931502)
--(axis cs:0.6996996996997,0.955277864352434)
--(axis cs:0.700700700700701,0.955345092975126)
--(axis cs:0.701701701701702,0.95543519823579)
--(axis cs:0.702702702702703,0.955620677670896)
--(axis cs:0.703703703703704,0.95574305636472)
--(axis cs:0.704704704704705,0.955883747533119)
--(axis cs:0.705705705705706,0.955938190934747)
--(axis cs:0.706706706706707,0.956144524330647)
--(axis cs:0.707707707707708,0.956329646394407)
--(axis cs:0.708708708708709,0.956556107721758)
--(axis cs:0.70970970970971,0.956589465416836)
--(axis cs:0.710710710710711,0.956694203121598)
--(axis cs:0.711711711711712,0.956994185742605)
--(axis cs:0.712712712712713,0.957018129097181)
--(axis cs:0.713713713713714,0.957095954536388)
--(axis cs:0.714714714714715,0.957212601491692)
--(axis cs:0.715715715715716,0.957386759377967)
--(axis cs:0.716716716716717,0.95787874003802)
--(axis cs:0.717717717717718,0.957977830563281)
--(axis cs:0.718718718718719,0.958115420368293)
--(axis cs:0.71971971971972,0.958307211526436)
--(axis cs:0.720720720720721,0.958354599475302)
--(axis cs:0.721721721721722,0.958432668991646)
--(axis cs:0.722722722722723,0.958465569558007)
--(axis cs:0.723723723723724,0.958796000118341)
--(axis cs:0.724724724724725,0.959143817289402)
--(axis cs:0.725725725725726,0.959221860847798)
--(axis cs:0.726726726726727,0.959491574467942)
--(axis cs:0.727727727727728,0.959569622499288)
--(axis cs:0.728728728728729,0.95965963151689)
--(axis cs:0.72972972972973,0.959932909124076)
--(axis cs:0.730730730730731,0.960098183223361)
--(axis cs:0.731731731731732,0.960529464837501)
--(axis cs:0.732732732732733,0.96062860405921)
--(axis cs:0.733733733733734,0.960724852767493)
--(axis cs:0.734734734734735,0.960925620946416)
--(axis cs:0.735735735735736,0.961105715488785)
--(axis cs:0.736736736736737,0.961162275254401)
--(axis cs:0.737737737737738,0.961200397135701)
--(axis cs:0.738738738738739,0.961391866562136)
--(axis cs:0.73973973973974,0.961578371517985)
--(axis cs:0.740740740740741,0.961838789963486)
--(axis cs:0.741741741741742,0.96185988182375)
--(axis cs:0.742742742742743,0.961964029474743)
--(axis cs:0.743743743743744,0.962198285916895)
--(axis cs:0.744744744744745,0.962288007726521)
--(axis cs:0.745745745745746,0.962488069926212)
--(axis cs:0.746746746746747,0.962767470006075)
--(axis cs:0.747747747747748,0.962845582062775)
--(axis cs:0.748748748748749,0.962947859307318)
--(axis cs:0.74974974974975,0.963122994860654)
--(axis cs:0.750750750750751,0.963231128194152)
--(axis cs:0.751751751751752,0.963465400286266)
--(axis cs:0.752752752752753,0.963677828857382)
--(axis cs:0.753753753753754,0.963687241036445)
--(axis cs:0.754754754754755,0.963867573593513)
--(axis cs:0.755755755755756,0.963900797324298)
--(axis cs:0.756756756756757,0.964066535488837)
--(axis cs:0.757757757757758,0.964163080333618)
--(axis cs:0.758758758758759,0.964183682805843)
--(axis cs:0.75975975975976,0.964198383945442)
--(axis cs:0.760760760760761,0.964441832112749)
--(axis cs:0.761761761761762,0.964519942440006)
--(axis cs:0.762762762762763,0.964676158853235)
--(axis cs:0.763763763763764,0.964922000516305)
--(axis cs:0.764764764764765,0.964975297011167)
--(axis cs:0.765765765765766,0.965042682715611)
--(axis cs:0.766766766766767,0.965207768285044)
--(axis cs:0.767767767767768,0.965295908465458)
--(axis cs:0.768768768768769,0.965409020169681)
--(axis cs:0.76976976976977,0.965409020169681)
--(axis cs:0.770770770770771,0.965663837695948)
--(axis cs:0.771771771771772,0.965775115741291)
--(axis cs:0.772772772772773,0.966020990650977)
--(axis cs:0.773773773773774,0.966108998754531)
--(axis cs:0.774774774774775,0.966108998754531)
--(axis cs:0.775775775775776,0.966213321404648)
--(axis cs:0.776776776776777,0.966348476393593)
--(axis cs:0.777777777777778,0.966605503841386)
--(axis cs:0.778778778778779,0.966668281667256)
--(axis cs:0.77977977977978,0.966839006730269)
--(axis cs:0.780780780780781,0.967162714751218)
--(axis cs:0.781781781781782,0.967277197795667)
--(axis cs:0.782782782782783,0.96761800054961)
--(axis cs:0.783783783783784,0.967774323074996)
--(axis cs:0.784784784784785,0.967949765301343)
--(axis cs:0.785785785785786,0.968296943141426)
--(axis cs:0.786786786786787,0.968573441043754)
--(axis cs:0.787787787787788,0.968910198210909)
--(axis cs:0.788788788788789,0.969011283337168)
--(axis cs:0.78978978978979,0.969113176307715)
--(axis cs:0.790790790790791,0.969147452077989)
--(axis cs:0.791791791791792,0.969256934207749)
--(axis cs:0.792792792792793,0.969423393270651)
--(axis cs:0.793793793793794,0.969513068587344)
--(axis cs:0.794794794794795,0.969642174330034)
--(axis cs:0.795795795795796,0.969822091125486)
--(axis cs:0.796796796796797,0.969843128706325)
--(axis cs:0.797797797797798,0.969999391604083)
--(axis cs:0.798798798798799,0.97016734013989)
--(axis cs:0.7997997997998,0.970348604217461)
--(axis cs:0.800800800800801,0.970516460576271)
--(axis cs:0.801801801801802,0.970527942219539)
--(axis cs:0.802802802802803,0.970773808821753)
--(axis cs:0.803803803803804,0.970950927306739)
--(axis cs:0.804804804804805,0.971276960119894)
--(axis cs:0.805805805805806,0.971459358393962)
--(axis cs:0.806806806806807,0.971469903084375)
--(axis cs:0.807807807807808,0.971750988797327)
--(axis cs:0.808808808808809,0.971829124016083)
--(axis cs:0.80980980980981,0.971851241006595)
--(axis cs:0.810810810810811,0.971941012748109)
--(axis cs:0.811811811811812,0.972043513016602)
--(axis cs:0.812812812812813,0.972199760994943)
--(axis cs:0.813813813813814,0.972289554575822)
--(axis cs:0.814814814814815,0.972445812194781)
--(axis cs:0.815815815815816,0.97262155650899)
--(axis cs:0.816816816816817,0.972836047057132)
--(axis cs:0.817817817817818,0.972845833683059)
--(axis cs:0.818818818818819,0.973021478099932)
--(axis cs:0.81981981981982,0.973317378967385)
--(axis cs:0.820820820820821,0.973419141203305)
--(axis cs:0.821821821821822,0.97391114648759)
--(axis cs:0.822822822822823,0.97407885120121)
--(axis cs:0.823823823823824,0.974180104324465)
--(axis cs:0.824824824824825,0.974267838230578)
--(axis cs:0.825825825825826,0.974321343195642)
--(axis cs:0.826826826826827,0.974399559079678)
--(axis cs:0.827827827827828,0.974645329335705)
--(axis cs:0.828828828828829,0.974978708381798)
--(axis cs:0.82982982982983,0.975170835164894)
--(axis cs:0.830830830830831,0.975338395803245)
--(axis cs:0.831831831831832,0.975440016706365)
--(axis cs:0.832832832832833,0.975686158154108)
--(axis cs:0.833833833833834,0.975708576402755)
--(axis cs:0.834834834834835,0.976021310223422)
--(axis cs:0.835835835835836,0.976255845988447)
--(axis cs:0.836836836836837,0.976412195911141)
--(axis cs:0.837837837837838,0.976881208960631)
--(axis cs:0.838838838838839,0.976902292939504)
--(axis cs:0.83983983983984,0.977156403327683)
--(axis cs:0.840840840840841,0.977245648437247)
--(axis cs:0.841841841841842,0.977366740700216)
--(axis cs:0.842842842842843,0.977757360206074)
--(axis cs:0.843843843843844,0.977991706072064)
--(axis cs:0.844844844844845,0.978189022090724)
--(axis cs:0.845845845845846,0.978210110612963)
--(axis cs:0.846846846846847,0.97823461737157)
--(axis cs:0.847847847847848,0.97824583755848)
--(axis cs:0.848848848848849,0.978274664968966)
--(axis cs:0.84984984984985,0.978587399784249)
--(axis cs:0.850850850850851,0.978665579567287)
--(axis cs:0.851851851851852,0.97905645365476)
--(axis cs:0.852852852852853,0.979300389972284)
--(axis cs:0.853853853853854,0.979321124321398)
--(axis cs:0.854854854854855,0.979339457630183)
--(axis cs:0.855855855855856,0.979829480796863)
--(axis cs:0.856856856856857,0.979841059830667)
--(axis cs:0.857857857857858,0.979941953556914)
--(axis cs:0.858858858858859,0.980020130225212)
--(axis cs:0.85985985985986,0.980254649359782)
--(axis cs:0.860860860860861,0.980509714044893)
--(axis cs:0.861861861861862,0.980619143316957)
--(axis cs:0.862862862862863,0.980716309728747)
--(axis cs:0.863863863863864,0.980803774648201)
--(axis cs:0.864864864864865,0.980813121127805)
--(axis cs:0.865865865865866,0.981026082210034)
--(axis cs:0.866866866866867,0.981124413134546)
--(axis cs:0.867867867867868,0.981436900786718)
--(axis cs:0.868868868868869,0.981479781837468)
--(axis cs:0.86986986986987,0.981557849074624)
--(axis cs:0.870870870870871,0.981734461668739)
--(axis cs:0.871871871871872,0.981734461668739)
--(axis cs:0.872872872872873,0.98191091762819)
--(axis cs:0.873873873873874,0.982165302996891)
--(axis cs:0.874874874874875,0.982399557618393)
--(axis cs:0.875875875875876,0.982497625137819)
--(axis cs:0.876876876876877,0.982662093053482)
--(axis cs:0.877877877877878,0.982751694117237)
--(axis cs:0.878878878878879,0.982907875785524)
--(axis cs:0.87987987987988,0.983220198400432)
--(axis cs:0.880880880880881,0.983236397498494)
--(axis cs:0.881881881881882,0.98339252212988)
--(axis cs:0.882882882882883,0.983660476947617)
--(axis cs:0.883883883883884,0.98382437343826)
--(axis cs:0.884884884884885,0.984011968922901)
--(axis cs:0.885885885885886,0.984120906953949)
--(axis cs:0.886886886886887,0.984442439767811)
--(axis cs:0.887887887887888,0.984442439767811)
--(axis cs:0.888888888888889,0.984528081667443)
--(axis cs:0.88988988988989,0.984770906147282)
--(axis cs:0.890890890890891,0.984770906147282)
--(axis cs:0.891891891891892,0.984782650343676)
--(axis cs:0.892892892892893,0.984782650343676)
--(axis cs:0.893893893893894,0.984975686142993)
--(axis cs:0.894894894894895,0.98505367196951)
--(axis cs:0.895895895895896,0.985150830018578)
--(axis cs:0.896896896896897,0.985150830018578)
--(axis cs:0.897897897897898,0.985306795200525)
--(axis cs:0.898898898898899,0.985406478356649)
--(axis cs:0.8998998998999,0.985496090625508)
--(axis cs:0.900900900900901,0.985514258563585)
--(axis cs:0.901901901901902,0.985514258563585)
--(axis cs:0.902902902902903,0.985608694565564)
--(axis cs:0.903903903903904,0.9857235680767)
--(axis cs:0.904904904904905,0.9857235680767)
--(axis cs:0.905905905905906,0.985879483665756)
--(axis cs:0.906906906906907,0.985957431835043)
--(axis cs:0.907907907907908,0.985975199091765)
--(axis cs:0.908908908908909,0.986209100252979)
--(axis cs:0.90990990990991,0.986218354443816)
--(axis cs:0.910910910910911,0.986614820436342)
--(axis cs:0.911911911911912,0.986796281788275)
--(axis cs:0.912912912912913,0.98695194301446)
--(axis cs:0.913913913913914,0.98702975927531)
--(axis cs:0.914914914914915,0.987496437591775)
--(axis cs:0.915915915915916,0.987580385117806)
--(axis cs:0.916916916916917,0.98790982641371)
--(axis cs:0.917917917917918,0.988238773726064)
--(axis cs:0.918918918918919,0.988579675033096)
--(axis cs:0.91991991991992,0.988657206356192)
--(axis cs:0.920920920920921,0.988734718930909)
--(axis cs:0.921921921921922,0.988914356567761)
--(axis cs:0.922922922922923,0.988914356567761)
--(axis cs:0.923923923923924,0.988914356567761)
--(axis cs:0.924924924924925,0.989005234532627)
--(axis cs:0.925925925925926,0.989246784042671)
--(axis cs:0.926926926926927,0.98965831315572)
--(axis cs:0.927927927927928,0.98973560373773)
--(axis cs:0.928928928928929,0.9897495708334)
--(axis cs:0.92992992992993,0.98990419871145)
--(axis cs:0.930930930930931,0.989989858318922)
--(axis cs:0.931931931931932,0.989989858318922)
--(axis cs:0.932932932932933,0.989989858318922)
--(axis cs:0.933933933933934,0.990067026978103)
--(axis cs:0.934934934934935,0.990144162608773)
--(axis cs:0.935935935935936,0.990148584157899)
--(axis cs:0.936936936936937,0.990383552020133)
--(axis cs:0.937937937937938,0.990566237535078)
--(axis cs:0.938938938938939,0.99067072551886)
--(axis cs:0.93993993993994,0.990838059866946)
--(axis cs:0.940940940940941,0.991002301102059)
--(axis cs:0.941941941941942,0.991005089477143)
--(axis cs:0.942942942942943,0.991160531326952)
--(axis cs:0.943943943943944,0.99124584401583)
--(axis cs:0.944944944944945,0.991626343546528)
--(axis cs:0.945945945945946,0.991709689708437)
--(axis cs:0.946946946946947,0.991862444896985)
--(axis cs:0.947947947947948,0.991863628888519)
--(axis cs:0.948948948948949,0.991878937929941)
--(axis cs:0.94994994994995,0.991905722049391)
--(axis cs:0.950950950950951,0.992023826429866)
--(axis cs:0.951951951951952,0.99212914628362)
--(axis cs:0.952952952952953,0.99212914628362)
--(axis cs:0.953953953953954,0.992282151821844)
--(axis cs:0.954954954954955,0.992372353639213)
--(axis cs:0.955955955955956,0.99255030766999)
--(axis cs:0.956956956956957,0.992564924358608)
--(axis cs:0.957957957957958,0.99278997729265)
--(axis cs:0.958958958958959,0.99302876109663)
--(axis cs:0.95995995995996,0.993177307485803)
--(axis cs:0.960960960960961,0.993177307485803)
--(axis cs:0.961961961961962,0.993177307485803)
--(axis cs:0.962962962962963,0.993325057863534)
--(axis cs:0.963963963963964,0.993398598844135)
--(axis cs:0.964964964964965,0.993649877590274)
--(axis cs:0.965965965965966,0.993649877590274)
--(axis cs:0.966966966966967,0.993783070262558)
--(axis cs:0.967967967967968,0.993783070262558)
--(axis cs:0.968968968968969,0.993856446189758)
--(axis cs:0.96996996996997,0.993867287586895)
--(axis cs:0.970970970970971,0.993887230464031)
--(axis cs:0.971971971971972,0.994118290743655)
--(axis cs:0.972972972972973,0.994191273700016)
--(axis cs:0.973973973973974,0.994418580196939)
--(axis cs:0.974974974974975,0.994509669077272)
--(axis cs:0.975975975975976,0.994666218589036)
--(axis cs:0.976976976976977,0.994869739919584)
--(axis cs:0.977977977977978,0.9953065037944)
--(axis cs:0.978978978978979,0.995514339634633)
--(axis cs:0.97997997997998,0.995533211589106)
--(axis cs:0.980980980980981,0.995872342917303)
--(axis cs:0.981981981981982,0.996332869685247)
--(axis cs:0.982982982982983,0.996645464980874)
--(axis cs:0.983983983983984,0.996729545698667)
--(axis cs:0.984984984984985,0.997231592895582)
--(axis cs:0.985985985985986,0.997342898213205)
--(axis cs:0.986986986986987,0.997498756021505)
--(axis cs:0.987987987987988,0.997818002253211)
--(axis cs:0.988988988988989,0.997929733174384)
--(axis cs:0.98998998998999,0.998243886027413)
--(axis cs:0.990990990990991,0.998311714817488)
--(axis cs:0.991991991991992,0.99842229584296)
--(axis cs:0.992992992992993,0.998624527824506)
--(axis cs:0.993993993993994,0.998872779269215)
--(axis cs:0.994994994994995,0.998962797165354)
--(axis cs:0.995995995995996,0.999082379047397)
--(axis cs:0.996996996996997,0.999186602590317)
--(axis cs:0.997997997997998,0.999460582035218)
--(axis cs:0.998998998998999,0.999613073384452)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.998998998998999,0.999931039340596)
--(axis cs:0.997997997997998,0.999898887620601)
--(axis cs:0.996996996996997,0.999821579151304)
--(axis cs:0.995995995995996,0.999761031900786)
--(axis cs:0.994994994994995,0.999675153137777)
--(axis cs:0.993993993993994,0.999533146149067)
--(axis cs:0.992992992992993,0.999463385476434)
--(axis cs:0.991991991991992,0.99937571370882)
--(axis cs:0.990990990990991,0.999305420418482)
--(axis cs:0.98998998998999,0.999281762026569)
--(axis cs:0.988988988988989,0.999098097198557)
--(axis cs:0.987987987987988,0.999097276647441)
--(axis cs:0.986986986986987,0.998825880706895)
--(axis cs:0.985985985985986,0.998748644878236)
--(axis cs:0.984984984984985,0.998593248241222)
--(axis cs:0.983983983983984,0.998572281313805)
--(axis cs:0.982982982982983,0.998511233537687)
--(axis cs:0.981981981981982,0.998354119520453)
--(axis cs:0.980980980980981,0.998207921311618)
--(axis cs:0.97997997997998,0.998100507665422)
--(axis cs:0.978978978978979,0.997991793377344)
--(axis cs:0.977977977977978,0.997964044837731)
--(axis cs:0.976976976976977,0.997919569930153)
--(axis cs:0.975975975975976,0.99786893333344)
--(axis cs:0.974974974974975,0.997758780890568)
--(axis cs:0.973973973973974,0.997670064207201)
--(axis cs:0.972972972972973,0.997668867858216)
--(axis cs:0.971971971971972,0.99755496371694)
--(axis cs:0.970970970970971,0.997592198220443)
--(axis cs:0.96996996996997,0.997465981307613)
--(axis cs:0.968968968968969,0.997404977822288)
--(axis cs:0.967967967967968,0.997426134428339)
--(axis cs:0.966966966966967,0.997426134428339)
--(axis cs:0.965965965965966,0.997358436528777)
--(axis cs:0.964964964964965,0.997358436528777)
--(axis cs:0.963963963963964,0.99739624719927)
--(axis cs:0.962962962962963,0.997417568858722)
--(axis cs:0.961961961961962,0.997460880594156)
--(axis cs:0.960960960960961,0.997460880594156)
--(axis cs:0.95995995995996,0.997460880594156)
--(axis cs:0.958958958958959,0.997504988341031)
--(axis cs:0.957957957957958,0.99754994636889)
--(axis cs:0.956956956956957,0.997618341339485)
--(axis cs:0.955955955955956,0.997561113145642)
--(axis cs:0.954954954954955,0.997577818421922)
--(axis cs:0.953953953953954,0.997543956035679)
--(axis cs:0.952952952952953,0.997523168792031)
--(axis cs:0.951951951951952,0.997523168792031)
--(axis cs:0.950950950950951,0.997501933699288)
--(axis cs:0.94994994994995,0.997439163763952)
--(axis cs:0.948948948948949,0.997409137771202)
--(axis cs:0.947947947947948,0.99738727899995)
--(axis cs:0.946946946946947,0.997353785921696)
--(axis cs:0.945945945945946,0.997367425398159)
--(axis cs:0.944944944944945,0.99734281087883)
--(axis cs:0.943943943943944,0.997462213803783)
--(axis cs:0.942942942942943,0.997439565811423)
--(axis cs:0.941941941941942,0.997455891949147)
--(axis cs:0.940940940940941,0.997424003254444)
--(axis cs:0.93993993993994,0.997379774637896)
--(axis cs:0.938938938938939,0.99740550253101)
--(axis cs:0.937937937937938,0.997383435568295)
--(axis cs:0.936936936936937,0.997387346815594)
--(axis cs:0.935935935935936,0.997430979644594)
--(axis cs:0.934934934934935,0.997400724123932)
--(axis cs:0.933933933933934,0.997425640433454)
--(axis cs:0.932932932932933,0.997450589771485)
--(axis cs:0.931931931931932,0.997450589771485)
--(axis cs:0.930930930930931,0.997450589771485)
--(axis cs:0.92992992992993,0.997428288697719)
--(axis cs:0.928928928928929,0.997478477933472)
--(axis cs:0.927927927927928,0.997455277216468)
--(axis cs:0.926926926926927,0.997480348477329)
--(axis cs:0.925925925925926,0.997539293802646)
--(axis cs:0.924924924924925,0.997568443989155)
--(axis cs:0.923923923923924,0.997569934820198)
--(axis cs:0.922922922922923,0.997569934820198)
--(axis cs:0.921921921921922,0.997569934820198)
--(axis cs:0.920920920920921,0.997553646632764)
--(axis cs:0.91991991991992,0.997578939886332)
--(axis cs:0.918918918918919,0.997604251888279)
--(axis cs:0.917917917917918,0.997610111658941)
--(axis cs:0.916916916916917,0.997658336804239)
--(axis cs:0.915915915915916,0.997707055933085)
--(axis cs:0.914914914914915,0.997704107068179)
--(axis cs:0.913913913913914,0.997857469457751)
--(axis cs:0.912912912912913,0.997883066397453)
--(axis cs:0.911911911911912,0.99793428898134)
--(axis cs:0.910910910910911,0.997904789738726)
--(axis cs:0.90990990990991,0.99800548205572)
--(axis cs:0.908908908908909,0.997958994886468)
--(axis cs:0.907907907907908,0.998036238084235)
--(axis cs:0.906906906906907,0.997997195228758)
--(axis cs:0.905905905905906,0.998022924076896)
--(axis cs:0.904904904904905,0.998074401023654)
--(axis cs:0.903903903903904,0.998074401023654)
--(axis cs:0.902902902902903,0.99800840021898)
--(axis cs:0.901901901901902,0.997960198469933)
--(axis cs:0.900900900900901,0.997960198469933)
--(axis cs:0.8998998998999,0.99792155629581)
--(axis cs:0.898898898898899,0.997921781430846)
--(axis cs:0.897897897897898,0.997865214056458)
--(axis cs:0.896896896896897,0.997916740596108)
--(axis cs:0.895895895895896,0.997916740596108)
--(axis cs:0.894894894894895,0.997889834441565)
--(axis cs:0.893893893893894,0.997915600946933)
--(axis cs:0.892892892892893,0.997875543109291)
--(axis cs:0.891891891891892,0.997875543109291)
--(axis cs:0.890890890890891,0.99785011949301)
--(axis cs:0.88988988988989,0.99785011949301)
--(axis cs:0.888888888888889,0.997880544649313)
--(axis cs:0.887887887887888,0.997879290158009)
--(axis cs:0.886886886886887,0.997879290158009)
--(axis cs:0.885885885885886,0.997936204327187)
--(axis cs:0.884884884884885,0.99788391034195)
--(axis cs:0.883883883883884,0.997858054489158)
--(axis cs:0.882882882882883,0.997882835267716)
--(axis cs:0.881881881881882,0.997846903579929)
--(axis cs:0.880880880880881,0.997898589569017)
--(axis cs:0.87987987987988,0.997845434527504)
--(axis cs:0.878878878878879,0.997948879857817)
--(axis cs:0.877877877877878,0.998000622883806)
--(axis cs:0.876876876876877,0.998000836813738)
--(axis cs:0.875875875875876,0.998026189017316)
--(axis cs:0.874874874874875,0.998000192333131)
--(axis cs:0.873873873873874,0.998077788991187)
--(axis cs:0.872872872872873,0.998103671513979)
--(axis cs:0.871871871871872,0.998103843948671)
--(axis cs:0.870870870870871,0.998103843948671)
--(axis cs:0.86986986986987,0.998104173018026)
--(axis cs:0.868868868868869,0.998130020934033)
--(axis cs:0.867867867867868,0.997969932082618)
--(axis cs:0.866866866866867,0.998073542450194)
--(axis cs:0.865865865865866,0.998047809171095)
--(axis cs:0.864864864864865,0.997945778449415)
--(axis cs:0.863863863863864,0.99789938356893)
--(axis cs:0.862862862862863,0.997899952097447)
--(axis cs:0.861861861861862,0.997854480758212)
--(axis cs:0.860860860860861,0.997763040176275)
--(axis cs:0.85985985985986,0.997789602015477)
--(axis cs:0.858858858858859,0.997867463186601)
--(axis cs:0.857857857857858,0.99789342053375)
--(axis cs:0.856856856856857,0.9978677593135)
--(axis cs:0.855855855855856,0.997842170534629)
--(axis cs:0.854854854854855,0.997907395054238)
--(axis cs:0.853853853853854,0.997856374223447)
--(axis cs:0.852852852852853,0.9978052636901)
--(axis cs:0.851851851851852,0.997857864974389)
--(axis cs:0.850850850850851,0.997987642456119)
--(axis cs:0.84984984984985,0.998013602918008)
--(axis cs:0.848848848848849,0.998117460448695)
--(axis cs:0.847847847847848,0.998042256649818)
--(axis cs:0.846846846846847,0.998016309024055)
--(axis cs:0.845845845845846,0.997946837857787)
--(axis cs:0.844844844844845,0.997896081497564)
--(axis cs:0.843843843843844,0.99784775985189)
--(axis cs:0.842842842842843,0.997925447754433)
--(axis cs:0.841841841841842,0.998054970654547)
--(axis cs:0.840840840840841,0.997919451703425)
--(axis cs:0.83983983983984,0.997900736131751)
--(axis cs:0.838838838838839,0.997928834416909)
--(axis cs:0.837837837837838,0.99787807351332)
--(axis cs:0.836836836836837,0.998033770635917)
--(axis cs:0.835835835835836,0.998085681916313)
--(axis cs:0.834834834834835,0.998163559717891)
--(axis cs:0.833833833833834,0.998267416253963)
--(axis cs:0.832832832832833,0.998196925329847)
--(axis cs:0.831831831831832,0.998230667454055)
--(axis cs:0.830830830830831,0.998186091111152)
--(axis cs:0.82982982982983,0.998212045294531)
--(axis cs:0.828828828828829,0.998132509355061)
--(axis cs:0.827827827827828,0.998185166234097)
--(axis cs:0.826826826826827,0.998237110714003)
--(axis cs:0.825825825825826,0.99826310727689)
--(axis cs:0.824824824824825,0.998117181116942)
--(axis cs:0.823823823823824,0.998118018632119)
--(axis cs:0.822822822822823,0.998073074509351)
--(axis cs:0.821821821821822,0.998099172767999)
--(axis cs:0.820820820820821,0.998203526500043)
--(axis cs:0.81981981981982,0.99816016024205)
--(axis cs:0.818818818818819,0.998067785694143)
--(axis cs:0.817817817817818,0.998069637329142)
--(axis cs:0.816816816816817,0.998044746885282)
--(axis cs:0.815815815815816,0.99795038618034)
--(axis cs:0.814814814814815,0.997952337712676)
--(axis cs:0.813813813813814,0.998004156689337)
--(axis cs:0.812812812812813,0.998004563136394)
--(axis cs:0.811811811811812,0.998056372472437)
--(axis cs:0.810810810810811,0.997995170699603)
--(axis cs:0.80980980980981,0.997995555307294)
--(axis cs:0.808808808808809,0.997927253867929)
--(axis cs:0.807807807807808,0.997953169765536)
--(axis cs:0.806806806806807,0.997894269912402)
--(axis cs:0.805805805805806,0.997848004490615)
--(axis cs:0.804804804804805,0.997814481402207)
--(axis cs:0.803803803803804,0.997875895570678)
--(axis cs:0.802802802802803,0.997876730530904)
--(axis cs:0.801801801801802,0.997928771356997)
--(axis cs:0.800800800800801,0.997903085187591)
--(axis cs:0.7997997997998,0.997929335091429)
--(axis cs:0.798798798798799,0.997913251353939)
--(axis cs:0.797797797797798,0.997939593434774)
--(axis cs:0.796796796796797,0.997991417690234)
--(axis cs:0.795795795795796,0.997940610388611)
--(axis cs:0.794794794794795,0.997903537069477)
--(axis cs:0.793793793793794,0.997785973851778)
--(axis cs:0.792792792792793,0.997786262034648)
--(axis cs:0.791791791791792,0.997791472343053)
--(axis cs:0.790790790790791,0.997720080157002)
--(axis cs:0.78978978978979,0.997626769684725)
--(axis cs:0.788788788788789,0.997563891861834)
--(axis cs:0.787787787787788,0.997522339237068)
--(axis cs:0.786786786786787,0.997537667647338)
--(axis cs:0.785785785785786,0.997497735016767)
--(axis cs:0.784784784784785,0.997508449329704)
--(axis cs:0.783783783783784,0.997510098774178)
--(axis cs:0.782782782782783,0.997561982657267)
--(axis cs:0.781781781781782,0.997582425406435)
--(axis cs:0.780780780780781,0.997514612144298)
--(axis cs:0.77977977977978,0.997592275067978)
--(axis cs:0.778778778778779,0.997602820128604)
--(axis cs:0.777777777777778,0.997442611796273)
--(axis cs:0.776776776776777,0.997468645655271)
--(axis cs:0.775775775775776,0.99730788411323)
--(axis cs:0.774774774774775,0.997267078269434)
--(axis cs:0.773773773773774,0.997267078269434)
--(axis cs:0.772772772772773,0.99724605693964)
--(axis cs:0.771771771771772,0.997298106073204)
--(axis cs:0.770770770770771,0.997226019059851)
--(axis cs:0.76976976976977,0.997252333740209)
--(axis cs:0.768768768768769,0.997252333740209)
--(axis cs:0.767767767767768,0.997185639880732)
--(axis cs:0.766766766766767,0.997164750627798)
--(axis cs:0.765765765765766,0.997190720485146)
--(axis cs:0.764764764764765,0.997005424447374)
--(axis cs:0.763763763763764,0.99686178056011)
--(axis cs:0.762762762762763,0.99691379644706)
--(axis cs:0.761761761761762,0.99696557421799)
--(axis cs:0.760760760760761,0.996991465224098)
--(axis cs:0.75975975975976,0.997043578358171)
--(axis cs:0.758758758758759,0.997002538137681)
--(axis cs:0.757757757757758,0.996951295727445)
--(axis cs:0.756756756756757,0.996926267111502)
--(axis cs:0.755755755755756,0.996930756521542)
--(axis cs:0.754754754754755,0.996838884752663)
--(axis cs:0.753753753753754,0.996824360237557)
--(axis cs:0.752752752752753,0.996799095346833)
--(axis cs:0.751751751751752,0.996707654150638)
--(axis cs:0.750750750750751,0.996785268279306)
--(axis cs:0.74974974974975,0.996712527296993)
--(axis cs:0.748748748748749,0.996691737026044)
--(axis cs:0.747747747747748,0.996651376519561)
--(axis cs:0.746746746746747,0.996677269255113)
--(axis cs:0.745745745745746,0.996651340120832)
--(axis cs:0.744744744744745,0.996578650128003)
--(axis cs:0.743743743743744,0.996578984803805)
--(axis cs:0.742742742742743,0.996656583282511)
--(axis cs:0.741741741741742,0.996615602439592)
--(axis cs:0.740740740740741,0.996542716374981)
--(axis cs:0.73973973973974,0.996553567684273)
--(axis cs:0.738738738738739,0.996506979003163)
--(axis cs:0.737737737737738,0.996466423544748)
--(axis cs:0.736736736736737,0.996374468440611)
--(axis cs:0.735735735735736,0.996231597081214)
--(axis cs:0.734734734734735,0.996232917355938)
--(axis cs:0.733733733733734,0.996144850537812)
--(axis cs:0.732732732732733,0.996119525785371)
--(axis cs:0.731731731731732,0.996072467761056)
--(axis cs:0.730730730730731,0.9960940022366)
--(axis cs:0.72972972972973,0.996098027581387)
--(axis cs:0.728728728728729,0.99607344820309)
--(axis cs:0.727727727727728,0.996074070086868)
--(axis cs:0.726726726726727,0.996099898797066)
--(axis cs:0.725725725725726,0.996085368211212)
--(axis cs:0.724724724724725,0.996111192448459)
--(axis cs:0.723723723723724,0.996122546092374)
--(axis cs:0.722722722722723,0.996152612186126)
--(axis cs:0.721721721721722,0.996038284210409)
--(axis cs:0.720720720720721,0.996064134405605)
--(axis cs:0.71971971971972,0.995946768299245)
--(axis cs:0.718718718718719,0.995884401530127)
--(axis cs:0.717717717717718,0.995767850146091)
--(axis cs:0.716716716716717,0.995742876467741)
--(axis cs:0.715715715715716,0.995808989728612)
--(axis cs:0.714714714714715,0.995809354833014)
--(axis cs:0.713713713713714,0.995743705481732)
--(axis cs:0.712712712712713,0.995545294145535)
--(axis cs:0.711711711711712,0.995456686027822)
--(axis cs:0.710710710710711,0.995365902490582)
--(axis cs:0.70970970970971,0.995292256622421)
--(axis cs:0.708708708708709,0.995200518817834)
--(axis cs:0.707707707707708,0.995042765950331)
--(axis cs:0.706706706706707,0.994972661334719)
--(axis cs:0.705705705705706,0.99489618925361)
--(axis cs:0.704704704704705,0.994753692273111)
--(axis cs:0.703703703703704,0.994637751509575)
--(axis cs:0.702702702702703,0.994539597332028)
--(axis cs:0.701701701701702,0.994491983130174)
--(axis cs:0.700700700700701,0.994492701257016)
--(axis cs:0.6996996996997,0.994336943721506)
--(axis cs:0.698698698698699,0.994142984137298)
--(axis cs:0.697697697697698,0.994171716360823)
--(axis cs:0.696696696696697,0.994198244562848)
--(axis cs:0.695695695695696,0.994134156548591)
--(axis cs:0.694694694694695,0.994211335138941)
--(axis cs:0.693693693693694,0.994162763676597)
--(axis cs:0.692692692692693,0.994099444033781)
--(axis cs:0.691691691691692,0.994002700369036)
--(axis cs:0.690690690690691,0.994002173197686)
--(axis cs:0.68968968968969,0.993923030498545)
--(axis cs:0.688688688688689,0.993923030498545)
--(axis cs:0.687687687687688,0.994001211906079)
--(axis cs:0.686686686686687,0.993881533338356)
--(axis cs:0.685685685685686,0.993907808165888)
--(axis cs:0.684684684684685,0.993911582265744)
--(axis cs:0.683683683683684,0.993937304161424)
--(axis cs:0.682682682682683,0.993888601895512)
--(axis cs:0.681681681681682,0.993889233797174)
--(axis cs:0.680680680680681,0.993817347869739)
--(axis cs:0.67967967967968,0.993779219177657)
--(axis cs:0.678678678678679,0.99370648927429)
--(axis cs:0.677677677677678,0.993404019400524)
--(axis cs:0.676676676676677,0.993404019400524)
--(axis cs:0.675675675675676,0.993366758096305)
--(axis cs:0.674674674674675,0.993392993784108)
--(axis cs:0.673673673673674,0.993369979525686)
--(axis cs:0.672672672672673,0.993280385280277)
--(axis cs:0.671671671671672,0.993171458549274)
--(axis cs:0.670670670670671,0.993009621954343)
--(axis cs:0.66966966966967,0.992972731793538)
--(axis cs:0.668668668668669,0.99280759666498)
--(axis cs:0.667667667667668,0.992711744256034)
--(axis cs:0.666666666666667,0.992699323465255)
--(axis cs:0.665665665665666,0.992526631456533)
--(axis cs:0.664664664664665,0.992406628462822)
--(axis cs:0.663663663663664,0.992350296387041)
--(axis cs:0.662662662662663,0.992200810021029)
--(axis cs:0.661661661661662,0.992153959463854)
--(axis cs:0.660660660660661,0.992157272158089)
--(axis cs:0.65965965965966,0.99215649710718)
--(axis cs:0.658658658658659,0.991994980118546)
--(axis cs:0.657657657657658,0.9918232809424)
--(axis cs:0.656656656656657,0.991733957514898)
--(axis cs:0.655655655655656,0.991599457865221)
--(axis cs:0.654654654654655,0.991553514943242)
--(axis cs:0.653653653653654,0.991490635619778)
--(axis cs:0.652652652652653,0.99139606796304)
--(axis cs:0.651651651651652,0.991331527840472)
--(axis cs:0.650650650650651,0.991265922589724)
--(axis cs:0.64964964964965,0.991229025603793)
--(axis cs:0.648648648648649,0.991207002167304)
--(axis cs:0.647647647647648,0.991056755736206)
--(axis cs:0.646646646646647,0.991002878628123)
--(axis cs:0.645645645645646,0.990932103988614)
--(axis cs:0.644644644644645,0.990886443770435)
--(axis cs:0.643643643643644,0.990749814733007)
--(axis cs:0.642642642642643,0.99065223592654)
--(axis cs:0.641641641641642,0.990625773890933)
--(axis cs:0.640640640640641,0.990518050396861)
--(axis cs:0.63963963963964,0.990364154907832)
--(axis cs:0.638638638638639,0.990227061394522)
--(axis cs:0.637637637637638,0.990250951338802)
--(axis cs:0.636636636636637,0.990228829713244)
--(axis cs:0.635635635635636,0.989995078271857)
--(axis cs:0.634634634634635,0.989878050985878)
--(axis cs:0.633633633633634,0.989858288364661)
--(axis cs:0.632632632632633,0.989831105541706)
--(axis cs:0.631631631631632,0.989645724970288)
--(axis cs:0.630630630630631,0.989623802911343)
--(axis cs:0.62962962962963,0.989324685285053)
--(axis cs:0.628628628628629,0.98918102054377)
--(axis cs:0.627627627627628,0.989021808512218)
--(axis cs:0.626626626626627,0.988766402640682)
--(axis cs:0.625625625625626,0.98855747969089)
--(axis cs:0.624624624624625,0.988519823393061)
--(axis cs:0.623623623623624,0.988475870721696)
--(axis cs:0.622622622622623,0.988390612206787)
--(axis cs:0.621621621621622,0.988159011589211)
--(axis cs:0.620620620620621,0.988040120818535)
--(axis cs:0.61961961961962,0.987957211359263)
--(axis cs:0.618618618618619,0.98791053909903)
--(axis cs:0.617617617617618,0.987825489647271)
--(axis cs:0.616616616616617,0.987788974139611)
--(axis cs:0.615615615615616,0.987607676145221)
--(axis cs:0.614614614614615,0.987613942260375)
--(axis cs:0.613613613613614,0.987508663167923)
--(axis cs:0.612612612612613,0.987343246318471)
--(axis cs:0.611611611611612,0.987151364598126)
--(axis cs:0.610610610610611,0.987034894960511)
--(axis cs:0.60960960960961,0.986891928711496)
--(axis cs:0.608608608608609,0.9868061314356)
--(axis cs:0.607607607607608,0.986687947581506)
--(axis cs:0.606606606606607,0.986600589180534)
--(axis cs:0.605605605605606,0.986556240943571)
--(axis cs:0.604604604604605,0.986307424445904)
--(axis cs:0.603603603603604,0.986134921660421)
--(axis cs:0.602602602602603,0.985910161863598)
--(axis cs:0.601601601601602,0.985777074108277)
--(axis cs:0.600600600600601,0.98565972609138)
--(axis cs:0.5995995995996,0.985570657286777)
--(axis cs:0.598598598598599,0.985422864974031)
--(axis cs:0.597597597597598,0.985317185560846)
--(axis cs:0.596596596596597,0.985067664842286)
--(axis cs:0.595595595595596,0.984864084761617)
--(axis cs:0.594594594594595,0.984750807754138)
--(axis cs:0.593593593593594,0.984651969650864)
--(axis cs:0.592592592592593,0.98465950697996)
--(axis cs:0.591591591591592,0.984466978296749)
--(axis cs:0.590590590590591,0.984399899588285)
--(axis cs:0.58958958958959,0.984111482382482)
--(axis cs:0.588588588588589,0.984044826818475)
--(axis cs:0.587587587587588,0.983978157218187)
--(axis cs:0.586586586586587,0.983725516299877)
--(axis cs:0.585585585585586,0.983540703096048)
--(axis cs:0.584584584584585,0.983302978275934)
--(axis cs:0.583583583583584,0.983031640603088)
--(axis cs:0.582582582582583,0.982693154153203)
--(axis cs:0.581581581581582,0.982539738695592)
--(axis cs:0.580580580580581,0.98244423434097)
--(axis cs:0.57957957957958,0.98225841330108)
--(axis cs:0.578578578578579,0.981841941383416)
--(axis cs:0.577577577577578,0.981735237789459)
--(axis cs:0.576576576576577,0.981546222050216)
--(axis cs:0.575575575575576,0.981322462676766)
--(axis cs:0.574574574574575,0.981066491079861)
--(axis cs:0.573573573573574,0.980762438934035)
--(axis cs:0.572572572572573,0.980729385725877)
--(axis cs:0.571571571571572,0.98054909761216)
--(axis cs:0.570570570570571,0.980341639177339)
--(axis cs:0.56956956956957,0.98014561115639)
--(axis cs:0.568568568568569,0.979647585473227)
--(axis cs:0.567567567567568,0.979529654967376)
--(axis cs:0.566566566566567,0.979383739203188)
--(axis cs:0.565565565565566,0.979272718648676)
--(axis cs:0.564564564564565,0.979017533593226)
--(axis cs:0.563563563563564,0.97864398916139)
--(axis cs:0.562562562562563,0.978549956531098)
--(axis cs:0.561561561561562,0.978509946277378)
--(axis cs:0.560560560560561,0.978336484399397)
--(axis cs:0.55955955955956,0.977928964940523)
--(axis cs:0.558558558558559,0.977697271506312)
--(axis cs:0.557557557557558,0.977528842322236)
--(axis cs:0.556556556556557,0.977319142120642)
--(axis cs:0.555555555555556,0.976961211934815)
--(axis cs:0.554554554554555,0.976577767570585)
--(axis cs:0.553553553553554,0.976297193023634)
--(axis cs:0.552552552552553,0.976181750875898)
--(axis cs:0.551551551551552,0.976106440341734)
--(axis cs:0.550550550550551,0.975849504030317)
--(axis cs:0.54954954954955,0.975652955457682)
--(axis cs:0.548548548548549,0.975527816828892)
--(axis cs:0.547547547547548,0.975449431254346)
--(axis cs:0.546546546546547,0.975296360317075)
--(axis cs:0.545545545545546,0.975005244139112)
--(axis cs:0.544544544544544,0.974780753175868)
--(axis cs:0.543543543543544,0.974697490228822)
--(axis cs:0.542542542542543,0.974557277361282)
--(axis cs:0.541541541541542,0.974382463703289)
--(axis cs:0.540540540540541,0.974034533236514)
--(axis cs:0.539539539539539,0.973897727004066)
--(axis cs:0.538538538538539,0.973857158562006)
--(axis cs:0.537537537537538,0.973613066065201)
--(axis cs:0.536536536536537,0.973443719796393)
--(axis cs:0.535535535535536,0.97314954958988)
--(axis cs:0.534534534534534,0.972946820785119)
--(axis cs:0.533533533533533,0.972863106254946)
--(axis cs:0.532532532532533,0.972685112259077)
--(axis cs:0.531531531531532,0.972305479882695)
--(axis cs:0.530530530530531,0.972230109594696)
--(axis cs:0.529529529529529,0.971924606725084)
--(axis cs:0.528528528528528,0.971565245194606)
--(axis cs:0.527527527527528,0.971209024665389)
--(axis cs:0.526526526526527,0.971125139528726)
--(axis cs:0.525525525525526,0.970929743460949)
--(axis cs:0.524524524524524,0.970672526191698)
--(axis cs:0.523523523523523,0.970414722374667)
--(axis cs:0.522522522522523,0.970372183402587)
--(axis cs:0.521521521521522,0.96998657505651)
--(axis cs:0.520520520520521,0.9697389065747)
--(axis cs:0.519519519519519,0.969342310047313)
--(axis cs:0.518518518518518,0.969334008773422)
--(axis cs:0.517517517517518,0.969094506086369)
--(axis cs:0.516516516516517,0.969045594242824)
--(axis cs:0.515515515515516,0.968855709462934)
--(axis cs:0.514514514514514,0.968479487671193)
--(axis cs:0.513513513513513,0.968295081751878)
--(axis cs:0.512512512512513,0.968105805068941)
--(axis cs:0.511511511511512,0.967689857005305)
--(axis cs:0.510510510510511,0.967305514351221)
--(axis cs:0.509509509509509,0.967066257113794)
--(axis cs:0.508508508508508,0.966814493956821)
--(axis cs:0.507507507507508,0.96659159568654)
--(axis cs:0.506506506506507,0.966355603888792)
--(axis cs:0.505505505505506,0.966021968935728)
--(axis cs:0.504504504504504,0.965750623380865)
--(axis cs:0.503503503503503,0.965593306598582)
--(axis cs:0.502502502502503,0.965242192375836)
--(axis cs:0.501501501501502,0.964992189076645)
--(axis cs:0.500500500500501,0.964628306536306)
--(axis cs:0.4994994994995,0.964242216025185)
--(axis cs:0.498498498498498,0.964052716618178)
--(axis cs:0.497497497497497,0.963999262174991)
--(axis cs:0.496496496496497,0.963852418451082)
--(axis cs:0.495495495495495,0.963449884542031)
--(axis cs:0.494494494494495,0.963382100034536)
--(axis cs:0.493493493493493,0.963003069720535)
--(axis cs:0.492492492492492,0.962659536060882)
--(axis cs:0.491491491491491,0.962506528233059)
--(axis cs:0.49049049049049,0.962242029389773)
--(axis cs:0.48948948948949,0.961928354360731)
--(axis cs:0.488488488488488,0.961647617544921)
--(axis cs:0.487487487487487,0.961232326637349)
--(axis cs:0.486486486486486,0.96098957158393)
--(axis cs:0.485485485485485,0.960701335462863)
--(axis cs:0.484484484484485,0.960442131669099)
--(axis cs:0.483483483483483,0.960130209379636)
--(axis cs:0.482482482482482,0.959513421000581)
--(axis cs:0.481481481481481,0.959171600498987)
--(axis cs:0.48048048048048,0.95894965748204)
--(axis cs:0.479479479479479,0.958703296447322)
--(axis cs:0.478478478478478,0.958347264840676)
--(axis cs:0.477477477477477,0.957591026272117)
--(axis cs:0.476476476476476,0.957319067090379)
--(axis cs:0.475475475475475,0.956994386699786)
--(axis cs:0.474474474474474,0.956877545502491)
--(axis cs:0.473473473473473,0.956648857339912)
--(axis cs:0.472472472472472,0.956313562041721)
--(axis cs:0.471471471471471,0.956081920783214)
--(axis cs:0.47047047047047,0.955689010238392)
--(axis cs:0.469469469469469,0.955443388733552)
--(axis cs:0.468468468468468,0.955172720149555)
--(axis cs:0.467467467467467,0.95455330826014)
--(axis cs:0.466466466466466,0.953864611268762)
--(axis cs:0.465465465465465,0.953425204841052)
--(axis cs:0.464464464464464,0.952972999581285)
--(axis cs:0.463463463463463,0.952487734611202)
--(axis cs:0.462462462462462,0.95234303513227)
--(axis cs:0.461461461461461,0.951802796426054)
--(axis cs:0.46046046046046,0.951381724929922)
--(axis cs:0.459459459459459,0.951130318953931)
--(axis cs:0.458458458458458,0.950765960252745)
--(axis cs:0.457457457457457,0.950506340319366)
--(axis cs:0.456456456456456,0.950201349765528)
--(axis cs:0.455455455455455,0.949860075400991)
--(axis cs:0.454454454454454,0.949420634833691)
--(axis cs:0.453453453453453,0.948860097226441)
--(axis cs:0.452452452452452,0.948693338162288)
--(axis cs:0.451451451451451,0.948210911187242)
--(axis cs:0.45045045045045,0.947471121416575)
--(axis cs:0.449449449449449,0.947255284888214)
--(axis cs:0.448448448448448,0.946921839441039)
--(axis cs:0.447447447447447,0.946630120887)
--(axis cs:0.446446446446446,0.946221126720721)
--(axis cs:0.445445445445445,0.945633268755833)
--(axis cs:0.444444444444444,0.944450487743311)
--(axis cs:0.443443443443443,0.944274076465596)
--(axis cs:0.442442442442442,0.944017671056582)
--(axis cs:0.441441441441441,0.943838424883725)
--(axis cs:0.44044044044044,0.94341011937242)
--(axis cs:0.439439439439439,0.943088188103092)
--(axis cs:0.438438438438438,0.942621104498443)
--(axis cs:0.437437437437437,0.942242529150558)
--(axis cs:0.436436436436436,0.941951451955753)
--(axis cs:0.435435435435435,0.941557578295522)
--(axis cs:0.434434434434434,0.941086902116978)
--(axis cs:0.433433433433433,0.940661250832566)
--(axis cs:0.432432432432432,0.940061470429326)
--(axis cs:0.431431431431431,0.939751305309153)
--(axis cs:0.43043043043043,0.939531045058026)
--(axis cs:0.429429429429429,0.939200716224417)
--(axis cs:0.428428428428428,0.938731832005628)
--(axis cs:0.427427427427427,0.938401019763269)
--(axis cs:0.426426426426426,0.938007469723366)
--(axis cs:0.425425425425425,0.937537616767986)
--(axis cs:0.424424424424424,0.937297162532706)
--(axis cs:0.423423423423423,0.936737514264837)
--(axis cs:0.422422422422422,0.936225078675093)
--(axis cs:0.421421421421421,0.935722967314743)
--(axis cs:0.42042042042042,0.935478828566755)
--(axis cs:0.419419419419419,0.934866869935542)
--(axis cs:0.418418418418418,0.934583015457055)
--(axis cs:0.417417417417417,0.933916544596613)
--(axis cs:0.416416416416416,0.933255384312993)
--(axis cs:0.415415415415415,0.93280230839156)
--(axis cs:0.414414414414414,0.932329677942952)
--(axis cs:0.413413413413413,0.931641695490766)
--(axis cs:0.412412412412412,0.931306110712852)
--(axis cs:0.411411411411411,0.930836658333897)
--(axis cs:0.41041041041041,0.930141838121075)
--(axis cs:0.409409409409409,0.929727324187197)
--(axis cs:0.408408408408408,0.929353285219028)
--(axis cs:0.407407407407407,0.928920739366598)
--(axis cs:0.406406406406406,0.928473111552518)
--(axis cs:0.405405405405405,0.927924229935567)
--(axis cs:0.404404404404404,0.927307369835981)
--(axis cs:0.403403403403403,0.926766468621898)
--(axis cs:0.402402402402402,0.926457298240785)
--(axis cs:0.401401401401401,0.926074786430521)
--(axis cs:0.4004004004004,0.925437851015999)
--(axis cs:0.399399399399399,0.924940083967956)
--(axis cs:0.398398398398398,0.924153297970462)
--(axis cs:0.397397397397397,0.923673460882648)
--(axis cs:0.396396396396396,0.922847185564347)
--(axis cs:0.395395395395395,0.922578904524505)
--(axis cs:0.394394394394394,0.922241661022263)
--(axis cs:0.393393393393393,0.921608200923377)
--(axis cs:0.392392392392392,0.920678550715897)
--(axis cs:0.391391391391391,0.920146717725552)
--(axis cs:0.39039039039039,0.919590743305568)
--(axis cs:0.389389389389389,0.918666453612336)
--(axis cs:0.388388388388388,0.917922185246578)
--(axis cs:0.387387387387387,0.917603001291153)
--(axis cs:0.386386386386386,0.91716730310943)
--(axis cs:0.385385385385385,0.916853563084918)
--(axis cs:0.384384384384384,0.915640200275845)
--(axis cs:0.383383383383383,0.915254537148907)
--(axis cs:0.382382382382382,0.914760997280388)
--(axis cs:0.381381381381381,0.91427348573106)
--(axis cs:0.38038038038038,0.91374012508864)
--(axis cs:0.379379379379379,0.912748068613639)
--(axis cs:0.378378378378378,0.911846992837513)
--(axis cs:0.377377377377377,0.911351784239542)
--(axis cs:0.376376376376376,0.910731688469057)
--(axis cs:0.375375375375375,0.909754089277321)
--(axis cs:0.374374374374374,0.90922223658372)
--(axis cs:0.373373373373373,0.908647888987484)
--(axis cs:0.372372372372372,0.907919277510762)
--(axis cs:0.371371371371371,0.907072742130755)
--(axis cs:0.37037037037037,0.906456339903736)
--(axis cs:0.369369369369369,0.906076803697331)
--(axis cs:0.368368368368368,0.905636850714653)
--(axis cs:0.367367367367367,0.904687670224061)
--(axis cs:0.366366366366366,0.904148542991903)
--(axis cs:0.365365365365365,0.903744927366815)
--(axis cs:0.364364364364364,0.903287585962899)
--(axis cs:0.363363363363363,0.902287154766945)
--(axis cs:0.362362362362362,0.901379506787753)
--(axis cs:0.361361361361361,0.900904170390875)
--(axis cs:0.36036036036036,0.900510803808814)
--(axis cs:0.359359359359359,0.899936635814579)
--(axis cs:0.358358358358358,0.899279520401473)
--(axis cs:0.357357357357357,0.898495625251748)
--(axis cs:0.356356356356356,0.898019657636218)
--(axis cs:0.355355355355355,0.897351526032342)
--(axis cs:0.354354354354354,0.896150162724712)
--(axis cs:0.353353353353353,0.895305148798026)
--(axis cs:0.352352352352352,0.894539543908812)
--(axis cs:0.351351351351351,0.893584081709979)
--(axis cs:0.35035035035035,0.893065317313647)
--(axis cs:0.349349349349349,0.892387781888773)
--(axis cs:0.348348348348348,0.891700855728043)
--(axis cs:0.347347347347347,0.890883446466774)
--(axis cs:0.346346346346346,0.889875368925747)
--(axis cs:0.345345345345345,0.889195338356527)
--(axis cs:0.344344344344344,0.888570255361543)
--(axis cs:0.343343343343343,0.888144412877322)
--(axis cs:0.342342342342342,0.887394845555932)
--(axis cs:0.341341341341341,0.886867770352768)
--(axis cs:0.34034034034034,0.885954513457579)
--(axis cs:0.339339339339339,0.88491904163428)
--(axis cs:0.338338338338338,0.884417245890753)
--(axis cs:0.337337337337337,0.883316230659674)
--(axis cs:0.336336336336336,0.882492948755906)
--(axis cs:0.335335335335335,0.882224922491484)
--(axis cs:0.334334334334334,0.881315164111874)
--(axis cs:0.333333333333333,0.880293900789553)
--(axis cs:0.332332332332332,0.87920743425519)
--(axis cs:0.331331331331331,0.878057499013494)
--(axis cs:0.33033033033033,0.877753477919892)
--(axis cs:0.329329329329329,0.877112440472269)
--(axis cs:0.328328328328328,0.876526962354855)
--(axis cs:0.327327327327327,0.875759468912427)
--(axis cs:0.326326326326326,0.875189705532134)
--(axis cs:0.325325325325325,0.874357628847266)
--(axis cs:0.324324324324324,0.873809548623861)
--(axis cs:0.323323323323323,0.873014919786969)
--(axis cs:0.322322322322322,0.872403362381346)
--(axis cs:0.321321321321321,0.871509329407125)
--(axis cs:0.32032032032032,0.870519538754467)
--(axis cs:0.319319319319319,0.869764852905765)
--(axis cs:0.318318318318318,0.868975439096457)
--(axis cs:0.317317317317317,0.868195760852093)
--(axis cs:0.316316316316316,0.866885323311334)
--(axis cs:0.315315315315315,0.866319860998929)
--(axis cs:0.314314314314314,0.865768148483573)
--(axis cs:0.313313313313313,0.864975529072698)
--(axis cs:0.312312312312312,0.864118999790407)
--(axis cs:0.311311311311311,0.863428544582632)
--(axis cs:0.31031031031031,0.862632497493765)
--(axis cs:0.309309309309309,0.861863192422727)
--(axis cs:0.308308308308308,0.861348199762699)
--(axis cs:0.307307307307307,0.860463682521667)
--(axis cs:0.306306306306306,0.859620312331664)
--(axis cs:0.305305305305305,0.859123916795065)
--(axis cs:0.304304304304304,0.858367610013939)
--(axis cs:0.303303303303303,0.857566397714599)
--(axis cs:0.302302302302302,0.856715254526275)
--(axis cs:0.301301301301301,0.855911173150262)
--(axis cs:0.3003003003003,0.855238425982867)
--(axis cs:0.299299299299299,0.854594018066219)
--(axis cs:0.298298298298298,0.85365704639372)
--(axis cs:0.297297297297297,0.852761141721368)
--(axis cs:0.296296296296296,0.852067638689203)
--(axis cs:0.295295295295295,0.851079660964548)
--(axis cs:0.294294294294294,0.850457488267797)
--(axis cs:0.293293293293293,0.849345989565669)
--(axis cs:0.292292292292292,0.848581092535421)
--(axis cs:0.291291291291291,0.847440985253587)
--(axis cs:0.29029029029029,0.846508820407798)
--(axis cs:0.289289289289289,0.845824942392003)
--(axis cs:0.288288288288288,0.845168536200843)
--(axis cs:0.287287287287287,0.844749265135002)
--(axis cs:0.286286286286286,0.844103521920139)
--(axis cs:0.285285285285285,0.843586531676071)
--(axis cs:0.284284284284284,0.842738631763706)
--(axis cs:0.283283283283283,0.842056698886177)
--(axis cs:0.282282282282282,0.841461447637143)
--(axis cs:0.281281281281281,0.840444855997043)
--(axis cs:0.28028028028028,0.839612326825899)
--(axis cs:0.279279279279279,0.838648374358172)
--(axis cs:0.278278278278278,0.837508935201532)
--(axis cs:0.277277277277277,0.83702566299729)
--(axis cs:0.276276276276276,0.836518821285206)
--(axis cs:0.275275275275275,0.835711790879567)
--(axis cs:0.274274274274274,0.834750935675408)
--(axis cs:0.273273273273273,0.834074375030197)
--(axis cs:0.272272272272272,0.833294508824104)
--(axis cs:0.271271271271271,0.83234163602714)
--(axis cs:0.27027027027027,0.831855324812751)
--(axis cs:0.269269269269269,0.831202132671436)
--(axis cs:0.268268268268268,0.830395900382588)
--(axis cs:0.267267267267267,0.829110785267018)
--(axis cs:0.266266266266266,0.827837724752302)
--(axis cs:0.265265265265265,0.82719212900268)
--(axis cs:0.264264264264264,0.82660194401283)
--(axis cs:0.263263263263263,0.826063370495881)
--(axis cs:0.262262262262262,0.825444612721912)
--(axis cs:0.261261261261261,0.82482206654063)
--(axis cs:0.26026026026026,0.824124293425659)
--(axis cs:0.259259259259259,0.823413226878507)
--(axis cs:0.258258258258258,0.822263747449882)
--(axis cs:0.257257257257257,0.82161164100869)
--(axis cs:0.256256256256256,0.820633753622854)
--(axis cs:0.255255255255255,0.819685950521796)
--(axis cs:0.254254254254254,0.818940418443146)
--(axis cs:0.253253253253253,0.817275964085084)
--(axis cs:0.252252252252252,0.816257220795837)
--(axis cs:0.251251251251251,0.815547392315788)
--(axis cs:0.25025025025025,0.814735220602019)
--(axis cs:0.249249249249249,0.813767811767765)
--(axis cs:0.248248248248248,0.812826750461171)
--(axis cs:0.247247247247247,0.811504149554438)
--(axis cs:0.246246246246246,0.810294489610464)
--(axis cs:0.245245245245245,0.809128515193513)
--(axis cs:0.244244244244244,0.808023055357431)
--(axis cs:0.243243243243243,0.806854363482924)
--(axis cs:0.242242242242242,0.806213989955662)
--(axis cs:0.241241241241241,0.805396356316416)
--(axis cs:0.24024024024024,0.804630982136764)
--(axis cs:0.239239239239239,0.803437804824092)
--(axis cs:0.238238238238238,0.802472183799539)
--(axis cs:0.237237237237237,0.801569231716176)
--(axis cs:0.236236236236236,0.8005775590434)
--(axis cs:0.235235235235235,0.799344621001456)
--(axis cs:0.234234234234234,0.798248861592884)
--(axis cs:0.233233233233233,0.79700382830486)
--(axis cs:0.232232232232232,0.795910289942844)
--(axis cs:0.231231231231231,0.794201168347257)
--(axis cs:0.23023023023023,0.792845096259763)
--(axis cs:0.229229229229229,0.791138620670379)
--(axis cs:0.228228228228228,0.789787722481677)
--(axis cs:0.227227227227227,0.788097724315671)
--(axis cs:0.226226226226226,0.786930779832986)
--(axis cs:0.225225225225225,0.785367551703426)
--(axis cs:0.224224224224224,0.784464440213564)
--(axis cs:0.223223223223223,0.783169968534721)
--(axis cs:0.222222222222222,0.781391362610727)
--(axis cs:0.221221221221221,0.780206264069176)
--(axis cs:0.22022022022022,0.778691985482562)
--(axis cs:0.219219219219219,0.776605445604432)
--(axis cs:0.218218218218218,0.775443530984169)
--(axis cs:0.217217217217217,0.774211160102172)
--(axis cs:0.216216216216216,0.772973564256056)
--(axis cs:0.215215215215215,0.771626959576771)
--(axis cs:0.214214214214214,0.769972275837568)
--(axis cs:0.213213213213213,0.768110138610782)
--(axis cs:0.212212212212212,0.766728543236889)
--(axis cs:0.211211211211211,0.764752065864602)
--(axis cs:0.21021021021021,0.763416271577561)
--(axis cs:0.209209209209209,0.761921234466712)
--(axis cs:0.208208208208208,0.760680492621205)
--(axis cs:0.207207207207207,0.759760188338896)
--(axis cs:0.206206206206206,0.758808612086495)
--(axis cs:0.205205205205205,0.757336834446651)
--(axis cs:0.204204204204204,0.756003211098043)
--(axis cs:0.203203203203203,0.75456155034853)
--(axis cs:0.202202202202202,0.753598163909492)
--(axis cs:0.201201201201201,0.752185577399825)
--(axis cs:0.2002002002002,0.750634697110334)
--(axis cs:0.199199199199199,0.749234098923286)
--(axis cs:0.198198198198198,0.747409194326484)
--(axis cs:0.197197197197197,0.746563755493389)
--(axis cs:0.196196196196196,0.745039118043495)
--(axis cs:0.195195195195195,0.743920922581377)
--(axis cs:0.194194194194194,0.742244995721086)
--(axis cs:0.193193193193193,0.741050859510533)
--(axis cs:0.192192192192192,0.740250291492471)
--(axis cs:0.191191191191191,0.738488494950634)
--(axis cs:0.19019019019019,0.737446812578839)
--(axis cs:0.189189189189189,0.735126757691512)
--(axis cs:0.188188188188188,0.733748940211745)
--(axis cs:0.187187187187187,0.73249303152443)
--(axis cs:0.186186186186186,0.731040074584286)
--(axis cs:0.185185185185185,0.729862263269564)
--(axis cs:0.184184184184184,0.729150398143699)
--(axis cs:0.183183183183183,0.728438540792931)
--(axis cs:0.182182182182182,0.727389045883053)
--(axis cs:0.181181181181181,0.726124524230363)
--(axis cs:0.18018018018018,0.725257540691122)
--(axis cs:0.179179179179179,0.723934757490185)
--(axis cs:0.178178178178178,0.722023621319029)
--(axis cs:0.177177177177177,0.720750854044924)
--(axis cs:0.176176176176176,0.719461354640349)
--(axis cs:0.175175175175175,0.718312033501409)
--(axis cs:0.174174174174174,0.71685341411253)
--(axis cs:0.173173173173173,0.715349083873757)
--(axis cs:0.172172172172172,0.713596844310982)
--(axis cs:0.171171171171171,0.712126246300402)
--(axis cs:0.17017017017017,0.710497658023544)
--(axis cs:0.169169169169169,0.70899347810063)
--(axis cs:0.168168168168168,0.708113860793421)
--(axis cs:0.167167167167167,0.706372612695419)
--(axis cs:0.166166166166166,0.705428070752449)
--(axis cs:0.165165165165165,0.703843911635182)
--(axis cs:0.164164164164164,0.70213942158547)
--(axis cs:0.163163163163163,0.700633685392794)
--(axis cs:0.162162162162162,0.699704027284154)
--(axis cs:0.161161161161161,0.698070346736764)
--(axis cs:0.16016016016016,0.695875542752179)
--(axis cs:0.159159159159159,0.693994208256971)
--(axis cs:0.158158158158158,0.692380967692845)
--(axis cs:0.157157157157157,0.690502681070307)
--(axis cs:0.156156156156156,0.689535970057412)
--(axis cs:0.155155155155155,0.688000658688693)
--(axis cs:0.154154154154154,0.686483643181359)
--(axis cs:0.153153153153153,0.68522685280064)
--(axis cs:0.152152152152152,0.683024907423495)
--(axis cs:0.151151151151151,0.682382974163598)
--(axis cs:0.15015015015015,0.680722075374858)
--(axis cs:0.149149149149149,0.679667643879494)
--(axis cs:0.148148148148148,0.677962450127693)
--(axis cs:0.147147147147147,0.677003346137209)
--(axis cs:0.146146146146146,0.675204696268079)
--(axis cs:0.145145145145145,0.673582851457094)
--(axis cs:0.144144144144144,0.671645083163997)
--(axis cs:0.143143143143143,0.670068045568196)
--(axis cs:0.142142142142142,0.668849018824442)
--(axis cs:0.141141141141141,0.666896371284573)
--(axis cs:0.14014014014014,0.664940488497527)
--(axis cs:0.139139139139139,0.663329662033684)
--(axis cs:0.138138138138138,0.661348988061057)
--(axis cs:0.137137137137137,0.660485761318153)
--(axis cs:0.136136136136136,0.658258130035155)
--(axis cs:0.135135135135135,0.656914315314319)
--(axis cs:0.134134134134134,0.654263573378992)
--(axis cs:0.133133133133133,0.652609755424098)
--(axis cs:0.132132132132132,0.650536400040801)
--(axis cs:0.131131131131131,0.648242365844028)
--(axis cs:0.13013013013013,0.646530094026879)
--(axis cs:0.129129129129129,0.64520216748596)
--(axis cs:0.128128128128128,0.64336017273844)
--(axis cs:0.127127127127127,0.641427649314584)
--(axis cs:0.126126126126126,0.640030378649293)
--(axis cs:0.125125125125125,0.637965182143494)
--(axis cs:0.124124124124124,0.636452786242088)
--(axis cs:0.123123123123123,0.634035473495198)
--(axis cs:0.122122122122122,0.631865448674832)
--(axis cs:0.121121121121121,0.630016121099682)
--(axis cs:0.12012012012012,0.627557763162791)
--(axis cs:0.119119119119119,0.625798169930814)
--(axis cs:0.118118118118118,0.623984890936662)
--(axis cs:0.117117117117117,0.621398370215911)
--(axis cs:0.116116116116116,0.61972066933226)
--(axis cs:0.115115115115115,0.617042824965718)
--(axis cs:0.114114114114114,0.61461511192493)
--(axis cs:0.113113113113113,0.612140781484874)
--(axis cs:0.112112112112112,0.609730597453222)
--(axis cs:0.111111111111111,0.606767950749945)
--(axis cs:0.11011011011011,0.60458888124559)
--(axis cs:0.109109109109109,0.602535872171773)
--(axis cs:0.108108108108108,0.599728731335225)
--(axis cs:0.107107107107107,0.596372018785846)
--(axis cs:0.106106106106106,0.592872090737136)
--(axis cs:0.105105105105105,0.590397559523282)
--(axis cs:0.104104104104104,0.586873413258665)
--(axis cs:0.103103103103103,0.583812609325108)
--(axis cs:0.102102102102102,0.580959571042274)
--(axis cs:0.101101101101101,0.577973551944746)
--(axis cs:0.1001001001001,0.575077577709495)
--(axis cs:0.0990990990990991,0.572512530315868)
--(axis cs:0.0980980980980981,0.569642649555883)
--(axis cs:0.0970970970970971,0.567350120245778)
--(axis cs:0.0960960960960961,0.563576537655229)
--(axis cs:0.0950950950950951,0.559717319274245)
--(axis cs:0.0940940940940941,0.554827877693892)
--(axis cs:0.0930930930930931,0.551188240215143)
--(axis cs:0.0920920920920921,0.547229516304367)
--(axis cs:0.0910910910910911,0.543379882217483)
--(axis cs:0.0900900900900901,0.539213828074079)
--(axis cs:0.0890890890890891,0.535964992825117)
--(axis cs:0.0880880880880881,0.532752118631577)
--(axis cs:0.0870870870870871,0.528426027742033)
--(axis cs:0.0860860860860861,0.523704271492212)
--(axis cs:0.0850850850850851,0.519673910028863)
--(axis cs:0.0840840840840841,0.514987066003387)
--(axis cs:0.0830830830830831,0.510338901611194)
--(axis cs:0.0820820820820821,0.50706891248036)
--(axis cs:0.0810810810810811,0.501460138513395)
--(axis cs:0.0800800800800801,0.496053039648257)
--(axis cs:0.0790790790790791,0.491744694066932)
--(axis cs:0.0780780780780781,0.486789168953633)
--(axis cs:0.0770770770770771,0.482019194226071)
--(axis cs:0.0760760760760761,0.476864009542836)
--(axis cs:0.0750750750750751,0.472464439291102)
--(axis cs:0.0740740740740741,0.468099798129856)
--(axis cs:0.0730730730730731,0.463460926387784)
--(axis cs:0.0720720720720721,0.458049967547033)
--(axis cs:0.0710710710710711,0.454873699209974)
--(axis cs:0.0700700700700701,0.451308214019422)
--(axis cs:0.0690690690690691,0.446444905212088)
--(axis cs:0.0680680680680681,0.441649176358646)
--(axis cs:0.0670670670670671,0.437860078390577)
--(axis cs:0.0660660660660661,0.431822030854844)
--(axis cs:0.0650650650650651,0.426576516327321)
--(axis cs:0.0640640640640641,0.422441343924537)
--(axis cs:0.0630630630630631,0.417583927321984)
--(axis cs:0.0620620620620621,0.413158960191359)
--(axis cs:0.0610610610610611,0.408809773687147)
--(axis cs:0.0600600600600601,0.404352276863319)
--(axis cs:0.0590590590590591,0.399538974245524)
--(axis cs:0.0580580580580581,0.394566351704147)
--(axis cs:0.0570570570570571,0.389954124433779)
--(axis cs:0.0560560560560561,0.385085134294142)
--(axis cs:0.0550550550550551,0.378974706958599)
--(axis cs:0.0540540540540541,0.373007013168007)
--(axis cs:0.0530530530530531,0.367601588514024)
--(axis cs:0.0520520520520521,0.363503099525835)
--(axis cs:0.0510510510510511,0.358198905180419)
--(axis cs:0.05005005005005,0.351647563286973)
--(axis cs:0.049049049049049,0.346797489002023)
--(axis cs:0.048048048048048,0.341310443190348)
--(axis cs:0.047047047047047,0.336355944861608)
--(axis cs:0.046046046046046,0.331129475590439)
--(axis cs:0.045045045045045,0.32620225427445)
--(axis cs:0.044044044044044,0.320454475432946)
--(axis cs:0.043043043043043,0.316030075605511)
--(axis cs:0.042042042042042,0.309685646086388)
--(axis cs:0.041041041041041,0.304698317376614)
--(axis cs:0.04004004004004,0.29978773762229)
--(axis cs:0.039039039039039,0.291807417238256)
--(axis cs:0.038038038038038,0.28459743671083)
--(axis cs:0.037037037037037,0.279452770223559)
--(axis cs:0.036036036036036,0.273716069017706)
--(axis cs:0.035035035035035,0.266292976597967)
--(axis cs:0.034034034034034,0.260121321047972)
--(axis cs:0.033033033033033,0.252763039860615)
--(axis cs:0.032032032032032,0.246559545018046)
--(axis cs:0.031031031031031,0.239322964071865)
--(axis cs:0.03003003003003,0.233994511598008)
--(axis cs:0.029029029029029,0.228547294282982)
--(axis cs:0.028028028028028,0.222108540007541)
--(axis cs:0.027027027027027,0.216452126989488)
--(axis cs:0.026026026026026,0.209862056377786)
--(axis cs:0.025025025025025,0.203142452739457)
--(axis cs:0.024024024024024,0.196973627819098)
--(axis cs:0.023023023023023,0.188974148111428)
--(axis cs:0.022022022022022,0.181478213173801)
--(axis cs:0.021021021021021,0.173472206269665)
--(axis cs:0.02002002002002,0.166558607935991)
--(axis cs:0.019019019019019,0.159297597003693)
--(axis cs:0.018018018018018,0.150744724325437)
--(axis cs:0.017017017017017,0.141790944743566)
--(axis cs:0.016016016016016,0.134424718049355)
--(axis cs:0.015015015015015,0.12645208785861)
--(axis cs:0.014014014014014,0.119352620713662)
--(axis cs:0.013013013013013,0.110018732126498)
--(axis cs:0.012012012012012,0.101769522762245)
--(axis cs:0.011011011011011,0.0962655447740432)
--(axis cs:0.01001001001001,0.0863356614636274)
--(axis cs:0.00900900900900901,0.0773440501202153)
--(axis cs:0.00800800800800801,0.0653538720997753)
--(axis cs:0.00700700700700701,0.0574286083945438)
--(axis cs:0.00600600600600601,0.048535634220788)
--(axis cs:0.005005005005005,0.0402494020570832)
--(axis cs:0.004004004004004,0.0312489815328138)
--(axis cs:0.003003003003003,0.0243076215783947)
--(axis cs:0.002002002002002,0.0162223735004412)
--(axis cs:0.001001001001001,0.00796734923634545)
--(axis cs:0,0)
--cycle;


\addplot [thick, blue, opacity=0.8, forget plot]
table [row sep=\\]{%
0	0 \\
0.001001001001001	0.00477695987973125 \\
0.002002002002002	0.0110454729437723 \\
0.003003003003003	0.017670731560565 \\
0.004004004004004	0.0230294603855137 \\
0.005005005005005	0.0291788516670846 \\
0.00600600600600601	0.0352780009485779 \\
0.00700700700700701	0.0412598147394517 \\
0.00800800800800801	0.0466791700846919 \\
0.00900900900900901	0.0533799253772349 \\
0.01001001001001	0.0594296184110999 \\
0.011011011011011	0.0665209598731367 \\
0.012012012012012	0.0713921921489644 \\
0.013013013013013	0.0778424861184805 \\
0.014014014014014	0.0839838048434944 \\
0.015015015015015	0.0896405828127394 \\
0.016016016016016	0.0952966344654283 \\
0.017017017017017	0.100843002238445 \\
0.018018018018018	0.107126813740631 \\
0.019019019019019	0.11306445885247 \\
0.02002002002002	0.11852724743795 \\
0.021021021021021	0.123742535079403 \\
0.022022022022022	0.12888905873732 \\
0.023023023023023	0.134386943254594 \\
0.024024024024024	0.139605825532844 \\
0.025025025025025	0.144255299206849 \\
0.026026026026026	0.148843201248507 \\
0.027027027027027	0.153735480918005 \\
0.028028028028028	0.158395606467687 \\
0.029029029029029	0.162757330353707 \\
0.03003003003003	0.166970685430726 \\
0.031031031031031	0.171107297744212 \\
0.032032032032032	0.176876516104354 \\
0.033033033033033	0.181397914078144 \\
0.034034034034034	0.186688246356259 \\
0.035035035035035	0.191687991523705 \\
0.036036036036036	0.196966828561122 \\
0.037037037037037	0.201949879230018 \\
0.038038038038038	0.206429783334299 \\
0.039039039039039	0.21190103360302 \\
0.04004004004004	0.217697048278343 \\
0.041041041041041	0.221957088453317 \\
0.042042042042042	0.226090804531874 \\
0.043043043043043	0.231022552171449 \\
0.044044044044044	0.235211806554445 \\
0.045045045045045	0.239711391241871 \\
0.046046046046046	0.244834193863313 \\
0.047047047047047	0.249429300889768 \\
0.048048048048048	0.25438673939131 \\
0.049049049049049	0.259123604384751 \\
0.05005005005005	0.263818475074461 \\
0.0510510510510511	0.269050551922171 \\
0.0520520520520521	0.273042813818566 \\
0.0530530530530531	0.276786939175029 \\
0.0540540540540541	0.281606179873276 \\
0.0550550550550551	0.286806691526189 \\
0.0560560560560561	0.292152630466436 \\
0.0570570570570571	0.296241078709831 \\
0.0580580580580581	0.300271320495996 \\
0.0590590590590591	0.30406073271768 \\
0.0600600600600601	0.308533440850827 \\
0.0610610610610611	0.31268738373826 \\
0.0620620620620621	0.316634333992749 \\
0.0630630630630631	0.320669596580294 \\
0.0640640640640641	0.324899818744507 \\
0.0650650650650651	0.328456168814158 \\
0.0660660660660661	0.333178074027428 \\
0.0670670670670671	0.337893846484073 \\
0.0680680680680681	0.342034332907861 \\
0.0690690690690691	0.346706124399875 \\
0.0700700700700701	0.350938553457298 \\
0.0710710710710711	0.354066510953993 \\
0.0720720720720721	0.358580181249761 \\
0.0730730730730731	0.363188333374986 \\
0.0740740740740741	0.367230999579158 \\
0.0750750750750751	0.371540732528094 \\
0.0760760760760761	0.375303925916283 \\
0.0770770770770771	0.379916008834507 \\
0.0780780780780781	0.383792039198103 \\
0.0790790790790791	0.387868693229873 \\
0.0800800800800801	0.391398129672111 \\
0.0810810810810811	0.396340951941917 \\
0.0820820820820821	0.400980210249339 \\
0.0830830830830831	0.403983338144974 \\
0.0840840840840841	0.408029296738421 \\
0.0850850850850851	0.41237019910568 \\
0.0860860860860861	0.415956683843501 \\
0.0870870870870871	0.420119965788756 \\
0.0880880880880881	0.424056126943502 \\
0.0890890890890891	0.42760260601373 \\
0.0900900900900901	0.430536904661725 \\
0.0910910910910911	0.434601032890066 \\
0.0920920920920921	0.438055029555961 \\
0.0930930930930931	0.44228623222441 \\
0.0940940940940941	0.446147762515596 \\
0.0950950950950951	0.450578495282517 \\
0.0960960960960961	0.454309570826388 \\
0.0970970970970971	0.45781997850896 \\
0.0980980980980981	0.460556528863154 \\
0.0990990990990991	0.464382629731453 \\
0.1001001001001	0.46689393934378 \\
0.101101101101101	0.470677767950143 \\
0.102102102102102	0.473941548724784 \\
0.103103103103103	0.477270848712355 \\
0.104104104104104	0.479894680840287 \\
0.105105105105105	0.483475057294906 \\
0.106106106106106	0.487157296663668 \\
0.107107107107107	0.490452568186911 \\
0.108108108108108	0.493940690200859 \\
0.109109109109109	0.497079418707352 \\
0.11011011011011	0.500889450871368 \\
0.111111111111111	0.503743776756481 \\
0.112112112112112	0.506598879684745 \\
0.113113113113113	0.509550436689559 \\
0.114114114114114	0.512649640084562 \\
0.115115115115115	0.515844019880381 \\
0.116116116116116	0.518844264972419 \\
0.117117117117117	0.521306447247345 \\
0.118118118118118	0.524819546111809 \\
0.119119119119119	0.527197051696513 \\
0.12012012012012	0.529814792644434 \\
0.121121121121121	0.532830670767289 \\
0.122122122122122	0.535667537429604 \\
0.123123123123123	0.538346499974333 \\
0.124124124124124	0.541223925070266 \\
0.125125125125125	0.544491992021889 \\
0.126126126126126	0.547056313276503 \\
0.127127127127127	0.549571067155098 \\
0.128128128128128	0.552552790602144 \\
0.129129129129129	0.555142485286042 \\
0.13013013013013	0.557689299374296 \\
0.131131131131131	0.560458100973562 \\
0.132132132132132	0.563260361498572 \\
0.133133133133133	0.566244837038764 \\
0.134134134134134	0.568572536109605 \\
0.135135135135135	0.572125542940995 \\
0.136136136136136	0.574345503234984 \\
0.137137137137137	0.577092087858185 \\
0.138138138138138	0.579368765578693 \\
0.139139139139139	0.582481175585116 \\
0.14014014014014	0.584423618518674 \\
0.141141141141141	0.58724504434378 \\
0.142142142142142	0.590163758869026 \\
0.143143143143143	0.592478651119332 \\
0.144144144144144	0.5950806429458 \\
0.145145145145145	0.597821555138675 \\
0.146146146146146	0.601071090057781 \\
0.147147147147147	0.60331477313994 \\
0.148148148148148	0.605792854961922 \\
0.149149149149149	0.608355528217668 \\
0.15015015015015	0.610645560313363 \\
0.151151151151151	0.612997854082552 \\
0.152152152152152	0.616237253547597 \\
0.153153153153153	0.618728744736311 \\
0.154154154154154	0.62117980567025 \\
0.155155155155155	0.623672405293344 \\
0.156156156156156	0.62556400300234 \\
0.157157157157157	0.628212716763499 \\
0.158158158158158	0.631140684302555 \\
0.159159159159159	0.63327820985593 \\
0.16016016016016	0.635412083819343 \\
0.161161161161161	0.638180565119625 \\
0.162162162162162	0.64043286632088 \\
0.163163163163163	0.642815582119673 \\
0.164164164164164	0.645304436433451 \\
0.165165165165165	0.647658672775536 \\
0.166166166166166	0.650367476734297 \\
0.167167167167167	0.651859808611382 \\
0.168168168168168	0.6546780686597 \\
0.169169169169169	0.656966764400634 \\
0.17017017017017	0.65901406989498 \\
0.171171171171171	0.661277753528633 \\
0.172172172172172	0.663062542956384 \\
0.173173173173173	0.665593301129452 \\
0.174174174174174	0.668110687234659 \\
0.175175175175175	0.669931923120774 \\
0.176176176176176	0.67194325197962 \\
0.177177177177177	0.673927996009408 \\
0.178178178178178	0.675928880889043 \\
0.179179179179179	0.677839445993929 \\
0.18018018018018	0.679524425313943 \\
0.181181181181181	0.681116067310415 \\
0.182182182182182	0.683360121690575 \\
0.183183183183183	0.685376609688197 \\
0.184184184184184	0.686413584288368 \\
0.185185185185185	0.68839020446055 \\
0.186186186186186	0.690098009916215 \\
0.187187187187187	0.692664787020696 \\
0.188188188188188	0.6951871229948 \\
0.189189189189189	0.697136165865599 \\
0.19019019019019	0.699655590792979 \\
0.191191191191191	0.701479636020283 \\
0.192192192192192	0.703573309099008 \\
0.193193193193193	0.704730405048506 \\
0.194194194194194	0.706318213074478 \\
0.195195195195195	0.708382946721047 \\
0.196196196196196	0.710439466066803 \\
0.197197197197197	0.712249411127667 \\
0.198198198198198	0.713667649047172 \\
0.199199199199199	0.71570939269734 \\
0.2002002002002	0.717244142637776 \\
0.201201201201201	0.719514784999063 \\
0.202202202202202	0.72166110976406 \\
0.203203203203203	0.723381217248697 \\
0.204204204204204	0.725587248599352 \\
0.205205205205205	0.726965569400128 \\
0.206206206206206	0.728651830053071 \\
0.207207207207207	0.73044997036994 \\
0.208208208208208	0.731629164434035 \\
0.209209209209209	0.733120263288414 \\
0.21021021021021	0.734742177220753 \\
0.211211211211211	0.736631155749172 \\
0.212212212212212	0.73874385997802 \\
0.213213213213213	0.740214889050786 \\
0.214214214214214	0.742096048081327 \\
0.215215215215215	0.7438923502404 \\
0.216216216216216	0.745209272127741 \\
0.217217217217217	0.746402931788493 \\
0.218218218218218	0.74749660273236 \\
0.219219219219219	0.748825248480452 \\
0.22022022022022	0.750769095631218 \\
0.221221221221221	0.752495118579938 \\
0.222222222222222	0.753861072798551 \\
0.223223223223223	0.755419815325731 \\
0.224224224224224	0.756646379852 \\
0.225225225225225	0.757921925330965 \\
0.226226226226226	0.759185811710164 \\
0.227227227227227	0.76052033774355 \\
0.228228228228228	0.761763212036901 \\
0.229229229229229	0.762878462631644 \\
0.23023023023023	0.764412528673827 \\
0.231231231231231	0.7660471328448 \\
0.232232232232232	0.767413939340474 \\
0.233233233233233	0.768743623720055 \\
0.234234234234234	0.769962998497294 \\
0.235235235235235	0.771352577187006 \\
0.236236236236236	0.772469153237478 \\
0.237237237237237	0.773879504335084 \\
0.238238238238238	0.774834283585142 \\
0.239239239239239	0.775969183146154 \\
0.24024024024024	0.777451208060301 \\
0.241241241241241	0.778810291335978 \\
0.242242242242242	0.77974448647752 \\
0.243243243243243	0.780818613518141 \\
0.244244244244244	0.781923571933139 \\
0.245245245245245	0.783213765719933 \\
0.246246246246246	0.784399230971837 \\
0.247247247247247	0.78577635155764 \\
0.248248248248248	0.786914622809516 \\
0.249249249249249	0.788015991321443 \\
0.25025025025025	0.788923839114273 \\
0.251251251251251	0.790035417480869 \\
0.252252252252252	0.791079714658919 \\
0.253253253253253	0.792294302341601 \\
0.254254254254254	0.794062408714454 \\
0.255255255255255	0.794975537575879 \\
0.256256256256256	0.795966693846389 \\
0.257257257257257	0.797100548936731 \\
0.258258258258258	0.798083420642637 \\
0.259259259259259	0.799234225562966 \\
0.26026026026026	0.80046341883146 \\
0.261261261261261	0.801453292274471 \\
0.262262262262262	0.802401729404237 \\
0.263263263263263	0.803446614483921 \\
0.264264264264264	0.804627303827751 \\
0.265265265265265	0.805524623326479 \\
0.266266266266266	0.806490203643779 \\
0.267267267267267	0.807696608232679 \\
0.268268268268268	0.809592965602272 \\
0.269269269269269	0.810946391324603 \\
0.27027027027027	0.812106523657052 \\
0.271271271271271	0.812892670377346 \\
0.272272272272272	0.814251917097738 \\
0.273273273273273	0.815140636249254 \\
0.274274274274274	0.815868301993633 \\
0.275275275275275	0.816754281529323 \\
0.276276276276276	0.817761582994291 \\
0.277277277277277	0.818441733769284 \\
0.278278278278278	0.819363325961647 \\
0.279279279279279	0.820553797137951 \\
0.28028028028028	0.821522928581142 \\
0.281281281281281	0.822386569368136 \\
0.282282282282282	0.823430475851465 \\
0.283283283283283	0.824296591469012 \\
0.284284284284284	0.825150350037439 \\
0.285285285285285	0.826037112822123 \\
0.286286286286286	0.826774555385672 \\
0.287287287287287	0.827390231130952 \\
0.288288288288288	0.828135864618963 \\
0.289289289289289	0.828948869451276 \\
0.29029029029029	0.829620072481255 \\
0.291291291291291	0.830650411341568 \\
0.292292292292292	0.831680078652367 \\
0.293293293293293	0.832333223782958 \\
0.294294294294294	0.833370305148515 \\
0.295295295295295	0.833971600934835 \\
0.296296296296296	0.83479275737432 \\
0.297297297297297	0.835423291270529 \\
0.298298298298298	0.8360924844081 \\
0.299299299299299	0.837171969419245 \\
0.3003003003003	0.837757172042115 \\
0.301301301301301	0.838354255511952 \\
0.302302302302302	0.83903210704037 \\
0.303303303303303	0.839726669756177 \\
0.304304304304304	0.840408939307363 \\
0.305305305305305	0.84101114595449 \\
0.306306306306306	0.841469052643436 \\
0.307307307307307	0.842205060041593 \\
0.308308308308308	0.843024069286626 \\
0.309309309309309	0.843625661760864 \\
0.31031031031031	0.844258996341704 \\
0.311311311311311	0.845015831663148 \\
0.312312312312312	0.845581768471243 \\
0.313313313313313	0.846375237229306 \\
0.314314314314314	0.847002299796458 \\
0.315315315315315	0.847523802269503 \\
0.316316316316316	0.848089063548452 \\
0.317317317317317	0.849055370773473 \\
0.318318318318318	0.849706586634369 \\
0.319319319319319	0.850472904076881 \\
0.32032032032032	0.851221912071451 \\
0.321321321321321	0.851942399459393 \\
0.322322322322322	0.852555832508846 \\
0.323323323323323	0.853089657233463 \\
0.324324324324324	0.853730630303372 \\
0.325325325325325	0.854640741381291 \\
0.326326326326326	0.855285142483337 \\
0.327327327327327	0.855935164638816 \\
0.328328328328328	0.856809490577546 \\
0.329329329329329	0.857450573357119 \\
0.33033033033033	0.858032253941048 \\
0.331331331331331	0.858595308277864 \\
0.332332332332332	0.859501686264939 \\
0.333333333333333	0.860264125614152 \\
0.334334334334334	0.861050013102585 \\
0.335335335335335	0.861747841441165 \\
0.336336336336336	0.862306401521977 \\
0.337337337337337	0.862980103663949 \\
0.338338338338338	0.863763370936449 \\
0.339339339339339	0.864348878616343 \\
0.34034034034034	0.86520810523162 \\
0.341341341341341	0.865892154530304 \\
0.342342342342342	0.866418823477561 \\
0.343343343343343	0.867088995211487 \\
0.344344344344344	0.867457689396126 \\
0.345345345345345	0.868142018515933 \\
0.346346346346346	0.868873346957098 \\
0.347347347347347	0.869536072733621 \\
0.348348348348348	0.870186164327012 \\
0.349349349349349	0.870861381431211 \\
0.35035035035035	0.871347770983274 \\
0.351351351351351	0.871993541376397 \\
0.352352352352352	0.872765898697872 \\
0.353353353353353	0.873375984337902 \\
0.354354354354354	0.874044715353023 \\
0.355355355355355	0.874889359247334 \\
0.356356356356356	0.875455012542128 \\
0.357357357357357	0.876053259596759 \\
0.358358358358358	0.876640850586604 \\
0.359359359359359	0.877156072676855 \\
0.36036036036036	0.877612886044797 \\
0.361361361361361	0.878058663839717 \\
0.362362362362362	0.878441973681638 \\
0.363363363363363	0.879083526284075 \\
0.364364364364364	0.879814030169141 \\
0.365365365365365	0.880262637735642 \\
0.366366366366366	0.880670886110115 \\
0.367367367367367	0.88113214459796 \\
0.368368368368368	0.88186289934578 \\
0.369369369369369	0.882346138825598 \\
0.37037037037037	0.882781918851422 \\
0.371371371371371	0.883229547821567 \\
0.372372372372372	0.883933862249225 \\
0.373373373373373	0.884611383118056 \\
0.374374374374374	0.885101581038056 \\
0.375375375375375	0.885708699733045 \\
0.376376376376376	0.886432754985091 \\
0.377377377377377	0.886903828243408 \\
0.378378378378378	0.887402156019064 \\
0.379379379379379	0.887993454036289 \\
0.38038038038038	0.888805359168307 \\
0.381381381381381	0.889557329223198 \\
0.382382382382382	0.889940104689064 \\
0.383383383383383	0.890322946029245 \\
0.384384384384384	0.890767312192311 \\
0.385385385385385	0.891644407867488 \\
0.386386386386386	0.892187643285445 \\
0.387387387387387	0.892470509831259 \\
0.388388388388388	0.89300870824805 \\
0.389389389389389	0.89360241336028 \\
0.39039039039039	0.89432008970467 \\
0.391391391391391	0.894881267471488 \\
0.392392392392392	0.895332881428902 \\
0.393393393393393	0.896011077826879 \\
0.394394394394394	0.89667826189792 \\
0.395395395395395	0.896971395803613 \\
0.396396396396396	0.897290647738986 \\
0.397397397397397	0.89783354516192 \\
0.398398398398398	0.898401901285175 \\
0.399399399399399	0.899209768730226 \\
0.4004004004004	0.899674939951733 \\
0.401401401401401	0.90013760369214 \\
0.402402402402402	0.900570128454113 \\
0.403403403403403	0.900995678576116 \\
0.404404404404404	0.90150234162626 \\
0.405405405405405	0.901969086888982 \\
0.406406406406406	0.902370261272746 \\
0.407407407407407	0.902796320663485 \\
0.408408408408408	0.903170878107755 \\
0.409409409409409	0.903567827826297 \\
0.41041041041041	0.903873789272665 \\
0.411411411411411	0.904358224447714 \\
0.412412412412412	0.904683293817553 \\
0.413413413413413	0.90497997685932 \\
0.414414414414414	0.905453520142679 \\
0.415415415415415	0.905853467883029 \\
0.416416416416416	0.906298820185677 \\
0.417417417417417	0.906791239257781 \\
0.418418418418418	0.907338423909313 \\
0.419419419419419	0.907646360450542 \\
0.42042042042042	0.908116654849339 \\
0.421421421421421	0.908271935152603 \\
0.422422422422422	0.908714620093032 \\
0.423423423423423	0.909198732977599 \\
0.424424424424424	0.909624062644922 \\
0.425425425425425	0.910017666943856 \\
0.426426426426426	0.910473909148378 \\
0.427427427427427	0.910878838374501 \\
0.428428428428428	0.91120748397755 \\
0.429429429429429	0.911517802090428 \\
0.43043043043043	0.911809450120845 \\
0.431431431431431	0.912118106026568 \\
0.432432432432432	0.912380103629441 \\
0.433433433433433	0.912847561877367 \\
0.434434434434434	0.913281072778922 \\
0.435435435435435	0.91369226365981 \\
0.436436436436436	0.914014620510959 \\
0.437437437437437	0.914286982008757 \\
0.438438438438438	0.9146156192427 \\
0.439439439439439	0.915102399489486 \\
0.44044044044044	0.915505209939416 \\
0.441441441441441	0.915860651091108 \\
0.442442442442442	0.916037965911921 \\
0.443443443443443	0.916255989312378 \\
0.444444444444444	0.916504392863793 \\
0.445445445445445	0.917269160832301 \\
0.446446446446446	0.91770530416826 \\
0.447447447447447	0.918033575276373 \\
0.448448448448448	0.918493997815525 \\
0.449449449449449	0.918813524895093 \\
0.45045045045045	0.919114663415684 \\
0.451451451451451	0.919636798789647 \\
0.452452452452452	0.92000833310479 \\
0.453453453453453	0.920387089611717 \\
0.454454454454454	0.920890487039087 \\
0.455455455455455	0.921182474098198 \\
0.456456456456456	0.921456238858743 \\
0.457457457457457	0.921732494362175 \\
0.458458458458458	0.922062037938867 \\
0.459459459459459	0.922311296167004 \\
0.46046046046046	0.922607463560745 \\
0.461461461461461	0.922959887962602 \\
0.462462462462462	0.923391496022903 \\
0.463463463463463	0.923599717001625 \\
0.464464464464464	0.924165341878161 \\
0.465465465465465	0.924525032802394 \\
0.466466466466466	0.924876211832808 \\
0.467467467467467	0.925461809668458 \\
0.468468468468468	0.925956970346202 \\
0.469469469469469	0.926448003181224 \\
0.47047047047047	0.926713274775978 \\
0.471471471471471	0.927079256441927 \\
0.472472472472472	0.927398978868856 \\
0.473473473473473	0.927718505948424 \\
0.474474474474474	0.928170529328589 \\
0.475475475475475	0.928376444552863 \\
0.476476476476476	0.928660038832278 \\
0.477477477477477	0.928844435187029 \\
0.478478478478478	0.929478435606785 \\
0.479479479479479	0.929820095728765 \\
0.48048048048048	0.930102641973914 \\
0.481481481481481	0.930303326839476 \\
0.482482482482482	0.930818966721584 \\
0.483483483483483	0.931414046678303 \\
0.484484484484485	0.931811894370487 \\
0.485485485485485	0.932052761808744 \\
0.486486486486486	0.932307953021874 \\
0.487487487487487	0.932582447505836 \\
0.488488488488488	0.9330297541855 \\
0.48948948948949	0.933358586766804 \\
0.49049049049049	0.933704223506946 \\
0.491491491491491	0.934106341689516 \\
0.492492492492492	0.934385355536802 \\
0.493493493493493	0.934780471982268 \\
0.494494494494495	0.935140716010585 \\
0.495495495495495	0.935383817775562 \\
0.496496496496497	0.93571096913423 \\
0.497497497497497	0.935859461775779 \\
0.498498498498498	0.936003355257169 \\
0.4994994994995	0.936151305153556 \\
0.500500500500501	0.936571277519047 \\
0.501501501501502	0.936987698758647 \\
0.502502502502503	0.937282022520389 \\
0.503503503503503	0.937629430638924 \\
0.504504504504504	0.937828354485016 \\
0.505505505505506	0.938176658587377 \\
0.506506506506507	0.938488133905759 \\
0.507507507507508	0.93876891076233 \\
0.508508508508508	0.93910296533324 \\
0.509509509509509	0.939482771864249 \\
0.510510510510511	0.93975904609571 \\
0.511511511511512	0.94007104742104 \\
0.512512512512513	0.940383572763504 \\
0.513513513513513	0.940728346457819 \\
0.514514514514514	0.940948868970268 \\
0.515515515515516	0.941269098676117 \\
0.516516516516517	0.941801754802637 \\
0.517517517517518	0.94187307367815 \\
0.518518518518518	0.942120221499201 \\
0.519519519519519	0.942287742267386 \\
0.520520520520521	0.942621874645313 \\
0.521521521521522	0.942813085758913 \\
0.522522522522523	0.943248625280905 \\
0.523523523523523	0.943509784945271 \\
0.524524524524524	0.943704189428039 \\
0.525525525525526	0.944095952084791 \\
0.526526526526527	0.944441615922068 \\
0.527527527527528	0.944647541505264 \\
0.528528528528528	0.945015720041877 \\
0.529529529529529	0.945336482133966 \\
0.530530530530531	0.945566630448817 \\
0.531531531531532	0.945735912236473 \\
0.532532532532533	0.946056676318377 \\
0.533533533533533	0.946393462136006 \\
0.534534534534534	0.946494431439062 \\
0.535535535535536	0.946685829530917 \\
0.536536536536537	0.947074390449394 \\
0.537537537537538	0.947240932621224 \\
0.538538538538539	0.947407456065026 \\
0.539539539539539	0.94762090740246 \\
0.540540540540541	0.947836643776497 \\
0.541541541541542	0.948111477289153 \\
0.542542542542543	0.948321467656452 \\
0.543543543543544	0.948548981547083 \\
0.544544544544544	0.948702161802181 \\
0.545545545545546	0.949009570346645 \\
0.546546546546547	0.949288380477463 \\
0.547547547547548	0.94940792531775 \\
0.548548548548549	0.949672866252916 \\
0.54954954954955	0.949754532285141 \\
0.550550550550551	0.949962566285608 \\
0.551551551551552	0.950138210242707 \\
0.552552552552553	0.950364497489923 \\
0.553553553553554	0.95069501966297 \\
0.554554554554555	0.950951277638396 \\
0.555555555555556	0.951291158012877 \\
0.556556556556557	0.951582972303704 \\
0.557557557557558	0.951765607638985 \\
0.558558558558559	0.951875144351255 \\
0.55955955955956	0.952211679306128 \\
0.560560560560561	0.952523912766184 \\
0.561561561561562	0.952697972323146 \\
0.562562562562563	0.9528232818982 \\
0.563563563563564	0.952996291431079 \\
0.564564564564565	0.953307057743888 \\
0.565565565565566	0.953574569218774 \\
0.566566566566567	0.953728273491006 \\
0.567567567567568	0.953828523429568 \\
0.568568568568569	0.954042490415029 \\
0.56956956956957	0.954399869205524 \\
0.570570570570571	0.954664374289496 \\
0.571571571571572	0.954938877142565 \\
0.572572572572573	0.955104173942952 \\
0.573573573573574	0.955354801462166 \\
0.574574574574575	0.955578856372478 \\
0.575575575575576	0.955868741393609 \\
0.576576576576577	0.956097839684378 \\
0.577577577577578	0.956261891113322 \\
0.578578578578579	0.956460288952465 \\
0.57957957957958	0.956782111427558 \\
0.580580580580581	0.956945628480447 \\
0.581581581581582	0.957098097740157 \\
0.582582582582583	0.957285244069655 \\
0.583583583583584	0.957515560634733 \\
0.584584584584585	0.957704459614595 \\
0.585585585585586	0.958032231812894 \\
0.586586586586587	0.958240976808749 \\
0.587587587587588	0.958507419531525 \\
0.588588588588589	0.958678481066679 \\
0.58958958958959	0.958813611791496 \\
0.590590590590591	0.959055547981863 \\
0.591591591591592	0.95926952333643 \\
0.592592592592593	0.95949004584888 \\
0.593593593593594	0.95961536379304 \\
0.594594594594595	0.959766053305252 \\
0.595595595595596	0.959923549207207 \\
0.596596596596597	0.960143360724268 \\
0.597597597597598	0.960477404936255 \\
0.598598598598599	0.960685099908028 \\
0.5995995995996	0.960929962692475 \\
0.600600600600601	0.961119608133967 \\
0.601601601601602	0.961236136224418 \\
0.602602602602603	0.961410738526541 \\
0.603603603603604	0.961613203139602 \\
0.604604604604605	0.961723274227927 \\
0.605605605605606	0.961933245867197 \\
0.606606606606607	0.962102003637719 \\
0.607607607607608	0.962307929220915 \\
0.608608608608609	0.962514913197301 \\
0.60960960960961	0.962615882500357 \\
0.610610610610611	0.96276082600583 \\
0.611611611611612	0.962836220024367 \\
0.612612612612613	0.963146664046695 \\
0.613613613613614	0.963310191458505 \\
0.614614614614615	0.963508589297649 \\
0.615615615615616	0.963633907241809 \\
0.616616616616617	0.963753976099229 \\
0.617617617617618	0.963880531045726 \\
0.618618618618619	0.964035491048323 \\
0.61961961961962	0.964150258119304 \\
0.620620620620621	0.964295920989272 \\
0.621621621621622	0.96446697415532 \\
0.622622622622623	0.964678735901011 \\
0.623623623623624	0.964777925456568 \\
0.624624624624625	0.964939165841959 \\
0.625625625625626	0.965099871851295 \\
0.626626626626627	0.965473058970816 \\
0.627627627627628	0.965649413923303 \\
0.628628628628629	0.965840820384264 \\
0.62962962962963	0.966014177314944 \\
0.630630630630631	0.966261851142944 \\
0.631631631631632	0.96636857681166 \\
0.632632632632633	0.96649794280171 \\
0.633633633633634	0.966515281336604 \\
0.634634634634635	0.966666700572232 \\
0.635635635635636	0.966838999109724 \\
0.636636636636637	0.96703270096621 \\
0.637637637637638	0.967211288255602 \\
0.638638638638639	0.967280846111645 \\
0.63963963963964	0.967417737855932 \\
0.640640640640641	0.967616127325969 \\
0.641641641641642	0.967832585054316 \\
0.642642642642643	0.967938065351589 \\
0.643643643643644	0.968182402129087 \\
0.644644644644645	0.968355224683712 \\
0.645645645645646	0.968516465069103 \\
0.646646646646647	0.968572216788114 \\
0.647647647647648	0.968606893857902 \\
0.648648648648649	0.968763080503914 \\
0.64964964964965	0.968905736982968 \\
0.650650650650651	0.969022994796836 \\
0.651651651651652	0.969112897578686 \\
0.652652652652653	0.969159352165067 \\
0.653653653653654	0.969260855844179 \\
0.654654654654655	0.969352003997472 \\
0.655655655655656	0.969513244382863 \\
0.656656656656657	0.969678549552357 \\
0.657657657657658	0.969787036240544 \\
0.658658658658659	0.969898352700312 \\
0.65965965965966	0.97009797718287 \\
0.660660660660661	0.970141425378338 \\
0.661661661661662	0.970230812512161 \\
0.662662662662663	0.970303911135173 \\
0.663663663663664	0.970404161073734 \\
0.664664664664665	0.970529460289866 \\
0.665665665665666	0.970701758827357 \\
0.666666666666667	0.970865286239168 \\
0.667667667667668	0.971043339152504 \\
0.668668668668669	0.971144842831615 \\
0.66966966966967	0.971342521306264 \\
0.670670670670671	0.971547920882512 \\
0.671671671671672	0.971782775538941 \\
0.672672672672673	0.971986200020329 \\
0.673673673673674	0.972094686708516 \\
0.674674674674675	0.972157964181765 \\
0.675675675675676	0.972272215604719 \\
0.676676676676677	0.972380710662012 \\
0.677677677677678	0.972380710662012 \\
0.678678678678679	0.972627839755034 \\
0.67967967967968	0.972815181431894 \\
0.680680680680681	0.972932439245761 \\
0.681681681681682	0.973067569970578 \\
0.682682682682683	0.973155711732958 \\
0.683683683683684	0.973227564984526 \\
0.684684684684685	0.9732536746451 \\
0.685685685685686	0.973422440784729 \\
0.686686686686687	0.973536692207683 \\
0.687687687687688	0.973744921555512 \\
0.688688688688689	0.973867944104146 \\
0.68968968968969	0.973867944104146 \\
0.690690690690691	0.973968379031147 \\
0.691691691691692	0.974011827226615 \\
0.692692692692693	0.974122093662301 \\
0.693693693693694	0.974247927254488 \\
0.694694694694695	0.974329788634074 \\
0.695695695695696	0.974408117615797 \\
0.696696696696697	0.97449926576909 \\
0.697697697697698	0.974570068996576 \\
0.698698698698699	0.9746768030344 \\
0.6996996996997	0.97480740403697 \\
0.700700700700701	0.974918897116071 \\
0.701701701701702	0.974963590682982 \\
0.702702702702703	0.975080137501462 \\
0.703703703703704	0.975190403937148 \\
0.704704704704705	0.975318719903115 \\
0.705705705705706	0.975417190094178 \\
0.706706706706707	0.975558592832683 \\
0.707707707707708	0.975686206172369 \\
0.708708708708709	0.975878313269796 \\
0.70970970970971	0.975940861019628 \\
0.710710710710711	0.97603005280609 \\
0.711711711711712	0.976225435885214 \\
0.712712712712713	0.976281711621358 \\
0.713713713713714	0.97641983000906 \\
0.714714714714715	0.976510978162353 \\
0.715715715715716	0.97659787455329 \\
0.716716716716717	0.976810808252881 \\
0.717717717717718	0.976872840354686 \\
0.718718718718719	0.97699991094921 \\
0.71971971971972	0.977126989912841 \\
0.720720720720721	0.977209366940453 \\
0.721721721721722	0.977235476601028 \\
0.722722722722723	0.977309090872066 \\
0.723723723723724	0.977459273105358 \\
0.724724724724725	0.977627504868931 \\
0.725725725725726	0.977653614529505 \\
0.726726726726727	0.977795736632504 \\
0.727727727727728	0.977821846293078 \\
0.728728728728729	0.97786653985999 \\
0.72972972972973	0.978015468352732 \\
0.730730730730731	0.97809609272998 \\
0.731731731731732	0.978300966299279 \\
0.732732732732733	0.97837406492229 \\
0.733733733733734	0.978434851652652 \\
0.734734734734735	0.978579269151177 \\
0.735735735735736	0.978668656285 \\
0.736736736736737	0.978768371847506 \\
0.737737737737738	0.978833410340225 \\
0.738738738738739	0.978949422782649 \\
0.73973973973974	0.979065969601129 \\
0.740740740740741	0.979190753169234 \\
0.741741741741742	0.979237742131671 \\
0.742742742742743	0.979310306378627 \\
0.743743743743744	0.97938863536035 \\
0.744744744744745	0.979433328927262 \\
0.745745745745746	0.979569705023522 \\
0.746746746746747	0.979722369630594 \\
0.747747747747748	0.979748479291168 \\
0.748748748748749	0.979819798166681 \\
0.74974974974975	0.979917761078823 \\
0.750750750750751	0.980008198236729 \\
0.751751751751752	0.980086527218452 \\
0.752752752752753	0.980238462102107 \\
0.753753753753754	0.980255800637001 \\
0.754754754754755	0.980353229173088 \\
0.755755755755756	0.98041577692292 \\
0.756756756756757	0.980496401300169 \\
0.757757757757758	0.980557188030531 \\
0.758758758758759	0.980593110471762 \\
0.75975975975976	0.980620981151807 \\
0.760760760760761	0.980716648668424 \\
0.761761761761762	0.980742758328998 \\
0.762762762762763	0.980794977650147 \\
0.763763763763764	0.980891890538208 \\
0.764764764764765	0.980990360729271 \\
0.765765765765766	0.981116701600378 \\
0.766766766766767	0.981186259456421 \\
0.767767767767768	0.981240774173095 \\
0.768768768768769	0.981330676954945 \\
0.76976976976977	0.981330676954945 \\
0.770770770770771	0.981444928377899 \\
0.771771771771772	0.981536610907248 \\
0.772772772772773	0.981633523795308 \\
0.773773773773774	0.981688038511983 \\
0.774774774774775	0.981688038511983 \\
0.775775775775776	0.981760602758939 \\
0.776776776776777	0.981908561024432 \\
0.777777777777778	0.982024057818829 \\
0.778778778778779	0.98213555089793 \\
0.77977977977978	0.982215640899123 \\
0.780780780780781	0.982338663447758 \\
0.781781781781782	0.982429811601051 \\
0.782782782782783	0.982589991603438 \\
0.783783783783784	0.982642210924587 \\
0.784784784784785	0.982729107315524 \\
0.785785785785786	0.982897339079097 \\
0.786786786786787	0.983055554345546 \\
0.787787787787788	0.983216268723988 \\
0.788788788788789	0.983287587599501 \\
0.78978978978979	0.98336997299622 \\
0.790790790790791	0.983433766117495 \\
0.791791791791792	0.983524203275401 \\
0.792792792792793	0.98360482765265 \\
0.793793793793794	0.983649521219561 \\
0.794794794794795	0.983772855699755 \\
0.795795795795796	0.983881350757049 \\
0.796796796796797	0.98391727319828 \\
0.797797797797798	0.983969492519428 \\
0.798798798798799	0.984040295746915 \\
0.7997997997998	0.984138969654445 \\
0.800800800800801	0.984209772881931 \\
0.801801801801802	0.984228356788268 \\
0.802802802802803	0.984325269676328 \\
0.803803803803804	0.984413411438708 \\
0.804804804804805	0.98454572076105 \\
0.805805805805806	0.984653681442288 \\
0.806806806806807	0.984682086498388 \\
0.807807807807808	0.984852079281432 \\
0.808808808808809	0.984878188942006 \\
0.80980980980981	0.984923398156944 \\
0.810810810810811	0.984968091723856 \\
0.811811811811812	0.98504994274452 \\
0.812812812812813	0.985102162065668 \\
0.813813813813814	0.98514685563258 \\
0.814814814814815	0.985199074953729 \\
0.815815815815816	0.985285971344665 \\
0.816816816816817	0.985440396971207 \\
0.817817817817818	0.985457735506101 \\
0.818818818818819	0.985544631897037 \\
0.81981981981982	0.985738769604718 \\
0.820820820820821	0.985811333851674 \\
0.821821821821822	0.986005159627794 \\
0.822822822822823	0.98607596285528 \\
0.823823823823824	0.986149061478292 \\
0.824824824824825	0.98619250967376 \\
0.825825825825826	0.986292225236266 \\
0.826826826826827	0.986318334896841 \\
0.827827827827828	0.986415247784901 \\
0.828828828828829	0.98655560886843 \\
0.82982982982983	0.986691440229712 \\
0.830830830830831	0.986762243457198 \\
0.831831831831832	0.98683534208021 \\
0.832832832832833	0.986941541741978 \\
0.833833833833834	0.986987996328359 \\
0.834834834834835	0.987092434970657 \\
0.835835835835836	0.98717076395238 \\
0.836836836836837	0.987222983273529 \\
0.837837837837838	0.987379641236976 \\
0.838838838838839	0.987415563678206 \\
0.83983983983984	0.987528569729717 \\
0.840840840840841	0.987582550070336 \\
0.841841841841842	0.987710855677381 \\
0.842842842842843	0.987841403980254 \\
0.843843843843844	0.987919732961977 \\
0.844844844844845	0.988042551794144 \\
0.845845845845846	0.988078474235375 \\
0.846846846846847	0.988125463197812 \\
0.847847847847848	0.988144047104149 \\
0.848848848848849	0.988196062708831 \\
0.84984984984985	0.988300501351128 \\
0.850850850850851	0.988326611011703 \\
0.851851851851852	0.988457159314575 \\
0.852852852852853	0.988552826831192 \\
0.853853853853854	0.988588749272423 \\
0.854854854854855	0.98862342634221 \\
0.855855855855856	0.988835825665746 \\
0.856856856856857	0.988854409572083 \\
0.857857857857858	0.988917687045332 \\
0.858858858858859	0.988943796705906 \\
0.85985985985986	0.989022125687629 \\
0.860860860860861	0.989136377110584 \\
0.861861861861862	0.989236812037584 \\
0.862862862862863	0.989308130913097 \\
0.863863863863864	0.989351579108565 \\
0.864864864864865	0.98937944978861 \\
0.865865865865866	0.989536945690565 \\
0.866866866866867	0.98959897779237 \\
0.867867867867868	0.989703416434668 \\
0.868868868868869	0.989804901385751 \\
0.86986986986987	0.989831011046325 \\
0.870870870870871	0.989919152808705 \\
0.871871871871872	0.989919152808705 \\
0.872872872872873	0.990007294571085 \\
0.873873873873874	0.990121545994039 \\
0.874874874874875	0.990199874975762 \\
0.875875875875876	0.990261907077567 \\
0.876876876876877	0.99033146493361 \\
0.877877877877878	0.990376158500522 \\
0.878878878878879	0.99042837782167 \\
0.87987987987988	0.990532816463968 \\
0.880880880880881	0.990567493533756 \\
0.881881881881882	0.990619712854904 \\
0.882882882882883	0.990771656107666 \\
0.883883883883884	0.990841213963709 \\
0.884884884884885	0.990947939632426 \\
0.885885885885886	0.991028555640568 \\
0.886886886886887	0.99116086496291 \\
0.887887887887888	0.99116086496291 \\
0.888888888888889	0.991204313158378 \\
0.88988988988989	0.991310512820146 \\
0.890890890890891	0.991310512820146 \\
0.891891891891892	0.991329096726483 \\
0.892892892892893	0.991329096726483 \\
0.893893893893894	0.991445643544963 \\
0.894894894894895	0.991471753205537 \\
0.895895895895896	0.991533785307343 \\
0.896896896896897	0.991533785307343 \\
0.897897897897898	0.991586004628492 \\
0.898898898898899	0.991664129893747 \\
0.8998998998999	0.991708823460659 \\
0.900900900900901	0.991737228516759 \\
0.901901901901902	0.991737228516759 \\
0.902902902902903	0.991808547392272 \\
0.903903903903904	0.991898984550177 \\
0.904904904904905	0.991898984550177 \\
0.905905905905906	0.991951203871326 \\
0.906906906906907	0.9919773135319 \\
0.907907907907908	0.992005718588 \\
0.908908908908909	0.992084047569723 \\
0.90990990990991	0.992111918249768 \\
0.910910910910911	0.992259805087534 \\
0.911911911911912	0.992365285384808 \\
0.912912912912913	0.992417504705956 \\
0.913913913913914	0.992443614366531 \\
0.914914914914915	0.992600272329977 \\
0.915915915915916	0.992643720525445 \\
0.916916916916917	0.992784081608974 \\
0.917917917917918	0.992924442692503 \\
0.918918918918919	0.993091963460688 \\
0.91991991991992	0.993118073121262 \\
0.920920920920921	0.993144182781837 \\
0.921921921921922	0.993242145693979 \\
0.922922922922923	0.993242145693979 \\
0.923923923923924	0.993242145693979 \\
0.924924924924925	0.993286839260891 \\
0.925925925925926	0.993393038922659 \\
0.926926926926927	0.993569330816525 \\
0.927927927927928	0.993595440477099 \\
0.928928928928929	0.993614024383436 \\
0.92992992992993	0.993666243704585 \\
0.930930930930931	0.993720224045204 \\
0.931931931931932	0.993720224045204 \\
0.932932932932933	0.993720224045204 \\
0.933933933933934	0.993746333705778 \\
0.934934934934935	0.993772443366353 \\
0.935935935935936	0.993789781901246 \\
0.936936936936937	0.993885449417863 \\
0.937937937937938	0.993974836551687 \\
0.938938938938939	0.994038114024935 \\
0.93993993993994	0.994108917252421 \\
0.940940940940941	0.994213152178251 \\
0.941941941941942	0.994230490713145 \\
0.942942942942943	0.994300048569188 \\
0.943943943943944	0.994354028909807 \\
0.944944944944945	0.994484577212679 \\
0.945945945945946	0.994538557553298 \\
0.946946946946947	0.994608115409341 \\
0.947947947947948	0.994625453944234 \\
0.948948948948949	0.994644037850571 \\
0.94994994994995	0.994672442906671 \\
0.950950950950951	0.994762880064577 \\
0.951951951951952	0.994826157537825 \\
0.952952952952953	0.994826157537825 \\
0.953953953953954	0.994913053928762 \\
0.954954954954955	0.994975086030567 \\
0.955955955955956	0.995055710407816 \\
0.956956956956957	0.995091632849047 \\
0.957957957957958	0.99516996183077 \\
0.958958958958959	0.99526687471883 \\
0.95995995995996	0.995319094039979 \\
0.960960960960961	0.995319094039979 \\
0.961961961961962	0.995319094039979 \\
0.962962962962963	0.995371313361128 \\
0.963963963963964	0.995397423021702 \\
0.964964964964965	0.995504157059526 \\
0.965965965965966	0.995504157059526 \\
0.966966966966967	0.995604602345449 \\
0.967967967967968	0.995604602345449 \\
0.968968968968969	0.995630712006023 \\
0.96996996996997	0.995666634447254 \\
0.970970970970971	0.995739714342237 \\
0.971971971971972	0.995836627230297 \\
0.972972972972973	0.995930070779116 \\
0.973973973973974	0.99604432220207 \\
0.974974974974975	0.99613422498392 \\
0.975975975975976	0.996267575961238 \\
0.976976976976977	0.996394654924869 \\
0.977977977977978	0.996635274316066 \\
0.978978978978979	0.996753066505988 \\
0.97997997997998	0.996816859627264 \\
0.980980980980981	0.997040132114461 \\
0.981981981981982	0.99734349460285 \\
0.982982982982983	0.99757834925928 \\
0.983983983983984	0.997650913506236 \\
0.984984984984985	0.997912420568402 \\
0.985985985985986	0.99804577154572 \\
0.986986986986987	0.9981623183642 \\
0.987987987987988	0.998457639450326 \\
0.988988988988989	0.99851391518647 \\
0.98998998998999	0.998762824026991 \\
0.990990990990991	0.998808567617985 \\
0.991991991991992	0.99889900477589 \\
0.992992992992993	0.99904395665047 \\
0.993993993993994	0.999202962709141 \\
0.994994994994995	0.999318975151565 \\
0.995995995995996	0.999421705474091 \\
0.996996996996997	0.999504090870811 \\
0.997997997997998	0.999679734827909 \\
0.998998998998999	0.999772056362524 \\
1	1 \\
};
\end{axis}

\end{tikzpicture}

==> figures/URLs_distribution_cascades_ds_min_tweets=6.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={URL id},
xmin=-46.89, xmax=975.89,
y grid style={white!69.01960784313725!black},
ylabel={No. cascades},
ymin=0, ymax=220.5
]
\draw[fill=color0,draw opacity=0] (axis cs:-0.4,0) rectangle (axis cs:0.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:0.6,0) rectangle (axis cs:1.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:1.6,0) rectangle (axis cs:2.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:2.6,0) rectangle (axis cs:3.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:3.6,0) rectangle (axis cs:4.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:4.6,0) rectangle (axis cs:5.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:5.6,0) rectangle (axis cs:6.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:6.6,0) rectangle (axis cs:7.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:7.6,0) rectangle (axis cs:8.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:8.6,0) rectangle (axis cs:9.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:9.6,0) rectangle (axis cs:10.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:10.6,0) rectangle (axis cs:11.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:11.6,0) rectangle (axis cs:12.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:12.6,0) rectangle (axis cs:13.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:13.6,0) rectangle (axis cs:14.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:14.6,0) rectangle (axis cs:15.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:15.6,0) rectangle (axis cs:16.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:16.6,0) rectangle (axis cs:17.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:17.6,0) rectangle (axis cs:18.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:18.6,0) rectangle (axis cs:19.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:19.6,0) rectangle (axis cs:20.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:20.6,0) rectangle (axis cs:21.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:21.6,0) rectangle (axis cs:22.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:22.6,0) rectangle (axis cs:23.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:23.6,0) rectangle (axis cs:24.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:24.6,0) rectangle (axis cs:25.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:25.6,0) rectangle (axis cs:26.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:26.6,0) rectangle (axis cs:27.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:27.6,0) rectangle (axis cs:28.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:28.6,0) rectangle (axis cs:29.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:29.6,0) rectangle (axis cs:30.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:30.6,0) rectangle (axis cs:31.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:31.6,0) rectangle (axis cs:32.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:32.6,0) rectangle (axis cs:33.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:33.6,0) rectangle (axis cs:34.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:34.6,0) rectangle (axis cs:35.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:35.6,0) rectangle (axis cs:36.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:36.6,0) rectangle (axis cs:37.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:37.6,0) rectangle (axis cs:38.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:38.6,0) rectangle (axis cs:39.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:39.6,0) rectangle (axis cs:40.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:40.6,0) rectangle (axis cs:41.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:41.6,0) rectangle (axis cs:42.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:42.6,0) rectangle (axis cs:43.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:43.6,0) rectangle (axis cs:44.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:44.6,0) rectangle (axis cs:45.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:45.6,0) rectangle (axis cs:46.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:46.6,0) rectangle (axis cs:47.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:47.6,0) rectangle (axis cs:48.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:48.6,0) rectangle (axis cs:49.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:49.6,0) rectangle (axis cs:50.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:50.6,0) rectangle (axis cs:51.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:51.6,0) rectangle (axis cs:52.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:52.6,0) rectangle (axis cs:53.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:53.6,0) rectangle (axis cs:54.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:54.6,0) rectangle (axis cs:55.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:55.6,0) rectangle (axis cs:56.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:56.6,0) rectangle (axis cs:57.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:57.6,0) rectangle (axis cs:58.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:58.6,0) rectangle (axis cs:59.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:59.6,0) rectangle (axis cs:60.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:60.6,0) rectangle (axis cs:61.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:61.6,0) rectangle (axis cs:62.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:62.6,0) rectangle (axis cs:63.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:63.6,0) rectangle (axis cs:64.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:64.6,0) rectangle (axis cs:65.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:65.6,0) rectangle (axis cs:66.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:66.6,0) rectangle (axis cs:67.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:67.6,0) rectangle (axis cs:68.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:68.6,0) rectangle (axis cs:69.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:69.6,0) rectangle (axis cs:70.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:70.6,0) rectangle (axis cs:71.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:71.6,0) rectangle (axis cs:72.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:72.6,0) rectangle (axis cs:73.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:73.6,0) rectangle (axis cs:74.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:74.6,0) rectangle (axis cs:75.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:75.6,0) rectangle (axis cs:76.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:76.6,0) rectangle (axis cs:77.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:77.6,0) rectangle (axis cs:78.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:78.6,0) rectangle (axis cs:79.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:79.6,0) rectangle (axis cs:80.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:80.6,0) rectangle (axis cs:81.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:81.6,0) rectangle (axis cs:82.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:82.6,0) rectangle (axis cs:83.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:83.6,0) rectangle (axis cs:84.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:84.6,0) rectangle (axis cs:85.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:85.6,0) rectangle (axis cs:86.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:86.6,0) rectangle (axis cs:87.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:87.6,0) rectangle (axis cs:88.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:88.6,0) rectangle (axis cs:89.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:89.6,0) rectangle (axis cs:90.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:90.6,0) rectangle (axis cs:91.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:91.6,0) rectangle (axis cs:92.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:92.6,0) rectangle (axis cs:93.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:93.6,0) rectangle (axis cs:94.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:94.6,0) rectangle (axis cs:95.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:95.6,0) rectangle (axis cs:96.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:96.6,0) rectangle (axis cs:97.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:97.6,0) rectangle (axis cs:98.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:98.6,0) rectangle (axis cs:99.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:99.6,0) rectangle (axis cs:100.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:100.6,0) rectangle (axis cs:101.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:101.6,0) rectangle (axis cs:102.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:102.6,0) rectangle (axis cs:103.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:103.6,0) rectangle (axis cs:104.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:104.6,0) rectangle (axis cs:105.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:105.6,0) rectangle (axis cs:106.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:106.6,0) rectangle (axis cs:107.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:107.6,0) rectangle (axis cs:108.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:108.6,0) rectangle (axis cs:109.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:109.6,0) rectangle (axis cs:110.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:110.6,0) rectangle (axis cs:111.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:111.6,0) rectangle (axis cs:112.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:112.6,0) rectangle (axis cs:113.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:113.6,0) rectangle (axis cs:114.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:114.6,0) rectangle (axis cs:115.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:115.6,0) rectangle (axis cs:116.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:116.6,0) rectangle (axis cs:117.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:117.6,0) rectangle (axis cs:118.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:118.6,0) rectangle (axis cs:119.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:119.6,0) rectangle (axis cs:120.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:120.6,0) rectangle (axis cs:121.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:121.6,0) rectangle (axis cs:122.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:122.6,0) rectangle (axis cs:123.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:123.6,0) rectangle (axis cs:124.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:124.6,0) rectangle (axis cs:125.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:125.6,0) rectangle (axis cs:126.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:126.6,0) rectangle (axis cs:127.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:127.6,0) rectangle (axis cs:128.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:128.6,0) rectangle (axis cs:129.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:129.6,0) rectangle (axis cs:130.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:130.6,0) rectangle (axis cs:131.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:131.6,0) rectangle (axis cs:132.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:132.6,0) rectangle (axis cs:133.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:133.6,0) rectangle (axis cs:134.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:134.6,0) rectangle (axis cs:135.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:135.6,0) rectangle (axis cs:136.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:136.6,0) rectangle (axis cs:137.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:137.6,0) rectangle (axis cs:138.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:138.6,0) rectangle (axis cs:139.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:139.6,0) rectangle (axis cs:140.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:140.6,0) rectangle (axis cs:141.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:141.6,0) rectangle (axis cs:142.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:142.6,0) rectangle (axis cs:143.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:143.6,0) rectangle (axis cs:144.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:144.6,0) rectangle (axis cs:145.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:145.6,0) rectangle (axis cs:146.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:146.6,0) rectangle (axis cs:147.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:147.6,0) rectangle (axis cs:148.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:148.6,0) rectangle (axis cs:149.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:149.6,0) rectangle (axis cs:150.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:150.6,0) rectangle (axis cs:151.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:151.6,0) rectangle (axis cs:152.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:152.6,0) rectangle (axis cs:153.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:153.6,0) rectangle (axis cs:154.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:154.6,0) rectangle (axis cs:155.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:155.6,0) rectangle (axis cs:156.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:156.6,0) rectangle (axis cs:157.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:157.6,0) rectangle (axis cs:158.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:158.6,0) rectangle (axis cs:159.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:159.6,0) rectangle (axis cs:160.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:160.6,0) rectangle (axis cs:161.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:161.6,0) rectangle (axis cs:162.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:162.6,0) rectangle (axis cs:163.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:163.6,0) rectangle (axis cs:164.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:164.6,0) rectangle (axis cs:165.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:165.6,0) rectangle (axis cs:166.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:166.6,0) rectangle (axis cs:167.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:167.6,0) rectangle (axis cs:168.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:168.6,0) rectangle (axis cs:169.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:169.6,0) rectangle (axis cs:170.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:170.6,0) rectangle (axis cs:171.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:171.6,0) rectangle (axis cs:172.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:172.6,0) rectangle (axis cs:173.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:173.6,0) rectangle (axis cs:174.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:174.6,0) rectangle (axis cs:175.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:175.6,0) rectangle (axis cs:176.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:176.6,0) rectangle (axis cs:177.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:177.6,0) rectangle (axis cs:178.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:178.6,0) rectangle (axis cs:179.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:179.6,0) rectangle (axis cs:180.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:180.6,0) rectangle (axis cs:181.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:181.6,0) rectangle (axis cs:182.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:182.6,0) rectangle (axis cs:183.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:183.6,0) rectangle (axis cs:184.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:184.6,0) rectangle (axis cs:185.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:185.6,0) rectangle (axis cs:186.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:186.6,0) rectangle (axis cs:187.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:187.6,0) rectangle (axis cs:188.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:188.6,0) rectangle (axis cs:189.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:189.6,0) rectangle (axis cs:190.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:190.6,0) rectangle (axis cs:191.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:191.6,0) rectangle (axis cs:192.4,1);
\draw[fill=color0,draw opacity=0] (axis cs:192.6,0) rectangle (axis cs:193.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:193.6,0) rectangle (axis cs:194.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:194.6,0) rectangle (axis cs:195.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:195.6,0) rectangle (axis cs:196.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:196.6,0) rectangle (axis cs:197.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:197.6,0) rectangle (axis cs:198.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:198.6,0) rectangle (axis cs:199.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:199.6,0) rectangle (axis cs:200.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:200.6,0) rectangle (axis cs:201.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:201.6,0) rectangle (axis cs:202.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:202.6,0) rectangle (axis cs:203.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:203.6,0) rectangle (axis cs:204.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:204.6,0) rectangle (axis cs:205.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:205.6,0) rectangle (axis cs:206.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:206.6,0) rectangle (axis cs:207.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:207.6,0) rectangle (axis cs:208.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:208.6,0) rectangle (axis cs:209.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:209.6,0) rectangle (axis cs:210.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:210.6,0) rectangle (axis cs:211.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:211.6,0) rectangle (axis cs:212.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:212.6,0) rectangle (axis cs:213.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:213.6,0) rectangle (axis cs:214.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:214.6,0) rectangle (axis cs:215.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:215.6,0) rectangle (axis cs:216.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:216.6,0) rectangle (axis cs:217.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:217.6,0) rectangle (axis cs:218.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:218.6,0) rectangle (axis cs:219.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:219.6,0) rectangle (axis cs:220.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:220.6,0) rectangle (axis cs:221.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:221.6,0) rectangle (axis cs:222.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:222.6,0) rectangle (axis cs:223.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:223.6,0) rectangle (axis cs:224.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:224.6,0) rectangle (axis cs:225.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:225.6,0) rectangle (axis cs:226.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:226.6,0) rectangle (axis cs:227.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:227.6,0) rectangle (axis cs:228.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:228.6,0) rectangle (axis cs:229.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:229.6,0) rectangle (axis cs:230.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:230.6,0) rectangle (axis cs:231.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:231.6,0) rectangle (axis cs:232.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:232.6,0) rectangle (axis cs:233.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:233.6,0) rectangle (axis cs:234.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:234.6,0) rectangle (axis cs:235.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:235.6,0) rectangle (axis cs:236.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:236.6,0) rectangle (axis cs:237.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:237.6,0) rectangle (axis cs:238.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:238.6,0) rectangle (axis cs:239.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:239.6,0) rectangle (axis cs:240.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:240.6,0) rectangle (axis cs:241.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:241.6,0) rectangle (axis cs:242.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:242.6,0) rectangle (axis cs:243.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:243.6,0) rectangle (axis cs:244.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:244.6,0) rectangle (axis cs:245.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:245.6,0) rectangle (axis cs:246.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:246.6,0) rectangle (axis cs:247.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:247.6,0) rectangle (axis cs:248.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:248.6,0) rectangle (axis cs:249.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:249.6,0) rectangle (axis cs:250.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:250.6,0) rectangle (axis cs:251.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:251.6,0) rectangle (axis cs:252.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:252.6,0) rectangle (axis cs:253.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:253.6,0) rectangle (axis cs:254.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:254.6,0) rectangle (axis cs:255.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:255.6,0) rectangle (axis cs:256.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:256.6,0) rectangle (axis cs:257.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:257.6,0) rectangle (axis cs:258.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:258.6,0) rectangle (axis cs:259.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:259.6,0) rectangle (axis cs:260.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:260.6,0) rectangle (axis cs:261.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:261.6,0) rectangle (axis cs:262.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:262.6,0) rectangle (axis cs:263.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:263.6,0) rectangle (axis cs:264.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:264.6,0) rectangle (axis cs:265.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:265.6,0) rectangle (axis cs:266.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:266.6,0) rectangle (axis cs:267.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:267.6,0) rectangle (axis cs:268.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:268.6,0) rectangle (axis cs:269.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:269.6,0) rectangle (axis cs:270.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:270.6,0) rectangle (axis cs:271.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:271.6,0) rectangle (axis cs:272.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:272.6,0) rectangle (axis cs:273.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:273.6,0) rectangle (axis cs:274.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:274.6,0) rectangle (axis cs:275.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:275.6,0) rectangle (axis cs:276.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:276.6,0) rectangle (axis cs:277.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:277.6,0) rectangle (axis cs:278.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:278.6,0) rectangle (axis cs:279.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:279.6,0) rectangle (axis cs:280.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:280.6,0) rectangle (axis cs:281.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:281.6,0) rectangle (axis cs:282.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:282.6,0) rectangle (axis cs:283.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:283.6,0) rectangle (axis cs:284.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:284.6,0) rectangle (axis cs:285.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:285.6,0) rectangle (axis cs:286.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:286.6,0) rectangle (axis cs:287.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:287.6,0) rectangle (axis cs:288.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:288.6,0) rectangle (axis cs:289.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:289.6,0) rectangle (axis cs:290.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:290.6,0) rectangle (axis cs:291.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:291.6,0) rectangle (axis cs:292.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:292.6,0) rectangle (axis cs:293.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:293.6,0) rectangle (axis cs:294.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:294.6,0) rectangle (axis cs:295.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:295.6,0) rectangle (axis cs:296.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:296.6,0) rectangle (axis cs:297.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:297.6,0) rectangle (axis cs:298.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:298.6,0) rectangle (axis cs:299.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:299.6,0) rectangle (axis cs:300.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:300.6,0) rectangle (axis cs:301.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:301.6,0) rectangle (axis cs:302.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:302.6,0) rectangle (axis cs:303.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:303.6,0) rectangle (axis cs:304.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:304.6,0) rectangle (axis cs:305.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:305.6,0) rectangle (axis cs:306.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:306.6,0) rectangle (axis cs:307.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:307.6,0) rectangle (axis cs:308.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:308.6,0) rectangle (axis cs:309.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:309.6,0) rectangle (axis cs:310.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:310.6,0) rectangle (axis cs:311.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:311.6,0) rectangle (axis cs:312.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:312.6,0) rectangle (axis cs:313.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:313.6,0) rectangle (axis cs:314.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:314.6,0) rectangle (axis cs:315.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:315.6,0) rectangle (axis cs:316.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:316.6,0) rectangle (axis cs:317.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:317.6,0) rectangle (axis cs:318.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:318.6,0) rectangle (axis cs:319.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:319.6,0) rectangle (axis cs:320.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:320.6,0) rectangle (axis cs:321.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:321.6,0) rectangle (axis cs:322.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:322.6,0) rectangle (axis cs:323.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:323.6,0) rectangle (axis cs:324.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:324.6,0) rectangle (axis cs:325.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:325.6,0) rectangle (axis cs:326.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:326.6,0) rectangle (axis cs:327.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:327.6,0) rectangle (axis cs:328.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:328.6,0) rectangle (axis cs:329.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:329.6,0) rectangle (axis cs:330.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:330.6,0) rectangle (axis cs:331.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:331.6,0) rectangle (axis cs:332.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:332.6,0) rectangle (axis cs:333.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:333.6,0) rectangle (axis cs:334.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:334.6,0) rectangle (axis cs:335.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:335.6,0) rectangle (axis cs:336.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:336.6,0) rectangle (axis cs:337.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:337.6,0) rectangle (axis cs:338.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:338.6,0) rectangle (axis cs:339.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:339.6,0) rectangle (axis cs:340.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:340.6,0) rectangle (axis cs:341.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:341.6,0) rectangle (axis cs:342.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:342.6,0) rectangle (axis cs:343.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:343.6,0) rectangle (axis cs:344.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:344.6,0) rectangle (axis cs:345.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:345.6,0) rectangle (axis cs:346.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:346.6,0) rectangle (axis cs:347.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:347.6,0) rectangle (axis cs:348.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:348.6,0) rectangle (axis cs:349.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:349.6,0) rectangle (axis cs:350.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:350.6,0) rectangle (axis cs:351.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:351.6,0) rectangle (axis cs:352.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:352.6,0) rectangle (axis cs:353.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:353.6,0) rectangle (axis cs:354.4,2);
\draw[fill=color0,draw opacity=0] (axis cs:354.6,0) rectangle (axis cs:355.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:355.6,0) rectangle (axis cs:356.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:356.6,0) rectangle (axis cs:357.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:357.6,0) rectangle (axis cs:358.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:358.6,0) rectangle (axis cs:359.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:359.6,0) rectangle (axis cs:360.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:360.6,0) rectangle (axis cs:361.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:361.6,0) rectangle (axis cs:362.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:362.6,0) rectangle (axis cs:363.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:363.6,0) rectangle (axis cs:364.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:364.6,0) rectangle (axis cs:365.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:365.6,0) rectangle (axis cs:366.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:366.6,0) rectangle (axis cs:367.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:367.6,0) rectangle (axis cs:368.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:368.6,0) rectangle (axis cs:369.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:369.6,0) rectangle (axis cs:370.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:370.6,0) rectangle (axis cs:371.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:371.6,0) rectangle (axis cs:372.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:372.6,0) rectangle (axis cs:373.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:373.6,0) rectangle (axis cs:374.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:374.6,0) rectangle (axis cs:375.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:375.6,0) rectangle (axis cs:376.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:376.6,0) rectangle (axis cs:377.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:377.6,0) rectangle (axis cs:378.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:378.6,0) rectangle (axis cs:379.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:379.6,0) rectangle (axis cs:380.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:380.6,0) rectangle (axis cs:381.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:381.6,0) rectangle (axis cs:382.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:382.6,0) rectangle (axis cs:383.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:383.6,0) rectangle (axis cs:384.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:384.6,0) rectangle (axis cs:385.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:385.6,0) rectangle (axis cs:386.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:386.6,0) rectangle (axis cs:387.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:387.6,0) rectangle (axis cs:388.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:388.6,0) rectangle (axis cs:389.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:389.6,0) rectangle (axis cs:390.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:390.6,0) rectangle (axis cs:391.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:391.6,0) rectangle (axis cs:392.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:392.6,0) rectangle (axis cs:393.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:393.6,0) rectangle (axis cs:394.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:394.6,0) rectangle (axis cs:395.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:395.6,0) rectangle (axis cs:396.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:396.6,0) rectangle (axis cs:397.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:397.6,0) rectangle (axis cs:398.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:398.6,0) rectangle (axis cs:399.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:399.6,0) rectangle (axis cs:400.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:400.6,0) rectangle (axis cs:401.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:401.6,0) rectangle (axis cs:402.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:402.6,0) rectangle (axis cs:403.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:403.6,0) rectangle (axis cs:404.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:404.6,0) rectangle (axis cs:405.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:405.6,0) rectangle (axis cs:406.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:406.6,0) rectangle (axis cs:407.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:407.6,0) rectangle (axis cs:408.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:408.6,0) rectangle (axis cs:409.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:409.6,0) rectangle (axis cs:410.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:410.6,0) rectangle (axis cs:411.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:411.6,0) rectangle (axis cs:412.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:412.6,0) rectangle (axis cs:413.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:413.6,0) rectangle (axis cs:414.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:414.6,0) rectangle (axis cs:415.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:415.6,0) rectangle (axis cs:416.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:416.6,0) rectangle (axis cs:417.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:417.6,0) rectangle (axis cs:418.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:418.6,0) rectangle (axis cs:419.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:419.6,0) rectangle (axis cs:420.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:420.6,0) rectangle (axis cs:421.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:421.6,0) rectangle (axis cs:422.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:422.6,0) rectangle (axis cs:423.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:423.6,0) rectangle (axis cs:424.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:424.6,0) rectangle (axis cs:425.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:425.6,0) rectangle (axis cs:426.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:426.6,0) rectangle (axis cs:427.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:427.6,0) rectangle (axis cs:428.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:428.6,0) rectangle (axis cs:429.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:429.6,0) rectangle (axis cs:430.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:430.6,0) rectangle (axis cs:431.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:431.6,0) rectangle (axis cs:432.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:432.6,0) rectangle (axis cs:433.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:433.6,0) rectangle (axis cs:434.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:434.6,0) rectangle (axis cs:435.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:435.6,0) rectangle (axis cs:436.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:436.6,0) rectangle (axis cs:437.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:437.6,0) rectangle (axis cs:438.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:438.6,0) rectangle (axis cs:439.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:439.6,0) rectangle (axis cs:440.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:440.6,0) rectangle (axis cs:441.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:441.6,0) rectangle (axis cs:442.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:442.6,0) rectangle (axis cs:443.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:443.6,0) rectangle (axis cs:444.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:444.6,0) rectangle (axis cs:445.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:445.6,0) rectangle (axis cs:446.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:446.6,0) rectangle (axis cs:447.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:447.6,0) rectangle (axis cs:448.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:448.6,0) rectangle (axis cs:449.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:449.6,0) rectangle (axis cs:450.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:450.6,0) rectangle (axis cs:451.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:451.6,0) rectangle (axis cs:452.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:452.6,0) rectangle (axis cs:453.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:453.6,0) rectangle (axis cs:454.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:454.6,0) rectangle (axis cs:455.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:455.6,0) rectangle (axis cs:456.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:456.6,0) rectangle (axis cs:457.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:457.6,0) rectangle (axis cs:458.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:458.6,0) rectangle (axis cs:459.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:459.6,0) rectangle (axis cs:460.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:460.6,0) rectangle (axis cs:461.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:461.6,0) rectangle (axis cs:462.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:462.6,0) rectangle (axis cs:463.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:463.6,0) rectangle (axis cs:464.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:464.6,0) rectangle (axis cs:465.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:465.6,0) rectangle (axis cs:466.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:466.6,0) rectangle (axis cs:467.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:467.6,0) rectangle (axis cs:468.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:468.6,0) rectangle (axis cs:469.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:469.6,0) rectangle (axis cs:470.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:470.6,0) rectangle (axis cs:471.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:471.6,0) rectangle (axis cs:472.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:472.6,0) rectangle (axis cs:473.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:473.6,0) rectangle (axis cs:474.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:474.6,0) rectangle (axis cs:475.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:475.6,0) rectangle (axis cs:476.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:476.6,0) rectangle (axis cs:477.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:477.6,0) rectangle (axis cs:478.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:478.6,0) rectangle (axis cs:479.4,3);
\draw[fill=color0,draw opacity=0] (axis cs:479.6,0) rectangle (axis cs:480.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:480.6,0) rectangle (axis cs:481.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:481.6,0) rectangle (axis cs:482.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:482.6,0) rectangle (axis cs:483.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:483.6,0) rectangle (axis cs:484.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:484.6,0) rectangle (axis cs:485.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:485.6,0) rectangle (axis cs:486.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:486.6,0) rectangle (axis cs:487.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:487.6,0) rectangle (axis cs:488.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:488.6,0) rectangle (axis cs:489.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:489.6,0) rectangle (axis cs:490.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:490.6,0) rectangle (axis cs:491.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:491.6,0) rectangle (axis cs:492.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:492.6,0) rectangle (axis cs:493.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:493.6,0) rectangle (axis cs:494.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:494.6,0) rectangle (axis cs:495.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:495.6,0) rectangle (axis cs:496.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:496.6,0) rectangle (axis cs:497.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:497.6,0) rectangle (axis cs:498.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:498.6,0) rectangle (axis cs:499.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:499.6,0) rectangle (axis cs:500.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:500.6,0) rectangle (axis cs:501.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:501.6,0) rectangle (axis cs:502.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:502.6,0) rectangle (axis cs:503.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:503.6,0) rectangle (axis cs:504.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:504.6,0) rectangle (axis cs:505.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:505.6,0) rectangle (axis cs:506.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:506.6,0) rectangle (axis cs:507.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:507.6,0) rectangle (axis cs:508.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:508.6,0) rectangle (axis cs:509.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:509.6,0) rectangle (axis cs:510.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:510.6,0) rectangle (axis cs:511.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:511.6,0) rectangle (axis cs:512.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:512.6,0) rectangle (axis cs:513.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:513.6,0) rectangle (axis cs:514.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:514.6,0) rectangle (axis cs:515.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:515.6,0) rectangle (axis cs:516.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:516.6,0) rectangle (axis cs:517.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:517.6,0) rectangle (axis cs:518.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:518.6,0) rectangle (axis cs:519.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:519.6,0) rectangle (axis cs:520.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:520.6,0) rectangle (axis cs:521.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:521.6,0) rectangle (axis cs:522.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:522.6,0) rectangle (axis cs:523.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:523.6,0) rectangle (axis cs:524.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:524.6,0) rectangle (axis cs:525.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:525.6,0) rectangle (axis cs:526.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:526.6,0) rectangle (axis cs:527.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:527.6,0) rectangle (axis cs:528.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:528.6,0) rectangle (axis cs:529.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:529.6,0) rectangle (axis cs:530.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:530.6,0) rectangle (axis cs:531.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:531.6,0) rectangle (axis cs:532.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:532.6,0) rectangle (axis cs:533.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:533.6,0) rectangle (axis cs:534.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:534.6,0) rectangle (axis cs:535.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:535.6,0) rectangle (axis cs:536.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:536.6,0) rectangle (axis cs:537.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:537.6,0) rectangle (axis cs:538.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:538.6,0) rectangle (axis cs:539.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:539.6,0) rectangle (axis cs:540.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:540.6,0) rectangle (axis cs:541.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:541.6,0) rectangle (axis cs:542.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:542.6,0) rectangle (axis cs:543.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:543.6,0) rectangle (axis cs:544.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:544.6,0) rectangle (axis cs:545.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:545.6,0) rectangle (axis cs:546.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:546.6,0) rectangle (axis cs:547.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:547.6,0) rectangle (axis cs:548.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:548.6,0) rectangle (axis cs:549.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:549.6,0) rectangle (axis cs:550.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:550.6,0) rectangle (axis cs:551.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:551.6,0) rectangle (axis cs:552.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:552.6,0) rectangle (axis cs:553.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:553.6,0) rectangle (axis cs:554.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:554.6,0) rectangle (axis cs:555.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:555.6,0) rectangle (axis cs:556.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:556.6,0) rectangle (axis cs:557.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:557.6,0) rectangle (axis cs:558.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:558.6,0) rectangle (axis cs:559.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:559.6,0) rectangle (axis cs:560.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:560.6,0) rectangle (axis cs:561.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:561.6,0) rectangle (axis cs:562.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:562.6,0) rectangle (axis cs:563.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:563.6,0) rectangle (axis cs:564.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:564.6,0) rectangle (axis cs:565.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:565.6,0) rectangle (axis cs:566.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:566.6,0) rectangle (axis cs:567.4,4);
\draw[fill=color0,draw opacity=0] (axis cs:567.6,0) rectangle (axis cs:568.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:568.6,0) rectangle (axis cs:569.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:569.6,0) rectangle (axis cs:570.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:570.6,0) rectangle (axis cs:571.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:571.6,0) rectangle (axis cs:572.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:572.6,0) rectangle (axis cs:573.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:573.6,0) rectangle (axis cs:574.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:574.6,0) rectangle (axis cs:575.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:575.6,0) rectangle (axis cs:576.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:576.6,0) rectangle (axis cs:577.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:577.6,0) rectangle (axis cs:578.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:578.6,0) rectangle (axis cs:579.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:579.6,0) rectangle (axis cs:580.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:580.6,0) rectangle (axis cs:581.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:581.6,0) rectangle (axis cs:582.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:582.6,0) rectangle (axis cs:583.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:583.6,0) rectangle (axis cs:584.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:584.6,0) rectangle (axis cs:585.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:585.6,0) rectangle (axis cs:586.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:586.6,0) rectangle (axis cs:587.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:587.6,0) rectangle (axis cs:588.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:588.6,0) rectangle (axis cs:589.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:589.6,0) rectangle (axis cs:590.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:590.6,0) rectangle (axis cs:591.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:591.6,0) rectangle (axis cs:592.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:592.6,0) rectangle (axis cs:593.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:593.6,0) rectangle (axis cs:594.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:594.6,0) rectangle (axis cs:595.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:595.6,0) rectangle (axis cs:596.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:596.6,0) rectangle (axis cs:597.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:597.6,0) rectangle (axis cs:598.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:598.6,0) rectangle (axis cs:599.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:599.6,0) rectangle (axis cs:600.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:600.6,0) rectangle (axis cs:601.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:601.6,0) rectangle (axis cs:602.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:602.6,0) rectangle (axis cs:603.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:603.6,0) rectangle (axis cs:604.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:604.6,0) rectangle (axis cs:605.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:605.6,0) rectangle (axis cs:606.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:606.6,0) rectangle (axis cs:607.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:607.6,0) rectangle (axis cs:608.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:608.6,0) rectangle (axis cs:609.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:609.6,0) rectangle (axis cs:610.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:610.6,0) rectangle (axis cs:611.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:611.6,0) rectangle (axis cs:612.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:612.6,0) rectangle (axis cs:613.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:613.6,0) rectangle (axis cs:614.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:614.6,0) rectangle (axis cs:615.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:615.6,0) rectangle (axis cs:616.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:616.6,0) rectangle (axis cs:617.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:617.6,0) rectangle (axis cs:618.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:618.6,0) rectangle (axis cs:619.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:619.6,0) rectangle (axis cs:620.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:620.6,0) rectangle (axis cs:621.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:621.6,0) rectangle (axis cs:622.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:622.6,0) rectangle (axis cs:623.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:623.6,0) rectangle (axis cs:624.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:624.6,0) rectangle (axis cs:625.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:625.6,0) rectangle (axis cs:626.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:626.6,0) rectangle (axis cs:627.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:627.6,0) rectangle (axis cs:628.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:628.6,0) rectangle (axis cs:629.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:629.6,0) rectangle (axis cs:630.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:630.6,0) rectangle (axis cs:631.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:631.6,0) rectangle (axis cs:632.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:632.6,0) rectangle (axis cs:633.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:633.6,0) rectangle (axis cs:634.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:634.6,0) rectangle (axis cs:635.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:635.6,0) rectangle (axis cs:636.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:636.6,0) rectangle (axis cs:637.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:637.6,0) rectangle (axis cs:638.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:638.6,0) rectangle (axis cs:639.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:639.6,0) rectangle (axis cs:640.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:640.6,0) rectangle (axis cs:641.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:641.6,0) rectangle (axis cs:642.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:642.6,0) rectangle (axis cs:643.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:643.6,0) rectangle (axis cs:644.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:644.6,0) rectangle (axis cs:645.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:645.6,0) rectangle (axis cs:646.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:646.6,0) rectangle (axis cs:647.4,5);
\draw[fill=color0,draw opacity=0] (axis cs:647.6,0) rectangle (axis cs:648.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:648.6,0) rectangle (axis cs:649.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:649.6,0) rectangle (axis cs:650.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:650.6,0) rectangle (axis cs:651.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:651.6,0) rectangle (axis cs:652.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:652.6,0) rectangle (axis cs:653.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:653.6,0) rectangle (axis cs:654.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:654.6,0) rectangle (axis cs:655.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:655.6,0) rectangle (axis cs:656.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:656.6,0) rectangle (axis cs:657.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:657.6,0) rectangle (axis cs:658.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:658.6,0) rectangle (axis cs:659.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:659.6,0) rectangle (axis cs:660.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:660.6,0) rectangle (axis cs:661.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:661.6,0) rectangle (axis cs:662.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:662.6,0) rectangle (axis cs:663.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:663.6,0) rectangle (axis cs:664.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:664.6,0) rectangle (axis cs:665.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:665.6,0) rectangle (axis cs:666.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:666.6,0) rectangle (axis cs:667.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:667.6,0) rectangle (axis cs:668.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:668.6,0) rectangle (axis cs:669.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:669.6,0) rectangle (axis cs:670.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:670.6,0) rectangle (axis cs:671.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:671.6,0) rectangle (axis cs:672.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:672.6,0) rectangle (axis cs:673.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:673.6,0) rectangle (axis cs:674.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:674.6,0) rectangle (axis cs:675.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:675.6,0) rectangle (axis cs:676.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:676.6,0) rectangle (axis cs:677.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:677.6,0) rectangle (axis cs:678.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:678.6,0) rectangle (axis cs:679.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:679.6,0) rectangle (axis cs:680.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:680.6,0) rectangle (axis cs:681.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:681.6,0) rectangle (axis cs:682.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:682.6,0) rectangle (axis cs:683.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:683.6,0) rectangle (axis cs:684.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:684.6,0) rectangle (axis cs:685.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:685.6,0) rectangle (axis cs:686.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:686.6,0) rectangle (axis cs:687.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:687.6,0) rectangle (axis cs:688.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:688.6,0) rectangle (axis cs:689.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:689.6,0) rectangle (axis cs:690.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:690.6,0) rectangle (axis cs:691.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:691.6,0) rectangle (axis cs:692.4,6);
\draw[fill=color0,draw opacity=0] (axis cs:692.6,0) rectangle (axis cs:693.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:693.6,0) rectangle (axis cs:694.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:694.6,0) rectangle (axis cs:695.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:695.6,0) rectangle (axis cs:696.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:696.6,0) rectangle (axis cs:697.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:697.6,0) rectangle (axis cs:698.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:698.6,0) rectangle (axis cs:699.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:699.6,0) rectangle (axis cs:700.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:700.6,0) rectangle (axis cs:701.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:701.6,0) rectangle (axis cs:702.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:702.6,0) rectangle (axis cs:703.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:703.6,0) rectangle (axis cs:704.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:704.6,0) rectangle (axis cs:705.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:705.6,0) rectangle (axis cs:706.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:706.6,0) rectangle (axis cs:707.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:707.6,0) rectangle (axis cs:708.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:708.6,0) rectangle (axis cs:709.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:709.6,0) rectangle (axis cs:710.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:710.6,0) rectangle (axis cs:711.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:711.6,0) rectangle (axis cs:712.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:712.6,0) rectangle (axis cs:713.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:713.6,0) rectangle (axis cs:714.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:714.6,0) rectangle (axis cs:715.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:715.6,0) rectangle (axis cs:716.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:716.6,0) rectangle (axis cs:717.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:717.6,0) rectangle (axis cs:718.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:718.6,0) rectangle (axis cs:719.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:719.6,0) rectangle (axis cs:720.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:720.6,0) rectangle (axis cs:721.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:721.6,0) rectangle (axis cs:722.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:722.6,0) rectangle (axis cs:723.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:723.6,0) rectangle (axis cs:724.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:724.6,0) rectangle (axis cs:725.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:725.6,0) rectangle (axis cs:726.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:726.6,0) rectangle (axis cs:727.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:727.6,0) rectangle (axis cs:728.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:728.6,0) rectangle (axis cs:729.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:729.6,0) rectangle (axis cs:730.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:730.6,0) rectangle (axis cs:731.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:731.6,0) rectangle (axis cs:732.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:732.6,0) rectangle (axis cs:733.4,7);
\draw[fill=color0,draw opacity=0] (axis cs:733.6,0) rectangle (axis cs:734.4,8);
\draw[fill=color0,draw opacity=0] (axis cs:734.6,0) rectangle (axis cs:735.4,8);
\draw[fill=color0,draw opacity=0] (axis cs:735.6,0) rectangle (axis cs:736.4,8);
\draw[fill=color0,draw opacity=0] (axis cs:736.6,0) rectangle (axis cs:737.4,8);
\draw[fill=color0,draw opacity=0] (axis cs:737.6,0) rectangle (axis cs:738.4,8);
\draw[fill=color0,draw opacity=0] (axis cs:738.6,0) rectangle (axis cs:739.4,8);
\draw[fill=color0,draw opacity=0] (axis cs:739.6,0) rectangle (axis cs:740.4,8);
\draw[fill=color0,draw opacity=0] (axis cs:740.6,0) rectangle (axis cs:741.4,8);
\draw[fill=color0,draw opacity=0] (axis cs:741.6,0) rectangle (axis cs:742.4,8);
\draw[fill=color0,draw opacity=0] (axis cs:742.6,0) rectangle (axis cs:743.4,8);
\draw[fill=color0,draw opacity=0] (axis cs:743.6,0) rectangle (axis cs:744.4,8);
\draw[fill=color0,draw opacity=0] (axis cs:744.6,0) rectangle (axis cs:745.4,8);
\draw[fill=color0,draw opacity=0] (axis cs:745.6,0) rectangle (axis cs:746.4,8);
\draw[fill=color0,draw opacity=0] (axis cs:746.6,0) rectangle (axis cs:747.4,8);
\draw[fill=color0,draw opacity=0] (axis cs:747.6,0) rectangle (axis cs:748.4,8);
\draw[fill=color0,draw opacity=0] (axis cs:748.6,0) rectangle (axis cs:749.4,8);
\draw[fill=color0,draw opacity=0] (axis cs:749.6,0) rectangle (axis cs:750.4,8);
\draw[fill=color0,draw opacity=0] (axis cs:750.6,0) rectangle (axis cs:751.4,8);
\draw[fill=color0,draw opacity=0] (axis cs:751.6,0) rectangle (axis cs:752.4,8);
\draw[fill=color0,draw opacity=0] (axis cs:752.6,0) rectangle (axis cs:753.4,8);
\draw[fill=color0,draw opacity=0] (axis cs:753.6,0) rectangle (axis cs:754.4,8);
\draw[fill=color0,draw opacity=0] (axis cs:754.6,0) rectangle (axis cs:755.4,8);
\draw[fill=color0,draw opacity=0] (axis cs:755.6,0) rectangle (axis cs:756.4,8);
\draw[fill=color0,draw opacity=0] (axis cs:756.6,0) rectangle (axis cs:757.4,8);
\draw[fill=color0,draw opacity=0] (axis cs:757.6,0) rectangle (axis cs:758.4,8);
\draw[fill=color0,draw opacity=0] (axis cs:758.6,0) rectangle (axis cs:759.4,8);
\draw[fill=color0,draw opacity=0] (axis cs:759.6,0) rectangle (axis cs:760.4,8);
\draw[fill=color0,draw opacity=0] (axis cs:760.6,0) rectangle (axis cs:761.4,8);
\draw[fill=color0,draw opacity=0] (axis cs:761.6,0) rectangle (axis cs:762.4,8);
\draw[fill=color0,draw opacity=0] (axis cs:762.6,0) rectangle (axis cs:763.4,8);
\draw[fill=color0,draw opacity=0] (axis cs:763.6,0) rectangle (axis cs:764.4,8);
\draw[fill=color0,draw opacity=0] (axis cs:764.6,0) rectangle (axis cs:765.4,8);
\draw[fill=color0,draw opacity=0] (axis cs:765.6,0) rectangle (axis cs:766.4,8);
\draw[fill=color0,draw opacity=0] (axis cs:766.6,0) rectangle (axis cs:767.4,8);
\draw[fill=color0,draw opacity=0] (axis cs:767.6,0) rectangle (axis cs:768.4,8);
\draw[fill=color0,draw opacity=0] (axis cs:768.6,0) rectangle (axis cs:769.4,9);
\draw[fill=color0,draw opacity=0] (axis cs:769.6,0) rectangle (axis cs:770.4,9);
\draw[fill=color0,draw opacity=0] (axis cs:770.6,0) rectangle (axis cs:771.4,9);
\draw[fill=color0,draw opacity=0] (axis cs:771.6,0) rectangle (axis cs:772.4,9);
\draw[fill=color0,draw opacity=0] (axis cs:772.6,0) rectangle (axis cs:773.4,9);
\draw[fill=color0,draw opacity=0] (axis cs:773.6,0) rectangle (axis cs:774.4,9);
\draw[fill=color0,draw opacity=0] (axis cs:774.6,0) rectangle (axis cs:775.4,9);
\draw[fill=color0,draw opacity=0] (axis cs:775.6,0) rectangle (axis cs:776.4,9);
\draw[fill=color0,draw opacity=0] (axis cs:776.6,0) rectangle (axis cs:777.4,9);
\draw[fill=color0,draw opacity=0] (axis cs:777.6,0) rectangle (axis cs:778.4,9);
\draw[fill=color0,draw opacity=0] (axis cs:778.6,0) rectangle (axis cs:779.4,9);
\draw[fill=color0,draw opacity=0] (axis cs:779.6,0) rectangle (axis cs:780.4,9);
\draw[fill=color0,draw opacity=0] (axis cs:780.6,0) rectangle (axis cs:781.4,9);
\draw[fill=color0,draw opacity=0] (axis cs:781.6,0) rectangle (axis cs:782.4,9);
\draw[fill=color0,draw opacity=0] (axis cs:782.6,0) rectangle (axis cs:783.4,9);
\draw[fill=color0,draw opacity=0] (axis cs:783.6,0) rectangle (axis cs:784.4,9);
\draw[fill=color0,draw opacity=0] (axis cs:784.6,0) rectangle (axis cs:785.4,9);
\draw[fill=color0,draw opacity=0] (axis cs:785.6,0) rectangle (axis cs:786.4,9);
\draw[fill=color0,draw opacity=0] (axis cs:786.6,0) rectangle (axis cs:787.4,9);
\draw[fill=color0,draw opacity=0] (axis cs:787.6,0) rectangle (axis cs:788.4,9);
\draw[fill=color0,draw opacity=0] (axis cs:788.6,0) rectangle (axis cs:789.4,9);
\draw[fill=color0,draw opacity=0] (axis cs:789.6,0) rectangle (axis cs:790.4,9);
\draw[fill=color0,draw opacity=0] (axis cs:790.6,0) rectangle (axis cs:791.4,9);
\draw[fill=color0,draw opacity=0] (axis cs:791.6,0) rectangle (axis cs:792.4,9);
\draw[fill=color0,draw opacity=0] (axis cs:792.6,0) rectangle (axis cs:793.4,9);
\draw[fill=color0,draw opacity=0] (axis cs:793.6,0) rectangle (axis cs:794.4,10);
\draw[fill=color0,draw opacity=0] (axis cs:794.6,0) rectangle (axis cs:795.4,10);
\draw[fill=color0,draw opacity=0] (axis cs:795.6,0) rectangle (axis cs:796.4,10);
\draw[fill=color0,draw opacity=0] (axis cs:796.6,0) rectangle (axis cs:797.4,10);
\draw[fill=color0,draw opacity=0] (axis cs:797.6,0) rectangle (axis cs:798.4,10);
\draw[fill=color0,draw opacity=0] (axis cs:798.6,0) rectangle (axis cs:799.4,10);
\draw[fill=color0,draw opacity=0] (axis cs:799.6,0) rectangle (axis cs:800.4,10);
\draw[fill=color0,draw opacity=0] (axis cs:800.6,0) rectangle (axis cs:801.4,10);
\draw[fill=color0,draw opacity=0] (axis cs:801.6,0) rectangle (axis cs:802.4,10);
\draw[fill=color0,draw opacity=0] (axis cs:802.6,0) rectangle (axis cs:803.4,10);
\draw[fill=color0,draw opacity=0] (axis cs:803.6,0) rectangle (axis cs:804.4,10);
\draw[fill=color0,draw opacity=0] (axis cs:804.6,0) rectangle (axis cs:805.4,10);
\draw[fill=color0,draw opacity=0] (axis cs:805.6,0) rectangle (axis cs:806.4,10);
\draw[fill=color0,draw opacity=0] (axis cs:806.6,0) rectangle (axis cs:807.4,10);
\draw[fill=color0,draw opacity=0] (axis cs:807.6,0) rectangle (axis cs:808.4,10);
\draw[fill=color0,draw opacity=0] (axis cs:808.6,0) rectangle (axis cs:809.4,10);
\draw[fill=color0,draw opacity=0] (axis cs:809.6,0) rectangle (axis cs:810.4,11);
\draw[fill=color0,draw opacity=0] (axis cs:810.6,0) rectangle (axis cs:811.4,11);
\draw[fill=color0,draw opacity=0] (axis cs:811.6,0) rectangle (axis cs:812.4,11);
\draw[fill=color0,draw opacity=0] (axis cs:812.6,0) rectangle (axis cs:813.4,11);
\draw[fill=color0,draw opacity=0] (axis cs:813.6,0) rectangle (axis cs:814.4,11);
\draw[fill=color0,draw opacity=0] (axis cs:814.6,0) rectangle (axis cs:815.4,11);
\draw[fill=color0,draw opacity=0] (axis cs:815.6,0) rectangle (axis cs:816.4,11);
\draw[fill=color0,draw opacity=0] (axis cs:816.6,0) rectangle (axis cs:817.4,11);
\draw[fill=color0,draw opacity=0] (axis cs:817.6,0) rectangle (axis cs:818.4,11);
\draw[fill=color0,draw opacity=0] (axis cs:818.6,0) rectangle (axis cs:819.4,11);
\draw[fill=color0,draw opacity=0] (axis cs:819.6,0) rectangle (axis cs:820.4,11);
\draw[fill=color0,draw opacity=0] (axis cs:820.6,0) rectangle (axis cs:821.4,12);
\draw[fill=color0,draw opacity=0] (axis cs:821.6,0) rectangle (axis cs:822.4,12);
\draw[fill=color0,draw opacity=0] (axis cs:822.6,0) rectangle (axis cs:823.4,12);
\draw[fill=color0,draw opacity=0] (axis cs:823.6,0) rectangle (axis cs:824.4,12);
\draw[fill=color0,draw opacity=0] (axis cs:824.6,0) rectangle (axis cs:825.4,12);
\draw[fill=color0,draw opacity=0] (axis cs:825.6,0) rectangle (axis cs:826.4,12);
\draw[fill=color0,draw opacity=0] (axis cs:826.6,0) rectangle (axis cs:827.4,12);
\draw[fill=color0,draw opacity=0] (axis cs:827.6,0) rectangle (axis cs:828.4,12);
\draw[fill=color0,draw opacity=0] (axis cs:828.6,0) rectangle (axis cs:829.4,12);
\draw[fill=color0,draw opacity=0] (axis cs:829.6,0) rectangle (axis cs:830.4,12);
\draw[fill=color0,draw opacity=0] (axis cs:830.6,0) rectangle (axis cs:831.4,12);
\draw[fill=color0,draw opacity=0] (axis cs:831.6,0) rectangle (axis cs:832.4,12);
\draw[fill=color0,draw opacity=0] (axis cs:832.6,0) rectangle (axis cs:833.4,12);
\draw[fill=color0,draw opacity=0] (axis cs:833.6,0) rectangle (axis cs:834.4,12);
\draw[fill=color0,draw opacity=0] (axis cs:834.6,0) rectangle (axis cs:835.4,12);
\draw[fill=color0,draw opacity=0] (axis cs:835.6,0) rectangle (axis cs:836.4,12);
\draw[fill=color0,draw opacity=0] (axis cs:836.6,0) rectangle (axis cs:837.4,13);
\draw[fill=color0,draw opacity=0] (axis cs:837.6,0) rectangle (axis cs:838.4,13);
\draw[fill=color0,draw opacity=0] (axis cs:838.6,0) rectangle (axis cs:839.4,13);
\draw[fill=color0,draw opacity=0] (axis cs:839.6,0) rectangle (axis cs:840.4,13);
\draw[fill=color0,draw opacity=0] (axis cs:840.6,0) rectangle (axis cs:841.4,13);
\draw[fill=color0,draw opacity=0] (axis cs:841.6,0) rectangle (axis cs:842.4,13);
\draw[fill=color0,draw opacity=0] (axis cs:842.6,0) rectangle (axis cs:843.4,13);
\draw[fill=color0,draw opacity=0] (axis cs:843.6,0) rectangle (axis cs:844.4,13);
\draw[fill=color0,draw opacity=0] (axis cs:844.6,0) rectangle (axis cs:845.4,13);
\draw[fill=color0,draw opacity=0] (axis cs:845.6,0) rectangle (axis cs:846.4,14);
\draw[fill=color0,draw opacity=0] (axis cs:846.6,0) rectangle (axis cs:847.4,14);
\draw[fill=color0,draw opacity=0] (axis cs:847.6,0) rectangle (axis cs:848.4,14);
\draw[fill=color0,draw opacity=0] (axis cs:848.6,0) rectangle (axis cs:849.4,14);
\draw[fill=color0,draw opacity=0] (axis cs:849.6,0) rectangle (axis cs:850.4,14);
\draw[fill=color0,draw opacity=0] (axis cs:850.6,0) rectangle (axis cs:851.4,15);
\draw[fill=color0,draw opacity=0] (axis cs:851.6,0) rectangle (axis cs:852.4,15);
\draw[fill=color0,draw opacity=0] (axis cs:852.6,0) rectangle (axis cs:853.4,15);
\draw[fill=color0,draw opacity=0] (axis cs:853.6,0) rectangle (axis cs:854.4,15);
\draw[fill=color0,draw opacity=0] (axis cs:854.6,0) rectangle (axis cs:855.4,15);
\draw[fill=color0,draw opacity=0] (axis cs:855.6,0) rectangle (axis cs:856.4,16);
\draw[fill=color0,draw opacity=0] (axis cs:856.6,0) rectangle (axis cs:857.4,16);
\draw[fill=color0,draw opacity=0] (axis cs:857.6,0) rectangle (axis cs:858.4,16);
\draw[fill=color0,draw opacity=0] (axis cs:858.6,0) rectangle (axis cs:859.4,16);
\draw[fill=color0,draw opacity=0] (axis cs:859.6,0) rectangle (axis cs:860.4,16);
\draw[fill=color0,draw opacity=0] (axis cs:860.6,0) rectangle (axis cs:861.4,16);
\draw[fill=color0,draw opacity=0] (axis cs:861.6,0) rectangle (axis cs:862.4,17);
\draw[fill=color0,draw opacity=0] (axis cs:862.6,0) rectangle (axis cs:863.4,17);
\draw[fill=color0,draw opacity=0] (axis cs:863.6,0) rectangle (axis cs:864.4,17);
\draw[fill=color0,draw opacity=0] (axis cs:864.6,0) rectangle (axis cs:865.4,17);
\draw[fill=color0,draw opacity=0] (axis cs:865.6,0) rectangle (axis cs:866.4,17);
\draw[fill=color0,draw opacity=0] (axis cs:866.6,0) rectangle (axis cs:867.4,17);
\draw[fill=color0,draw opacity=0] (axis cs:867.6,0) rectangle (axis cs:868.4,17);
\draw[fill=color0,draw opacity=0] (axis cs:868.6,0) rectangle (axis cs:869.4,17);
\draw[fill=color0,draw opacity=0] (axis cs:869.6,0) rectangle (axis cs:870.4,17);
\draw[fill=color0,draw opacity=0] (axis cs:870.6,0) rectangle (axis cs:871.4,17);
\draw[fill=color0,draw opacity=0] (axis cs:871.6,0) rectangle (axis cs:872.4,17);
\draw[fill=color0,draw opacity=0] (axis cs:872.6,0) rectangle (axis cs:873.4,17);
\draw[fill=color0,draw opacity=0] (axis cs:873.6,0) rectangle (axis cs:874.4,17);
\draw[fill=color0,draw opacity=0] (axis cs:874.6,0) rectangle (axis cs:875.4,18);
\draw[fill=color0,draw opacity=0] (axis cs:875.6,0) rectangle (axis cs:876.4,18);
\draw[fill=color0,draw opacity=0] (axis cs:876.6,0) rectangle (axis cs:877.4,18);
\draw[fill=color0,draw opacity=0] (axis cs:877.6,0) rectangle (axis cs:878.4,18);
\draw[fill=color0,draw opacity=0] (axis cs:878.6,0) rectangle (axis cs:879.4,18);
\draw[fill=color0,draw opacity=0] (axis cs:879.6,0) rectangle (axis cs:880.4,19);
\draw[fill=color0,draw opacity=0] (axis cs:880.6,0) rectangle (axis cs:881.4,19);
\draw[fill=color0,draw opacity=0] (axis cs:881.6,0) rectangle (axis cs:882.4,19);
\draw[fill=color0,draw opacity=0] (axis cs:882.6,0) rectangle (axis cs:883.4,19);
\draw[fill=color0,draw opacity=0] (axis cs:883.6,0) rectangle (axis cs:884.4,19);
\draw[fill=color0,draw opacity=0] (axis cs:884.6,0) rectangle (axis cs:885.4,20);
\draw[fill=color0,draw opacity=0] (axis cs:885.6,0) rectangle (axis cs:886.4,20);
\draw[fill=color0,draw opacity=0] (axis cs:886.6,0) rectangle (axis cs:887.4,20);
\draw[fill=color0,draw opacity=0] (axis cs:887.6,0) rectangle (axis cs:888.4,21);
\draw[fill=color0,draw opacity=0] (axis cs:888.6,0) rectangle (axis cs:889.4,21);
\draw[fill=color0,draw opacity=0] (axis cs:889.6,0) rectangle (axis cs:890.4,22);
\draw[fill=color0,draw opacity=0] (axis cs:890.6,0) rectangle (axis cs:891.4,22);
\draw[fill=color0,draw opacity=0] (axis cs:891.6,0) rectangle (axis cs:892.4,23);
\draw[fill=color0,draw opacity=0] (axis cs:892.6,0) rectangle (axis cs:893.4,23);
\draw[fill=color0,draw opacity=0] (axis cs:893.6,0) rectangle (axis cs:894.4,23);
\draw[fill=color0,draw opacity=0] (axis cs:894.6,0) rectangle (axis cs:895.4,24);
\draw[fill=color0,draw opacity=0] (axis cs:895.6,0) rectangle (axis cs:896.4,25);
\draw[fill=color0,draw opacity=0] (axis cs:896.6,0) rectangle (axis cs:897.4,26);
\draw[fill=color0,draw opacity=0] (axis cs:897.6,0) rectangle (axis cs:898.4,27);
\draw[fill=color0,draw opacity=0] (axis cs:898.6,0) rectangle (axis cs:899.4,28);
\draw[fill=color0,draw opacity=0] (axis cs:899.6,0) rectangle (axis cs:900.4,28);
\draw[fill=color0,draw opacity=0] (axis cs:900.6,0) rectangle (axis cs:901.4,29);
\draw[fill=color0,draw opacity=0] (axis cs:901.6,0) rectangle (axis cs:902.4,30);
\draw[fill=color0,draw opacity=0] (axis cs:902.6,0) rectangle (axis cs:903.4,30);
\draw[fill=color0,draw opacity=0] (axis cs:903.6,0) rectangle (axis cs:904.4,31);
\draw[fill=color0,draw opacity=0] (axis cs:904.6,0) rectangle (axis cs:905.4,31);
\draw[fill=color0,draw opacity=0] (axis cs:905.6,0) rectangle (axis cs:906.4,34);
\draw[fill=color0,draw opacity=0] (axis cs:906.6,0) rectangle (axis cs:907.4,35);
\draw[fill=color0,draw opacity=0] (axis cs:907.6,0) rectangle (axis cs:908.4,35);
\draw[fill=color0,draw opacity=0] (axis cs:908.6,0) rectangle (axis cs:909.4,35);
\draw[fill=color0,draw opacity=0] (axis cs:909.6,0) rectangle (axis cs:910.4,36);
\draw[fill=color0,draw opacity=0] (axis cs:910.6,0) rectangle (axis cs:911.4,36);
\draw[fill=color0,draw opacity=0] (axis cs:911.6,0) rectangle (axis cs:912.4,38);
\draw[fill=color0,draw opacity=0] (axis cs:912.6,0) rectangle (axis cs:913.4,41);
\draw[fill=color0,draw opacity=0] (axis cs:913.6,0) rectangle (axis cs:914.4,42);
\draw[fill=color0,draw opacity=0] (axis cs:914.6,0) rectangle (axis cs:915.4,42);
\draw[fill=color0,draw opacity=0] (axis cs:915.6,0) rectangle (axis cs:916.4,47);
\draw[fill=color0,draw opacity=0] (axis cs:916.6,0) rectangle (axis cs:917.4,51);
\draw[fill=color0,draw opacity=0] (axis cs:917.6,0) rectangle (axis cs:918.4,53);
\draw[fill=color0,draw opacity=0] (axis cs:918.6,0) rectangle (axis cs:919.4,56);
\draw[fill=color0,draw opacity=0] (axis cs:919.6,0) rectangle (axis cs:920.4,58);
\draw[fill=color0,draw opacity=0] (axis cs:920.6,0) rectangle (axis cs:921.4,59);
\draw[fill=color0,draw opacity=0] (axis cs:921.6,0) rectangle (axis cs:922.4,66);
\draw[fill=color0,draw opacity=0] (axis cs:922.6,0) rectangle (axis cs:923.4,67);
\draw[fill=color0,draw opacity=0] (axis cs:923.6,0) rectangle (axis cs:924.4,67);
\draw[fill=color0,draw opacity=0] (axis cs:924.6,0) rectangle (axis cs:925.4,73);
\draw[fill=color0,draw opacity=0] (axis cs:925.6,0) rectangle (axis cs:926.4,83);
\draw[fill=color0,draw opacity=0] (axis cs:926.6,0) rectangle (axis cs:927.4,86);
\draw[fill=color0,draw opacity=0] (axis cs:927.6,0) rectangle (axis cs:928.4,159);
\draw[fill=color0,draw opacity=0] (axis cs:928.6,0) rectangle (axis cs:929.4,210);
\end{axis}

\end{tikzpicture}

==> figures/URLs_distribution_cascades_ds_min_tweets=6_norm.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={URL ID},
xmin=-46.89, xmax=975.89,
y grid style={white!69.01960784313725!black},
ylabel={\% cascades},
ymin=0, ymax=0.0368975903614458,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
scaled y ticks=false
]
\draw[fill=color0,draw opacity=0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.035140562248996);
\draw[fill=color0,draw opacity=0] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0266064257028112);
\draw[fill=color0,draw opacity=0] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0143908969210174);
\draw[fill=color0,draw opacity=0] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0138888888888889);
\draw[fill=color0,draw opacity=0] (axis cs:3.6,0) rectangle (axis cs:4.4,0.0122155287817938);
\draw[fill=color0,draw opacity=0] (axis cs:4.6,0) rectangle (axis cs:5.4,0.0112115127175368);
\draw[fill=color0,draw opacity=0] (axis cs:5.6,0) rectangle (axis cs:6.4,0.0112115127175368);
\draw[fill=color0,draw opacity=0] (axis cs:6.6,0) rectangle (axis cs:7.4,0.0110441767068273);
\draw[fill=color0,draw opacity=0] (axis cs:7.6,0) rectangle (axis cs:8.4,0.00987282463186078);
\draw[fill=color0,draw opacity=0] (axis cs:8.6,0) rectangle (axis cs:9.4,0.00970548862115127);
\draw[fill=color0,draw opacity=0] (axis cs:9.6,0) rectangle (axis cs:10.4,0.00937081659973226);
\draw[fill=color0,draw opacity=0] (axis cs:10.6,0) rectangle (axis cs:11.4,0.00886880856760375);
\draw[fill=color0,draw opacity=0] (axis cs:11.6,0) rectangle (axis cs:12.4,0.00853413654618474);
\draw[fill=color0,draw opacity=0] (axis cs:12.6,0) rectangle (axis cs:13.4,0.00786479250334672);
\draw[fill=color0,draw opacity=0] (axis cs:13.6,0) rectangle (axis cs:14.4,0.0070281124497992);
\draw[fill=color0,draw opacity=0] (axis cs:14.6,0) rectangle (axis cs:15.4,0.0070281124497992);
\draw[fill=color0,draw opacity=0] (axis cs:15.6,0) rectangle (axis cs:16.4,0.00686077643908969);
\draw[fill=color0,draw opacity=0] (axis cs:16.6,0) rectangle (axis cs:17.4,0.00635876840696118);
\draw[fill=color0,draw opacity=0] (axis cs:17.6,0) rectangle (axis cs:18.4,0.00602409638554217);
\draw[fill=color0,draw opacity=0] (axis cs:18.6,0) rectangle (axis cs:19.4,0.00602409638554217);
\draw[fill=color0,draw opacity=0] (axis cs:19.6,0) rectangle (axis cs:20.4,0.00585676037483266);
\draw[fill=color0,draw opacity=0] (axis cs:20.6,0) rectangle (axis cs:21.4,0.00585676037483266);
\draw[fill=color0,draw opacity=0] (axis cs:21.6,0) rectangle (axis cs:22.4,0.00585676037483266);
\draw[fill=color0,draw opacity=0] (axis cs:22.6,0) rectangle (axis cs:23.4,0.00568942436412316);
\draw[fill=color0,draw opacity=0] (axis cs:23.6,0) rectangle (axis cs:24.4,0.00518741633199465);
\draw[fill=color0,draw opacity=0] (axis cs:24.6,0) rectangle (axis cs:25.4,0.00518741633199465);
\draw[fill=color0,draw opacity=0] (axis cs:25.6,0) rectangle (axis cs:26.4,0.00502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:26.6,0) rectangle (axis cs:27.4,0.00502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:27.6,0) rectangle (axis cs:28.4,0.00485274431057564);
\draw[fill=color0,draw opacity=0] (axis cs:28.6,0) rectangle (axis cs:29.4,0.00468540829986613);
\draw[fill=color0,draw opacity=0] (axis cs:29.6,0) rectangle (axis cs:30.4,0.00468540829986613);
\draw[fill=color0,draw opacity=0] (axis cs:30.6,0) rectangle (axis cs:31.4,0.00451807228915663);
\draw[fill=color0,draw opacity=0] (axis cs:31.6,0) rectangle (axis cs:32.4,0.00435073627844712);
\draw[fill=color0,draw opacity=0] (axis cs:32.6,0) rectangle (axis cs:33.4,0.00418340026773762);
\draw[fill=color0,draw opacity=0] (axis cs:33.6,0) rectangle (axis cs:34.4,0.00401606425702811);
\draw[fill=color0,draw opacity=0] (axis cs:34.6,0) rectangle (axis cs:35.4,0.00384872824631861);
\draw[fill=color0,draw opacity=0] (axis cs:35.6,0) rectangle (axis cs:36.4,0.00384872824631861);
\draw[fill=color0,draw opacity=0] (axis cs:36.6,0) rectangle (axis cs:37.4,0.00384872824631861);
\draw[fill=color0,draw opacity=0] (axis cs:37.6,0) rectangle (axis cs:38.4,0.0036813922356091);
\draw[fill=color0,draw opacity=0] (axis cs:38.6,0) rectangle (axis cs:39.4,0.0036813922356091);
\draw[fill=color0,draw opacity=0] (axis cs:39.6,0) rectangle (axis cs:40.4,0.0035140562248996);
\draw[fill=color0,draw opacity=0] (axis cs:40.6,0) rectangle (axis cs:41.4,0.0035140562248996);
\draw[fill=color0,draw opacity=0] (axis cs:41.6,0) rectangle (axis cs:42.4,0.00334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:42.6,0) rectangle (axis cs:43.4,0.00334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:43.6,0) rectangle (axis cs:44.4,0.00334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:44.6,0) rectangle (axis cs:45.4,0.00317938420348059);
\draw[fill=color0,draw opacity=0] (axis cs:45.6,0) rectangle (axis cs:46.4,0.00317938420348059);
\draw[fill=color0,draw opacity=0] (axis cs:46.6,0) rectangle (axis cs:47.4,0.00317938420348059);
\draw[fill=color0,draw opacity=0] (axis cs:47.6,0) rectangle (axis cs:48.4,0.00317938420348059);
\draw[fill=color0,draw opacity=0] (axis cs:48.6,0) rectangle (axis cs:49.4,0.00317938420348059);
\draw[fill=color0,draw opacity=0] (axis cs:49.6,0) rectangle (axis cs:50.4,0.00301204819277108);
\draw[fill=color0,draw opacity=0] (axis cs:50.6,0) rectangle (axis cs:51.4,0.00301204819277108);
\draw[fill=color0,draw opacity=0] (axis cs:51.6,0) rectangle (axis cs:52.4,0.00301204819277108);
\draw[fill=color0,draw opacity=0] (axis cs:52.6,0) rectangle (axis cs:53.4,0.00301204819277108);
\draw[fill=color0,draw opacity=0] (axis cs:53.6,0) rectangle (axis cs:54.4,0.00301204819277108);
\draw[fill=color0,draw opacity=0] (axis cs:54.6,0) rectangle (axis cs:55.4,0.00284471218206158);
\draw[fill=color0,draw opacity=0] (axis cs:55.6,0) rectangle (axis cs:56.4,0.00284471218206158);
\draw[fill=color0,draw opacity=0] (axis cs:56.6,0) rectangle (axis cs:57.4,0.00284471218206158);
\draw[fill=color0,draw opacity=0] (axis cs:57.6,0) rectangle (axis cs:58.4,0.00284471218206158);
\draw[fill=color0,draw opacity=0] (axis cs:58.6,0) rectangle (axis cs:59.4,0.00284471218206158);
\draw[fill=color0,draw opacity=0] (axis cs:59.6,0) rectangle (axis cs:60.4,0.00284471218206158);
\draw[fill=color0,draw opacity=0] (axis cs:60.6,0) rectangle (axis cs:61.4,0.00284471218206158);
\draw[fill=color0,draw opacity=0] (axis cs:61.6,0) rectangle (axis cs:62.4,0.00284471218206158);
\draw[fill=color0,draw opacity=0] (axis cs:62.6,0) rectangle (axis cs:63.4,0.00284471218206158);
\draw[fill=color0,draw opacity=0] (axis cs:63.6,0) rectangle (axis cs:64.4,0.00284471218206158);
\draw[fill=color0,draw opacity=0] (axis cs:64.6,0) rectangle (axis cs:65.4,0.00284471218206158);
\draw[fill=color0,draw opacity=0] (axis cs:65.6,0) rectangle (axis cs:66.4,0.00284471218206158);
\draw[fill=color0,draw opacity=0] (axis cs:66.6,0) rectangle (axis cs:67.4,0.00284471218206158);
\draw[fill=color0,draw opacity=0] (axis cs:67.6,0) rectangle (axis cs:68.4,0.00267737617135207);
\draw[fill=color0,draw opacity=0] (axis cs:68.6,0) rectangle (axis cs:69.4,0.00267737617135207);
\draw[fill=color0,draw opacity=0] (axis cs:69.6,0) rectangle (axis cs:70.4,0.00267737617135207);
\draw[fill=color0,draw opacity=0] (axis cs:70.6,0) rectangle (axis cs:71.4,0.00267737617135207);
\draw[fill=color0,draw opacity=0] (axis cs:71.6,0) rectangle (axis cs:72.4,0.00267737617135207);
\draw[fill=color0,draw opacity=0] (axis cs:72.6,0) rectangle (axis cs:73.4,0.00267737617135207);
\draw[fill=color0,draw opacity=0] (axis cs:73.6,0) rectangle (axis cs:74.4,0.00251004016064257);
\draw[fill=color0,draw opacity=0] (axis cs:74.6,0) rectangle (axis cs:75.4,0.00251004016064257);
\draw[fill=color0,draw opacity=0] (axis cs:75.6,0) rectangle (axis cs:76.4,0.00251004016064257);
\draw[fill=color0,draw opacity=0] (axis cs:76.6,0) rectangle (axis cs:77.4,0.00251004016064257);
\draw[fill=color0,draw opacity=0] (axis cs:77.6,0) rectangle (axis cs:78.4,0.00251004016064257);
\draw[fill=color0,draw opacity=0] (axis cs:78.6,0) rectangle (axis cs:79.4,0.00234270414993307);
\draw[fill=color0,draw opacity=0] (axis cs:79.6,0) rectangle (axis cs:80.4,0.00234270414993307);
\draw[fill=color0,draw opacity=0] (axis cs:80.6,0) rectangle (axis cs:81.4,0.00234270414993307);
\draw[fill=color0,draw opacity=0] (axis cs:81.6,0) rectangle (axis cs:82.4,0.00234270414993307);
\draw[fill=color0,draw opacity=0] (axis cs:82.6,0) rectangle (axis cs:83.4,0.00234270414993307);
\draw[fill=color0,draw opacity=0] (axis cs:83.6,0) rectangle (axis cs:84.4,0.00217536813922356);
\draw[fill=color0,draw opacity=0] (axis cs:84.6,0) rectangle (axis cs:85.4,0.00217536813922356);
\draw[fill=color0,draw opacity=0] (axis cs:85.6,0) rectangle (axis cs:86.4,0.00217536813922356);
\draw[fill=color0,draw opacity=0] (axis cs:86.6,0) rectangle (axis cs:87.4,0.00217536813922356);
\draw[fill=color0,draw opacity=0] (axis cs:87.6,0) rectangle (axis cs:88.4,0.00217536813922356);
\draw[fill=color0,draw opacity=0] (axis cs:88.6,0) rectangle (axis cs:89.4,0.00217536813922356);
\draw[fill=color0,draw opacity=0] (axis cs:89.6,0) rectangle (axis cs:90.4,0.00217536813922356);
\draw[fill=color0,draw opacity=0] (axis cs:90.6,0) rectangle (axis cs:91.4,0.00217536813922356);
\draw[fill=color0,draw opacity=0] (axis cs:91.6,0) rectangle (axis cs:92.4,0.00217536813922356);
\draw[fill=color0,draw opacity=0] (axis cs:92.6,0) rectangle (axis cs:93.4,0.00200803212851406);
\draw[fill=color0,draw opacity=0] (axis cs:93.6,0) rectangle (axis cs:94.4,0.00200803212851406);
\draw[fill=color0,draw opacity=0] (axis cs:94.6,0) rectangle (axis cs:95.4,0.00200803212851406);
\draw[fill=color0,draw opacity=0] (axis cs:95.6,0) rectangle (axis cs:96.4,0.00200803212851406);
\draw[fill=color0,draw opacity=0] (axis cs:96.6,0) rectangle (axis cs:97.4,0.00200803212851406);
\draw[fill=color0,draw opacity=0] (axis cs:97.6,0) rectangle (axis cs:98.4,0.00200803212851406);
\draw[fill=color0,draw opacity=0] (axis cs:98.6,0) rectangle (axis cs:99.4,0.00200803212851406);
\draw[fill=color0,draw opacity=0] (axis cs:99.6,0) rectangle (axis cs:100.4,0.00200803212851406);
\draw[fill=color0,draw opacity=0] (axis cs:100.6,0) rectangle (axis cs:101.4,0.00200803212851406);
\draw[fill=color0,draw opacity=0] (axis cs:101.6,0) rectangle (axis cs:102.4,0.00200803212851406);
\draw[fill=color0,draw opacity=0] (axis cs:102.6,0) rectangle (axis cs:103.4,0.00200803212851406);
\draw[fill=color0,draw opacity=0] (axis cs:103.6,0) rectangle (axis cs:104.4,0.00200803212851406);
\draw[fill=color0,draw opacity=0] (axis cs:104.6,0) rectangle (axis cs:105.4,0.00200803212851406);
\draw[fill=color0,draw opacity=0] (axis cs:105.6,0) rectangle (axis cs:106.4,0.00200803212851406);
\draw[fill=color0,draw opacity=0] (axis cs:106.6,0) rectangle (axis cs:107.4,0.00200803212851406);
\draw[fill=color0,draw opacity=0] (axis cs:107.6,0) rectangle (axis cs:108.4,0.00200803212851406);
\draw[fill=color0,draw opacity=0] (axis cs:108.6,0) rectangle (axis cs:109.4,0.00184069611780455);
\draw[fill=color0,draw opacity=0] (axis cs:109.6,0) rectangle (axis cs:110.4,0.00184069611780455);
\draw[fill=color0,draw opacity=0] (axis cs:110.6,0) rectangle (axis cs:111.4,0.00184069611780455);
\draw[fill=color0,draw opacity=0] (axis cs:111.6,0) rectangle (axis cs:112.4,0.00184069611780455);
\draw[fill=color0,draw opacity=0] (axis cs:112.6,0) rectangle (axis cs:113.4,0.00184069611780455);
\draw[fill=color0,draw opacity=0] (axis cs:113.6,0) rectangle (axis cs:114.4,0.00184069611780455);
\draw[fill=color0,draw opacity=0] (axis cs:114.6,0) rectangle (axis cs:115.4,0.00184069611780455);
\draw[fill=color0,draw opacity=0] (axis cs:115.6,0) rectangle (axis cs:116.4,0.00184069611780455);
\draw[fill=color0,draw opacity=0] (axis cs:116.6,0) rectangle (axis cs:117.4,0.00184069611780455);
\draw[fill=color0,draw opacity=0] (axis cs:117.6,0) rectangle (axis cs:118.4,0.00184069611780455);
\draw[fill=color0,draw opacity=0] (axis cs:118.6,0) rectangle (axis cs:119.4,0.00184069611780455);
\draw[fill=color0,draw opacity=0] (axis cs:119.6,0) rectangle (axis cs:120.4,0.00167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:120.6,0) rectangle (axis cs:121.4,0.00167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:121.6,0) rectangle (axis cs:122.4,0.00167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:122.6,0) rectangle (axis cs:123.4,0.00167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:123.6,0) rectangle (axis cs:124.4,0.00167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:124.6,0) rectangle (axis cs:125.4,0.00167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:125.6,0) rectangle (axis cs:126.4,0.00167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:126.6,0) rectangle (axis cs:127.4,0.00167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:127.6,0) rectangle (axis cs:128.4,0.00167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:128.6,0) rectangle (axis cs:129.4,0.00167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:129.6,0) rectangle (axis cs:130.4,0.00167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:130.6,0) rectangle (axis cs:131.4,0.00167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:131.6,0) rectangle (axis cs:132.4,0.00167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:132.6,0) rectangle (axis cs:133.4,0.00167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:133.6,0) rectangle (axis cs:134.4,0.00167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:134.6,0) rectangle (axis cs:135.4,0.00167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:135.6,0) rectangle (axis cs:136.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:136.6,0) rectangle (axis cs:137.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:137.6,0) rectangle (axis cs:138.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:138.6,0) rectangle (axis cs:139.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:139.6,0) rectangle (axis cs:140.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:140.6,0) rectangle (axis cs:141.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:141.6,0) rectangle (axis cs:142.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:142.6,0) rectangle (axis cs:143.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:143.6,0) rectangle (axis cs:144.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:144.6,0) rectangle (axis cs:145.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:145.6,0) rectangle (axis cs:146.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:146.6,0) rectangle (axis cs:147.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:147.6,0) rectangle (axis cs:148.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:148.6,0) rectangle (axis cs:149.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:149.6,0) rectangle (axis cs:150.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:150.6,0) rectangle (axis cs:151.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:151.6,0) rectangle (axis cs:152.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:152.6,0) rectangle (axis cs:153.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:153.6,0) rectangle (axis cs:154.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:154.6,0) rectangle (axis cs:155.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:155.6,0) rectangle (axis cs:156.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:156.6,0) rectangle (axis cs:157.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:157.6,0) rectangle (axis cs:158.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:158.6,0) rectangle (axis cs:159.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:159.6,0) rectangle (axis cs:160.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:160.6,0) rectangle (axis cs:161.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:161.6,0) rectangle (axis cs:162.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:162.6,0) rectangle (axis cs:163.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:163.6,0) rectangle (axis cs:164.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:164.6,0) rectangle (axis cs:165.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:165.6,0) rectangle (axis cs:166.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:166.6,0) rectangle (axis cs:167.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:167.6,0) rectangle (axis cs:168.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:168.6,0) rectangle (axis cs:169.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:169.6,0) rectangle (axis cs:170.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:170.6,0) rectangle (axis cs:171.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:171.6,0) rectangle (axis cs:172.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:172.6,0) rectangle (axis cs:173.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:173.6,0) rectangle (axis cs:174.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:174.6,0) rectangle (axis cs:175.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:175.6,0) rectangle (axis cs:176.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:176.6,0) rectangle (axis cs:177.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:177.6,0) rectangle (axis cs:178.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:178.6,0) rectangle (axis cs:179.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:179.6,0) rectangle (axis cs:180.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:180.6,0) rectangle (axis cs:181.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:181.6,0) rectangle (axis cs:182.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:182.6,0) rectangle (axis cs:183.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:183.6,0) rectangle (axis cs:184.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:184.6,0) rectangle (axis cs:185.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:185.6,0) rectangle (axis cs:186.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:186.6,0) rectangle (axis cs:187.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:187.6,0) rectangle (axis cs:188.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:188.6,0) rectangle (axis cs:189.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:189.6,0) rectangle (axis cs:190.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:190.6,0) rectangle (axis cs:191.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:191.6,0) rectangle (axis cs:192.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:192.6,0) rectangle (axis cs:193.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:193.6,0) rectangle (axis cs:194.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:194.6,0) rectangle (axis cs:195.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:195.6,0) rectangle (axis cs:196.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:196.6,0) rectangle (axis cs:197.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:197.6,0) rectangle (axis cs:198.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:198.6,0) rectangle (axis cs:199.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:199.6,0) rectangle (axis cs:200.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:200.6,0) rectangle (axis cs:201.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:201.6,0) rectangle (axis cs:202.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:202.6,0) rectangle (axis cs:203.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:203.6,0) rectangle (axis cs:204.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:204.6,0) rectangle (axis cs:205.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:205.6,0) rectangle (axis cs:206.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:206.6,0) rectangle (axis cs:207.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:207.6,0) rectangle (axis cs:208.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:208.6,0) rectangle (axis cs:209.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:209.6,0) rectangle (axis cs:210.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:210.6,0) rectangle (axis cs:211.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:211.6,0) rectangle (axis cs:212.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:212.6,0) rectangle (axis cs:213.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:213.6,0) rectangle (axis cs:214.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:214.6,0) rectangle (axis cs:215.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:215.6,0) rectangle (axis cs:216.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:216.6,0) rectangle (axis cs:217.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:217.6,0) rectangle (axis cs:218.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:218.6,0) rectangle (axis cs:219.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:219.6,0) rectangle (axis cs:220.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:220.6,0) rectangle (axis cs:221.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:221.6,0) rectangle (axis cs:222.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:222.6,0) rectangle (axis cs:223.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:223.6,0) rectangle (axis cs:224.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:224.6,0) rectangle (axis cs:225.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:225.6,0) rectangle (axis cs:226.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:226.6,0) rectangle (axis cs:227.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:227.6,0) rectangle (axis cs:228.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:228.6,0) rectangle (axis cs:229.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:229.6,0) rectangle (axis cs:230.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:230.6,0) rectangle (axis cs:231.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:231.6,0) rectangle (axis cs:232.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:232.6,0) rectangle (axis cs:233.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:233.6,0) rectangle (axis cs:234.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:234.6,0) rectangle (axis cs:235.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:235.6,0) rectangle (axis cs:236.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:236.6,0) rectangle (axis cs:237.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:237.6,0) rectangle (axis cs:238.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:238.6,0) rectangle (axis cs:239.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:239.6,0) rectangle (axis cs:240.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:240.6,0) rectangle (axis cs:241.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:241.6,0) rectangle (axis cs:242.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:242.6,0) rectangle (axis cs:243.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:243.6,0) rectangle (axis cs:244.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:244.6,0) rectangle (axis cs:245.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:245.6,0) rectangle (axis cs:246.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:246.6,0) rectangle (axis cs:247.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:247.6,0) rectangle (axis cs:248.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:248.6,0) rectangle (axis cs:249.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:249.6,0) rectangle (axis cs:250.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:250.6,0) rectangle (axis cs:251.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:251.6,0) rectangle (axis cs:252.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:252.6,0) rectangle (axis cs:253.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:253.6,0) rectangle (axis cs:254.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:254.6,0) rectangle (axis cs:255.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:255.6,0) rectangle (axis cs:256.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:256.6,0) rectangle (axis cs:257.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:257.6,0) rectangle (axis cs:258.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:258.6,0) rectangle (axis cs:259.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:259.6,0) rectangle (axis cs:260.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:260.6,0) rectangle (axis cs:261.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:261.6,0) rectangle (axis cs:262.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:262.6,0) rectangle (axis cs:263.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:263.6,0) rectangle (axis cs:264.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:264.6,0) rectangle (axis cs:265.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:265.6,0) rectangle (axis cs:266.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:266.6,0) rectangle (axis cs:267.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:267.6,0) rectangle (axis cs:268.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:268.6,0) rectangle (axis cs:269.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:269.6,0) rectangle (axis cs:270.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:270.6,0) rectangle (axis cs:271.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:271.6,0) rectangle (axis cs:272.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:272.6,0) rectangle (axis cs:273.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:273.6,0) rectangle (axis cs:274.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:274.6,0) rectangle (axis cs:275.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:275.6,0) rectangle (axis cs:276.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:276.6,0) rectangle (axis cs:277.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:277.6,0) rectangle (axis cs:278.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:278.6,0) rectangle (axis cs:279.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:279.6,0) rectangle (axis cs:280.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:280.6,0) rectangle (axis cs:281.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:281.6,0) rectangle (axis cs:282.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:282.6,0) rectangle (axis cs:283.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:283.6,0) rectangle (axis cs:284.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:284.6,0) rectangle (axis cs:285.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:285.6,0) rectangle (axis cs:286.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:286.6,0) rectangle (axis cs:287.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:287.6,0) rectangle (axis cs:288.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:288.6,0) rectangle (axis cs:289.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:289.6,0) rectangle (axis cs:290.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:290.6,0) rectangle (axis cs:291.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:291.6,0) rectangle (axis cs:292.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:292.6,0) rectangle (axis cs:293.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:293.6,0) rectangle (axis cs:294.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:294.6,0) rectangle (axis cs:295.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:295.6,0) rectangle (axis cs:296.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:296.6,0) rectangle (axis cs:297.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:297.6,0) rectangle (axis cs:298.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:298.6,0) rectangle (axis cs:299.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:299.6,0) rectangle (axis cs:300.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:300.6,0) rectangle (axis cs:301.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:301.6,0) rectangle (axis cs:302.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:302.6,0) rectangle (axis cs:303.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:303.6,0) rectangle (axis cs:304.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:304.6,0) rectangle (axis cs:305.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:305.6,0) rectangle (axis cs:306.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:306.6,0) rectangle (axis cs:307.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:307.6,0) rectangle (axis cs:308.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:308.6,0) rectangle (axis cs:309.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:309.6,0) rectangle (axis cs:310.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:310.6,0) rectangle (axis cs:311.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:311.6,0) rectangle (axis cs:312.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:312.6,0) rectangle (axis cs:313.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:313.6,0) rectangle (axis cs:314.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:314.6,0) rectangle (axis cs:315.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:315.6,0) rectangle (axis cs:316.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:316.6,0) rectangle (axis cs:317.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:317.6,0) rectangle (axis cs:318.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:318.6,0) rectangle (axis cs:319.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:319.6,0) rectangle (axis cs:320.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:320.6,0) rectangle (axis cs:321.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:321.6,0) rectangle (axis cs:322.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:322.6,0) rectangle (axis cs:323.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:323.6,0) rectangle (axis cs:324.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:324.6,0) rectangle (axis cs:325.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:325.6,0) rectangle (axis cs:326.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:326.6,0) rectangle (axis cs:327.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:327.6,0) rectangle (axis cs:328.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:328.6,0) rectangle (axis cs:329.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:329.6,0) rectangle (axis cs:330.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:330.6,0) rectangle (axis cs:331.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:331.6,0) rectangle (axis cs:332.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:332.6,0) rectangle (axis cs:333.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:333.6,0) rectangle (axis cs:334.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:334.6,0) rectangle (axis cs:335.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:335.6,0) rectangle (axis cs:336.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:336.6,0) rectangle (axis cs:337.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:337.6,0) rectangle (axis cs:338.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:338.6,0) rectangle (axis cs:339.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:339.6,0) rectangle (axis cs:340.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:340.6,0) rectangle (axis cs:341.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:341.6,0) rectangle (axis cs:342.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:342.6,0) rectangle (axis cs:343.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:343.6,0) rectangle (axis cs:344.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:344.6,0) rectangle (axis cs:345.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:345.6,0) rectangle (axis cs:346.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:346.6,0) rectangle (axis cs:347.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:347.6,0) rectangle (axis cs:348.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:348.6,0) rectangle (axis cs:349.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:349.6,0) rectangle (axis cs:350.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:350.6,0) rectangle (axis cs:351.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:351.6,0) rectangle (axis cs:352.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:352.6,0) rectangle (axis cs:353.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:353.6,0) rectangle (axis cs:354.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:354.6,0) rectangle (axis cs:355.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:355.6,0) rectangle (axis cs:356.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:356.6,0) rectangle (axis cs:357.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:357.6,0) rectangle (axis cs:358.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:358.6,0) rectangle (axis cs:359.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:359.6,0) rectangle (axis cs:360.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:360.6,0) rectangle (axis cs:361.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:361.6,0) rectangle (axis cs:362.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:362.6,0) rectangle (axis cs:363.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:363.6,0) rectangle (axis cs:364.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:364.6,0) rectangle (axis cs:365.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:365.6,0) rectangle (axis cs:366.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:366.6,0) rectangle (axis cs:367.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:367.6,0) rectangle (axis cs:368.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:368.6,0) rectangle (axis cs:369.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:369.6,0) rectangle (axis cs:370.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:370.6,0) rectangle (axis cs:371.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:371.6,0) rectangle (axis cs:372.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:372.6,0) rectangle (axis cs:373.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:373.6,0) rectangle (axis cs:374.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:374.6,0) rectangle (axis cs:375.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:375.6,0) rectangle (axis cs:376.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:376.6,0) rectangle (axis cs:377.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:377.6,0) rectangle (axis cs:378.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:378.6,0) rectangle (axis cs:379.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:379.6,0) rectangle (axis cs:380.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:380.6,0) rectangle (axis cs:381.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:381.6,0) rectangle (axis cs:382.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:382.6,0) rectangle (axis cs:383.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:383.6,0) rectangle (axis cs:384.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:384.6,0) rectangle (axis cs:385.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:385.6,0) rectangle (axis cs:386.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:386.6,0) rectangle (axis cs:387.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:387.6,0) rectangle (axis cs:388.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:388.6,0) rectangle (axis cs:389.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:389.6,0) rectangle (axis cs:390.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:390.6,0) rectangle (axis cs:391.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:391.6,0) rectangle (axis cs:392.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:392.6,0) rectangle (axis cs:393.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:393.6,0) rectangle (axis cs:394.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:394.6,0) rectangle (axis cs:395.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:395.6,0) rectangle (axis cs:396.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:396.6,0) rectangle (axis cs:397.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:397.6,0) rectangle (axis cs:398.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:398.6,0) rectangle (axis cs:399.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:399.6,0) rectangle (axis cs:400.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:400.6,0) rectangle (axis cs:401.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:401.6,0) rectangle (axis cs:402.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:402.6,0) rectangle (axis cs:403.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:403.6,0) rectangle (axis cs:404.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:404.6,0) rectangle (axis cs:405.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:405.6,0) rectangle (axis cs:406.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:406.6,0) rectangle (axis cs:407.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:407.6,0) rectangle (axis cs:408.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:408.6,0) rectangle (axis cs:409.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:409.6,0) rectangle (axis cs:410.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:410.6,0) rectangle (axis cs:411.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:411.6,0) rectangle (axis cs:412.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:412.6,0) rectangle (axis cs:413.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:413.6,0) rectangle (axis cs:414.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:414.6,0) rectangle (axis cs:415.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:415.6,0) rectangle (axis cs:416.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:416.6,0) rectangle (axis cs:417.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:417.6,0) rectangle (axis cs:418.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:418.6,0) rectangle (axis cs:419.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:419.6,0) rectangle (axis cs:420.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:420.6,0) rectangle (axis cs:421.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:421.6,0) rectangle (axis cs:422.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:422.6,0) rectangle (axis cs:423.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:423.6,0) rectangle (axis cs:424.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:424.6,0) rectangle (axis cs:425.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:425.6,0) rectangle (axis cs:426.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:426.6,0) rectangle (axis cs:427.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:427.6,0) rectangle (axis cs:428.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:428.6,0) rectangle (axis cs:429.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:429.6,0) rectangle (axis cs:430.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:430.6,0) rectangle (axis cs:431.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:431.6,0) rectangle (axis cs:432.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:432.6,0) rectangle (axis cs:433.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:433.6,0) rectangle (axis cs:434.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:434.6,0) rectangle (axis cs:435.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:435.6,0) rectangle (axis cs:436.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:436.6,0) rectangle (axis cs:437.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:437.6,0) rectangle (axis cs:438.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:438.6,0) rectangle (axis cs:439.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:439.6,0) rectangle (axis cs:440.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:440.6,0) rectangle (axis cs:441.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:441.6,0) rectangle (axis cs:442.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:442.6,0) rectangle (axis cs:443.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:443.6,0) rectangle (axis cs:444.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:444.6,0) rectangle (axis cs:445.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:445.6,0) rectangle (axis cs:446.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:446.6,0) rectangle (axis cs:447.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:447.6,0) rectangle (axis cs:448.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:448.6,0) rectangle (axis cs:449.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:449.6,0) rectangle (axis cs:450.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:450.6,0) rectangle (axis cs:451.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:451.6,0) rectangle (axis cs:452.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:452.6,0) rectangle (axis cs:453.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:453.6,0) rectangle (axis cs:454.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:454.6,0) rectangle (axis cs:455.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:455.6,0) rectangle (axis cs:456.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:456.6,0) rectangle (axis cs:457.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:457.6,0) rectangle (axis cs:458.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:458.6,0) rectangle (axis cs:459.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:459.6,0) rectangle (axis cs:460.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:460.6,0) rectangle (axis cs:461.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:461.6,0) rectangle (axis cs:462.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:462.6,0) rectangle (axis cs:463.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:463.6,0) rectangle (axis cs:464.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:464.6,0) rectangle (axis cs:465.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:465.6,0) rectangle (axis cs:466.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:466.6,0) rectangle (axis cs:467.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:467.6,0) rectangle (axis cs:468.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:468.6,0) rectangle (axis cs:469.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:469.6,0) rectangle (axis cs:470.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:470.6,0) rectangle (axis cs:471.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:471.6,0) rectangle (axis cs:472.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:472.6,0) rectangle (axis cs:473.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:473.6,0) rectangle (axis cs:474.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:474.6,0) rectangle (axis cs:475.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:475.6,0) rectangle (axis cs:476.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:476.6,0) rectangle (axis cs:477.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:477.6,0) rectangle (axis cs:478.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:478.6,0) rectangle (axis cs:479.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:479.6,0) rectangle (axis cs:480.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:480.6,0) rectangle (axis cs:481.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:481.6,0) rectangle (axis cs:482.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:482.6,0) rectangle (axis cs:483.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:483.6,0) rectangle (axis cs:484.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:484.6,0) rectangle (axis cs:485.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:485.6,0) rectangle (axis cs:486.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:486.6,0) rectangle (axis cs:487.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:487.6,0) rectangle (axis cs:488.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:488.6,0) rectangle (axis cs:489.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:489.6,0) rectangle (axis cs:490.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:490.6,0) rectangle (axis cs:491.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:491.6,0) rectangle (axis cs:492.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:492.6,0) rectangle (axis cs:493.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:493.6,0) rectangle (axis cs:494.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:494.6,0) rectangle (axis cs:495.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:495.6,0) rectangle (axis cs:496.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:496.6,0) rectangle (axis cs:497.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:497.6,0) rectangle (axis cs:498.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:498.6,0) rectangle (axis cs:499.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:499.6,0) rectangle (axis cs:500.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:500.6,0) rectangle (axis cs:501.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:501.6,0) rectangle (axis cs:502.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:502.6,0) rectangle (axis cs:503.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:503.6,0) rectangle (axis cs:504.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:504.6,0) rectangle (axis cs:505.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:505.6,0) rectangle (axis cs:506.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:506.6,0) rectangle (axis cs:507.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:507.6,0) rectangle (axis cs:508.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:508.6,0) rectangle (axis cs:509.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:509.6,0) rectangle (axis cs:510.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:510.6,0) rectangle (axis cs:511.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:511.6,0) rectangle (axis cs:512.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:512.6,0) rectangle (axis cs:513.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:513.6,0) rectangle (axis cs:514.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:514.6,0) rectangle (axis cs:515.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:515.6,0) rectangle (axis cs:516.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:516.6,0) rectangle (axis cs:517.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:517.6,0) rectangle (axis cs:518.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:518.6,0) rectangle (axis cs:519.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:519.6,0) rectangle (axis cs:520.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:520.6,0) rectangle (axis cs:521.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:521.6,0) rectangle (axis cs:522.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:522.6,0) rectangle (axis cs:523.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:523.6,0) rectangle (axis cs:524.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:524.6,0) rectangle (axis cs:525.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:525.6,0) rectangle (axis cs:526.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:526.6,0) rectangle (axis cs:527.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:527.6,0) rectangle (axis cs:528.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:528.6,0) rectangle (axis cs:529.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:529.6,0) rectangle (axis cs:530.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:530.6,0) rectangle (axis cs:531.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:531.6,0) rectangle (axis cs:532.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:532.6,0) rectangle (axis cs:533.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:533.6,0) rectangle (axis cs:534.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:534.6,0) rectangle (axis cs:535.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:535.6,0) rectangle (axis cs:536.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:536.6,0) rectangle (axis cs:537.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:537.6,0) rectangle (axis cs:538.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:538.6,0) rectangle (axis cs:539.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:539.6,0) rectangle (axis cs:540.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:540.6,0) rectangle (axis cs:541.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:541.6,0) rectangle (axis cs:542.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:542.6,0) rectangle (axis cs:543.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:543.6,0) rectangle (axis cs:544.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:544.6,0) rectangle (axis cs:545.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:545.6,0) rectangle (axis cs:546.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:546.6,0) rectangle (axis cs:547.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:547.6,0) rectangle (axis cs:548.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:548.6,0) rectangle (axis cs:549.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:549.6,0) rectangle (axis cs:550.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:550.6,0) rectangle (axis cs:551.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:551.6,0) rectangle (axis cs:552.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:552.6,0) rectangle (axis cs:553.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:553.6,0) rectangle (axis cs:554.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:554.6,0) rectangle (axis cs:555.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:555.6,0) rectangle (axis cs:556.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:556.6,0) rectangle (axis cs:557.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:557.6,0) rectangle (axis cs:558.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:558.6,0) rectangle (axis cs:559.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:559.6,0) rectangle (axis cs:560.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:560.6,0) rectangle (axis cs:561.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:561.6,0) rectangle (axis cs:562.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:562.6,0) rectangle (axis cs:563.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:563.6,0) rectangle (axis cs:564.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:564.6,0) rectangle (axis cs:565.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:565.6,0) rectangle (axis cs:566.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:566.6,0) rectangle (axis cs:567.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:567.6,0) rectangle (axis cs:568.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:568.6,0) rectangle (axis cs:569.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:569.6,0) rectangle (axis cs:570.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:570.6,0) rectangle (axis cs:571.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:571.6,0) rectangle (axis cs:572.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:572.6,0) rectangle (axis cs:573.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:573.6,0) rectangle (axis cs:574.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:574.6,0) rectangle (axis cs:575.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:575.6,0) rectangle (axis cs:576.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:576.6,0) rectangle (axis cs:577.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:577.6,0) rectangle (axis cs:578.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:578.6,0) rectangle (axis cs:579.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:579.6,0) rectangle (axis cs:580.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:580.6,0) rectangle (axis cs:581.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:581.6,0) rectangle (axis cs:582.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:582.6,0) rectangle (axis cs:583.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:583.6,0) rectangle (axis cs:584.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:584.6,0) rectangle (axis cs:585.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:585.6,0) rectangle (axis cs:586.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:586.6,0) rectangle (axis cs:587.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:587.6,0) rectangle (axis cs:588.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:588.6,0) rectangle (axis cs:589.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:589.6,0) rectangle (axis cs:590.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:590.6,0) rectangle (axis cs:591.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:591.6,0) rectangle (axis cs:592.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:592.6,0) rectangle (axis cs:593.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:593.6,0) rectangle (axis cs:594.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:594.6,0) rectangle (axis cs:595.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:595.6,0) rectangle (axis cs:596.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:596.6,0) rectangle (axis cs:597.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:597.6,0) rectangle (axis cs:598.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:598.6,0) rectangle (axis cs:599.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:599.6,0) rectangle (axis cs:600.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:600.6,0) rectangle (axis cs:601.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:601.6,0) rectangle (axis cs:602.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:602.6,0) rectangle (axis cs:603.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:603.6,0) rectangle (axis cs:604.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:604.6,0) rectangle (axis cs:605.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:605.6,0) rectangle (axis cs:606.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:606.6,0) rectangle (axis cs:607.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:607.6,0) rectangle (axis cs:608.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:608.6,0) rectangle (axis cs:609.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:609.6,0) rectangle (axis cs:610.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:610.6,0) rectangle (axis cs:611.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:611.6,0) rectangle (axis cs:612.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:612.6,0) rectangle (axis cs:613.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:613.6,0) rectangle (axis cs:614.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:614.6,0) rectangle (axis cs:615.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:615.6,0) rectangle (axis cs:616.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:616.6,0) rectangle (axis cs:617.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:617.6,0) rectangle (axis cs:618.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:618.6,0) rectangle (axis cs:619.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:619.6,0) rectangle (axis cs:620.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:620.6,0) rectangle (axis cs:621.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:621.6,0) rectangle (axis cs:622.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:622.6,0) rectangle (axis cs:623.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:623.6,0) rectangle (axis cs:624.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:624.6,0) rectangle (axis cs:625.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:625.6,0) rectangle (axis cs:626.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:626.6,0) rectangle (axis cs:627.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:627.6,0) rectangle (axis cs:628.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:628.6,0) rectangle (axis cs:629.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:629.6,0) rectangle (axis cs:630.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:630.6,0) rectangle (axis cs:631.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:631.6,0) rectangle (axis cs:632.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:632.6,0) rectangle (axis cs:633.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:633.6,0) rectangle (axis cs:634.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:634.6,0) rectangle (axis cs:635.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:635.6,0) rectangle (axis cs:636.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:636.6,0) rectangle (axis cs:637.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:637.6,0) rectangle (axis cs:638.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:638.6,0) rectangle (axis cs:639.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:639.6,0) rectangle (axis cs:640.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:640.6,0) rectangle (axis cs:641.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:641.6,0) rectangle (axis cs:642.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:642.6,0) rectangle (axis cs:643.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:643.6,0) rectangle (axis cs:644.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:644.6,0) rectangle (axis cs:645.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:645.6,0) rectangle (axis cs:646.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:646.6,0) rectangle (axis cs:647.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:647.6,0) rectangle (axis cs:648.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:648.6,0) rectangle (axis cs:649.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:649.6,0) rectangle (axis cs:650.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:650.6,0) rectangle (axis cs:651.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:651.6,0) rectangle (axis cs:652.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:652.6,0) rectangle (axis cs:653.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:653.6,0) rectangle (axis cs:654.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:654.6,0) rectangle (axis cs:655.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:655.6,0) rectangle (axis cs:656.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:656.6,0) rectangle (axis cs:657.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:657.6,0) rectangle (axis cs:658.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:658.6,0) rectangle (axis cs:659.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:659.6,0) rectangle (axis cs:660.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:660.6,0) rectangle (axis cs:661.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:661.6,0) rectangle (axis cs:662.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:662.6,0) rectangle (axis cs:663.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:663.6,0) rectangle (axis cs:664.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:664.6,0) rectangle (axis cs:665.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:665.6,0) rectangle (axis cs:666.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:666.6,0) rectangle (axis cs:667.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:667.6,0) rectangle (axis cs:668.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:668.6,0) rectangle (axis cs:669.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:669.6,0) rectangle (axis cs:670.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:670.6,0) rectangle (axis cs:671.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:671.6,0) rectangle (axis cs:672.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:672.6,0) rectangle (axis cs:673.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:673.6,0) rectangle (axis cs:674.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:674.6,0) rectangle (axis cs:675.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:675.6,0) rectangle (axis cs:676.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:676.6,0) rectangle (axis cs:677.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:677.6,0) rectangle (axis cs:678.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:678.6,0) rectangle (axis cs:679.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:679.6,0) rectangle (axis cs:680.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:680.6,0) rectangle (axis cs:681.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:681.6,0) rectangle (axis cs:682.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:682.6,0) rectangle (axis cs:683.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:683.6,0) rectangle (axis cs:684.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:684.6,0) rectangle (axis cs:685.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:685.6,0) rectangle (axis cs:686.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:686.6,0) rectangle (axis cs:687.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:687.6,0) rectangle (axis cs:688.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:688.6,0) rectangle (axis cs:689.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:689.6,0) rectangle (axis cs:690.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:690.6,0) rectangle (axis cs:691.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:691.6,0) rectangle (axis cs:692.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:692.6,0) rectangle (axis cs:693.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:693.6,0) rectangle (axis cs:694.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:694.6,0) rectangle (axis cs:695.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:695.6,0) rectangle (axis cs:696.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:696.6,0) rectangle (axis cs:697.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:697.6,0) rectangle (axis cs:698.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:698.6,0) rectangle (axis cs:699.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:699.6,0) rectangle (axis cs:700.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:700.6,0) rectangle (axis cs:701.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:701.6,0) rectangle (axis cs:702.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:702.6,0) rectangle (axis cs:703.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:703.6,0) rectangle (axis cs:704.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:704.6,0) rectangle (axis cs:705.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:705.6,0) rectangle (axis cs:706.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:706.6,0) rectangle (axis cs:707.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:707.6,0) rectangle (axis cs:708.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:708.6,0) rectangle (axis cs:709.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:709.6,0) rectangle (axis cs:710.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:710.6,0) rectangle (axis cs:711.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:711.6,0) rectangle (axis cs:712.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:712.6,0) rectangle (axis cs:713.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:713.6,0) rectangle (axis cs:714.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:714.6,0) rectangle (axis cs:715.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:715.6,0) rectangle (axis cs:716.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:716.6,0) rectangle (axis cs:717.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:717.6,0) rectangle (axis cs:718.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:718.6,0) rectangle (axis cs:719.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:719.6,0) rectangle (axis cs:720.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:720.6,0) rectangle (axis cs:721.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:721.6,0) rectangle (axis cs:722.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:722.6,0) rectangle (axis cs:723.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:723.6,0) rectangle (axis cs:724.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:724.6,0) rectangle (axis cs:725.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:725.6,0) rectangle (axis cs:726.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:726.6,0) rectangle (axis cs:727.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:727.6,0) rectangle (axis cs:728.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:728.6,0) rectangle (axis cs:729.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:729.6,0) rectangle (axis cs:730.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:730.6,0) rectangle (axis cs:731.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:731.6,0) rectangle (axis cs:732.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:732.6,0) rectangle (axis cs:733.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:733.6,0) rectangle (axis cs:734.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:734.6,0) rectangle (axis cs:735.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:735.6,0) rectangle (axis cs:736.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:736.6,0) rectangle (axis cs:737.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:737.6,0) rectangle (axis cs:738.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:738.6,0) rectangle (axis cs:739.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:739.6,0) rectangle (axis cs:740.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:740.6,0) rectangle (axis cs:741.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:741.6,0) rectangle (axis cs:742.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:742.6,0) rectangle (axis cs:743.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:743.6,0) rectangle (axis cs:744.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:744.6,0) rectangle (axis cs:745.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:745.6,0) rectangle (axis cs:746.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:746.6,0) rectangle (axis cs:747.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:747.6,0) rectangle (axis cs:748.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:748.6,0) rectangle (axis cs:749.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:749.6,0) rectangle (axis cs:750.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:750.6,0) rectangle (axis cs:751.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:751.6,0) rectangle (axis cs:752.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:752.6,0) rectangle (axis cs:753.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:753.6,0) rectangle (axis cs:754.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:754.6,0) rectangle (axis cs:755.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:755.6,0) rectangle (axis cs:756.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:756.6,0) rectangle (axis cs:757.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:757.6,0) rectangle (axis cs:758.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:758.6,0) rectangle (axis cs:759.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:759.6,0) rectangle (axis cs:760.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:760.6,0) rectangle (axis cs:761.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:761.6,0) rectangle (axis cs:762.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:762.6,0) rectangle (axis cs:763.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:763.6,0) rectangle (axis cs:764.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:764.6,0) rectangle (axis cs:765.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:765.6,0) rectangle (axis cs:766.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:766.6,0) rectangle (axis cs:767.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:767.6,0) rectangle (axis cs:768.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:768.6,0) rectangle (axis cs:769.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:769.6,0) rectangle (axis cs:770.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:770.6,0) rectangle (axis cs:771.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:771.6,0) rectangle (axis cs:772.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:772.6,0) rectangle (axis cs:773.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:773.6,0) rectangle (axis cs:774.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:774.6,0) rectangle (axis cs:775.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:775.6,0) rectangle (axis cs:776.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:776.6,0) rectangle (axis cs:777.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:777.6,0) rectangle (axis cs:778.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:778.6,0) rectangle (axis cs:779.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:779.6,0) rectangle (axis cs:780.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:780.6,0) rectangle (axis cs:781.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:781.6,0) rectangle (axis cs:782.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:782.6,0) rectangle (axis cs:783.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:783.6,0) rectangle (axis cs:784.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:784.6,0) rectangle (axis cs:785.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:785.6,0) rectangle (axis cs:786.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:786.6,0) rectangle (axis cs:787.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:787.6,0) rectangle (axis cs:788.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:788.6,0) rectangle (axis cs:789.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:789.6,0) rectangle (axis cs:790.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:790.6,0) rectangle (axis cs:791.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:791.6,0) rectangle (axis cs:792.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:792.6,0) rectangle (axis cs:793.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:793.6,0) rectangle (axis cs:794.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:794.6,0) rectangle (axis cs:795.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:795.6,0) rectangle (axis cs:796.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:796.6,0) rectangle (axis cs:797.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:797.6,0) rectangle (axis cs:798.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:798.6,0) rectangle (axis cs:799.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:799.6,0) rectangle (axis cs:800.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:800.6,0) rectangle (axis cs:801.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:801.6,0) rectangle (axis cs:802.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:802.6,0) rectangle (axis cs:803.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:803.6,0) rectangle (axis cs:804.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:804.6,0) rectangle (axis cs:805.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:805.6,0) rectangle (axis cs:806.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:806.6,0) rectangle (axis cs:807.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:807.6,0) rectangle (axis cs:808.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:808.6,0) rectangle (axis cs:809.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:809.6,0) rectangle (axis cs:810.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:810.6,0) rectangle (axis cs:811.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:811.6,0) rectangle (axis cs:812.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:812.6,0) rectangle (axis cs:813.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:813.6,0) rectangle (axis cs:814.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:814.6,0) rectangle (axis cs:815.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:815.6,0) rectangle (axis cs:816.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:816.6,0) rectangle (axis cs:817.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:817.6,0) rectangle (axis cs:818.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:818.6,0) rectangle (axis cs:819.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:819.6,0) rectangle (axis cs:820.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:820.6,0) rectangle (axis cs:821.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:821.6,0) rectangle (axis cs:822.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:822.6,0) rectangle (axis cs:823.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:823.6,0) rectangle (axis cs:824.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:824.6,0) rectangle (axis cs:825.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:825.6,0) rectangle (axis cs:826.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:826.6,0) rectangle (axis cs:827.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:827.6,0) rectangle (axis cs:828.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:828.6,0) rectangle (axis cs:829.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:829.6,0) rectangle (axis cs:830.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:830.6,0) rectangle (axis cs:831.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:831.6,0) rectangle (axis cs:832.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:832.6,0) rectangle (axis cs:833.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:833.6,0) rectangle (axis cs:834.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:834.6,0) rectangle (axis cs:835.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:835.6,0) rectangle (axis cs:836.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:836.6,0) rectangle (axis cs:837.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:837.6,0) rectangle (axis cs:838.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:838.6,0) rectangle (axis cs:839.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:839.6,0) rectangle (axis cs:840.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:840.6,0) rectangle (axis cs:841.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:841.6,0) rectangle (axis cs:842.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:842.6,0) rectangle (axis cs:843.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:843.6,0) rectangle (axis cs:844.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:844.6,0) rectangle (axis cs:845.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:845.6,0) rectangle (axis cs:846.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:846.6,0) rectangle (axis cs:847.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:847.6,0) rectangle (axis cs:848.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:848.6,0) rectangle (axis cs:849.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:849.6,0) rectangle (axis cs:850.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:850.6,0) rectangle (axis cs:851.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:851.6,0) rectangle (axis cs:852.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:852.6,0) rectangle (axis cs:853.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:853.6,0) rectangle (axis cs:854.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:854.6,0) rectangle (axis cs:855.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:855.6,0) rectangle (axis cs:856.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:856.6,0) rectangle (axis cs:857.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:857.6,0) rectangle (axis cs:858.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:858.6,0) rectangle (axis cs:859.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:859.6,0) rectangle (axis cs:860.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:860.6,0) rectangle (axis cs:861.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:861.6,0) rectangle (axis cs:862.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:862.6,0) rectangle (axis cs:863.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:863.6,0) rectangle (axis cs:864.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:864.6,0) rectangle (axis cs:865.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:865.6,0) rectangle (axis cs:866.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:866.6,0) rectangle (axis cs:867.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:867.6,0) rectangle (axis cs:868.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:868.6,0) rectangle (axis cs:869.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:869.6,0) rectangle (axis cs:870.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:870.6,0) rectangle (axis cs:871.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:871.6,0) rectangle (axis cs:872.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:872.6,0) rectangle (axis cs:873.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:873.6,0) rectangle (axis cs:874.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:874.6,0) rectangle (axis cs:875.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:875.6,0) rectangle (axis cs:876.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:876.6,0) rectangle (axis cs:877.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:877.6,0) rectangle (axis cs:878.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:878.6,0) rectangle (axis cs:879.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:879.6,0) rectangle (axis cs:880.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:880.6,0) rectangle (axis cs:881.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:881.6,0) rectangle (axis cs:882.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:882.6,0) rectangle (axis cs:883.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:883.6,0) rectangle (axis cs:884.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:884.6,0) rectangle (axis cs:885.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:885.6,0) rectangle (axis cs:886.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:886.6,0) rectangle (axis cs:887.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:887.6,0) rectangle (axis cs:888.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:888.6,0) rectangle (axis cs:889.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:889.6,0) rectangle (axis cs:890.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:890.6,0) rectangle (axis cs:891.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:891.6,0) rectangle (axis cs:892.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:892.6,0) rectangle (axis cs:893.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:893.6,0) rectangle (axis cs:894.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:894.6,0) rectangle (axis cs:895.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:895.6,0) rectangle (axis cs:896.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:896.6,0) rectangle (axis cs:897.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:897.6,0) rectangle (axis cs:898.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:898.6,0) rectangle (axis cs:899.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:899.6,0) rectangle (axis cs:900.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:900.6,0) rectangle (axis cs:901.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:901.6,0) rectangle (axis cs:902.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:902.6,0) rectangle (axis cs:903.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:903.6,0) rectangle (axis cs:904.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:904.6,0) rectangle (axis cs:905.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:905.6,0) rectangle (axis cs:906.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:906.6,0) rectangle (axis cs:907.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:907.6,0) rectangle (axis cs:908.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:908.6,0) rectangle (axis cs:909.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:909.6,0) rectangle (axis cs:910.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:910.6,0) rectangle (axis cs:911.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:911.6,0) rectangle (axis cs:912.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:912.6,0) rectangle (axis cs:913.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:913.6,0) rectangle (axis cs:914.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:914.6,0) rectangle (axis cs:915.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:915.6,0) rectangle (axis cs:916.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:916.6,0) rectangle (axis cs:917.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:917.6,0) rectangle (axis cs:918.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:918.6,0) rectangle (axis cs:919.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:919.6,0) rectangle (axis cs:920.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:920.6,0) rectangle (axis cs:921.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:921.6,0) rectangle (axis cs:922.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:922.6,0) rectangle (axis cs:923.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:923.6,0) rectangle (axis cs:924.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:924.6,0) rectangle (axis cs:925.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:925.6,0) rectangle (axis cs:926.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:926.6,0) rectangle (axis cs:927.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:927.6,0) rectangle (axis cs:928.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:928.6,0) rectangle (axis cs:929.4,0.000167336010709505);
\end{axis}

\end{tikzpicture}

==> figures/URLs_distribution_cascades_ds_min_tweets=6_norm_semilogy.tikz <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={URL ID},
xmin=0, xmax=930,
y grid style={white!69.01960784313725!black},
ylabel={Fraction of cascades},
ymin=0.0001, ymax=0.05,
ymode=log,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
%scaled y ticks=false,
]
\draw[fill=color0,draw opacity=0] (axis cs:-1.4,0.0001) rectangle (axis cs:0.4,0.035140562248996);
\draw[fill=color0,draw opacity=0] (axis cs:0.6,0.0001) rectangle (axis cs:1.4,0.0266064257028112);
\draw[fill=color0,draw opacity=0] (axis cs:1.6,0.0001) rectangle (axis cs:2.4,0.0143908969210174);
\draw[fill=color0,draw opacity=0] (axis cs:2.6,0.0001) rectangle (axis cs:3.4,0.0138888888888889);
\draw[fill=color0,draw opacity=0] (axis cs:3.6,0.0001) rectangle (axis cs:4.4,0.0122155287817938);
\draw[fill=color0,draw opacity=0] (axis cs:4.6,0.0001) rectangle (axis cs:5.4,0.0112115127175368);
\draw[fill=color0,draw opacity=0] (axis cs:5.6,0.0001) rectangle (axis cs:6.4,0.0112115127175368);
\draw[fill=color0,draw opacity=0] (axis cs:6.6,0.0001) rectangle (axis cs:7.4,0.0110441767068273);
\draw[fill=color0,draw opacity=0] (axis cs:7.6,0.0001) rectangle (axis cs:8.4,0.00987282463186078);
\draw[fill=color0,draw opacity=0] (axis cs:8.6,0.0001) rectangle (axis cs:9.4,0.00970548862115127);
\draw[fill=color0,draw opacity=0] (axis cs:9.6,0.0001) rectangle (axis cs:10.4,0.00937081659973226);
\draw[fill=color0,draw opacity=0] (axis cs:10.6,0.0001) rectangle (axis cs:11.4,0.00886880856760375);
\draw[fill=color0,draw opacity=0] (axis cs:11.6,0.0001) rectangle (axis cs:12.4,0.00853413654618474);
\draw[fill=color0,draw opacity=0] (axis cs:12.6,0.0001) rectangle (axis cs:13.4,0.00786479250334672);
\draw[fill=color0,draw opacity=0] (axis cs:13.6,0.0001) rectangle (axis cs:14.4,0.0070281124497992);
\draw[fill=color0,draw opacity=0] (axis cs:14.6,0.0001) rectangle (axis cs:15.4,0.0070281124497992);
\draw[fill=color0,draw opacity=0] (axis cs:15.6,0.0001) rectangle (axis cs:16.4,0.00686077643908969);
\draw[fill=color0,draw opacity=0] (axis cs:16.6,0.0001) rectangle (axis cs:17.4,0.00635876840696118);
\draw[fill=color0,draw opacity=0] (axis cs:17.6,0.0001) rectangle (axis cs:18.4,0.00602409638554217);
\draw[fill=color0,draw opacity=0] (axis cs:18.6,0.0001) rectangle (axis cs:19.4,0.00602409638554217);
\draw[fill=color0,draw opacity=0] (axis cs:19.6,0.0001) rectangle (axis cs:20.4,0.00585676037483266);
\draw[fill=color0,draw opacity=0] (axis cs:20.6,0.0001) rectangle (axis cs:21.4,0.00585676037483266);
\draw[fill=color0,draw opacity=0] (axis cs:21.6,0.0001) rectangle (axis cs:22.4,0.00585676037483266);
\draw[fill=color0,draw opacity=0] (axis cs:22.6,0.0001) rectangle (axis cs:23.4,0.00568942436412316);
\draw[fill=color0,draw opacity=0] (axis cs:23.6,0.0001) rectangle (axis cs:24.4,0.00518741633199465);
\draw[fill=color0,draw opacity=0] (axis cs:24.6,0.0001) rectangle (axis cs:25.4,0.00518741633199465);
\draw[fill=color0,draw opacity=0] (axis cs:25.6,0.0001) rectangle (axis cs:26.4,0.00502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:26.6,0.0001) rectangle (axis cs:27.4,0.00502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:27.6,0.0001) rectangle (axis cs:28.4,0.00485274431057564);
\draw[fill=color0,draw opacity=0] (axis cs:28.6,0.0001) rectangle (axis cs:29.4,0.00468540829986613);
\draw[fill=color0,draw opacity=0] (axis cs:29.6,0.0001) rectangle (axis cs:30.4,0.00468540829986613);
\draw[fill=color0,draw opacity=0] (axis cs:30.6,0.0001) rectangle (axis cs:31.4,0.00451807228915663);
\draw[fill=color0,draw opacity=0] (axis cs:31.6,0.0001) rectangle (axis cs:32.4,0.00435073627844712);
\draw[fill=color0,draw opacity=0] (axis cs:32.6,0.0001) rectangle (axis cs:33.4,0.00418340026773762);
\draw[fill=color0,draw opacity=0] (axis cs:33.6,0.0001) rectangle (axis cs:34.4,0.00401606425702811);
\draw[fill=color0,draw opacity=0] (axis cs:34.6,0.0001) rectangle (axis cs:35.4,0.00384872824631861);
\draw[fill=color0,draw opacity=0] (axis cs:35.6,0.0001) rectangle (axis cs:36.4,0.00384872824631861);
\draw[fill=color0,draw opacity=0] (axis cs:36.6,0.0001) rectangle (axis cs:37.4,0.00384872824631861);
\draw[fill=color0,draw opacity=0] (axis cs:37.6,0.0001) rectangle (axis cs:38.4,0.0036813922356091);
\draw[fill=color0,draw opacity=0] (axis cs:38.6,0.0001) rectangle (axis cs:39.4,0.0036813922356091);
\draw[fill=color0,draw opacity=0] (axis cs:39.6,0.0001) rectangle (axis cs:40.4,0.0035140562248996);
\draw[fill=color0,draw opacity=0] (axis cs:40.6,0.0001) rectangle (axis cs:41.4,0.0035140562248996);
\draw[fill=color0,draw opacity=0] (axis cs:41.6,0.0001) rectangle (axis cs:42.4,0.00334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:42.6,0.0001) rectangle (axis cs:43.4,0.00334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:43.6,0.0001) rectangle (axis cs:44.4,0.00334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:44.6,0.0001) rectangle (axis cs:45.4,0.00317938420348059);
\draw[fill=color0,draw opacity=0] (axis cs:45.6,0.0001) rectangle (axis cs:46.4,0.00317938420348059);
\draw[fill=color0,draw opacity=0] (axis cs:46.6,0.0001) rectangle (axis cs:47.4,0.00317938420348059);
\draw[fill=color0,draw opacity=0] (axis cs:47.6,0.0001) rectangle (axis cs:48.4,0.00317938420348059);
\draw[fill=color0,draw opacity=0] (axis cs:48.6,0.0001) rectangle (axis cs:49.4,0.00317938420348059);
\draw[fill=color0,draw opacity=0] (axis cs:49.6,0.0001) rectangle (axis cs:50.4,0.00301204819277108);
\draw[fill=color0,draw opacity=0] (axis cs:50.6,0.0001) rectangle (axis cs:51.4,0.00301204819277108);
\draw[fill=color0,draw opacity=0] (axis cs:51.6,0.0001) rectangle (axis cs:52.4,0.00301204819277108);
\draw[fill=color0,draw opacity=0] (axis cs:52.6,0.0001) rectangle (axis cs:53.4,0.00301204819277108);
\draw[fill=color0,draw opacity=0] (axis cs:53.6,0.0001) rectangle (axis cs:54.4,0.00301204819277108);
\draw[fill=color0,draw opacity=0] (axis cs:54.6,0.0001) rectangle (axis cs:55.4,0.00284471218206158);
\draw[fill=color0,draw opacity=0] (axis cs:55.6,0.0001) rectangle (axis cs:56.4,0.00284471218206158);
\draw[fill=color0,draw opacity=0] (axis cs:56.6,0.0001) rectangle (axis cs:57.4,0.00284471218206158);
\draw[fill=color0,draw opacity=0] (axis cs:57.6,0.0001) rectangle (axis cs:58.4,0.00284471218206158);
\draw[fill=color0,draw opacity=0] (axis cs:58.6,0.0001) rectangle (axis cs:59.4,0.00284471218206158);
\draw[fill=color0,draw opacity=0] (axis cs:59.6,0.0001) rectangle (axis cs:60.4,0.00284471218206158);
\draw[fill=color0,draw opacity=0] (axis cs:60.6,0.0001) rectangle (axis cs:61.4,0.00284471218206158);
\draw[fill=color0,draw opacity=0] (axis cs:61.6,0.0001) rectangle (axis cs:62.4,0.00284471218206158);
\draw[fill=color0,draw opacity=0] (axis cs:62.6,0.0001) rectangle (axis cs:63.4,0.00284471218206158);
\draw[fill=color0,draw opacity=0] (axis cs:63.6,0.0001) rectangle (axis cs:64.4,0.00284471218206158);
\draw[fill=color0,draw opacity=0] (axis cs:64.6,0.0001) rectangle (axis cs:65.4,0.00284471218206158);
\draw[fill=color0,draw opacity=0] (axis cs:65.6,0.0001) rectangle (axis cs:66.4,0.00284471218206158);
\draw[fill=color0,draw opacity=0] (axis cs:66.6,0.0001) rectangle (axis cs:67.4,0.00284471218206158);
\draw[fill=color0,draw opacity=0] (axis cs:67.6,0.0001) rectangle (axis cs:68.4,0.00267737617135207);
\draw[fill=color0,draw opacity=0] (axis cs:68.6,0.0001) rectangle (axis cs:69.4,0.00267737617135207);
\draw[fill=color0,draw opacity=0] (axis cs:69.6,0.0001) rectangle (axis cs:70.4,0.00267737617135207);
\draw[fill=color0,draw opacity=0] (axis cs:70.6,0.0001) rectangle (axis cs:71.4,0.00267737617135207);
\draw[fill=color0,draw opacity=0] (axis cs:71.6,0.0001) rectangle (axis cs:72.4,0.00267737617135207);
\draw[fill=color0,draw opacity=0] (axis cs:72.6,0.0001) rectangle (axis cs:73.4,0.00267737617135207);
\draw[fill=color0,draw opacity=0] (axis cs:73.6,0.0001) rectangle (axis cs:74.4,0.00251004016064257);
\draw[fill=color0,draw opacity=0] (axis cs:74.6,0.0001) rectangle (axis cs:75.4,0.00251004016064257);
\draw[fill=color0,draw opacity=0] (axis cs:75.6,0.0001) rectangle (axis cs:76.4,0.00251004016064257);
\draw[fill=color0,draw opacity=0] (axis cs:76.6,0.0001) rectangle (axis cs:77.4,0.00251004016064257);
\draw[fill=color0,draw opacity=0] (axis cs:77.6,0.0001) rectangle (axis cs:78.4,0.00251004016064257);
\draw[fill=color0,draw opacity=0] (axis cs:78.6,0.0001) rectangle (axis cs:79.4,0.00234270414993307);
\draw[fill=color0,draw opacity=0] (axis cs:79.6,0.0001) rectangle (axis cs:80.4,0.00234270414993307);
\draw[fill=color0,draw opacity=0] (axis cs:80.6,0.0001) rectangle (axis cs:81.4,0.00234270414993307);
\draw[fill=color0,draw opacity=0] (axis cs:81.6,0.0001) rectangle (axis cs:82.4,0.00234270414993307);
\draw[fill=color0,draw opacity=0] (axis cs:82.6,0.0001) rectangle (axis cs:83.4,0.00234270414993307);
\draw[fill=color0,draw opacity=0] (axis cs:83.6,0.0001) rectangle (axis cs:84.4,0.00217536813922356);
\draw[fill=color0,draw opacity=0] (axis cs:84.6,0.0001) rectangle (axis cs:85.4,0.00217536813922356);
\draw[fill=color0,draw opacity=0] (axis cs:85.6,0.0001) rectangle (axis cs:86.4,0.00217536813922356);
\draw[fill=color0,draw opacity=0] (axis cs:86.6,0.0001) rectangle (axis cs:87.4,0.00217536813922356);
\draw[fill=color0,draw opacity=0] (axis cs:87.6,0.0001) rectangle (axis cs:88.4,0.00217536813922356);
\draw[fill=color0,draw opacity=0] (axis cs:88.6,0.0001) rectangle (axis cs:89.4,0.00217536813922356);
\draw[fill=color0,draw opacity=0] (axis cs:89.6,0.0001) rectangle (axis cs:90.4,0.00217536813922356);
\draw[fill=color0,draw opacity=0] (axis cs:90.6,0.0001) rectangle (axis cs:91.4,0.00217536813922356);
\draw[fill=color0,draw opacity=0] (axis cs:91.6,0.0001) rectangle (axis cs:92.4,0.00217536813922356);
\draw[fill=color0,draw opacity=0] (axis cs:92.6,0.0001) rectangle (axis cs:93.4,0.00200803212851406);
\draw[fill=color0,draw opacity=0] (axis cs:93.6,0.0001) rectangle (axis cs:94.4,0.00200803212851406);
\draw[fill=color0,draw opacity=0] (axis cs:94.6,0.0001) rectangle (axis cs:95.4,0.00200803212851406);
\draw[fill=color0,draw opacity=0] (axis cs:95.6,0.0001) rectangle (axis cs:96.4,0.00200803212851406);
\draw[fill=color0,draw opacity=0] (axis cs:96.6,0.0001) rectangle (axis cs:97.4,0.00200803212851406);
\draw[fill=color0,draw opacity=0] (axis cs:97.6,0.0001) rectangle (axis cs:98.4,0.00200803212851406);
\draw[fill=color0,draw opacity=0] (axis cs:98.6,0.0001) rectangle (axis cs:99.4,0.00200803212851406);
\draw[fill=color0,draw opacity=0] (axis cs:99.6,0.0001) rectangle (axis cs:100.4,0.00200803212851406);
\draw[fill=color0,draw opacity=0] (axis cs:100.6,0.0001) rectangle (axis cs:101.4,0.00200803212851406);
\draw[fill=color0,draw opacity=0] (axis cs:101.6,0.0001) rectangle (axis cs:102.4,0.00200803212851406);
\draw[fill=color0,draw opacity=0] (axis cs:102.6,0.0001) rectangle (axis cs:103.4,0.00200803212851406);
\draw[fill=color0,draw opacity=0] (axis cs:103.6,0.0001) rectangle (axis cs:104.4,0.00200803212851406);
\draw[fill=color0,draw opacity=0] (axis cs:104.6,0.0001) rectangle (axis cs:105.4,0.00200803212851406);
\draw[fill=color0,draw opacity=0] (axis cs:105.6,0.0001) rectangle (axis cs:106.4,0.00200803212851406);
\draw[fill=color0,draw opacity=0] (axis cs:106.6,0.0001) rectangle (axis cs:107.4,0.00200803212851406);
\draw[fill=color0,draw opacity=0] (axis cs:107.6,0.0001) rectangle (axis cs:108.4,0.00200803212851406);
\draw[fill=color0,draw opacity=0] (axis cs:108.6,0.0001) rectangle (axis cs:109.4,0.00184069611780455);
\draw[fill=color0,draw opacity=0] (axis cs:109.6,0.0001) rectangle (axis cs:110.4,0.00184069611780455);
\draw[fill=color0,draw opacity=0] (axis cs:110.6,0.0001) rectangle (axis cs:111.4,0.00184069611780455);
\draw[fill=color0,draw opacity=0] (axis cs:111.6,0.0001) rectangle (axis cs:112.4,0.00184069611780455);
\draw[fill=color0,draw opacity=0] (axis cs:112.6,0.0001) rectangle (axis cs:113.4,0.00184069611780455);
\draw[fill=color0,draw opacity=0] (axis cs:113.6,0.0001) rectangle (axis cs:114.4,0.00184069611780455);
\draw[fill=color0,draw opacity=0] (axis cs:114.6,0.0001) rectangle (axis cs:115.4,0.00184069611780455);
\draw[fill=color0,draw opacity=0] (axis cs:115.6,0.0001) rectangle (axis cs:116.4,0.00184069611780455);
\draw[fill=color0,draw opacity=0] (axis cs:116.6,0.0001) rectangle (axis cs:117.4,0.00184069611780455);
\draw[fill=color0,draw opacity=0] (axis cs:117.6,0.0001) rectangle (axis cs:118.4,0.00184069611780455);
\draw[fill=color0,draw opacity=0] (axis cs:118.6,0.0001) rectangle (axis cs:119.4,0.00184069611780455);
\draw[fill=color0,draw opacity=0] (axis cs:119.6,0.0001) rectangle (axis cs:120.4,0.00167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:120.6,0.0001) rectangle (axis cs:121.4,0.00167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:121.6,0.0001) rectangle (axis cs:122.4,0.00167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:122.6,0.0001) rectangle (axis cs:123.4,0.00167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:123.6,0.0001) rectangle (axis cs:124.4,0.00167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:124.6,0.0001) rectangle (axis cs:125.4,0.00167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:125.6,0.0001) rectangle (axis cs:126.4,0.00167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:126.6,0.0001) rectangle (axis cs:127.4,0.00167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:127.6,0.0001) rectangle (axis cs:128.4,0.00167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:128.6,0.0001) rectangle (axis cs:129.4,0.00167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:129.6,0.0001) rectangle (axis cs:130.4,0.00167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:130.6,0.0001) rectangle (axis cs:131.4,0.00167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:131.6,0.0001) rectangle (axis cs:132.4,0.00167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:132.6,0.0001) rectangle (axis cs:133.4,0.00167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:133.6,0.0001) rectangle (axis cs:134.4,0.00167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:134.6,0.0001) rectangle (axis cs:135.4,0.00167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:135.6,0.0001) rectangle (axis cs:136.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:136.6,0.0001) rectangle (axis cs:137.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:137.6,0.0001) rectangle (axis cs:138.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:138.6,0.0001) rectangle (axis cs:139.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:139.6,0.0001) rectangle (axis cs:140.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:140.6,0.0001) rectangle (axis cs:141.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:141.6,0.0001) rectangle (axis cs:142.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:142.6,0.0001) rectangle (axis cs:143.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:143.6,0.0001) rectangle (axis cs:144.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:144.6,0.0001) rectangle (axis cs:145.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:145.6,0.0001) rectangle (axis cs:146.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:146.6,0.0001) rectangle (axis cs:147.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:147.6,0.0001) rectangle (axis cs:148.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:148.6,0.0001) rectangle (axis cs:149.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:149.6,0.0001) rectangle (axis cs:150.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:150.6,0.0001) rectangle (axis cs:151.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:151.6,0.0001) rectangle (axis cs:152.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:152.6,0.0001) rectangle (axis cs:153.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:153.6,0.0001) rectangle (axis cs:154.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:154.6,0.0001) rectangle (axis cs:155.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:155.6,0.0001) rectangle (axis cs:156.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:156.6,0.0001) rectangle (axis cs:157.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:157.6,0.0001) rectangle (axis cs:158.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:158.6,0.0001) rectangle (axis cs:159.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:159.6,0.0001) rectangle (axis cs:160.4,0.00150602409638554);
\draw[fill=color0,draw opacity=0] (axis cs:160.6,0.0001) rectangle (axis cs:161.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:161.6,0.0001) rectangle (axis cs:162.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:162.6,0.0001) rectangle (axis cs:163.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:163.6,0.0001) rectangle (axis cs:164.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:164.6,0.0001) rectangle (axis cs:165.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:165.6,0.0001) rectangle (axis cs:166.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:166.6,0.0001) rectangle (axis cs:167.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:167.6,0.0001) rectangle (axis cs:168.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:168.6,0.0001) rectangle (axis cs:169.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:169.6,0.0001) rectangle (axis cs:170.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:170.6,0.0001) rectangle (axis cs:171.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:171.6,0.0001) rectangle (axis cs:172.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:172.6,0.0001) rectangle (axis cs:173.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:173.6,0.0001) rectangle (axis cs:174.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:174.6,0.0001) rectangle (axis cs:175.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:175.6,0.0001) rectangle (axis cs:176.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:176.6,0.0001) rectangle (axis cs:177.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:177.6,0.0001) rectangle (axis cs:178.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:178.6,0.0001) rectangle (axis cs:179.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:179.6,0.0001) rectangle (axis cs:180.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:180.6,0.0001) rectangle (axis cs:181.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:181.6,0.0001) rectangle (axis cs:182.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:182.6,0.0001) rectangle (axis cs:183.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:183.6,0.0001) rectangle (axis cs:184.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:184.6,0.0001) rectangle (axis cs:185.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:185.6,0.0001) rectangle (axis cs:186.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:186.6,0.0001) rectangle (axis cs:187.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:187.6,0.0001) rectangle (axis cs:188.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:188.6,0.0001) rectangle (axis cs:189.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:189.6,0.0001) rectangle (axis cs:190.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:190.6,0.0001) rectangle (axis cs:191.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:191.6,0.0001) rectangle (axis cs:192.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:192.6,0.0001) rectangle (axis cs:193.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:193.6,0.0001) rectangle (axis cs:194.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:194.6,0.0001) rectangle (axis cs:195.4,0.00133868808567604);
\draw[fill=color0,draw opacity=0] (axis cs:195.6,0.0001) rectangle (axis cs:196.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:196.6,0.0001) rectangle (axis cs:197.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:197.6,0.0001) rectangle (axis cs:198.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:198.6,0.0001) rectangle (axis cs:199.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:199.6,0.0001) rectangle (axis cs:200.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:200.6,0.0001) rectangle (axis cs:201.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:201.6,0.0001) rectangle (axis cs:202.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:202.6,0.0001) rectangle (axis cs:203.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:203.6,0.0001) rectangle (axis cs:204.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:204.6,0.0001) rectangle (axis cs:205.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:205.6,0.0001) rectangle (axis cs:206.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:206.6,0.0001) rectangle (axis cs:207.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:207.6,0.0001) rectangle (axis cs:208.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:208.6,0.0001) rectangle (axis cs:209.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:209.6,0.0001) rectangle (axis cs:210.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:210.6,0.0001) rectangle (axis cs:211.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:211.6,0.0001) rectangle (axis cs:212.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:212.6,0.0001) rectangle (axis cs:213.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:213.6,0.0001) rectangle (axis cs:214.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:214.6,0.0001) rectangle (axis cs:215.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:215.6,0.0001) rectangle (axis cs:216.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:216.6,0.0001) rectangle (axis cs:217.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:217.6,0.0001) rectangle (axis cs:218.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:218.6,0.0001) rectangle (axis cs:219.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:219.6,0.0001) rectangle (axis cs:220.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:220.6,0.0001) rectangle (axis cs:221.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:221.6,0.0001) rectangle (axis cs:222.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:222.6,0.0001) rectangle (axis cs:223.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:223.6,0.0001) rectangle (axis cs:224.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:224.6,0.0001) rectangle (axis cs:225.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:225.6,0.0001) rectangle (axis cs:226.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:226.6,0.0001) rectangle (axis cs:227.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:227.6,0.0001) rectangle (axis cs:228.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:228.6,0.0001) rectangle (axis cs:229.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:229.6,0.0001) rectangle (axis cs:230.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:230.6,0.0001) rectangle (axis cs:231.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:231.6,0.0001) rectangle (axis cs:232.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:232.6,0.0001) rectangle (axis cs:233.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:233.6,0.0001) rectangle (axis cs:234.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:234.6,0.0001) rectangle (axis cs:235.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:235.6,0.0001) rectangle (axis cs:236.4,0.00117135207496653);
\draw[fill=color0,draw opacity=0] (axis cs:236.6,0.0001) rectangle (axis cs:237.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:237.6,0.0001) rectangle (axis cs:238.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:238.6,0.0001) rectangle (axis cs:239.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:239.6,0.0001) rectangle (axis cs:240.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:240.6,0.0001) rectangle (axis cs:241.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:241.6,0.0001) rectangle (axis cs:242.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:242.6,0.0001) rectangle (axis cs:243.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:243.6,0.0001) rectangle (axis cs:244.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:244.6,0.0001) rectangle (axis cs:245.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:245.6,0.0001) rectangle (axis cs:246.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:246.6,0.0001) rectangle (axis cs:247.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:247.6,0.0001) rectangle (axis cs:248.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:248.6,0.0001) rectangle (axis cs:249.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:249.6,0.0001) rectangle (axis cs:250.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:250.6,0.0001) rectangle (axis cs:251.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:251.6,0.0001) rectangle (axis cs:252.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:252.6,0.0001) rectangle (axis cs:253.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:253.6,0.0001) rectangle (axis cs:254.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:254.6,0.0001) rectangle (axis cs:255.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:255.6,0.0001) rectangle (axis cs:256.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:256.6,0.0001) rectangle (axis cs:257.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:257.6,0.0001) rectangle (axis cs:258.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:258.6,0.0001) rectangle (axis cs:259.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:259.6,0.0001) rectangle (axis cs:260.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:260.6,0.0001) rectangle (axis cs:261.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:261.6,0.0001) rectangle (axis cs:262.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:262.6,0.0001) rectangle (axis cs:263.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:263.6,0.0001) rectangle (axis cs:264.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:264.6,0.0001) rectangle (axis cs:265.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:265.6,0.0001) rectangle (axis cs:266.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:266.6,0.0001) rectangle (axis cs:267.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:267.6,0.0001) rectangle (axis cs:268.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:268.6,0.0001) rectangle (axis cs:269.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:269.6,0.0001) rectangle (axis cs:270.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:270.6,0.0001) rectangle (axis cs:271.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:271.6,0.0001) rectangle (axis cs:272.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:272.6,0.0001) rectangle (axis cs:273.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:273.6,0.0001) rectangle (axis cs:274.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:274.6,0.0001) rectangle (axis cs:275.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:275.6,0.0001) rectangle (axis cs:276.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:276.6,0.0001) rectangle (axis cs:277.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:277.6,0.0001) rectangle (axis cs:278.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:278.6,0.0001) rectangle (axis cs:279.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:279.6,0.0001) rectangle (axis cs:280.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:280.6,0.0001) rectangle (axis cs:281.4,0.00100401606425703);
\draw[fill=color0,draw opacity=0] (axis cs:281.6,0.0001) rectangle (axis cs:282.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:282.6,0.0001) rectangle (axis cs:283.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:283.6,0.0001) rectangle (axis cs:284.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:284.6,0.0001) rectangle (axis cs:285.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:285.6,0.0001) rectangle (axis cs:286.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:286.6,0.0001) rectangle (axis cs:287.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:287.6,0.0001) rectangle (axis cs:288.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:288.6,0.0001) rectangle (axis cs:289.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:289.6,0.0001) rectangle (axis cs:290.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:290.6,0.0001) rectangle (axis cs:291.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:291.6,0.0001) rectangle (axis cs:292.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:292.6,0.0001) rectangle (axis cs:293.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:293.6,0.0001) rectangle (axis cs:294.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:294.6,0.0001) rectangle (axis cs:295.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:295.6,0.0001) rectangle (axis cs:296.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:296.6,0.0001) rectangle (axis cs:297.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:297.6,0.0001) rectangle (axis cs:298.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:298.6,0.0001) rectangle (axis cs:299.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:299.6,0.0001) rectangle (axis cs:300.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:300.6,0.0001) rectangle (axis cs:301.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:301.6,0.0001) rectangle (axis cs:302.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:302.6,0.0001) rectangle (axis cs:303.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:303.6,0.0001) rectangle (axis cs:304.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:304.6,0.0001) rectangle (axis cs:305.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:305.6,0.0001) rectangle (axis cs:306.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:306.6,0.0001) rectangle (axis cs:307.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:307.6,0.0001) rectangle (axis cs:308.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:308.6,0.0001) rectangle (axis cs:309.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:309.6,0.0001) rectangle (axis cs:310.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:310.6,0.0001) rectangle (axis cs:311.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:311.6,0.0001) rectangle (axis cs:312.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:312.6,0.0001) rectangle (axis cs:313.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:313.6,0.0001) rectangle (axis cs:314.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:314.6,0.0001) rectangle (axis cs:315.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:315.6,0.0001) rectangle (axis cs:316.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:316.6,0.0001) rectangle (axis cs:317.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:317.6,0.0001) rectangle (axis cs:318.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:318.6,0.0001) rectangle (axis cs:319.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:319.6,0.0001) rectangle (axis cs:320.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:320.6,0.0001) rectangle (axis cs:321.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:321.6,0.0001) rectangle (axis cs:322.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:322.6,0.0001) rectangle (axis cs:323.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:323.6,0.0001) rectangle (axis cs:324.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:324.6,0.0001) rectangle (axis cs:325.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:325.6,0.0001) rectangle (axis cs:326.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:326.6,0.0001) rectangle (axis cs:327.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:327.6,0.0001) rectangle (axis cs:328.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:328.6,0.0001) rectangle (axis cs:329.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:329.6,0.0001) rectangle (axis cs:330.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:330.6,0.0001) rectangle (axis cs:331.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:331.6,0.0001) rectangle (axis cs:332.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:332.6,0.0001) rectangle (axis cs:333.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:333.6,0.0001) rectangle (axis cs:334.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:334.6,0.0001) rectangle (axis cs:335.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:335.6,0.0001) rectangle (axis cs:336.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:336.6,0.0001) rectangle (axis cs:337.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:337.6,0.0001) rectangle (axis cs:338.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:338.6,0.0001) rectangle (axis cs:339.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:339.6,0.0001) rectangle (axis cs:340.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:340.6,0.0001) rectangle (axis cs:341.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:341.6,0.0001) rectangle (axis cs:342.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:342.6,0.0001) rectangle (axis cs:343.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:343.6,0.0001) rectangle (axis cs:344.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:344.6,0.0001) rectangle (axis cs:345.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:345.6,0.0001) rectangle (axis cs:346.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:346.6,0.0001) rectangle (axis cs:347.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:347.6,0.0001) rectangle (axis cs:348.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:348.6,0.0001) rectangle (axis cs:349.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:349.6,0.0001) rectangle (axis cs:350.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:350.6,0.0001) rectangle (axis cs:351.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:351.6,0.0001) rectangle (axis cs:352.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:352.6,0.0001) rectangle (axis cs:353.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:353.6,0.0001) rectangle (axis cs:354.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:354.6,0.0001) rectangle (axis cs:355.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:355.6,0.0001) rectangle (axis cs:356.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:356.6,0.0001) rectangle (axis cs:357.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:357.6,0.0001) rectangle (axis cs:358.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:358.6,0.0001) rectangle (axis cs:359.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:359.6,0.0001) rectangle (axis cs:360.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:360.6,0.0001) rectangle (axis cs:361.4,0.000836680053547523);
\draw[fill=color0,draw opacity=0] (axis cs:361.6,0.0001) rectangle (axis cs:362.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:362.6,0.0001) rectangle (axis cs:363.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:363.6,0.0001) rectangle (axis cs:364.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:364.6,0.0001) rectangle (axis cs:365.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:365.6,0.0001) rectangle (axis cs:366.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:366.6,0.0001) rectangle (axis cs:367.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:367.6,0.0001) rectangle (axis cs:368.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:368.6,0.0001) rectangle (axis cs:369.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:369.6,0.0001) rectangle (axis cs:370.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:370.6,0.0001) rectangle (axis cs:371.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:371.6,0.0001) rectangle (axis cs:372.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:372.6,0.0001) rectangle (axis cs:373.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:373.6,0.0001) rectangle (axis cs:374.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:374.6,0.0001) rectangle (axis cs:375.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:375.6,0.0001) rectangle (axis cs:376.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:376.6,0.0001) rectangle (axis cs:377.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:377.6,0.0001) rectangle (axis cs:378.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:378.6,0.0001) rectangle (axis cs:379.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:379.6,0.0001) rectangle (axis cs:380.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:380.6,0.0001) rectangle (axis cs:381.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:381.6,0.0001) rectangle (axis cs:382.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:382.6,0.0001) rectangle (axis cs:383.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:383.6,0.0001) rectangle (axis cs:384.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:384.6,0.0001) rectangle (axis cs:385.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:385.6,0.0001) rectangle (axis cs:386.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:386.6,0.0001) rectangle (axis cs:387.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:387.6,0.0001) rectangle (axis cs:388.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:388.6,0.0001) rectangle (axis cs:389.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:389.6,0.0001) rectangle (axis cs:390.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:390.6,0.0001) rectangle (axis cs:391.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:391.6,0.0001) rectangle (axis cs:392.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:392.6,0.0001) rectangle (axis cs:393.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:393.6,0.0001) rectangle (axis cs:394.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:394.6,0.0001) rectangle (axis cs:395.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:395.6,0.0001) rectangle (axis cs:396.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:396.6,0.0001) rectangle (axis cs:397.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:397.6,0.0001) rectangle (axis cs:398.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:398.6,0.0001) rectangle (axis cs:399.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:399.6,0.0001) rectangle (axis cs:400.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:400.6,0.0001) rectangle (axis cs:401.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:401.6,0.0001) rectangle (axis cs:402.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:402.6,0.0001) rectangle (axis cs:403.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:403.6,0.0001) rectangle (axis cs:404.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:404.6,0.0001) rectangle (axis cs:405.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:405.6,0.0001) rectangle (axis cs:406.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:406.6,0.0001) rectangle (axis cs:407.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:407.6,0.0001) rectangle (axis cs:408.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:408.6,0.0001) rectangle (axis cs:409.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:409.6,0.0001) rectangle (axis cs:410.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:410.6,0.0001) rectangle (axis cs:411.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:411.6,0.0001) rectangle (axis cs:412.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:412.6,0.0001) rectangle (axis cs:413.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:413.6,0.0001) rectangle (axis cs:414.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:414.6,0.0001) rectangle (axis cs:415.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:415.6,0.0001) rectangle (axis cs:416.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:416.6,0.0001) rectangle (axis cs:417.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:417.6,0.0001) rectangle (axis cs:418.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:418.6,0.0001) rectangle (axis cs:419.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:419.6,0.0001) rectangle (axis cs:420.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:420.6,0.0001) rectangle (axis cs:421.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:421.6,0.0001) rectangle (axis cs:422.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:422.6,0.0001) rectangle (axis cs:423.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:423.6,0.0001) rectangle (axis cs:424.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:424.6,0.0001) rectangle (axis cs:425.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:425.6,0.0001) rectangle (axis cs:426.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:426.6,0.0001) rectangle (axis cs:427.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:427.6,0.0001) rectangle (axis cs:428.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:428.6,0.0001) rectangle (axis cs:429.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:429.6,0.0001) rectangle (axis cs:430.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:430.6,0.0001) rectangle (axis cs:431.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:431.6,0.0001) rectangle (axis cs:432.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:432.6,0.0001) rectangle (axis cs:433.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:433.6,0.0001) rectangle (axis cs:434.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:434.6,0.0001) rectangle (axis cs:435.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:435.6,0.0001) rectangle (axis cs:436.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:436.6,0.0001) rectangle (axis cs:437.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:437.6,0.0001) rectangle (axis cs:438.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:438.6,0.0001) rectangle (axis cs:439.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:439.6,0.0001) rectangle (axis cs:440.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:440.6,0.0001) rectangle (axis cs:441.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:441.6,0.0001) rectangle (axis cs:442.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:442.6,0.0001) rectangle (axis cs:443.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:443.6,0.0001) rectangle (axis cs:444.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:444.6,0.0001) rectangle (axis cs:445.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:445.6,0.0001) rectangle (axis cs:446.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:446.6,0.0001) rectangle (axis cs:447.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:447.6,0.0001) rectangle (axis cs:448.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:448.6,0.0001) rectangle (axis cs:449.4,0.000669344042838019);
\draw[fill=color0,draw opacity=0] (axis cs:449.6,0.0001) rectangle (axis cs:450.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:450.6,0.0001) rectangle (axis cs:451.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:451.6,0.0001) rectangle (axis cs:452.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:452.6,0.0001) rectangle (axis cs:453.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:453.6,0.0001) rectangle (axis cs:454.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:454.6,0.0001) rectangle (axis cs:455.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:455.6,0.0001) rectangle (axis cs:456.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:456.6,0.0001) rectangle (axis cs:457.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:457.6,0.0001) rectangle (axis cs:458.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:458.6,0.0001) rectangle (axis cs:459.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:459.6,0.0001) rectangle (axis cs:460.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:460.6,0.0001) rectangle (axis cs:461.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:461.6,0.0001) rectangle (axis cs:462.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:462.6,0.0001) rectangle (axis cs:463.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:463.6,0.0001) rectangle (axis cs:464.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:464.6,0.0001) rectangle (axis cs:465.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:465.6,0.0001) rectangle (axis cs:466.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:466.6,0.0001) rectangle (axis cs:467.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:467.6,0.0001) rectangle (axis cs:468.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:468.6,0.0001) rectangle (axis cs:469.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:469.6,0.0001) rectangle (axis cs:470.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:470.6,0.0001) rectangle (axis cs:471.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:471.6,0.0001) rectangle (axis cs:472.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:472.6,0.0001) rectangle (axis cs:473.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:473.6,0.0001) rectangle (axis cs:474.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:474.6,0.0001) rectangle (axis cs:475.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:475.6,0.0001) rectangle (axis cs:476.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:476.6,0.0001) rectangle (axis cs:477.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:477.6,0.0001) rectangle (axis cs:478.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:478.6,0.0001) rectangle (axis cs:479.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:479.6,0.0001) rectangle (axis cs:480.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:480.6,0.0001) rectangle (axis cs:481.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:481.6,0.0001) rectangle (axis cs:482.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:482.6,0.0001) rectangle (axis cs:483.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:483.6,0.0001) rectangle (axis cs:484.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:484.6,0.0001) rectangle (axis cs:485.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:485.6,0.0001) rectangle (axis cs:486.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:486.6,0.0001) rectangle (axis cs:487.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:487.6,0.0001) rectangle (axis cs:488.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:488.6,0.0001) rectangle (axis cs:489.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:489.6,0.0001) rectangle (axis cs:490.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:490.6,0.0001) rectangle (axis cs:491.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:491.6,0.0001) rectangle (axis cs:492.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:492.6,0.0001) rectangle (axis cs:493.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:493.6,0.0001) rectangle (axis cs:494.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:494.6,0.0001) rectangle (axis cs:495.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:495.6,0.0001) rectangle (axis cs:496.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:496.6,0.0001) rectangle (axis cs:497.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:497.6,0.0001) rectangle (axis cs:498.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:498.6,0.0001) rectangle (axis cs:499.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:499.6,0.0001) rectangle (axis cs:500.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:500.6,0.0001) rectangle (axis cs:501.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:501.6,0.0001) rectangle (axis cs:502.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:502.6,0.0001) rectangle (axis cs:503.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:503.6,0.0001) rectangle (axis cs:504.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:504.6,0.0001) rectangle (axis cs:505.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:505.6,0.0001) rectangle (axis cs:506.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:506.6,0.0001) rectangle (axis cs:507.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:507.6,0.0001) rectangle (axis cs:508.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:508.6,0.0001) rectangle (axis cs:509.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:509.6,0.0001) rectangle (axis cs:510.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:510.6,0.0001) rectangle (axis cs:511.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:511.6,0.0001) rectangle (axis cs:512.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:512.6,0.0001) rectangle (axis cs:513.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:513.6,0.0001) rectangle (axis cs:514.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:514.6,0.0001) rectangle (axis cs:515.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:515.6,0.0001) rectangle (axis cs:516.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:516.6,0.0001) rectangle (axis cs:517.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:517.6,0.0001) rectangle (axis cs:518.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:518.6,0.0001) rectangle (axis cs:519.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:519.6,0.0001) rectangle (axis cs:520.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:520.6,0.0001) rectangle (axis cs:521.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:521.6,0.0001) rectangle (axis cs:522.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:522.6,0.0001) rectangle (axis cs:523.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:523.6,0.0001) rectangle (axis cs:524.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:524.6,0.0001) rectangle (axis cs:525.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:525.6,0.0001) rectangle (axis cs:526.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:526.6,0.0001) rectangle (axis cs:527.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:527.6,0.0001) rectangle (axis cs:528.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:528.6,0.0001) rectangle (axis cs:529.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:529.6,0.0001) rectangle (axis cs:530.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:530.6,0.0001) rectangle (axis cs:531.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:531.6,0.0001) rectangle (axis cs:532.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:532.6,0.0001) rectangle (axis cs:533.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:533.6,0.0001) rectangle (axis cs:534.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:534.6,0.0001) rectangle (axis cs:535.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:535.6,0.0001) rectangle (axis cs:536.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:536.6,0.0001) rectangle (axis cs:537.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:537.6,0.0001) rectangle (axis cs:538.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:538.6,0.0001) rectangle (axis cs:539.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:539.6,0.0001) rectangle (axis cs:540.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:540.6,0.0001) rectangle (axis cs:541.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:541.6,0.0001) rectangle (axis cs:542.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:542.6,0.0001) rectangle (axis cs:543.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:543.6,0.0001) rectangle (axis cs:544.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:544.6,0.0001) rectangle (axis cs:545.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:545.6,0.0001) rectangle (axis cs:546.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:546.6,0.0001) rectangle (axis cs:547.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:547.6,0.0001) rectangle (axis cs:548.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:548.6,0.0001) rectangle (axis cs:549.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:549.6,0.0001) rectangle (axis cs:550.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:550.6,0.0001) rectangle (axis cs:551.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:551.6,0.0001) rectangle (axis cs:552.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:552.6,0.0001) rectangle (axis cs:553.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:553.6,0.0001) rectangle (axis cs:554.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:554.6,0.0001) rectangle (axis cs:555.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:555.6,0.0001) rectangle (axis cs:556.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:556.6,0.0001) rectangle (axis cs:557.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:557.6,0.0001) rectangle (axis cs:558.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:558.6,0.0001) rectangle (axis cs:559.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:559.6,0.0001) rectangle (axis cs:560.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:560.6,0.0001) rectangle (axis cs:561.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:561.6,0.0001) rectangle (axis cs:562.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:562.6,0.0001) rectangle (axis cs:563.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:563.6,0.0001) rectangle (axis cs:564.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:564.6,0.0001) rectangle (axis cs:565.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:565.6,0.0001) rectangle (axis cs:566.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:566.6,0.0001) rectangle (axis cs:567.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:567.6,0.0001) rectangle (axis cs:568.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:568.6,0.0001) rectangle (axis cs:569.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:569.6,0.0001) rectangle (axis cs:570.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:570.6,0.0001) rectangle (axis cs:571.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:571.6,0.0001) rectangle (axis cs:572.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:572.6,0.0001) rectangle (axis cs:573.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:573.6,0.0001) rectangle (axis cs:574.4,0.000502008032128514);
\draw[fill=color0,draw opacity=0] (axis cs:574.6,0.0001) rectangle (axis cs:575.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:575.6,0.0001) rectangle (axis cs:576.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:576.6,0.0001) rectangle (axis cs:577.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:577.6,0.0001) rectangle (axis cs:578.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:578.6,0.0001) rectangle (axis cs:579.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:579.6,0.0001) rectangle (axis cs:580.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:580.6,0.0001) rectangle (axis cs:581.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:581.6,0.0001) rectangle (axis cs:582.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:582.6,0.0001) rectangle (axis cs:583.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:583.6,0.0001) rectangle (axis cs:584.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:584.6,0.0001) rectangle (axis cs:585.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:585.6,0.0001) rectangle (axis cs:586.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:586.6,0.0001) rectangle (axis cs:587.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:587.6,0.0001) rectangle (axis cs:588.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:588.6,0.0001) rectangle (axis cs:589.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:589.6,0.0001) rectangle (axis cs:590.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:590.6,0.0001) rectangle (axis cs:591.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:591.6,0.0001) rectangle (axis cs:592.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:592.6,0.0001) rectangle (axis cs:593.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:593.6,0.0001) rectangle (axis cs:594.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:594.6,0.0001) rectangle (axis cs:595.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:595.6,0.0001) rectangle (axis cs:596.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:596.6,0.0001) rectangle (axis cs:597.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:597.6,0.0001) rectangle (axis cs:598.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:598.6,0.0001) rectangle (axis cs:599.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:599.6,0.0001) rectangle (axis cs:600.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:600.6,0.0001) rectangle (axis cs:601.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:601.6,0.0001) rectangle (axis cs:602.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:602.6,0.0001) rectangle (axis cs:603.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:603.6,0.0001) rectangle (axis cs:604.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:604.6,0.0001) rectangle (axis cs:605.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:605.6,0.0001) rectangle (axis cs:606.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:606.6,0.0001) rectangle (axis cs:607.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:607.6,0.0001) rectangle (axis cs:608.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:608.6,0.0001) rectangle (axis cs:609.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:609.6,0.0001) rectangle (axis cs:610.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:610.6,0.0001) rectangle (axis cs:611.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:611.6,0.0001) rectangle (axis cs:612.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:612.6,0.0001) rectangle (axis cs:613.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:613.6,0.0001) rectangle (axis cs:614.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:614.6,0.0001) rectangle (axis cs:615.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:615.6,0.0001) rectangle (axis cs:616.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:616.6,0.0001) rectangle (axis cs:617.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:617.6,0.0001) rectangle (axis cs:618.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:618.6,0.0001) rectangle (axis cs:619.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:619.6,0.0001) rectangle (axis cs:620.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:620.6,0.0001) rectangle (axis cs:621.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:621.6,0.0001) rectangle (axis cs:622.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:622.6,0.0001) rectangle (axis cs:623.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:623.6,0.0001) rectangle (axis cs:624.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:624.6,0.0001) rectangle (axis cs:625.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:625.6,0.0001) rectangle (axis cs:626.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:626.6,0.0001) rectangle (axis cs:627.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:627.6,0.0001) rectangle (axis cs:628.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:628.6,0.0001) rectangle (axis cs:629.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:629.6,0.0001) rectangle (axis cs:630.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:630.6,0.0001) rectangle (axis cs:631.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:631.6,0.0001) rectangle (axis cs:632.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:632.6,0.0001) rectangle (axis cs:633.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:633.6,0.0001) rectangle (axis cs:634.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:634.6,0.0001) rectangle (axis cs:635.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:635.6,0.0001) rectangle (axis cs:636.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:636.6,0.0001) rectangle (axis cs:637.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:637.6,0.0001) rectangle (axis cs:638.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:638.6,0.0001) rectangle (axis cs:639.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:639.6,0.0001) rectangle (axis cs:640.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:640.6,0.0001) rectangle (axis cs:641.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:641.6,0.0001) rectangle (axis cs:642.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:642.6,0.0001) rectangle (axis cs:643.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:643.6,0.0001) rectangle (axis cs:644.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:644.6,0.0001) rectangle (axis cs:645.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:645.6,0.0001) rectangle (axis cs:646.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:646.6,0.0001) rectangle (axis cs:647.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:647.6,0.0001) rectangle (axis cs:648.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:648.6,0.0001) rectangle (axis cs:649.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:649.6,0.0001) rectangle (axis cs:650.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:650.6,0.0001) rectangle (axis cs:651.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:651.6,0.0001) rectangle (axis cs:652.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:652.6,0.0001) rectangle (axis cs:653.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:653.6,0.0001) rectangle (axis cs:654.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:654.6,0.0001) rectangle (axis cs:655.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:655.6,0.0001) rectangle (axis cs:656.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:656.6,0.0001) rectangle (axis cs:657.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:657.6,0.0001) rectangle (axis cs:658.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:658.6,0.0001) rectangle (axis cs:659.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:659.6,0.0001) rectangle (axis cs:660.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:660.6,0.0001) rectangle (axis cs:661.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:661.6,0.0001) rectangle (axis cs:662.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:662.6,0.0001) rectangle (axis cs:663.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:663.6,0.0001) rectangle (axis cs:664.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:664.6,0.0001) rectangle (axis cs:665.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:665.6,0.0001) rectangle (axis cs:666.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:666.6,0.0001) rectangle (axis cs:667.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:667.6,0.0001) rectangle (axis cs:668.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:668.6,0.0001) rectangle (axis cs:669.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:669.6,0.0001) rectangle (axis cs:670.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:670.6,0.0001) rectangle (axis cs:671.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:671.6,0.0001) rectangle (axis cs:672.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:672.6,0.0001) rectangle (axis cs:673.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:673.6,0.0001) rectangle (axis cs:674.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:674.6,0.0001) rectangle (axis cs:675.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:675.6,0.0001) rectangle (axis cs:676.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:676.6,0.0001) rectangle (axis cs:677.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:677.6,0.0001) rectangle (axis cs:678.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:678.6,0.0001) rectangle (axis cs:679.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:679.6,0.0001) rectangle (axis cs:680.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:680.6,0.0001) rectangle (axis cs:681.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:681.6,0.0001) rectangle (axis cs:682.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:682.6,0.0001) rectangle (axis cs:683.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:683.6,0.0001) rectangle (axis cs:684.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:684.6,0.0001) rectangle (axis cs:685.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:685.6,0.0001) rectangle (axis cs:686.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:686.6,0.0001) rectangle (axis cs:687.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:687.6,0.0001) rectangle (axis cs:688.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:688.6,0.0001) rectangle (axis cs:689.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:689.6,0.0001) rectangle (axis cs:690.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:690.6,0.0001) rectangle (axis cs:691.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:691.6,0.0001) rectangle (axis cs:692.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:692.6,0.0001) rectangle (axis cs:693.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:693.6,0.0001) rectangle (axis cs:694.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:694.6,0.0001) rectangle (axis cs:695.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:695.6,0.0001) rectangle (axis cs:696.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:696.6,0.0001) rectangle (axis cs:697.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:697.6,0.0001) rectangle (axis cs:698.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:698.6,0.0001) rectangle (axis cs:699.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:699.6,0.0001) rectangle (axis cs:700.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:700.6,0.0001) rectangle (axis cs:701.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:701.6,0.0001) rectangle (axis cs:702.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:702.6,0.0001) rectangle (axis cs:703.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:703.6,0.0001) rectangle (axis cs:704.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:704.6,0.0001) rectangle (axis cs:705.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:705.6,0.0001) rectangle (axis cs:706.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:706.6,0.0001) rectangle (axis cs:707.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:707.6,0.0001) rectangle (axis cs:708.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:708.6,0.0001) rectangle (axis cs:709.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:709.6,0.0001) rectangle (axis cs:710.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:710.6,0.0001) rectangle (axis cs:711.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:711.6,0.0001) rectangle (axis cs:712.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:712.6,0.0001) rectangle (axis cs:713.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:713.6,0.0001) rectangle (axis cs:714.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:714.6,0.0001) rectangle (axis cs:715.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:715.6,0.0001) rectangle (axis cs:716.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:716.6,0.0001) rectangle (axis cs:717.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:717.6,0.0001) rectangle (axis cs:718.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:718.6,0.0001) rectangle (axis cs:719.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:719.6,0.0001) rectangle (axis cs:720.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:720.6,0.0001) rectangle (axis cs:721.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:721.6,0.0001) rectangle (axis cs:722.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:722.6,0.0001) rectangle (axis cs:723.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:723.6,0.0001) rectangle (axis cs:724.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:724.6,0.0001) rectangle (axis cs:725.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:725.6,0.0001) rectangle (axis cs:726.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:726.6,0.0001) rectangle (axis cs:727.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:727.6,0.0001) rectangle (axis cs:728.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:728.6,0.0001) rectangle (axis cs:729.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:729.6,0.0001) rectangle (axis cs:730.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:730.6,0.0001) rectangle (axis cs:731.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:731.6,0.0001) rectangle (axis cs:732.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:732.6,0.0001) rectangle (axis cs:733.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:733.6,0.0001) rectangle (axis cs:734.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:734.6,0.0001) rectangle (axis cs:735.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:735.6,0.0001) rectangle (axis cs:736.4,0.000334672021419009);
\draw[fill=color0,draw opacity=0] (axis cs:736.6,0.0001) rectangle (axis cs:737.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:737.6,0.0001) rectangle (axis cs:738.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:738.6,0.0001) rectangle (axis cs:739.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:739.6,0.0001) rectangle (axis cs:740.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:740.6,0.0001) rectangle (axis cs:741.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:741.6,0.0001) rectangle (axis cs:742.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:742.6,0.0001) rectangle (axis cs:743.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:743.6,0.0001) rectangle (axis cs:744.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:744.6,0.0001) rectangle (axis cs:745.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:745.6,0.0001) rectangle (axis cs:746.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:746.6,0.0001) rectangle (axis cs:747.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:747.6,0.0001) rectangle (axis cs:748.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:748.6,0.0001) rectangle (axis cs:749.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:749.6,0.0001) rectangle (axis cs:750.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:750.6,0.0001) rectangle (axis cs:751.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:751.6,0.0001) rectangle (axis cs:752.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:752.6,0.0001) rectangle (axis cs:753.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:753.6,0.0001) rectangle (axis cs:754.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:754.6,0.0001) rectangle (axis cs:755.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:755.6,0.0001) rectangle (axis cs:756.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:756.6,0.0001) rectangle (axis cs:757.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:757.6,0.0001) rectangle (axis cs:758.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:758.6,0.0001) rectangle (axis cs:759.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:759.6,0.0001) rectangle (axis cs:760.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:760.6,0.0001) rectangle (axis cs:761.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:761.6,0.0001) rectangle (axis cs:762.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:762.6,0.0001) rectangle (axis cs:763.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:763.6,0.0001) rectangle (axis cs:764.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:764.6,0.0001) rectangle (axis cs:765.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:765.6,0.0001) rectangle (axis cs:766.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:766.6,0.0001) rectangle (axis cs:767.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:767.6,0.0001) rectangle (axis cs:768.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:768.6,0.0001) rectangle (axis cs:769.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:769.6,0.0001) rectangle (axis cs:770.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:770.6,0.0001) rectangle (axis cs:771.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:771.6,0.0001) rectangle (axis cs:772.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:772.6,0.0001) rectangle (axis cs:773.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:773.6,0.0001) rectangle (axis cs:774.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:774.6,0.0001) rectangle (axis cs:775.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:775.6,0.0001) rectangle (axis cs:776.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:776.6,0.0001) rectangle (axis cs:777.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:777.6,0.0001) rectangle (axis cs:778.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:778.6,0.0001) rectangle (axis cs:779.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:779.6,0.0001) rectangle (axis cs:780.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:780.6,0.0001) rectangle (axis cs:781.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:781.6,0.0001) rectangle (axis cs:782.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:782.6,0.0001) rectangle (axis cs:783.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:783.6,0.0001) rectangle (axis cs:784.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:784.6,0.0001) rectangle (axis cs:785.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:785.6,0.0001) rectangle (axis cs:786.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:786.6,0.0001) rectangle (axis cs:787.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:787.6,0.0001) rectangle (axis cs:788.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:788.6,0.0001) rectangle (axis cs:789.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:789.6,0.0001) rectangle (axis cs:790.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:790.6,0.0001) rectangle (axis cs:791.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:791.6,0.0001) rectangle (axis cs:792.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:792.6,0.0001) rectangle (axis cs:793.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:793.6,0.0001) rectangle (axis cs:794.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:794.6,0.0001) rectangle (axis cs:795.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:795.6,0.0001) rectangle (axis cs:796.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:796.6,0.0001) rectangle (axis cs:797.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:797.6,0.0001) rectangle (axis cs:798.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:798.6,0.0001) rectangle (axis cs:799.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:799.6,0.0001) rectangle (axis cs:800.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:800.6,0.0001) rectangle (axis cs:801.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:801.6,0.0001) rectangle (axis cs:802.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:802.6,0.0001) rectangle (axis cs:803.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:803.6,0.0001) rectangle (axis cs:804.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:804.6,0.0001) rectangle (axis cs:805.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:805.6,0.0001) rectangle (axis cs:806.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:806.6,0.0001) rectangle (axis cs:807.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:807.6,0.0001) rectangle (axis cs:808.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:808.6,0.0001) rectangle (axis cs:809.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:809.6,0.0001) rectangle (axis cs:810.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:810.6,0.0001) rectangle (axis cs:811.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:811.6,0.0001) rectangle (axis cs:812.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:812.6,0.0001) rectangle (axis cs:813.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:813.6,0.0001) rectangle (axis cs:814.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:814.6,0.0001) rectangle (axis cs:815.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:815.6,0.0001) rectangle (axis cs:816.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:816.6,0.0001) rectangle (axis cs:817.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:817.6,0.0001) rectangle (axis cs:818.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:818.6,0.0001) rectangle (axis cs:819.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:819.6,0.0001) rectangle (axis cs:820.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:820.6,0.0001) rectangle (axis cs:821.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:821.6,0.0001) rectangle (axis cs:822.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:822.6,0.0001) rectangle (axis cs:823.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:823.6,0.0001) rectangle (axis cs:824.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:824.6,0.0001) rectangle (axis cs:825.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:825.6,0.0001) rectangle (axis cs:826.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:826.6,0.0001) rectangle (axis cs:827.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:827.6,0.0001) rectangle (axis cs:828.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:828.6,0.0001) rectangle (axis cs:829.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:829.6,0.0001) rectangle (axis cs:830.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:830.6,0.0001) rectangle (axis cs:831.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:831.6,0.0001) rectangle (axis cs:832.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:832.6,0.0001) rectangle (axis cs:833.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:833.6,0.0001) rectangle (axis cs:834.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:834.6,0.0001) rectangle (axis cs:835.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:835.6,0.0001) rectangle (axis cs:836.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:836.6,0.0001) rectangle (axis cs:837.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:837.6,0.0001) rectangle (axis cs:838.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:838.6,0.0001) rectangle (axis cs:839.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:839.6,0.0001) rectangle (axis cs:840.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:840.6,0.0001) rectangle (axis cs:841.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:841.6,0.0001) rectangle (axis cs:842.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:842.6,0.0001) rectangle (axis cs:843.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:843.6,0.0001) rectangle (axis cs:844.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:844.6,0.0001) rectangle (axis cs:845.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:845.6,0.0001) rectangle (axis cs:846.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:846.6,0.0001) rectangle (axis cs:847.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:847.6,0.0001) rectangle (axis cs:848.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:848.6,0.0001) rectangle (axis cs:849.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:849.6,0.0001) rectangle (axis cs:850.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:850.6,0.0001) rectangle (axis cs:851.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:851.6,0.0001) rectangle (axis cs:852.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:852.6,0.0001) rectangle (axis cs:853.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:853.6,0.0001) rectangle (axis cs:854.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:854.6,0.0001) rectangle (axis cs:855.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:855.6,0.0001) rectangle (axis cs:856.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:856.6,0.0001) rectangle (axis cs:857.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:857.6,0.0001) rectangle (axis cs:858.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:858.6,0.0001) rectangle (axis cs:859.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:859.6,0.0001) rectangle (axis cs:860.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:860.6,0.0001) rectangle (axis cs:861.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:861.6,0.0001) rectangle (axis cs:862.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:862.6,0.0001) rectangle (axis cs:863.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:863.6,0.0001) rectangle (axis cs:864.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:864.6,0.0001) rectangle (axis cs:865.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:865.6,0.0001) rectangle (axis cs:866.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:866.6,0.0001) rectangle (axis cs:867.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:867.6,0.0001) rectangle (axis cs:868.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:868.6,0.0001) rectangle (axis cs:869.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:869.6,0.0001) rectangle (axis cs:870.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:870.6,0.0001) rectangle (axis cs:871.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:871.6,0.0001) rectangle (axis cs:872.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:872.6,0.0001) rectangle (axis cs:873.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:873.6,0.0001) rectangle (axis cs:874.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:874.6,0.0001) rectangle (axis cs:875.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:875.6,0.0001) rectangle (axis cs:876.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:876.6,0.0001) rectangle (axis cs:877.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:877.6,0.0001) rectangle (axis cs:878.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:878.6,0.0001) rectangle (axis cs:879.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:879.6,0.0001) rectangle (axis cs:880.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:880.6,0.0001) rectangle (axis cs:881.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:881.6,0.0001) rectangle (axis cs:882.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:882.6,0.0001) rectangle (axis cs:883.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:883.6,0.0001) rectangle (axis cs:884.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:884.6,0.0001) rectangle (axis cs:885.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:885.6,0.0001) rectangle (axis cs:886.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:886.6,0.0001) rectangle (axis cs:887.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:887.6,0.0001) rectangle (axis cs:888.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:888.6,0.0001) rectangle (axis cs:889.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:889.6,0.0001) rectangle (axis cs:890.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:890.6,0.0001) rectangle (axis cs:891.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:891.6,0.0001) rectangle (axis cs:892.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:892.6,0.0001) rectangle (axis cs:893.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:893.6,0.0001) rectangle (axis cs:894.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:894.6,0.0001) rectangle (axis cs:895.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:895.6,0.0001) rectangle (axis cs:896.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:896.6,0.0001) rectangle (axis cs:897.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:897.6,0.0001) rectangle (axis cs:898.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:898.6,0.0001) rectangle (axis cs:899.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:899.6,0.0001) rectangle (axis cs:900.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:900.6,0.0001) rectangle (axis cs:901.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:901.6,0.0001) rectangle (axis cs:902.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:902.6,0.0001) rectangle (axis cs:903.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:903.6,0.0001) rectangle (axis cs:904.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:904.6,0.0001) rectangle (axis cs:905.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:905.6,0.0001) rectangle (axis cs:906.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:906.6,0.0001) rectangle (axis cs:907.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:907.6,0.0001) rectangle (axis cs:908.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:908.6,0.0001) rectangle (axis cs:909.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:909.6,0.0001) rectangle (axis cs:910.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:910.6,0.0001) rectangle (axis cs:911.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:911.6,0.0001) rectangle (axis cs:912.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:912.6,0.0001) rectangle (axis cs:913.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:913.6,0.0001) rectangle (axis cs:914.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:914.6,0.0001) rectangle (axis cs:915.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:915.6,0.0001) rectangle (axis cs:916.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:916.6,0.0001) rectangle (axis cs:917.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:917.6,0.0001) rectangle (axis cs:918.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:918.6,0.0001) rectangle (axis cs:919.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:919.6,0.0001) rectangle (axis cs:920.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:920.6,0.0001) rectangle (axis cs:921.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:921.6,0.0001) rectangle (axis cs:922.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:922.6,0.0001) rectangle (axis cs:923.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:923.6,0.0001) rectangle (axis cs:924.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:924.6,0.0001) rectangle (axis cs:925.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:925.6,0.0001) rectangle (axis cs:926.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:926.6,0.0001) rectangle (axis cs:927.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:927.6,0.0001) rectangle (axis cs:928.4,0.000167336010709505);
\draw[fill=color0,draw opacity=0] (axis cs:928.6,0.0001) rectangle (axis cs:929.4,0.000167336010709505);
\end{axis}

\end{tikzpicture}

==> figures/aging_cascades.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Time between training and test sets (days)},
xmin=53.15, xmax=225.85,
y grid style={white!69.01960784313725!black},
ylabel={ROC AUC},
ymin=0.533543390025342, ymax=0.946626393341318
]
\addplot [semithick, color0, dashed, mark=*, mark size=3, mark options={solid}, forget plot]
table [row sep=\\]{%
61	0.865365736978551 \\
87	0.862602017628025 \\
111	0.927849893190592 \\
133	0.924679389831772 \\
150	0.863852153667055 \\
185	0.704085415449719 \\
218	0.552319890176068 \\
};
\end{axis}

\end{tikzpicture}

==> figures/aging_cascades_min_6.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Time between training and test sets (days)},
xmin=53.15, xmax=225.85,
y grid style={white!69.01960784313725!black},
ylabel={ROC AUC},
%ylabel style={yshift=-0.2cm},
ymin=0.317712023518772, ymax=0.902221592613848
]
\addplot [semithick, color0, dashed, mark=*, mark size=3, mark options={solid}, forget plot]
table [row sep=\\]{%
61	0.875652975836799 \\
87	0.801650643932523 \\
111	0.670311645708037 \\
133	0.609114249037227 \\
150	0.402106331683797 \\
185	0.344280640295821 \\
218	0.416046287367406 \\
};
\end{axis}

\end{tikzpicture}

==> figures/aging_cw_cw_mean.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Time between training and test sets (days)},
xmin=55, xmax=265,
y grid style={lightgray!92.02614379084967!black},
ylabel={ROC AUC},
ymin=0.706718030247442, ymax=0.976213770331417
]
\addplot [thick, color0, solid, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
64	0.927675988428158 \\
96	0.909530583214794 \\
128	0.887122416534181 \\
153	0.891039688336986 \\
178	0.901022644265888 \\
214	0.887122416534181 \\
259	0.870123517182341 \\
};
\addplot [semithick, color1, dashed, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
64	0.860495017679203 \\
96	0.865880918512497 \\
128	0.793078146019322 \\
153	0.793766739712686 \\
178	0.752495738982225 \\
214	0.744038155802862 \\
259	0.718967836614895 \\
};
\addplot [semithick, color2, dashed, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
64	0.951976856316297 \\
96	0.963963963963964 \\
128	0.943377766907179 \\
153	0.943754565376187 \\
178	0.954711468224982 \\
214	0.950470832823774 \\
259	0.917818270759447 \\
};
\end{axis}

\end{tikzpicture}

==> figures/aging_cw_cw_mean_350.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Time between training and test sets (days)},
xmin=52, xmax=316,
y grid style={lightgray!92.02614379084967!black},
ylabel={ROC AUC},
ymin=0.655764548332116, ymax=0.9786401266131
]
\addplot [semithick, color0, dashed, mark=*, mark size=3, mark options={solid}, forget plot]
table [row sep=\\]{%
64	0.927675988428158 \\
96	0.909530583214794 \\
128	0.887122416534181 \\
153	0.891039688336986 \\
178	0.901022644265888 \\
214	0.887122416534181 \\
259	0.870123517182341 \\
304	0.847942537131726 \\
};
\addplot [semithick, color1, dashed, mark=*, mark size=3, mark options={solid}, forget plot]
table [row sep=\\]{%
64	0.860495017679203 \\
96	0.865880918512497 \\
128	0.793078146019322 \\
153	0.793766739712686 \\
178	0.752495738982225 \\
214	0.744038155802862 \\
259	0.718967836614895 \\
304	0.670440710981252 \\
};
\addplot [semithick, color2, dashed, mark=*, mark size=3, mark options={solid}, forget plot]
table [row sep=\\]{%
64	0.951976856316297 \\
96	0.963963963963964 \\
128	0.943377766907179 \\
153	0.943754565376187 \\
178	0.954711468224982 \\
214	0.950470832823774 \\
259	0.917818270759447 \\
304	0.893231068906745 \\
};
\end{axis}

\end{tikzpicture}

==> figures/aging_cw_cw_mean_full.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Time between training and test sets (days)},
xmin=45.95, xmax=443.05,
y grid style={lightgray!92.02614379084967!black},
ylabel={ROC AUC},
ymin=0.503390552714877, ymax=0.985896031166301
]
\addplot [semithick, color0, dashed, mark=*, mark size=3, mark options={solid}, forget plot]
table [row sep=\\]{%
64	0.927675988428158 \\
96	0.909530583214794 \\
128	0.887122416534181 \\
153	0.891039688336986 \\
178	0.901022644265888 \\
214	0.887122416534181 \\
259	0.870123517182341 \\
304	0.847942537131726 \\
352	0.791331872412953 \\
399	0.731564143328849 \\
425	0.658631604577551 \\
};
\addplot [semithick, color1, dashed, mark=*, mark size=3, mark options={solid}, forget plot]
table [row sep=\\]{%
64	0.860495017679203 \\
96	0.865880918512497 \\
128	0.793078146019322 \\
153	0.793766739712686 \\
178	0.752495738982225 \\
214	0.744038155802862 \\
259	0.718967836614895 \\
304	0.670440710981252 \\
352	0.653883613343073 \\
399	0.585300232359056 \\
425	0.525322619917215 \\
};
\addplot [semithick, color2, dashed, mark=*, mark size=3, mark options={solid}, forget plot]
table [row sep=\\]{%
64	0.951976856316297 \\
96	0.963963963963964 \\
128	0.943377766907179 \\
153	0.943754565376187 \\
178	0.954711468224982 \\
214	0.950470832823774 \\
259	0.917818270759447 \\
304	0.893231068906745 \\
352	0.843681519357195 \\
399	0.786841139782316 \\
425	0.710737764791819 \\
};
\end{axis}

\end{tikzpicture}

==> figures/aging_url.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Time between training and test sets (days)},
xmin=53.15, xmax=225.85,
y grid style={white!69.01960784313725!black},
ylabel={ROC AUC},
ymin=0.810681818181818, ymax=1 %0.975681818181818
]
% original aging
\addplot [semithick, color0, mark=*, dashed, mark size=3, mark options={solid}, forget plot]
table [row sep=\\]{%
61	0.948717948717949 \\
87	0.966329966329966 \\
111	0.968181818181818 \\
133	0.962962962962963 \\
150	0.954545454545455 \\
185	0.890909090909091 \\
218	0.818181818181818 \\
};
% new aging, lr=1e-4
%61 0.9538461538461539,
%87 0.9629629629629629,
%111 0.9772727272727273,
%133 0.9841269841269842,
%150 1.0,
%185 0.9409090909090909,
%218 0.8484848484848485,
%% 0.8080808080808081,
%% 0.6818181818181819
% new aging, lr=5e-4
%\addplot [semithick, color0, mark=*, dashed, %mark size=3, mark options={solid}, forget plot]
%table [row sep=\\]{%
%61	0.9523504273504274 \\
%87	0.9528619528619529\\
%111	0.9681818181818181\\
%133	0.9788359788359788\\
%150	0.9747474747474747\\
%185	0.890909090909091\\
%218	0.8333333333333334\\
%};

\addplot [semithick, red, dashed, mark=*, mark size=3, mark options={solid}, forget plot]
table [row sep=\\]{%
61	0.96965811965812 \\
87	0.976430976430976 \\
111	0.990909090909091 \\
133	0.994708994708995 \\
150	0.97979797979798 \\
185	0.972727272727273 \\
218	0.944444444444444 \\
%7	0.944444444444444 \\
%8	0.895454545454545 \\
};
% aging, only original tweet
%\addplot [semithick, green, dashed, mark=*, mark size=3, mark options={solid}, forget plot]
%table [row sep=\\]{%
%61	0.8771367521367521\\
%87	0.8148148148148149\\
%111	0.8772727272727273\\
%133	0.9047619047619048\\
%150	0.9444444444444444\\
%185	0.8818181818181817\\
%218 0.8585858585858586\\
%%7	0.7828282828282828\\
%%8	0.6409090909090909\\
%};


 
 
 
 
 
 
 
 

\end{axis}

\end{tikzpicture}

==> figures/aging_uw_mean.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Time between training and test sets (days)},
xmin=55, xmax=265,
%xtick={55, 105, 155, 205, 255},
y grid style={white!69.01960784313725!black},
ylabel={ROC AUC},
%ylabel style={yshift=-0.1cm},
ymin=0.782202111613876, ymax=0.994570135746606
]
\addplot [thick, color0, solid, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
61	0.947484554280671 \\
83	0.968085106382979 \\
105	0.972850678733032 \\
137	0.945701357466063 \\
175	0.901960784313725 \\
242	0.83710407239819 \\
};
\addplot [semithick, color1, dashed, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
61	0.87819947043248 \\
83	0.893617021276596 \\
105	0.861236802413273 \\
137	0.886877828054299 \\
175	0.858220211161388 \\
242	0.791855203619909 \\
};
\addplot [semithick, color2, dashed, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
61	0.969329214474846 \\
83	0.972340425531915 \\
105	0.984917043740573 \\
137	0.97737556561086 \\
175	0.95475113122172 \\
242	0.954751131221719 \\
};
\end{axis}

\end{tikzpicture}

==> figures/cascade_diffusion_5folds_up_to_24h.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Diffusion hours},
xmin=-1.2, xmax=25.2,
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
y grid style={white!69.01960784313725!black},
ylabel={5 fold mean ROC AUC},
ymin=0.798478288270996, ymax=0.869740668678003
]
\path [draw=red, very thin] (axis cs:0,0.801717487380406)
--(axis cs:0,0.843896700319342);

\path [draw=red, very thin] (axis cs:1,0.826572241663575)
--(axis cs:1,0.858556031426127);

\path [draw=red, very thin] (axis cs:2,0.827178674816257)
--(axis cs:2,0.859449130896989);

\path [draw=red, very thin] (axis cs:3,0.826005907178222)
--(axis cs:3,0.861903442891558);

\path [draw=red, very thin] (axis cs:4,0.825879251303274)
--(axis cs:4,0.864079844018583);

\path [draw=red, very thin] (axis cs:5,0.829177782443351)
--(axis cs:5,0.86256552217203);

\path [draw=red, very thin] (axis cs:6,0.830522289289188)
--(axis cs:6,0.860157161805767);

\path [draw=red, very thin] (axis cs:7,0.832364605199175)
--(axis cs:7,0.86322286757354);

\path [draw=red, very thin] (axis cs:8,0.831188653974773)
--(axis cs:8,0.865143643274562);

\path [draw=red, very thin] (axis cs:9,0.827846854438547)
--(axis cs:9,0.863862440796008);

\path [draw=red, very thin] (axis cs:10,0.830543011327935)
--(axis cs:10,0.863573893014073);

\path [draw=red, very thin] (axis cs:11,0.831146720535249)
--(axis cs:11,0.865051149394234);

\path [draw=red, very thin] (axis cs:12,0.827693462246688)
--(axis cs:12,0.866501469568593);

\path [draw=red, very thin] (axis cs:13,0.831397486885246)
--(axis cs:13,0.863608504461762);

\path [draw=red, very thin] (axis cs:14,0.832447949327907)
--(axis cs:14,0.864501904851056);

\path [draw=red, very thin] (axis cs:15,0.830423426505306)
--(axis cs:15,0.864875163851102);

\path [draw=red, very thin] (axis cs:16,0.834262387890555)
--(axis cs:16,0.866153732159397);

\path [draw=red, very thin] (axis cs:17,0.831795024330085)
--(axis cs:17,0.865937389025478);

\path [draw=red, very thin] (axis cs:18,0.833905319516632)
--(axis cs:18,0.8640395611434);

\path [draw=red, very thin] (axis cs:19,0.834369444185603)
--(axis cs:19,0.863721313205076);

\path [draw=red, very thin] (axis cs:20,0.833436098743941)
--(axis cs:20,0.864196291833079);

\path [draw=red, very thin] (axis cs:21,0.833992034745126)
--(axis cs:21,0.865240732577597);

\path [draw=red, very thin] (axis cs:22,0.836036866129525)
--(axis cs:22,0.866493607368836);

\path [draw=red, very thin] (axis cs:23,0.835597313655428)
--(axis cs:23,0.864181736036962);

\path [draw=red, very thin] (axis cs:24,0.832955820145013)
--(axis cs:24,0.863697903936659);

\addplot [semithick, red, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0	0.801717487380406 \\
1	0.826572241663575 \\
2	0.827178674816257 \\
3	0.826005907178222 \\
4	0.825879251303274 \\
5	0.829177782443351 \\
6	0.830522289289188 \\
7	0.832364605199175 \\
8	0.831188653974773 \\
9	0.827846854438547 \\
10	0.830543011327935 \\
11	0.831146720535249 \\
12	0.827693462246688 \\
13	0.831397486885246 \\
14	0.832447949327907 \\
15	0.830423426505306 \\
16	0.834262387890555 \\
17	0.831795024330085 \\
18	0.833905319516632 \\
19	0.834369444185603 \\
20	0.833436098743941 \\
21	0.833992034745126 \\
22	0.836036866129525 \\
23	0.835597313655428 \\
24	0.832955820145013 \\
};
\addplot [semithick, red, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0	0.843896700319342 \\
1	0.858556031426127 \\
2	0.859449130896989 \\
3	0.861903442891558 \\
4	0.864079844018583 \\
5	0.86256552217203 \\
6	0.860157161805767 \\
7	0.86322286757354 \\
8	0.865143643274562 \\
9	0.863862440796008 \\
10	0.863573893014073 \\
11	0.865051149394234 \\
12	0.866501469568593 \\
13	0.863608504461762 \\
14	0.864501904851056 \\
15	0.864875163851102 \\
16	0.866153732159397 \\
17	0.865937389025478 \\
18	0.8640395611434 \\
19	0.863721313205076 \\
20	0.864196291833079 \\
21	0.865240732577597 \\
22	0.866493607368836 \\
23	0.864181736036962 \\
24	0.863697903936659 \\
};
\addplot [semithick, color0, dashed, mark=*, mark size=3, mark options={solid}, forget plot]
table [row sep=\\]{%
0	0.822807093849874 \\
1	0.842564136544851 \\
2	0.843313902856623 \\
3	0.84395467503489 \\
4	0.844979547660929 \\
5	0.845871652307691 \\
6	0.845339725547477 \\
7	0.847793736386357 \\
8	0.848166148624667 \\
9	0.845854647617278 \\
10	0.847058452171004 \\
11	0.848098934964741 \\
12	0.847097465907641 \\
13	0.847502995673504 \\
14	0.848474927089482 \\
15	0.847649295178204 \\
16	0.850208060024976 \\
17	0.848866206677781 \\
18	0.848972440330016 \\
19	0.849045378695339 \\
20	0.84881619528851 \\
21	0.849616383661362 \\
22	0.85126523674918 \\
23	0.849889524846195 \\
24	0.848326862040836 \\
};
\end{axis}

\begin{axis}[
axis x line=top,
x axis line style=-,
height=\figureheight,
tick align=outside,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Avg no. tweets per cascade},
xmin=-1.2, xmax=25.2,
xtick pos=right,
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={1,35,43,47,50,52,54,56,57,59,60,61,62,63,64,65,66,67,67,68,69,69,70,71,71},
ticklabel style = {font=\scriptsize},
y grid style={white!69.01960784313725!black},
ymin=0.798478288270996, ymax=0.869740668678003,
yticklabel=\empty,
ytick pos=left,
]
\end{axis}

\end{tikzpicture}

==> figures/cascade_diffusion_5folds_up_to_24h_min_no_tweets=6.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
ticklabel style = {font=\small},
xlabel={Diffusion time (hours)},
xmin=-1.2, xmax=25.2,
y grid style={white!69.01960784313725!black},
ylabel={Mean ROC AUC},
ymin=0.814871075300177, ymax=0.908730308045293
]
\path [draw=red, very thin] (axis cs:0,0.819137404061319)
--(axis cs:0,0.856802007481299);

\path [draw=red, very thin] (axis cs:1,0.844753462745926)
--(axis cs:1,0.886488468404142);

\path [draw=red, very thin] (axis cs:2,0.856511933135501)
--(axis cs:2,0.893768256803322);

\path [draw=red, very thin] (axis cs:3,0.854062906900692)
--(axis cs:3,0.89445859455347);

\path [draw=red, very thin] (axis cs:4,0.857067122495924)
--(axis cs:4,0.900008791815098);

\path [draw=red, very thin] (axis cs:5,0.857957494903414)
--(axis cs:5,0.894817166493167);

\path [draw=red, very thin] (axis cs:6,0.85862332932605)
--(axis cs:6,0.89297995422586);

\path [draw=red, very thin] (axis cs:7,0.859245172827787)
--(axis cs:7,0.903821859730162);

\path [draw=red, very thin] (axis cs:8,0.85897887911777)
--(axis cs:8,0.903096326887253);

\path [draw=red, very thin] (axis cs:9,0.858109482364624)
--(axis cs:9,0.896832679312178);

\path [draw=red, very thin] (axis cs:10,0.856697818453739)
--(axis cs:10,0.901723914788197);

\path [draw=red, very thin] (axis cs:11,0.857539738945699)
--(axis cs:11,0.898309007241592);

\path [draw=red, very thin] (axis cs:12,0.857854379208289)
--(axis cs:12,0.903082168742776);

\path [draw=red, very thin] (axis cs:13,0.852462250114249)
--(axis cs:13,0.904463979284151);

\path [draw=red, very thin] (axis cs:14,0.853047820379696)
--(axis cs:14,0.903271733776325);

\path [draw=red, very thin] (axis cs:15,0.851031200401488)
--(axis cs:15,0.900813478862909);

\path [draw=red, very thin] (axis cs:16,0.850693236729986)
--(axis cs:16,0.900507283725342);

\path [draw=red, very thin] (axis cs:17,0.853302917529424)
--(axis cs:17,0.898768595143977);

\path [draw=red, very thin] (axis cs:18,0.853693697379517)
--(axis cs:18,0.904057628447479);

\path [draw=red, very thin] (axis cs:19,0.854590323670822)
--(axis cs:19,0.901871795121401);

\path [draw=red, very thin] (axis cs:20,0.854531818553841)
--(axis cs:20,0.90185809114622);

\path [draw=red, very thin] (axis cs:21,0.854290635424112)
--(axis cs:21,0.901651732233476);

\path [draw=red, very thin] (axis cs:22,0.855091888846605)
--(axis cs:22,0.90237854682484);

\path [draw=red, very thin] (axis cs:23,0.856553985418207)
--(axis cs:23,0.90168144376324);

\path [draw=red, very thin] (axis cs:24,0.854627042027511)
--(axis cs:24,0.901719410929357);

\addplot [semithick, red, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0	0.819137404061319 \\
1	0.844753462745926 \\
2	0.856511933135501 \\
3	0.854062906900692 \\
4	0.857067122495924 \\
5	0.857957494903414 \\
6	0.85862332932605 \\
7	0.859245172827787 \\
8	0.85897887911777 \\
9	0.858109482364624 \\
10	0.856697818453739 \\
11	0.857539738945699 \\
12	0.857854379208289 \\
13	0.852462250114249 \\
14	0.853047820379696 \\
15	0.851031200401488 \\
16	0.850693236729986 \\
17	0.853302917529424 \\
18	0.853693697379517 \\
19	0.854590323670822 \\
20	0.854531818553841 \\
21	0.854290635424112 \\
22	0.855091888846605 \\
23	0.856553985418207 \\
24	0.854627042027511 \\
};
\addplot [semithick, red, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0	0.856802007481299 \\
1	0.886488468404142 \\
2	0.893768256803322 \\
3	0.89445859455347 \\
4	0.900008791815098 \\
5	0.894817166493167 \\
6	0.89297995422586 \\
7	0.903821859730162 \\
8	0.903096326887253 \\
9	0.896832679312178 \\
10	0.901723914788197 \\
11	0.898309007241592 \\
12	0.903082168742776 \\
13	0.904463979284151 \\
14	0.903271733776325 \\
15	0.900813478862909 \\
16	0.900507283725342 \\
17	0.898768595143977 \\
18	0.904057628447479 \\
19	0.901871795121401 \\
20	0.90185809114622 \\
21	0.901651732233476 \\
22	0.90237854682484 \\
23	0.90168144376324 \\
24	0.901719410929357 \\
};
\addplot [semithick, color0, dashed, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
0	0.837969705771309 \\
1	0.865620965575034 \\
2	0.875140094969412 \\
3	0.874260750727081 \\
4	0.878537957155511 \\
5	0.876387330698291 \\
6	0.875801641775955 \\
7	0.881533516278974 \\
8	0.881037603002511 \\
9	0.877471080838401 \\
10	0.879210866620968 \\
11	0.877924373093645 \\
12	0.880468273975532 \\
13	0.8784631146992 \\
14	0.87815977707801 \\
15	0.875922339632199 \\
16	0.875600260227664 \\
17	0.8760357563367 \\
18	0.878875662913498 \\
19	0.878231059396112 \\
20	0.878194954850031 \\
21	0.877971183828794 \\
22	0.878735217835723 \\
23	0.879117714590724 \\
24	0.878173226478434 \\
};
\end{axis}

\begin{axis}[
axis x line=top,
x axis line style=-,
height=\figureheight,
tick align=outside,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Avg no. tweets/cascade},
xmin=-1.2, xmax=25.2,
xtick pos=right,
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={26,31,34,37,38,39,41,42,43,44,44,45,46,47,47,48,48,49,49,50,50,51,51,52,52},
ticklabel style = {font=\tiny},
y grid style={white!69.01960784313725!black},
ymin=0.814871075300177, ymax=0.908730308045293,
ytick pos=left,
yticklabel=\empty,
]
\end{axis}

\end{tikzpicture}

==> figures/cascade_diffusion_5folds_up_to_24h_min_no_tweets=6_max_val_roc_auc.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
x grid style={white!69.01960784313725!black},
ticklabel style = {font=\small},
xlabel={Diffusion time (hours)},
xmin=-1.2, xmax=25.2,
y grid style={white!69.01960784313725!black},
ylabel={Mean ROC AUC},
ymin=0.809849383407478, ymax=0.916956220480781
]
\path [draw=red, very thin] (axis cs:0,0.814717876001719)
--(axis cs:0,0.857370988570784);

\path [draw=red, very thin] (axis cs:1,0.849181700890661)
--(axis cs:1,0.889989837071926);

\path [draw=red, very thin] (axis cs:2,0.85603398477765)
--(axis cs:2,0.897857536515589);

\path [draw=red, very thin] (axis cs:3,0.854082544834216)
--(axis cs:3,0.902615146422788);

\path [draw=red, very thin] (axis cs:4,0.852538904466708)
--(axis cs:4,0.903599049030277);

\path [draw=red, very thin] (axis cs:5,0.855803540008657)
--(axis cs:5,0.901577060806772);

\path [draw=red, very thin] (axis cs:6,0.859103992708925)
--(axis cs:6,0.903414352156707);

\path [draw=red, very thin] (axis cs:7,0.857696149577344)
--(axis cs:7,0.908273244201654);

\path [draw=red, very thin] (axis cs:8,0.858712222391874)
--(axis cs:8,0.907093797343241);

\path [draw=red, very thin] (axis cs:9,0.85712726324313)
--(axis cs:9,0.907228283080604);

\path [draw=red, very thin] (axis cs:10,0.854244961150167)
--(axis cs:10,0.908851044286626);

\path [draw=red, very thin] (axis cs:11,0.857508817220528)
--(axis cs:11,0.90937092351042);

\path [draw=red, very thin] (axis cs:12,0.857094053154282)
--(axis cs:12,0.909473433566874);

\path [draw=red, very thin] (axis cs:13,0.854709907843642)
--(axis cs:13,0.911041896287881);

\path [draw=red, very thin] (axis cs:14,0.855874121881354)
--(axis cs:14,0.911937136210155);

\path [draw=red, very thin] (axis cs:15,0.85510786797146)
--(axis cs:15,0.91208772788654);

\path [draw=red, very thin] (axis cs:16,0.853394178417712)
--(axis cs:16,0.911409317154316);

\path [draw=red, very thin] (axis cs:17,0.855131034561963)
--(axis cs:17,0.910581078374351);

\path [draw=red, very thin] (axis cs:18,0.856725221169669)
--(axis cs:18,0.910290850323322);

\path [draw=red, very thin] (axis cs:19,0.856050802350276)
--(axis cs:19,0.909101889906635);

\path [draw=red, very thin] (axis cs:20,0.855161766759616)
--(axis cs:20,0.909430289783604);

\path [draw=red, very thin] (axis cs:21,0.857026929938738)
--(axis cs:21,0.910113561736539);

\path [draw=red, very thin] (axis cs:22,0.857003395942089)
--(axis cs:22,0.909703632498501);

\path [draw=red, very thin] (axis cs:23,0.858666350430549)
--(axis cs:23,0.911146831777076);

\path [draw=red, very thin] (axis cs:24,0.855571254263224)
--(axis cs:24,0.910342849895613);

\addplot [semithick, red, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0	0.814717876001719 \\
1	0.849181700890661 \\
2	0.85603398477765 \\
3	0.854082544834216 \\
4	0.852538904466708 \\
5	0.855803540008657 \\
6	0.859103992708925 \\
7	0.857696149577344 \\
8	0.858712222391874 \\
9	0.85712726324313 \\
10	0.854244961150167 \\
11	0.857508817220528 \\
12	0.857094053154282 \\
13	0.854709907843642 \\
14	0.855874121881354 \\
15	0.85510786797146 \\
16	0.853394178417712 \\
17	0.855131034561963 \\
18	0.856725221169669 \\
19	0.856050802350276 \\
20	0.855161766759616 \\
21	0.857026929938738 \\
22	0.857003395942089 \\
23	0.858666350430549 \\
24	0.855571254263224 \\
};
\addplot [semithick, red, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0	0.857370988570784 \\
1	0.889989837071926 \\
2	0.897857536515589 \\
3	0.902615146422788 \\
4	0.903599049030277 \\
5	0.901577060806772 \\
6	0.903414352156707 \\
7	0.908273244201654 \\
8	0.907093797343241 \\
9	0.907228283080604 \\
10	0.908851044286626 \\
11	0.90937092351042 \\
12	0.909473433566874 \\
13	0.911041896287881 \\
14	0.911937136210155 \\
15	0.91208772788654 \\
16	0.911409317154316 \\
17	0.910581078374351 \\
18	0.910290850323322 \\
19	0.909101889906635 \\
20	0.909430289783604 \\
21	0.910113561736539 \\
22	0.909703632498501 \\
23	0.911146831777076 \\
24	0.910342849895613 \\
};
\addplot [semithick, color0, solid, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
0	0.836044432286252 \\
1	0.869585768981293 \\
2	0.876945760646619 \\
3	0.878348845628502 \\
4	0.878068976748492 \\
5	0.878690300407714 \\
6	0.881259172432816 \\
7	0.882984696889499 \\
8	0.882903009867557 \\
9	0.882177773161867 \\
10	0.881548002718396 \\
11	0.883439870365474 \\
12	0.883283743360578 \\
13	0.882875902065761 \\
14	0.883905629045755 \\
15	0.883597797929 \\
16	0.882401747786014 \\
17	0.882856056468157 \\
18	0.883508035746496 \\
19	0.882576346128455 \\
20	0.88229602827161 \\
21	0.883570245837638 \\
22	0.883353514220295 \\
23	0.884906591103812 \\
24	0.882957052079419 \\
};
\end{axis}

\begin{axis}[
axis x line=top,
height=\figureheight,
tick align=outside,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Average tweets/cascade},
xmin=-1.2, xmax=25.2,
xtick pos=right,
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={1,26,31,34,37,38,39,41,42,43,44,44,45,46,47,47,48,48,49,49,50,50,51,51,52},
y grid style={white!69.01960784313725!black},
ymin=0.809849383407478, ymax=0.916956220480781,
ytick pos=left,
ticklabel style = {font=\tiny},
yticklabel=\empty,
x axis line style=-,
]
\end{axis}

\end{tikzpicture}

==> figures/cascade_diffusion_5folds_up_to_24h_no_tweet_content.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Diffusion hours},
xmin=-1.2, xmax=25.2,
y grid style={white!69.01960784313725!black},
ylabel={5 fold mean ROC AUC},
ymin=0.834141195411477, ymax=0.93256504119367
]
\path [draw=red, very thin] (axis cs:0,0.838615006583395)
--(axis cs:0,0.883046818450987);

\path [draw=red, very thin] (axis cs:1,0.87200596843011)
--(axis cs:1,0.913335430586496);

\path [draw=red, very thin] (axis cs:2,0.878177878378181)
--(axis cs:2,0.916869389744156);

\path [draw=red, very thin] (axis cs:3,0.873998306536393)
--(axis cs:3,0.915315007376524);

\path [draw=red, very thin] (axis cs:4,0.876386572796006)
--(axis cs:4,0.916174980362411);

\path [draw=red, very thin] (axis cs:5,0.877492553395268)
--(axis cs:5,0.916685758899457);

\path [draw=red, very thin] (axis cs:6,0.876469991482741)
--(axis cs:6,0.919112166700009);

\path [draw=red, very thin] (axis cs:7,0.876620220446116)
--(axis cs:7,0.922249893281948);

\path [draw=red, very thin] (axis cs:8,0.877931191690651)
--(axis cs:8,0.924434262059308);

\path [draw=red, very thin] (axis cs:9,0.87783037403975)
--(axis cs:9,0.925331193553944);

\path [draw=red, very thin] (axis cs:10,0.878542054730898)
--(axis cs:10,0.923638932510553);

\path [draw=red, very thin] (axis cs:11,0.877027544602937)
--(axis cs:11,0.925154903049833);

\path [draw=red, very thin] (axis cs:12,0.874951038486441)
--(axis cs:12,0.925442219084846);

\path [draw=red, very thin] (axis cs:13,0.875429675935049)
--(axis cs:13,0.926338735292828);

\path [draw=red, very thin] (axis cs:14,0.875021121351882)
--(axis cs:14,0.924931081458567);

\path [draw=red, very thin] (axis cs:15,0.87396570576904)
--(axis cs:15,0.924774383499592);

\path [draw=red, very thin] (axis cs:16,0.875991923117313)
--(axis cs:16,0.926004215868574);

\path [draw=red, very thin] (axis cs:17,0.878151609856275)
--(axis cs:17,0.925735403039838);

\path [draw=red, very thin] (axis cs:18,0.875904906326105)
--(axis cs:18,0.925442067093774);

\path [draw=red, very thin] (axis cs:19,0.877529997121653)
--(axis cs:19,0.923069120092182);

\path [draw=red, very thin] (axis cs:20,0.8771037194079)
--(axis cs:20,0.925260693907485);

\path [draw=red, very thin] (axis cs:21,0.877800352827847)
--(axis cs:21,0.925802311366225);

\path [draw=red, very thin] (axis cs:22,0.881104229635228)
--(axis cs:22,0.926921058174668);

\path [draw=red, very thin] (axis cs:23,0.878887756899735)
--(axis cs:23,0.925228555874405);

\path [draw=red, very thin] (axis cs:24,0.88007512713473)
--(axis cs:24,0.928091230021752);

\addplot [semithick, red, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0	0.838615006583395 \\
1	0.87200596843011 \\
2	0.878177878378181 \\
3	0.873998306536393 \\
4	0.876386572796006 \\
5	0.877492553395268 \\
6	0.876469991482741 \\
7	0.876620220446116 \\
8	0.877931191690651 \\
9	0.87783037403975 \\
10	0.878542054730898 \\
11	0.877027544602937 \\
12	0.874951038486441 \\
13	0.875429675935049 \\
14	0.875021121351882 \\
15	0.87396570576904 \\
16	0.875991923117313 \\
17	0.878151609856275 \\
18	0.875904906326105 \\
19	0.877529997121653 \\
20	0.8771037194079 \\
21	0.877800352827847 \\
22	0.881104229635228 \\
23	0.878887756899735 \\
24	0.88007512713473 \\
};
\addplot [semithick, red, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0	0.883046818450987 \\
1	0.913335430586496 \\
2	0.916869389744156 \\
3	0.915315007376524 \\
4	0.916174980362411 \\
5	0.916685758899457 \\
6	0.919112166700009 \\
7	0.922249893281948 \\
8	0.924434262059308 \\
9	0.925331193553944 \\
10	0.923638932510553 \\
11	0.925154903049833 \\
12	0.925442219084846 \\
13	0.926338735292828 \\
14	0.924931081458567 \\
15	0.924774383499592 \\
16	0.926004215868574 \\
17	0.925735403039838 \\
18	0.925442067093774 \\
19	0.923069120092182 \\
20	0.925260693907485 \\
21	0.925802311366225 \\
22	0.926921058174668 \\
23	0.925228555874405 \\
24	0.928091230021752 \\
};
\addplot [semithick, color0, dashed, mark=*, mark size=3, mark options={solid}, forget plot]
table [row sep=\\]{%
0	0.860830912517191 \\
1	0.892670699508303 \\
2	0.897523634061169 \\
3	0.894656656956459 \\
4	0.896280776579209 \\
5	0.897089156147363 \\
6	0.897791079091375 \\
7	0.899435056864032 \\
8	0.90118272687498 \\
9	0.901580783796847 \\
10	0.901090493620725 \\
11	0.901091223826385 \\
12	0.900196628785644 \\
13	0.900884205613938 \\
14	0.899976101405224 \\
15	0.899370044634316 \\
16	0.900998069492944 \\
17	0.901943506448056 \\
18	0.90067348670994 \\
19	0.900299558606917 \\
20	0.901182206657693 \\
21	0.901801332097036 \\
22	0.904012643904948 \\
23	0.90205815638707 \\
24	0.904083178578241 \\
};
\end{axis}

\begin{axis}[
axis x line=top,
height=\figureheight,
tick align=outside,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Avg no. tweets per url},
xmin=-1.2, xmax=25.2,
xtick pos=right,
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={1,35,43,47,50,52,54,56,57,59,60,61,62,63,64,65,66,67,67,68,69,69,70,71,71},
y grid style={white!69.01960784313725!black},
ymin=0.834141195411477, ymax=0.93256504119367,
ytick pos=left
]
\end{axis}

\end{tikzpicture}

==> figures/cascade_growth.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
%legend cell align={left},
%legend entries={{minT = 1},{minT = 2},{minT = 6}},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Cascade diffusion time (hours)},
xmin=-1, xmax=25,
y grid style={white!69.01960784313725!black},
ylabel={Fraction of cascade size},
ymin=0.37926274816719, ymax=1.02955891675394
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color2}



\addplot [semithick, color0]
table [row sep=\\]{%
0	0.956093319072238 \\
0.2	0.966290067184069 \\
0.4	0.971855263781095 \\
0.6	0.975550392701657 \\
0.8	0.978201508724501 \\
1	0.980199001176815 \\
1.2	0.981855334896687 \\
1.4	0.983239534386245 \\
1.6	0.984360471203045 \\
1.8	0.98543639751769 \\
2	0.986293239529213 \\
2.2	0.987125007854121 \\
2.4	0.98778993061401 \\
2.6	0.988367173268701 \\
2.8	0.988972991797186 \\
3	0.989508844211156 \\
3.2	0.990003737730632 \\
3.4	0.990441937152195 \\
3.6	0.990823667573637 \\
3.8	0.991194743959975 \\
4	0.991595656751081 \\
4.2	0.991918386020506 \\
4.4	0.992213944748033 \\
4.6	0.992515939644468 \\
4.8	0.992810862962852 \\
5	0.993079299297793 \\
5.2	0.993318059733727 \\
5.4	0.993564298589101 \\
5.6	0.993769715850733 \\
5.8	0.993971229291133 \\
6	0.994192666077151 \\
6.2	0.994387083509423 \\
6.4	0.994574312549925 \\
6.6	0.99475878289011 \\
6.8	0.994934603656718 \\
7	0.995111546544575 \\
7.2	0.995292845732857 \\
7.4	0.995463664041776 \\
7.6	0.995618519432017 \\
7.8	0.995759740777744 \\
8	0.995912545992839 \\
8.2	0.996046246419943 \\
8.4	0.996206085306153 \\
8.6	0.99633176533601 \\
8.8	0.996462011320085 \\
9	0.996598325391848 \\
9.2	0.996732313172946 \\
9.4	0.996860212800187 \\
9.6	0.996980386412325 \\
9.8	0.997118212177006 \\
10	0.997242520522213 \\
10.2	0.997356244232001 \\
10.4	0.997447725310574 \\
10.6	0.997544663945118 \\
10.8	0.997645706503349 \\
11	0.997736030130837 \\
11.2	0.997832091011891 \\
11.4	0.997925013999878 \\
11.6	0.997994649078779 \\
11.8	0.998080245454775 \\
12	0.99815555984241 \\
12.2	0.998213150863858 \\
12.4	0.99828756066188 \\
12.6	0.998358831189089 \\
12.8	0.998408504360763 \\
13	0.998484355087866 \\
13.2	0.998539500781125 \\
13.4	0.998606475139676 \\
13.6	0.998669865321413 \\
13.8	0.99872315579115 \\
14	0.998782422112941 \\
14.2	0.998817629317924 \\
14.4	0.998869730571084 \\
14.6	0.998921244275791 \\
14.8	0.998977276339659 \\
15	0.999028124156162 \\
15.2	0.99906925525451 \\
15.4	0.999122148243253 \\
15.6	0.999168687724075 \\
15.8	0.999217432210485 \\
16	0.999245565164991 \\
16.2	0.999284922403387 \\
16.4	0.99931132024366 \\
16.6	0.999340109626618 \\
16.8	0.999387015537985 \\
17	0.999407365866467 \\
17.2	0.999448324256587 \\
17.4	0.999481658679627 \\
17.6	0.999518738335353 \\
17.8	0.999541168588614 \\
18	0.999560539738476 \\
18.2	0.999599123833724 \\
18.4	0.999629490997956 \\
18.6	0.99966088754178 \\
18.8	0.999681229652595 \\
19	0.999697435080332 \\
19.2	0.999730109654337 \\
19.4	0.999752269191796 \\
19.6	0.999768618582606 \\
19.8	0.999796753343906 \\
20	0.999819384887964 \\
20.2	0.999839900029318 \\
20.4	0.999859405670809 \\
20.6	0.999873937084711 \\
20.8	0.999883843530871 \\
21	0.999897081292209 \\
21.2	0.999909481353153 \\
21.4	0.999920800368821 \\
21.6	0.999937135315588 \\
21.8	0.999942685614211 \\
22	0.999950093376653 \\
22.2	0.999957390826556 \\
22.4	0.999969295081495 \\
22.6	0.999973008916538 \\
22.8	0.999978167995268 \\
23	0.999990772836186 \\
23.2	0.999994461578458 \\
23.4	0.999996621163165 \\
23.6	0.999998520840762 \\
23.8	1 \\
};



\addplot [semithick, color1]
table [row sep=\\]{%
0	0.611543424237531 \\
0.2	0.701757345484407 \\
0.4	0.750994435782458 \\
0.6	0.783686433837249 \\
0.8	0.807141712861343 \\
1	0.824814173219128 \\
1.2	0.839468292172015 \\
1.4	0.851714751765969 \\
1.6	0.861632041533739 \\
1.8	0.871151108863075 \\
2	0.878731866659685 \\
2.2	0.886090789459008 \\
2.4	0.891973575700073 \\
2.6	0.897080627754268 \\
2.8	0.902440499785952 \\
3	0.907181359023005 \\
3.2	0.911559841702193 \\
3.4	0.915436733400777 \\
3.6	0.918814025631577 \\
3.8	0.92209705817554 \\
4	0.925644063021317 \\
4.2	0.92849935301931 \\
4.4	0.931114256464676 \\
4.6	0.933786102773445 \\
4.8	0.936395384549054 \\
5	0.938770327434259 \\
5.2	0.940882718063889 \\
5.4	0.943061272683753 \\
5.6	0.94487866548982 \\
5.8	0.946661519929602 \\
6	0.948620642637737 \\
6.2	0.950340716403568 \\
6.4	0.951997192147575 \\
6.6	0.953629260779607 \\
6.8	0.955184803842783 \\
7	0.956750274674783 \\
7.2	0.95835428710251 \\
7.4	0.959865571808114 \\
7.6	0.961235627420612 \\
7.8	0.962485058241323 \\
8	0.963836975292664 \\
8.2	0.965019866119159 \\
8.4	0.966434012328772 \\
8.6	0.967545944112462 \\
8.8	0.968698272366638 \\
9	0.969904286950897 \\
9.2	0.971089720090893 \\
9.4	0.972221289368955 \\
9.6	0.973284504098059 \\
9.8	0.974503893117415 \\
10	0.97560368916434 \\
10.2	0.976609839525831 \\
10.4	0.977419202150798 \\
10.6	0.97827684953471 \\
10.8	0.97917080565591 \\
11	0.979969927937597 \\
11.2	0.980819809553106 \\
11.4	0.981641929216003 \\
11.6	0.982258013231731 \\
11.8	0.983015311993889 \\
12	0.983681642686794 \\
12.2	0.984191169039358 \\
12.4	0.984849496536043 \\
12.6	0.985480049890726 \\
12.8	0.985919524471092 \\
13	0.98659060033237 \\
13.2	0.98707849207729 \\
13.4	0.987671035841398 \\
13.6	0.988231869236556 \\
13.8	0.988703347220255 \\
14	0.989227695495608 \\
14.2	0.989539185000193 \\
14.4	0.990000141601049 \\
14.6	0.990455899971127 \\
14.8	0.990951633722877 \\
15	0.991401500765124 \\
15.2	0.991765400866064 \\
15.4	0.99223336220714 \\
15.6	0.992645112013224 \\
15.8	0.99307637021535 \\
16	0.993325271542949 \\
16.2	0.993673477732432 \\
16.4	0.993907027944463 \\
16.6	0.994161736906419 \\
16.8	0.994576728641786 \\
17	0.994756774565335 \\
17.2	0.995119146660845 \\
17.4	0.995414067059199 \\
17.6	0.995742122739778 \\
17.8	0.995940570429082 \\
18	0.996111953243387 \\
18.2	0.996453319185932 \\
18.4	0.996721987288003 \\
18.6	0.996999762643531 \\
18.8	0.997179735862726 \\
19	0.997323110511751 \\
19.2	0.997612193012724 \\
19.4	0.997808245591971 \\
19.6	0.997952893928754 \\
19.8	0.998201811241643 \\
20	0.998402039815594 \\
20.2	0.99858354389181 \\
20.4	0.998756116596948 \\
20.6	0.998884680705327 \\
20.8	0.998972326231523 \\
21	0.999089444978177 \\
21.2	0.999199152319113 \\
21.4	0.999299295303603 \\
21.6	0.999443815849275 \\
21.8	0.999492921132395 \\
22	0.999558459997353 \\
22.2	0.999623022891679 \\
22.4	0.999728343676875 \\
22.6	0.999761201174035 \\
22.8	0.999806845208497 \\
23	0.999918364303943 \\
23.2	0.999950999797256 \\
23.4	0.999970106340099 \\
23.6	0.999986913400865 \\
23.8	1 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0.408821664921133 \\
0.2	0.531104082497341 \\
0.4	0.603310864568464 \\
0.6	0.653851703414765 \\
0.8	0.691713911237295 \\
1	0.720753600972644 \\
1.2	0.744708864321046 \\
1.4	0.76503678997148 \\
1.6	0.781764922290211 \\
1.8	0.796107239164229 \\
2	0.809608425021455 \\
2.2	0.82058372722521 \\
2.4	0.830916281566509 \\
2.6	0.839943909798195 \\
2.8	0.848127396942079 \\
3	0.855986176391604 \\
3.2	0.862825498685088 \\
3.4	0.869465030204997 \\
3.6	0.875174197539917 \\
3.8	0.879987228617459 \\
4	0.885111438408632 \\
4.2	0.889474150271478 \\
4.4	0.893455234200983 \\
4.6	0.897569279170021 \\
4.8	0.901398259168974 \\
5	0.905176763447541 \\
5.2	0.908505144949425 \\
5.4	0.911931915784273 \\
5.6	0.914956444935832 \\
5.8	0.918074911200901 \\
6	0.921133207022657 \\
6.2	0.923862741240679 \\
6.4	0.926920345279806 \\
6.6	0.929317732914784 \\
6.8	0.931418447283493 \\
7	0.933472440340664 \\
7.2	0.935923596276314 \\
7.4	0.938521074952073 \\
7.6	0.940630538167442 \\
7.8	0.942673986302672 \\
8	0.944566867006327 \\
8.2	0.946522230483363 \\
8.4	0.948593073987873 \\
8.6	0.95037503129078 \\
8.8	0.952201552804572 \\
9	0.954010506712511 \\
9.2	0.955606795863957 \\
9.4	0.957168504438028 \\
9.6	0.958877319222416 \\
9.8	0.960684602181089 \\
10	0.962285726326095 \\
10.2	0.96373507228319 \\
10.4	0.964986249141376 \\
10.6	0.966226100001261 \\
10.8	0.967383217706818 \\
11	0.968582684094753 \\
11.2	0.969660938842645 \\
11.4	0.970716471785587 \\
11.6	0.971691457239077 \\
11.8	0.972798949996951 \\
12	0.973866137916124 \\
12.2	0.974858710519638 \\
12.4	0.975855301244114 \\
12.6	0.976791866128345 \\
12.8	0.977633902645515 \\
13	0.978520821965041 \\
13.2	0.979300342046893 \\
13.4	0.98001051999655 \\
13.6	0.980929439749574 \\
13.8	0.981729905313466 \\
14	0.982464415309162 \\
14.2	0.98301416082677 \\
14.4	0.983859513359334 \\
14.6	0.984579870235286 \\
14.8	0.985174358123819 \\
15	0.985933842921609 \\
15.2	0.986410479066574 \\
15.4	0.987033812420623 \\
15.6	0.987761509419151 \\
15.8	0.988520823407124 \\
16	0.988983229309827 \\
16.2	0.989508835157822 \\
16.4	0.989929537447009 \\
16.6	0.990300957217191 \\
16.8	0.990926873084225 \\
17	0.991382905373381 \\
17.2	0.99188348622442 \\
17.4	0.992373431163673 \\
17.6	0.992914168755223 \\
17.8	0.993363998680578 \\
18	0.993649928672865 \\
18.2	0.99399099859439 \\
18.4	0.994374020803164 \\
18.6	0.994699186272276 \\
18.8	0.994968662053045 \\
19	0.995205309618302 \\
19.2	0.995582615468401 \\
19.4	0.995873112080959 \\
19.6	0.996165295090702 \\
19.8	0.996458618409709 \\
20	0.996819352252087 \\
20.2	0.997236890762574 \\
20.4	0.997512164450314 \\
20.6	0.997723112066033 \\
20.8	0.99795954817261 \\
21	0.998149461382513 \\
21.2	0.998396738429971 \\
21.4	0.998577194030134 \\
21.6	0.998851782286678 \\
21.8	0.998960524205586 \\
22	0.999128647915222 \\
22.2	0.999227822945519 \\
22.4	0.999338279296884 \\
22.6	0.999439813145177 \\
22.8	0.999580859021189 \\
23	0.999747735308675 \\
23.2	0.999848583136825 \\
23.4	0.999907624786071 \\
23.6	0.999959560743025 \\
23.8	1 \\
};


\node[fill=white, right, align=left, inner sep=0mm, text=color0]
at (axis cs:0.75,0.975) {$\footnotesize 1$};

\node[fill=white, right, align=left, inner sep=0mm, text=color1]
at (axis cs:1,0.85) {$\footnotesize 2$};

\node[fill=white, right, align=left, inner sep=0mm, text=color2]
at (axis cs:1.6,0.8) {$\footnotesize 6$};


\end{axis}

\end{tikzpicture}

==> figures/cascade_mean_roc_auc_5folds_up_to_24h_multi_min_no_tweets.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Min. cascade size threshold},
xmin=-0.35, xmax=7.35,
xtick={0,1,2,3,4,5,6,7},
xticklabels={3,4,5,6,7,8,9,10},
y grid style={white!69.01960784313725!black},
ylabel={Mean ROC AUC},
ymin=0.805521523124913, ymax=0.874536993853357
]
\path [draw=red, very thin] (axis cs:0,0.808658589976206)
--(axis cs:0,0.846829862519869);

\path [draw=red, very thin] (axis cs:1,0.811255408959556)
--(axis cs:1,0.859209422269303);

\path [draw=red, very thin] (axis cs:2,0.827716592331318)
--(axis cs:2,0.856237633109426);

\path [draw=red, very thin] (axis cs:3,0.833193759499748)
--(axis cs:3,0.863724919470207);

\path [draw=red, very thin] (axis cs:4,0.830407948745744)
--(axis cs:4,0.868925303330902);

\path [draw=red, very thin] (axis cs:5,0.826800452861971)
--(axis cs:5,0.871399927002064);

\path [draw=red, very thin] (axis cs:6,0.832772465038802)
--(axis cs:6,0.869786530565175);

\path [draw=red, very thin] (axis cs:7,0.832577092716075)
--(axis cs:7,0.86669237558655);

\addplot [semithick, red, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0	0.808658589976206 \\
1	0.811255408959556 \\
2	0.827716592331318 \\
3	0.833193759499748 \\
4	0.830407948745744 \\
5	0.826800452861971 \\
6	0.832772465038802 \\
7	0.832577092716075 \\
};
\addplot [semithick, red, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0	0.846829862519869 \\
1	0.859209422269303 \\
2	0.856237633109426 \\
3	0.863724919470207 \\
4	0.868925303330902 \\
5	0.871399927002064 \\
6	0.869786530565175 \\
7	0.86669237558655 \\
};
\addplot [semithick, color0, solid, mark=*, mark size=3, mark options={solid}, forget plot]
table [row sep=\\]{%
0	0.827744226248037 \\
1	0.835232415614429 \\
2	0.841977112720372 \\
3	0.848459339484977 \\
4	0.849666626038323 \\
5	0.849100189932018 \\
6	0.851279497801989 \\
7	0.849634734151313 \\
};
\end{axis}

\end{tikzpicture}

==> figures/cascade_roc_5fold_24h.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
%title={Receiver operating characteristic (AUC = 0.85 +/- 0.02)},
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={False Positive Rate},
xmin=0, xmax=1.0,
y grid style={white!69.01960784313725!black},
ylabel={True Positive Rate},
ymin=0, ymax=1.02
]
\path [draw=white!50.19607843137255!black, fill=white!50.19607843137255!black, opacity=0.2] (axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.001001001001001,0.000572703387940054)
--(axis cs:0.002002002002002,0.00186935386925802)
--(axis cs:0.003003003003003,0.00586512702804326)
--(axis cs:0.004004004004004,0.0093711770001222)
--(axis cs:0.005005005005005,0.0115072595111216)
--(axis cs:0.00600600600600601,0.0100779831671084)
--(axis cs:0.00700700700700701,0.0139967440441692)
--(axis cs:0.00800800800800801,0.0148556304145173)
--(axis cs:0.00900900900900901,0.0164444319152068)
--(axis cs:0.01001001001001,0.0214798267132409)
--(axis cs:0.011011011011011,0.0273540358145232)
--(axis cs:0.012012012012012,0.0341380797588253)
--(axis cs:0.013013013013013,0.0518543021488506)
--(axis cs:0.014014014014014,0.0496306387795557)
--(axis cs:0.015015015015015,0.0497160481634421)
--(axis cs:0.016016016016016,0.0497160481634421)
--(axis cs:0.017017017017017,0.0521591694172472)
--(axis cs:0.018018018018018,0.0520738286816865)
--(axis cs:0.019019019019019,0.0553269864679618)
--(axis cs:0.02002002002002,0.0553269864679618)
--(axis cs:0.021021021021021,0.0612948869473636)
--(axis cs:0.022022022022022,0.0758010512239477)
--(axis cs:0.023023023023023,0.0791345525641604)
--(axis cs:0.024024024024024,0.0884455815529294)
--(axis cs:0.025025025025025,0.0867921182145259)
--(axis cs:0.026026026026026,0.0874231390770199)
--(axis cs:0.027027027027027,0.0821334402119942)
--(axis cs:0.028028028028028,0.0851350444909921)
--(axis cs:0.029029029029029,0.08787734390648)
--(axis cs:0.03003003003003,0.08787734390648)
--(axis cs:0.031031031031031,0.0953301423170505)
--(axis cs:0.032032032032032,0.0953301423170505)
--(axis cs:0.033033033033033,0.0989215426336437)
--(axis cs:0.034034034034034,0.0980560324237764)
--(axis cs:0.035035035035035,0.0980560324237764)
--(axis cs:0.036036036036036,0.0969656324622639)
--(axis cs:0.037037037037037,0.100866572331875)
--(axis cs:0.038038038038038,0.102721252878098)
--(axis cs:0.039039039039039,0.106677534072632)
--(axis cs:0.04004004004004,0.113533138720009)
--(axis cs:0.041041041041041,0.113655689340859)
--(axis cs:0.042042042042042,0.119898260920849)
--(axis cs:0.043043043043043,0.119898260920849)
--(axis cs:0.044044044044044,0.118827235599008)
--(axis cs:0.045045045045045,0.125766296330607)
--(axis cs:0.046046046046046,0.128369971480207)
--(axis cs:0.047047047047047,0.13892867286417)
--(axis cs:0.048048048048048,0.146912926154663)
--(axis cs:0.049049049049049,0.145550225336821)
--(axis cs:0.05005005005005,0.145550225336821)
--(axis cs:0.0510510510510511,0.153086633871332)
--(axis cs:0.0520520520520521,0.16244361904625)
--(axis cs:0.0530530530530531,0.162138158569087)
--(axis cs:0.0540540540540541,0.162138158569087)
--(axis cs:0.0550550550550551,0.168347270339898)
--(axis cs:0.0560560560560561,0.174915159530983)
--(axis cs:0.0570570570570571,0.177620268718462)
--(axis cs:0.0580580580580581,0.177620268718462)
--(axis cs:0.0590590590590591,0.18300229929019)
--(axis cs:0.0600600600600601,0.182693021833006)
--(axis cs:0.0610610610610611,0.191913220879844)
--(axis cs:0.0620620620620621,0.200396345877661)
--(axis cs:0.0630630630630631,0.205802498969131)
--(axis cs:0.0640640640640641,0.205802498969131)
--(axis cs:0.0650650650650651,0.211338713621863)
--(axis cs:0.0660660660660661,0.222307523220292)
--(axis cs:0.0670670670670671,0.222307523220292)
--(axis cs:0.0680680680680681,0.240758648707443)
--(axis cs:0.0690690690690691,0.257606538070317)
--(axis cs:0.0700700700700701,0.258097241069921)
--(axis cs:0.0710710710710711,0.266042061045804)
--(axis cs:0.0720720720720721,0.272883803715436)
--(axis cs:0.0730730730730731,0.27661610710601)
--(axis cs:0.0740740740740741,0.308385438262589)
--(axis cs:0.0750750750750751,0.314027142469783)
--(axis cs:0.0760760760760761,0.31395494427578)
--(axis cs:0.0770770770770771,0.320613155684037)
--(axis cs:0.0780780780780781,0.325933253511161)
--(axis cs:0.0790790790790791,0.334688662018311)
--(axis cs:0.0800800800800801,0.345221910209149)
--(axis cs:0.0810810810810811,0.345221910209149)
--(axis cs:0.0820820820820821,0.361873936183981)
--(axis cs:0.0830830830830831,0.384878973457142)
--(axis cs:0.0840840840840841,0.397536599211211)
--(axis cs:0.0850850850850851,0.403253016309859)
--(axis cs:0.0860860860860861,0.422620369490654)
--(axis cs:0.0870870870870871,0.422285883616067)
--(axis cs:0.0880880880880881,0.423091614447636)
--(axis cs:0.0890890890890891,0.423091614447636)
--(axis cs:0.0900900900900901,0.423717832498051)
--(axis cs:0.0910910910910911,0.430445263125866)
--(axis cs:0.0920920920920921,0.432613530597497)
--(axis cs:0.0930930930930931,0.440867048792139)
--(axis cs:0.0940940940940941,0.440867048792139)
--(axis cs:0.0950950950950951,0.442960388860072)
--(axis cs:0.0960960960960961,0.443046291918052)
--(axis cs:0.0970970970970971,0.443580615433292)
--(axis cs:0.0980980980980981,0.449034910561353)
--(axis cs:0.0990990990990991,0.449034910561353)
--(axis cs:0.1001001001001,0.449642755057153)
--(axis cs:0.101101101101101,0.450406115159266)
--(axis cs:0.102102102102102,0.454724045389876)
--(axis cs:0.103103103103103,0.455514392857577)
--(axis cs:0.104104104104104,0.463061447559534)
--(axis cs:0.105105105105105,0.472025029117339)
--(axis cs:0.106106106106106,0.473165494639921)
--(axis cs:0.107107107107107,0.477164850651012)
--(axis cs:0.108108108108108,0.477164850651012)
--(axis cs:0.109109109109109,0.480072727718845)
--(axis cs:0.11011011011011,0.480072727718845)
--(axis cs:0.111111111111111,0.482038568264336)
--(axis cs:0.112112112112112,0.488823286681866)
--(axis cs:0.113113113113113,0.489826051400746)
--(axis cs:0.114114114114114,0.498728855634363)
--(axis cs:0.115115115115115,0.500849700278108)
--(axis cs:0.116116116116116,0.50119793306044)
--(axis cs:0.117117117117117,0.506465541810459)
--(axis cs:0.118118118118118,0.52004327060004)
--(axis cs:0.119119119119119,0.52004327060004)
--(axis cs:0.12012012012012,0.526749894226793)
--(axis cs:0.121121121121121,0.527771042621453)
--(axis cs:0.122122122122122,0.548575669282936)
--(axis cs:0.123123123123123,0.549744242334395)
--(axis cs:0.124124124124124,0.569718552656741)
--(axis cs:0.125125125125125,0.569718552656741)
--(axis cs:0.126126126126126,0.580822429226511)
--(axis cs:0.127127127127127,0.589491742128435)
--(axis cs:0.128128128128128,0.602480723320595)
--(axis cs:0.129129129129129,0.61435860076598)
--(axis cs:0.13013013013013,0.61435860076598)
--(axis cs:0.131131131131131,0.620015071135598)
--(axis cs:0.132132132132132,0.623918539747563)
--(axis cs:0.133133133133133,0.633643967101911)
--(axis cs:0.134134134134134,0.633643967101911)
--(axis cs:0.135135135135135,0.633643967101911)
--(axis cs:0.136136136136136,0.636001728017703)
--(axis cs:0.137137137137137,0.640899551273787)
--(axis cs:0.138138138138138,0.646669125325141)
--(axis cs:0.139139139139139,0.646669125325141)
--(axis cs:0.14014014014014,0.646669125325141)
--(axis cs:0.141141141141141,0.654884021592318)
--(axis cs:0.142142142142142,0.660377502673081)
--(axis cs:0.143143143143143,0.660377502673081)
--(axis cs:0.144144144144144,0.663920759396457)
--(axis cs:0.145145145145145,0.668460190489342)
--(axis cs:0.146146146146146,0.668460190489342)
--(axis cs:0.147147147147147,0.67398848214848)
--(axis cs:0.148148148148148,0.678273657864579)
--(axis cs:0.149149149149149,0.678201923683867)
--(axis cs:0.15015015015015,0.678201923683867)
--(axis cs:0.151151151151151,0.678201923683867)
--(axis cs:0.152152152152152,0.676621291609312)
--(axis cs:0.153153153153153,0.675394397231248)
--(axis cs:0.154154154154154,0.686034428949995)
--(axis cs:0.155155155155155,0.686414239847906)
--(axis cs:0.156156156156156,0.689523517339793)
--(axis cs:0.157157157157157,0.689523517339793)
--(axis cs:0.158158158158158,0.689523517339793)
--(axis cs:0.159159159159159,0.690876270289247)
--(axis cs:0.16016016016016,0.69208775758292)
--(axis cs:0.161161161161161,0.694264195959933)
--(axis cs:0.162162162162162,0.699452485846838)
--(axis cs:0.163163163163163,0.701683191231002)
--(axis cs:0.164164164164164,0.701683191231002)
--(axis cs:0.165165165165165,0.706422377279241)
--(axis cs:0.166166166166166,0.706422377279241)
--(axis cs:0.167167167167167,0.706422377279241)
--(axis cs:0.168168168168168,0.708705882762658)
--(axis cs:0.169169169169169,0.708705882762658)
--(axis cs:0.17017017017017,0.710783007337635)
--(axis cs:0.171171171171171,0.710783007337635)
--(axis cs:0.172172172172172,0.715101670850023)
--(axis cs:0.173173173173173,0.718984552984878)
--(axis cs:0.174174174174174,0.719382671850145)
--(axis cs:0.175175175175175,0.723274396665946)
--(axis cs:0.176176176176176,0.726373020615276)
--(axis cs:0.177177177177177,0.726373020615276)
--(axis cs:0.178178178178178,0.726373020615276)
--(axis cs:0.179179179179179,0.726373020615276)
--(axis cs:0.18018018018018,0.729972668560577)
--(axis cs:0.181181181181181,0.733669690389863)
--(axis cs:0.182182182182182,0.735363059260037)
--(axis cs:0.183183183183183,0.735363059260037)
--(axis cs:0.184184184184184,0.739135065035396)
--(axis cs:0.185185185185185,0.740898224379211)
--(axis cs:0.186186186186186,0.740898224379211)
--(axis cs:0.187187187187187,0.74224310977571)
--(axis cs:0.188188188188188,0.753855818650873)
--(axis cs:0.189189189189189,0.755309904214204)
--(axis cs:0.19019019019019,0.755309904214204)
--(axis cs:0.191191191191191,0.755309904214204)
--(axis cs:0.192192192192192,0.755309904214204)
--(axis cs:0.193193193193193,0.755603744366618)
--(axis cs:0.194194194194194,0.755603744366618)
--(axis cs:0.195195195195195,0.755603744366618)
--(axis cs:0.196196196196196,0.755603744366618)
--(axis cs:0.197197197197197,0.758368506138029)
--(axis cs:0.198198198198198,0.762781140942344)
--(axis cs:0.199199199199199,0.764341308666347)
--(axis cs:0.2002002002002,0.766998711501523)
--(axis cs:0.201201201201201,0.766998711501523)
--(axis cs:0.202202202202202,0.768821651845353)
--(axis cs:0.203203203203203,0.773818956821307)
--(axis cs:0.204204204204204,0.773818956821307)
--(axis cs:0.205205205205205,0.773818956821307)
--(axis cs:0.206206206206206,0.773818956821307)
--(axis cs:0.207207207207207,0.779002639736471)
--(axis cs:0.208208208208208,0.782768706485174)
--(axis cs:0.209209209209209,0.781532882012907)
--(axis cs:0.21021021021021,0.781532882012907)
--(axis cs:0.211211211211211,0.779759536548724)
--(axis cs:0.212212212212212,0.78127157118535)
--(axis cs:0.213213213213213,0.783885978885532)
--(axis cs:0.214214214214214,0.786368210775707)
--(axis cs:0.215215215215215,0.786368210775707)
--(axis cs:0.216216216216216,0.786368210775707)
--(axis cs:0.217217217217217,0.786368210775707)
--(axis cs:0.218218218218218,0.788730553506065)
--(axis cs:0.219219219219219,0.788730553506065)
--(axis cs:0.22022022022022,0.788730553506065)
--(axis cs:0.221221221221221,0.788730553506065)
--(axis cs:0.222222222222222,0.794792347158343)
--(axis cs:0.223223223223223,0.794792347158343)
--(axis cs:0.224224224224224,0.792884459599848)
--(axis cs:0.225225225225225,0.792884459599848)
--(axis cs:0.226226226226226,0.792884459599848)
--(axis cs:0.227227227227227,0.794805141217126)
--(axis cs:0.228228228228228,0.794805141217126)
--(axis cs:0.229229229229229,0.794805141217126)
--(axis cs:0.23023023023023,0.798980263846406)
--(axis cs:0.231231231231231,0.798980263846406)
--(axis cs:0.232232232232232,0.800691008203626)
--(axis cs:0.233233233233233,0.802708109647404)
--(axis cs:0.234234234234234,0.802708109647404)
--(axis cs:0.235235235235235,0.802708109647404)
--(axis cs:0.236236236236236,0.805366516231974)
--(axis cs:0.237237237237237,0.807346190819438)
--(axis cs:0.238238238238238,0.807346190819438)
--(axis cs:0.239239239239239,0.807346190819438)
--(axis cs:0.24024024024024,0.807346190819438)
--(axis cs:0.241241241241241,0.805939105867922)
--(axis cs:0.242242242242242,0.812608593064739)
--(axis cs:0.243243243243243,0.812608593064739)
--(axis cs:0.244244244244244,0.812608593064739)
--(axis cs:0.245245245245245,0.815157093229395)
--(axis cs:0.246246246246246,0.815157093229395)
--(axis cs:0.247247247247247,0.815157093229395)
--(axis cs:0.248248248248248,0.815157093229395)
--(axis cs:0.249249249249249,0.816163998936283)
--(axis cs:0.25025025025025,0.818527432538714)
--(axis cs:0.251251251251251,0.821068923143571)
--(axis cs:0.252252252252252,0.82352771774033)
--(axis cs:0.253253253253253,0.82352771774033)
--(axis cs:0.254254254254254,0.825887503170906)
--(axis cs:0.255255255255255,0.825887503170906)
--(axis cs:0.256256256256256,0.828129021935912)
--(axis cs:0.257257257257257,0.828129021935912)
--(axis cs:0.258258258258258,0.828129021935912)
--(axis cs:0.259259259259259,0.83165687092458)
--(axis cs:0.26026026026026,0.829626594683819)
--(axis cs:0.261261261261261,0.8308910003282)
--(axis cs:0.262262262262262,0.8308910003282)
--(axis cs:0.263263263263263,0.83310432571102)
--(axis cs:0.264264264264264,0.837600494422815)
--(axis cs:0.265265265265265,0.837600494422815)
--(axis cs:0.266266266266266,0.838577131539764)
--(axis cs:0.267267267267267,0.838577131539764)
--(axis cs:0.268268268268268,0.836676196690661)
--(axis cs:0.269269269269269,0.83759291648196)
--(axis cs:0.27027027027027,0.83759291648196)
--(axis cs:0.271271271271271,0.840136680057491)
--(axis cs:0.272272272272272,0.842111192761313)
--(axis cs:0.273273273273273,0.842111192761313)
--(axis cs:0.274274274274274,0.844383428551537)
--(axis cs:0.275275275275275,0.844383428551537)
--(axis cs:0.276276276276276,0.844383428551537)
--(axis cs:0.277277277277277,0.844773431525012)
--(axis cs:0.278278278278278,0.848657515132811)
--(axis cs:0.279279279279279,0.848956257144619)
--(axis cs:0.28028028028028,0.848956257144619)
--(axis cs:0.281281281281281,0.848956257144619)
--(axis cs:0.282282282282282,0.848956257144619)
--(axis cs:0.283283283283283,0.847873321230826)
--(axis cs:0.284284284284284,0.847873321230826)
--(axis cs:0.285285285285285,0.847873321230826)
--(axis cs:0.286286286286286,0.847873321230826)
--(axis cs:0.287287287287287,0.847873321230826)
--(axis cs:0.288288288288288,0.849306754016255)
--(axis cs:0.289289289289289,0.849306754016255)
--(axis cs:0.29029029029029,0.849306754016255)
--(axis cs:0.291291291291291,0.849306754016255)
--(axis cs:0.292292292292292,0.849306754016255)
--(axis cs:0.293293293293293,0.849306754016255)
--(axis cs:0.294294294294294,0.851558881600298)
--(axis cs:0.295295295295295,0.851558881600298)
--(axis cs:0.296296296296296,0.851558881600298)
--(axis cs:0.297297297297297,0.851558881600298)
--(axis cs:0.298298298298298,0.85372944614773)
--(axis cs:0.299299299299299,0.85372944614773)
--(axis cs:0.3003003003003,0.857790563001329)
--(axis cs:0.301301301301301,0.859662554824481)
--(axis cs:0.302302302302302,0.859662554824481)
--(axis cs:0.303303303303303,0.859662554824481)
--(axis cs:0.304304304304304,0.859662554824481)
--(axis cs:0.305305305305305,0.859662554824481)
--(axis cs:0.306306306306306,0.859662554824481)
--(axis cs:0.307307307307307,0.859662554824481)
--(axis cs:0.308308308308308,0.859662554824481)
--(axis cs:0.309309309309309,0.859662554824481)
--(axis cs:0.31031031031031,0.859662554824481)
--(axis cs:0.311311311311311,0.863043093543751)
--(axis cs:0.312312312312312,0.863043093543751)
--(axis cs:0.313313313313313,0.863043093543751)
--(axis cs:0.314314314314314,0.863043093543751)
--(axis cs:0.315315315315315,0.864534705143725)
--(axis cs:0.316316316316316,0.862990680978757)
--(axis cs:0.317317317317317,0.862990680978757)
--(axis cs:0.318318318318318,0.862990680978757)
--(axis cs:0.319319319319319,0.865640327943557)
--(axis cs:0.32032032032032,0.871924638651664)
--(axis cs:0.321321321321321,0.871924638651664)
--(axis cs:0.322322322322322,0.871924638651664)
--(axis cs:0.323323323323323,0.871924638651664)
--(axis cs:0.324324324324324,0.871924638651664)
--(axis cs:0.325325325325325,0.871924638651664)
--(axis cs:0.326326326326326,0.871924638651664)
--(axis cs:0.327327327327327,0.871924638651664)
--(axis cs:0.328328328328328,0.871924638651664)
--(axis cs:0.329329329329329,0.873211784868266)
--(axis cs:0.33033033033033,0.875365026399819)
--(axis cs:0.331331331331331,0.875365026399819)
--(axis cs:0.332332332332332,0.87622968419096)
--(axis cs:0.333333333333333,0.87622968419096)
--(axis cs:0.334334334334334,0.87622968419096)
--(axis cs:0.335335335335335,0.87622968419096)
--(axis cs:0.336336336336336,0.87622968419096)
--(axis cs:0.337337337337337,0.87622968419096)
--(axis cs:0.338338338338338,0.87622968419096)
--(axis cs:0.339339339339339,0.87622968419096)
--(axis cs:0.34034034034034,0.87622968419096)
--(axis cs:0.341341341341341,0.881504328058848)
--(axis cs:0.342342342342342,0.883868297898207)
--(axis cs:0.343343343343343,0.883868297898207)
--(axis cs:0.344344344344344,0.883868297898207)
--(axis cs:0.345345345345345,0.883868297898207)
--(axis cs:0.346346346346346,0.883868297898207)
--(axis cs:0.347347347347347,0.884687513737473)
--(axis cs:0.348348348348348,0.884687513737473)
--(axis cs:0.349349349349349,0.884687513737473)
--(axis cs:0.35035035035035,0.886932745858339)
--(axis cs:0.351351351351351,0.886932745858339)
--(axis cs:0.352352352352352,0.886932745858339)
--(axis cs:0.353353353353353,0.886932745858339)
--(axis cs:0.354354354354354,0.886932745858339)
--(axis cs:0.355355355355355,0.886932745858339)
--(axis cs:0.356356356356356,0.886932745858339)
--(axis cs:0.357357357357357,0.886932745858339)
--(axis cs:0.358358358358358,0.886932745858339)
--(axis cs:0.359359359359359,0.88900398144385)
--(axis cs:0.36036036036036,0.88900398144385)
--(axis cs:0.361361361361361,0.88900398144385)
--(axis cs:0.362362362362362,0.88900398144385)
--(axis cs:0.363363363363363,0.88900398144385)
--(axis cs:0.364364364364364,0.88900398144385)
--(axis cs:0.365365365365365,0.88900398144385)
--(axis cs:0.366366366366366,0.88900398144385)
--(axis cs:0.367367367367367,0.88900398144385)
--(axis cs:0.368368368368368,0.88900398144385)
--(axis cs:0.369369369369369,0.88900398144385)
--(axis cs:0.37037037037037,0.88900398144385)
--(axis cs:0.371371371371371,0.890880685384468)
--(axis cs:0.372372372372372,0.891650101861139)
--(axis cs:0.373373373373373,0.891650101861139)
--(axis cs:0.374374374374374,0.893359693169871)
--(axis cs:0.375375375375375,0.893359693169871)
--(axis cs:0.376376376376376,0.893359693169871)
--(axis cs:0.377377377377377,0.893359693169871)
--(axis cs:0.378378378378378,0.893359693169871)
--(axis cs:0.379379379379379,0.899414333390741)
--(axis cs:0.38038038038038,0.899414333390741)
--(axis cs:0.381381381381381,0.899414333390741)
--(axis cs:0.382382382382382,0.904847629039115)
--(axis cs:0.383383383383383,0.906295212036377)
--(axis cs:0.384384384384384,0.906295212036377)
--(axis cs:0.385385385385385,0.907198581931657)
--(axis cs:0.386386386386386,0.907198581931657)
--(axis cs:0.387387387387387,0.907857999301301)
--(axis cs:0.388388388388388,0.907857999301301)
--(axis cs:0.389389389389389,0.907857999301301)
--(axis cs:0.39039039039039,0.907857999301301)
--(axis cs:0.391391391391391,0.907857999301301)
--(axis cs:0.392392392392392,0.907857999301301)
--(axis cs:0.393393393393393,0.907857999301301)
--(axis cs:0.394394394394394,0.907857999301301)
--(axis cs:0.395395395395395,0.907857999301301)
--(axis cs:0.396396396396396,0.907857999301301)
--(axis cs:0.397397397397397,0.907857999301301)
--(axis cs:0.398398398398398,0.913273360887169)
--(axis cs:0.399399399399399,0.913273360887169)
--(axis cs:0.4004004004004,0.913273360887169)
--(axis cs:0.401401401401401,0.913273360887169)
--(axis cs:0.402402402402402,0.917017575982141)
--(axis cs:0.403403403403403,0.917017575982141)
--(axis cs:0.404404404404404,0.917017575982141)
--(axis cs:0.405405405405405,0.917017575982141)
--(axis cs:0.406406406406406,0.917017575982141)
--(axis cs:0.407407407407407,0.917017575982141)
--(axis cs:0.408408408408408,0.917017575982141)
--(axis cs:0.409409409409409,0.917017575982141)
--(axis cs:0.41041041041041,0.917017575982141)
--(axis cs:0.411411411411411,0.917017575982141)
--(axis cs:0.412412412412412,0.917017575982141)
--(axis cs:0.413413413413413,0.917017575982141)
--(axis cs:0.414414414414414,0.917017575982141)
--(axis cs:0.415415415415415,0.917017575982141)
--(axis cs:0.416416416416416,0.917017575982141)
--(axis cs:0.417417417417417,0.917017575982141)
--(axis cs:0.418418418418418,0.917017575982141)
--(axis cs:0.419419419419419,0.917363405510298)
--(axis cs:0.42042042042042,0.917363405510298)
--(axis cs:0.421421421421421,0.919692375350721)
--(axis cs:0.422422422422422,0.919692375350721)
--(axis cs:0.423423423423423,0.919692375350721)
--(axis cs:0.424424424424424,0.919692375350721)
--(axis cs:0.425425425425425,0.919692375350721)
--(axis cs:0.426426426426426,0.919045542305575)
--(axis cs:0.427427427427427,0.919045542305575)
--(axis cs:0.428428428428428,0.919045542305575)
--(axis cs:0.429429429429429,0.919045542305575)
--(axis cs:0.43043043043043,0.919045542305575)
--(axis cs:0.431431431431431,0.919579826851)
--(axis cs:0.432432432432432,0.919579826851)
--(axis cs:0.433433433433433,0.919579826851)
--(axis cs:0.434434434434434,0.919579826851)
--(axis cs:0.435435435435435,0.919579826851)
--(axis cs:0.436436436436436,0.919579826851)
--(axis cs:0.437437437437437,0.919579826851)
--(axis cs:0.438438438438438,0.919579826851)
--(axis cs:0.439439439439439,0.919579826851)
--(axis cs:0.44044044044044,0.919579826851)
--(axis cs:0.441441441441441,0.919579826851)
--(axis cs:0.442442442442442,0.919579826851)
--(axis cs:0.443443443443443,0.919579826851)
--(axis cs:0.444444444444444,0.919579826851)
--(axis cs:0.445445445445445,0.919579826851)
--(axis cs:0.446446446446446,0.919579826851)
--(axis cs:0.447447447447447,0.919579826851)
--(axis cs:0.448448448448448,0.919579826851)
--(axis cs:0.449449449449449,0.921828423867396)
--(axis cs:0.45045045045045,0.922250302018784)
--(axis cs:0.451451451451451,0.922250302018784)
--(axis cs:0.452452452452452,0.922250302018784)
--(axis cs:0.453453453453453,0.924124580046773)
--(axis cs:0.454454454454454,0.924124580046773)
--(axis cs:0.455455455455455,0.924124580046773)
--(axis cs:0.456456456456456,0.924124580046773)
--(axis cs:0.457457457457457,0.924124580046773)
--(axis cs:0.458458458458458,0.924124580046773)
--(axis cs:0.459459459459459,0.924124580046773)
--(axis cs:0.46046046046046,0.924124580046773)
--(axis cs:0.461461461461461,0.924124580046773)
--(axis cs:0.462462462462462,0.924124580046773)
--(axis cs:0.463463463463463,0.924124580046773)
--(axis cs:0.464464464464464,0.924124580046773)
--(axis cs:0.465465465465465,0.924285288461482)
--(axis cs:0.466466466466466,0.924286056736259)
--(axis cs:0.467467467467467,0.924286056736259)
--(axis cs:0.468468468468468,0.924286056736259)
--(axis cs:0.469469469469469,0.924286056736259)
--(axis cs:0.47047047047047,0.924286056736259)
--(axis cs:0.471471471471471,0.924286056736259)
--(axis cs:0.472472472472472,0.925456965237623)
--(axis cs:0.473473473473473,0.925456965237623)
--(axis cs:0.474474474474474,0.925456965237623)
--(axis cs:0.475475475475475,0.925456965237623)
--(axis cs:0.476476476476476,0.925456965237623)
--(axis cs:0.477477477477477,0.925456965237623)
--(axis cs:0.478478478478478,0.925456965237623)
--(axis cs:0.479479479479479,0.925456965237623)
--(axis cs:0.48048048048048,0.925456965237623)
--(axis cs:0.481481481481481,0.925456965237623)
--(axis cs:0.482482482482482,0.925456965237623)
--(axis cs:0.483483483483483,0.925443421097976)
--(axis cs:0.484484484484485,0.925443421097976)
--(axis cs:0.485485485485485,0.925443421097976)
--(axis cs:0.486486486486486,0.925443421097976)
--(axis cs:0.487487487487487,0.925443421097976)
--(axis cs:0.488488488488488,0.925443421097976)
--(axis cs:0.48948948948949,0.925443421097976)
--(axis cs:0.49049049049049,0.925443421097976)
--(axis cs:0.491491491491491,0.925443421097976)
--(axis cs:0.492492492492492,0.925443421097976)
--(axis cs:0.493493493493493,0.925443421097976)
--(axis cs:0.494494494494495,0.925443421097976)
--(axis cs:0.495495495495495,0.925443421097976)
--(axis cs:0.496496496496497,0.925443421097976)
--(axis cs:0.497497497497497,0.925443421097976)
--(axis cs:0.498498498498498,0.925443421097976)
--(axis cs:0.4994994994995,0.925443421097976)
--(axis cs:0.500500500500501,0.925443421097976)
--(axis cs:0.501501501501502,0.925443421097976)
--(axis cs:0.502502502502503,0.925443421097976)
--(axis cs:0.503503503503503,0.925443421097976)
--(axis cs:0.504504504504504,0.925443421097976)
--(axis cs:0.505505505505506,0.925443421097976)
--(axis cs:0.506506506506507,0.925443421097976)
--(axis cs:0.507507507507508,0.925443421097976)
--(axis cs:0.508508508508508,0.925302948211137)
--(axis cs:0.509509509509509,0.925302948211137)
--(axis cs:0.510510510510511,0.925302948211137)
--(axis cs:0.511511511511512,0.925302948211137)
--(axis cs:0.512512512512513,0.925302948211137)
--(axis cs:0.513513513513513,0.925302948211137)
--(axis cs:0.514514514514514,0.925302948211137)
--(axis cs:0.515515515515516,0.925302948211137)
--(axis cs:0.516516516516517,0.925302948211137)
--(axis cs:0.517517517517518,0.925302948211137)
--(axis cs:0.518518518518518,0.925302948211137)
--(axis cs:0.519519519519519,0.925302948211137)
--(axis cs:0.520520520520521,0.925302948211137)
--(axis cs:0.521521521521522,0.925302948211137)
--(axis cs:0.522522522522523,0.925302948211137)
--(axis cs:0.523523523523523,0.925302948211137)
--(axis cs:0.524524524524524,0.925302948211137)
--(axis cs:0.525525525525526,0.925302948211137)
--(axis cs:0.526526526526527,0.925302948211137)
--(axis cs:0.527527527527528,0.925302948211137)
--(axis cs:0.528528528528528,0.925302948211137)
--(axis cs:0.529529529529529,0.925302948211137)
--(axis cs:0.530530530530531,0.925302948211137)
--(axis cs:0.531531531531532,0.925302948211137)
--(axis cs:0.532532532532533,0.925302948211137)
--(axis cs:0.533533533533533,0.925302948211137)
--(axis cs:0.534534534534534,0.925302948211137)
--(axis cs:0.535535535535536,0.925302948211137)
--(axis cs:0.536536536536537,0.925302948211137)
--(axis cs:0.537537537537538,0.925302948211137)
--(axis cs:0.538538538538539,0.925302948211137)
--(axis cs:0.539539539539539,0.925302948211137)
--(axis cs:0.540540540540541,0.925302948211137)
--(axis cs:0.541541541541542,0.9284168456674)
--(axis cs:0.542542542542543,0.9284168456674)
--(axis cs:0.543543543543544,0.9284168456674)
--(axis cs:0.544544544544544,0.9284168456674)
--(axis cs:0.545545545545546,0.9284168456674)
--(axis cs:0.546546546546547,0.9284168456674)
--(axis cs:0.547547547547548,0.9284168456674)
--(axis cs:0.548548548548549,0.93145810109488)
--(axis cs:0.54954954954955,0.93145810109488)
--(axis cs:0.550550550550551,0.93145810109488)
--(axis cs:0.551551551551552,0.93145810109488)
--(axis cs:0.552552552552553,0.93145810109488)
--(axis cs:0.553553553553554,0.93145810109488)
--(axis cs:0.554554554554555,0.93145810109488)
--(axis cs:0.555555555555556,0.93145810109488)
--(axis cs:0.556556556556557,0.93145810109488)
--(axis cs:0.557557557557558,0.93145810109488)
--(axis cs:0.558558558558559,0.93145810109488)
--(axis cs:0.55955955955956,0.93145810109488)
--(axis cs:0.560560560560561,0.93145810109488)
--(axis cs:0.561561561561562,0.93145810109488)
--(axis cs:0.562562562562563,0.93145810109488)
--(axis cs:0.563563563563564,0.93145810109488)
--(axis cs:0.564564564564565,0.93145810109488)
--(axis cs:0.565565565565566,0.93145810109488)
--(axis cs:0.566566566566567,0.93145810109488)
--(axis cs:0.567567567567568,0.93145810109488)
--(axis cs:0.568568568568569,0.93145810109488)
--(axis cs:0.56956956956957,0.934782054778201)
--(axis cs:0.570570570570571,0.934782054778201)
--(axis cs:0.571571571571572,0.934782054778201)
--(axis cs:0.572572572572573,0.934782054778201)
--(axis cs:0.573573573573574,0.934782054778201)
--(axis cs:0.574574574574575,0.934782054778201)
--(axis cs:0.575575575575576,0.934782054778201)
--(axis cs:0.576576576576577,0.934782054778201)
--(axis cs:0.577577577577578,0.935785351711662)
--(axis cs:0.578578578578579,0.935785351711662)
--(axis cs:0.57957957957958,0.935785351711662)
--(axis cs:0.580580580580581,0.935785351711662)
--(axis cs:0.581581581581582,0.935785351711662)
--(axis cs:0.582582582582583,0.935785351711662)
--(axis cs:0.583583583583584,0.935785351711662)
--(axis cs:0.584584584584585,0.938994482274501)
--(axis cs:0.585585585585586,0.938994482274501)
--(axis cs:0.586586586586587,0.938994482274501)
--(axis cs:0.587587587587588,0.938994482274501)
--(axis cs:0.588588588588589,0.938994482274501)
--(axis cs:0.58958958958959,0.938994482274501)
--(axis cs:0.590590590590591,0.938994482274501)
--(axis cs:0.591591591591592,0.938994482274501)
--(axis cs:0.592592592592593,0.938994482274501)
--(axis cs:0.593593593593594,0.938994482274501)
--(axis cs:0.594594594594595,0.938994482274501)
--(axis cs:0.595595595595596,0.938994482274501)
--(axis cs:0.596596596596597,0.938772580234294)
--(axis cs:0.597597597597598,0.938772580234294)
--(axis cs:0.598598598598599,0.938772580234294)
--(axis cs:0.5995995995996,0.938772580234294)
--(axis cs:0.600600600600601,0.938772580234294)
--(axis cs:0.601601601601602,0.938772580234294)
--(axis cs:0.602602602602603,0.938772580234294)
--(axis cs:0.603603603603604,0.938772580234294)
--(axis cs:0.604604604604605,0.938772580234294)
--(axis cs:0.605605605605606,0.938772580234294)
--(axis cs:0.606606606606607,0.938772580234294)
--(axis cs:0.607607607607608,0.938772580234294)
--(axis cs:0.608608608608609,0.938772580234294)
--(axis cs:0.60960960960961,0.938772580234294)
--(axis cs:0.610610610610611,0.938772580234294)
--(axis cs:0.611611611611612,0.938772580234294)
--(axis cs:0.612612612612613,0.938772580234294)
--(axis cs:0.613613613613614,0.938772580234294)
--(axis cs:0.614614614614615,0.938772580234294)
--(axis cs:0.615615615615616,0.938772580234294)
--(axis cs:0.616616616616617,0.938772580234294)
--(axis cs:0.617617617617618,0.938772580234294)
--(axis cs:0.618618618618619,0.938426839997828)
--(axis cs:0.61961961961962,0.938426839997828)
--(axis cs:0.620620620620621,0.938426839997828)
--(axis cs:0.621621621621622,0.938426839997828)
--(axis cs:0.622622622622623,0.938426839997828)
--(axis cs:0.623623623623624,0.938426839997828)
--(axis cs:0.624624624624625,0.938426839997828)
--(axis cs:0.625625625625626,0.938426839997828)
--(axis cs:0.626626626626627,0.938426839997828)
--(axis cs:0.627627627627628,0.938426839997828)
--(axis cs:0.628628628628629,0.937979455496726)
--(axis cs:0.62962962962963,0.937979455496726)
--(axis cs:0.630630630630631,0.937979455496726)
--(axis cs:0.631631631631632,0.937979455496726)
--(axis cs:0.632632632632633,0.937979455496726)
--(axis cs:0.633633633633634,0.937979455496726)
--(axis cs:0.634634634634635,0.937979455496726)
--(axis cs:0.635635635635636,0.937979455496726)
--(axis cs:0.636636636636637,0.937979455496726)
--(axis cs:0.637637637637638,0.937979455496726)
--(axis cs:0.638638638638639,0.937979455496726)
--(axis cs:0.63963963963964,0.937979455496726)
--(axis cs:0.640640640640641,0.937979455496726)
--(axis cs:0.641641641641642,0.937979455496726)
--(axis cs:0.642642642642643,0.937979455496726)
--(axis cs:0.643643643643644,0.937979455496726)
--(axis cs:0.644644644644645,0.937979455496726)
--(axis cs:0.645645645645646,0.937979455496726)
--(axis cs:0.646646646646647,0.937979455496726)
--(axis cs:0.647647647647648,0.937979455496726)
--(axis cs:0.648648648648649,0.937979455496726)
--(axis cs:0.64964964964965,0.937979455496726)
--(axis cs:0.650650650650651,0.937979455496726)
--(axis cs:0.651651651651652,0.937979455496726)
--(axis cs:0.652652652652653,0.937979455496726)
--(axis cs:0.653653653653654,0.937979455496726)
--(axis cs:0.654654654654655,0.937979455496726)
--(axis cs:0.655655655655656,0.937979455496726)
--(axis cs:0.656656656656657,0.937979455496726)
--(axis cs:0.657657657657658,0.937979455496726)
--(axis cs:0.658658658658659,0.937979455496726)
--(axis cs:0.65965965965966,0.937979455496726)
--(axis cs:0.660660660660661,0.937979455496726)
--(axis cs:0.661661661661662,0.937979455496726)
--(axis cs:0.662662662662663,0.937979455496726)
--(axis cs:0.663663663663664,0.937979455496726)
--(axis cs:0.664664664664665,0.937979455496726)
--(axis cs:0.665665665665666,0.937979455496726)
--(axis cs:0.666666666666667,0.937979455496726)
--(axis cs:0.667667667667668,0.937979455496726)
--(axis cs:0.668668668668669,0.937979455496726)
--(axis cs:0.66966966966967,0.937979455496726)
--(axis cs:0.670670670670671,0.937979455496726)
--(axis cs:0.671671671671672,0.937979455496726)
--(axis cs:0.672672672672673,0.937979455496726)
--(axis cs:0.673673673673674,0.937979455496726)
--(axis cs:0.674674674674675,0.937979455496726)
--(axis cs:0.675675675675676,0.937979455496726)
--(axis cs:0.676676676676677,0.937979455496726)
--(axis cs:0.677677677677678,0.937979455496726)
--(axis cs:0.678678678678679,0.937979455496726)
--(axis cs:0.67967967967968,0.937979455496726)
--(axis cs:0.680680680680681,0.937979455496726)
--(axis cs:0.681681681681682,0.937979455496726)
--(axis cs:0.682682682682683,0.937979455496726)
--(axis cs:0.683683683683684,0.937979455496726)
--(axis cs:0.684684684684685,0.937979455496726)
--(axis cs:0.685685685685686,0.937979455496726)
--(axis cs:0.686686686686687,0.937979455496726)
--(axis cs:0.687687687687688,0.937979455496726)
--(axis cs:0.688688688688689,0.937979455496726)
--(axis cs:0.68968968968969,0.937979455496726)
--(axis cs:0.690690690690691,0.937979455496726)
--(axis cs:0.691691691691692,0.937979455496726)
--(axis cs:0.692692692692693,0.937979455496726)
--(axis cs:0.693693693693694,0.937979455496726)
--(axis cs:0.694694694694695,0.937979455496726)
--(axis cs:0.695695695695696,0.937979455496726)
--(axis cs:0.696696696696697,0.937979455496726)
--(axis cs:0.697697697697698,0.937979455496726)
--(axis cs:0.698698698698699,0.937979455496726)
--(axis cs:0.6996996996997,0.937979455496726)
--(axis cs:0.700700700700701,0.937979455496726)
--(axis cs:0.701701701701702,0.937979455496726)
--(axis cs:0.702702702702703,0.937979455496726)
--(axis cs:0.703703703703704,0.937979455496726)
--(axis cs:0.704704704704705,0.937979455496726)
--(axis cs:0.705705705705706,0.937979455496726)
--(axis cs:0.706706706706707,0.937979455496726)
--(axis cs:0.707707707707708,0.937979455496726)
--(axis cs:0.708708708708709,0.937979455496726)
--(axis cs:0.70970970970971,0.937979455496726)
--(axis cs:0.710710710710711,0.937979455496726)
--(axis cs:0.711711711711712,0.937979455496726)
--(axis cs:0.712712712712713,0.937979455496726)
--(axis cs:0.713713713713714,0.937979455496726)
--(axis cs:0.714714714714715,0.937979455496726)
--(axis cs:0.715715715715716,0.937979455496726)
--(axis cs:0.716716716716717,0.937979455496726)
--(axis cs:0.717717717717718,0.937979455496726)
--(axis cs:0.718718718718719,0.937979455496726)
--(axis cs:0.71971971971972,0.940904531908788)
--(axis cs:0.720720720720721,0.940904531908788)
--(axis cs:0.721721721721722,0.940304980002619)
--(axis cs:0.722722722722723,0.940304980002619)
--(axis cs:0.723723723723724,0.940304980002619)
--(axis cs:0.724724724724725,0.940304980002619)
--(axis cs:0.725725725725726,0.940304980002619)
--(axis cs:0.726726726726727,0.940304980002619)
--(axis cs:0.727727727727728,0.940304980002619)
--(axis cs:0.728728728728729,0.940304980002619)
--(axis cs:0.72972972972973,0.940304980002619)
--(axis cs:0.730730730730731,0.940304980002619)
--(axis cs:0.731731731731732,0.940304980002619)
--(axis cs:0.732732732732733,0.940304980002619)
--(axis cs:0.733733733733734,0.940304980002619)
--(axis cs:0.734734734734735,0.940304980002619)
--(axis cs:0.735735735735736,0.940304980002619)
--(axis cs:0.736736736736737,0.943045160949448)
--(axis cs:0.737737737737738,0.943045160949448)
--(axis cs:0.738738738738739,0.943045160949448)
--(axis cs:0.73973973973974,0.943045160949448)
--(axis cs:0.740740740740741,0.943045160949448)
--(axis cs:0.741741741741742,0.943045160949448)
--(axis cs:0.742742742742743,0.943045160949448)
--(axis cs:0.743743743743744,0.943045160949448)
--(axis cs:0.744744744744745,0.943045160949448)
--(axis cs:0.745745745745746,0.943045160949448)
--(axis cs:0.746746746746747,0.943045160949448)
--(axis cs:0.747747747747748,0.943045160949448)
--(axis cs:0.748748748748749,0.943045160949448)
--(axis cs:0.74974974974975,0.943045160949448)
--(axis cs:0.750750750750751,0.943045160949448)
--(axis cs:0.751751751751752,0.943045160949448)
--(axis cs:0.752752752752753,0.943045160949448)
--(axis cs:0.753753753753754,0.943045160949448)
--(axis cs:0.754754754754755,0.943045160949448)
--(axis cs:0.755755755755756,0.943045160949448)
--(axis cs:0.756756756756757,0.943045160949448)
--(axis cs:0.757757757757758,0.943045160949448)
--(axis cs:0.758758758758759,0.943045160949448)
--(axis cs:0.75975975975976,0.943045160949448)
--(axis cs:0.760760760760761,0.943045160949448)
--(axis cs:0.761761761761762,0.943045160949448)
--(axis cs:0.762762762762763,0.943045160949448)
--(axis cs:0.763763763763764,0.943045160949448)
--(axis cs:0.764764764764765,0.943045160949448)
--(axis cs:0.765765765765766,0.943045160949448)
--(axis cs:0.766766766766767,0.943045160949448)
--(axis cs:0.767767767767768,0.943045160949448)
--(axis cs:0.768768768768769,0.943045160949448)
--(axis cs:0.76976976976977,0.943045160949448)
--(axis cs:0.770770770770771,0.943045160949448)
--(axis cs:0.771771771771772,0.943045160949448)
--(axis cs:0.772772772772773,0.943045160949448)
--(axis cs:0.773773773773774,0.943045160949448)
--(axis cs:0.774774774774775,0.943045160949448)
--(axis cs:0.775775775775776,0.943045160949448)
--(axis cs:0.776776776776777,0.943045160949448)
--(axis cs:0.777777777777778,0.943045160949448)
--(axis cs:0.778778778778779,0.943045160949448)
--(axis cs:0.77977977977978,0.943045160949448)
--(axis cs:0.780780780780781,0.943045160949448)
--(axis cs:0.781781781781782,0.943045160949448)
--(axis cs:0.782782782782783,0.943045160949448)
--(axis cs:0.783783783783784,0.943045160949448)
--(axis cs:0.784784784784785,0.943045160949448)
--(axis cs:0.785785785785786,0.943045160949448)
--(axis cs:0.786786786786787,0.943045160949448)
--(axis cs:0.787787787787788,0.945641390046022)
--(axis cs:0.788788788788789,0.945641390046022)
--(axis cs:0.78978978978979,0.945641390046022)
--(axis cs:0.790790790790791,0.945641390046022)
--(axis cs:0.791791791791792,0.945641390046022)
--(axis cs:0.792792792792793,0.945641390046022)
--(axis cs:0.793793793793794,0.945641390046022)
--(axis cs:0.794794794794795,0.945641390046022)
--(axis cs:0.795795795795796,0.945641390046022)
--(axis cs:0.796796796796797,0.945641390046022)
--(axis cs:0.797797797797798,0.945641390046022)
--(axis cs:0.798798798798799,0.945641390046022)
--(axis cs:0.7997997997998,0.945641390046022)
--(axis cs:0.800800800800801,0.945641390046022)
--(axis cs:0.801801801801802,0.945641390046022)
--(axis cs:0.802802802802803,0.945641390046022)
--(axis cs:0.803803803803804,0.945641390046022)
--(axis cs:0.804804804804805,0.945641390046022)
--(axis cs:0.805805805805806,0.945641390046022)
--(axis cs:0.806806806806807,0.945641390046022)
--(axis cs:0.807807807807808,0.945641390046022)
--(axis cs:0.808808808808809,0.945641390046022)
--(axis cs:0.80980980980981,0.945641390046022)
--(axis cs:0.810810810810811,0.945641390046022)
--(axis cs:0.811811811811812,0.945641390046022)
--(axis cs:0.812812812812813,0.945641390046022)
--(axis cs:0.813813813813814,0.945641390046022)
--(axis cs:0.814814814814815,0.945641390046022)
--(axis cs:0.815815815815816,0.945641390046022)
--(axis cs:0.816816816816817,0.945641390046022)
--(axis cs:0.817817817817818,0.945641390046022)
--(axis cs:0.818818818818819,0.945641390046022)
--(axis cs:0.81981981981982,0.945641390046022)
--(axis cs:0.820820820820821,0.945641390046022)
--(axis cs:0.821821821821822,0.945641390046022)
--(axis cs:0.822822822822823,0.945641390046022)
--(axis cs:0.823823823823824,0.945641390046022)
--(axis cs:0.824824824824825,0.945641390046022)
--(axis cs:0.825825825825826,0.945641390046022)
--(axis cs:0.826826826826827,0.945641390046022)
--(axis cs:0.827827827827828,0.945641390046022)
--(axis cs:0.828828828828829,0.945641390046022)
--(axis cs:0.82982982982983,0.945641390046022)
--(axis cs:0.830830830830831,0.945641390046022)
--(axis cs:0.831831831831832,0.945641390046022)
--(axis cs:0.832832832832833,0.945641390046022)
--(axis cs:0.833833833833834,0.945641390046022)
--(axis cs:0.834834834834835,0.945641390046022)
--(axis cs:0.835835835835836,0.945641390046022)
--(axis cs:0.836836836836837,0.945641390046022)
--(axis cs:0.837837837837838,0.945641390046022)
--(axis cs:0.838838838838839,0.945641390046022)
--(axis cs:0.83983983983984,0.945641390046022)
--(axis cs:0.840840840840841,0.945641390046022)
--(axis cs:0.841841841841842,0.945641390046022)
--(axis cs:0.842842842842843,0.947879983716867)
--(axis cs:0.843843843843844,0.947879983716867)
--(axis cs:0.844844844844845,0.947879983716867)
--(axis cs:0.845845845845846,0.947879983716867)
--(axis cs:0.846846846846847,0.950435489118527)
--(axis cs:0.847847847847848,0.950435489118527)
--(axis cs:0.848848848848849,0.950435489118527)
--(axis cs:0.84984984984985,0.952795602153483)
--(axis cs:0.850850850850851,0.952795602153483)
--(axis cs:0.851851851851852,0.952795602153483)
--(axis cs:0.852852852852853,0.952795602153483)
--(axis cs:0.853853853853854,0.952795602153483)
--(axis cs:0.854854854854855,0.952795602153483)
--(axis cs:0.855855855855856,0.952795602153483)
--(axis cs:0.856856856856857,0.952795602153483)
--(axis cs:0.857857857857858,0.952795602153483)
--(axis cs:0.858858858858859,0.952795602153483)
--(axis cs:0.85985985985986,0.952795602153483)
--(axis cs:0.860860860860861,0.952795602153483)
--(axis cs:0.861861861861862,0.952795602153483)
--(axis cs:0.862862862862863,0.952795602153483)
--(axis cs:0.863863863863864,0.952795602153483)
--(axis cs:0.864864864864865,0.952795602153483)
--(axis cs:0.865865865865866,0.952795602153483)
--(axis cs:0.866866866866867,0.952795602153483)
--(axis cs:0.867867867867868,0.952795602153483)
--(axis cs:0.868868868868869,0.952795602153483)
--(axis cs:0.86986986986987,0.952795602153483)
--(axis cs:0.870870870870871,0.952795602153483)
--(axis cs:0.871871871871872,0.952795602153483)
--(axis cs:0.872872872872873,0.952795602153483)
--(axis cs:0.873873873873874,0.952795602153483)
--(axis cs:0.874874874874875,0.952795602153483)
--(axis cs:0.875875875875876,0.952795602153483)
--(axis cs:0.876876876876877,0.952795602153483)
--(axis cs:0.877877877877878,0.952795602153483)
--(axis cs:0.878878878878879,0.952795602153483)
--(axis cs:0.87987987987988,0.952795602153483)
--(axis cs:0.880880880880881,0.952795602153483)
--(axis cs:0.881881881881882,0.952795602153483)
--(axis cs:0.882882882882883,0.952795602153483)
--(axis cs:0.883883883883884,0.952795602153483)
--(axis cs:0.884884884884885,0.952795602153483)
--(axis cs:0.885885885885886,0.952795602153483)
--(axis cs:0.886886886886887,0.952795602153483)
--(axis cs:0.887887887887888,0.952795602153483)
--(axis cs:0.888888888888889,0.952795602153483)
--(axis cs:0.88988988988989,0.952795602153483)
--(axis cs:0.890890890890891,0.952795602153483)
--(axis cs:0.891891891891892,0.952795602153483)
--(axis cs:0.892892892892893,0.952795602153483)
--(axis cs:0.893893893893894,0.952795602153483)
--(axis cs:0.894894894894895,0.952795602153483)
--(axis cs:0.895895895895896,0.952795602153483)
--(axis cs:0.896896896896897,0.952795602153483)
--(axis cs:0.897897897897898,0.952795602153483)
--(axis cs:0.898898898898899,0.952795602153483)
--(axis cs:0.8998998998999,0.957199470995612)
--(axis cs:0.900900900900901,0.959650526741343)
--(axis cs:0.901901901901902,0.959650526741343)
--(axis cs:0.902902902902903,0.959650526741343)
--(axis cs:0.903903903903904,0.959650526741343)
--(axis cs:0.904904904904905,0.959650526741343)
--(axis cs:0.905905905905906,0.959650526741343)
--(axis cs:0.906906906906907,0.959650526741343)
--(axis cs:0.907907907907908,0.959650526741343)
--(axis cs:0.908908908908909,0.959650526741343)
--(axis cs:0.90990990990991,0.959650526741343)
--(axis cs:0.910910910910911,0.959650526741343)
--(axis cs:0.911911911911912,0.959650526741343)
--(axis cs:0.912912912912913,0.959650526741343)
--(axis cs:0.913913913913914,0.959650526741343)
--(axis cs:0.914914914914915,0.959650526741343)
--(axis cs:0.915915915915916,0.959650526741343)
--(axis cs:0.916916916916917,0.959650526741343)
--(axis cs:0.917917917917918,0.959650526741343)
--(axis cs:0.918918918918919,0.959650526741343)
--(axis cs:0.91991991991992,0.959650526741343)
--(axis cs:0.920920920920921,0.959650526741343)
--(axis cs:0.921921921921922,0.959650526741343)
--(axis cs:0.922922922922923,0.959650526741343)
--(axis cs:0.923923923923924,0.959650526741343)
--(axis cs:0.924924924924925,0.959650526741343)
--(axis cs:0.925925925925926,0.959650526741343)
--(axis cs:0.926926926926927,0.959650526741343)
--(axis cs:0.927927927927928,0.959650526741343)
--(axis cs:0.928928928928929,0.959650526741343)
--(axis cs:0.92992992992993,0.959650526741343)
--(axis cs:0.930930930930931,0.959650526741343)
--(axis cs:0.931931931931932,0.959650526741343)
--(axis cs:0.932932932932933,0.959650526741343)
--(axis cs:0.933933933933934,0.959650526741343)
--(axis cs:0.934934934934935,0.961819176854812)
--(axis cs:0.935935935935936,0.961819176854812)
--(axis cs:0.936936936936937,0.961819176854812)
--(axis cs:0.937937937937938,0.961819176854812)
--(axis cs:0.938938938938939,0.961819176854812)
--(axis cs:0.93993993993994,0.961819176854812)
--(axis cs:0.940940940940941,0.961819176854812)
--(axis cs:0.941941941941942,0.961819176854812)
--(axis cs:0.942942942942943,0.961819176854812)
--(axis cs:0.943943943943944,0.961819176854812)
--(axis cs:0.944944944944945,0.961819176854812)
--(axis cs:0.945945945945946,0.961819176854812)
--(axis cs:0.946946946946947,0.961819176854812)
--(axis cs:0.947947947947948,0.961819176854812)
--(axis cs:0.948948948948949,0.961819176854812)
--(axis cs:0.94994994994995,0.961819176854812)
--(axis cs:0.950950950950951,0.961819176854812)
--(axis cs:0.951951951951952,0.961819176854812)
--(axis cs:0.952952952952953,0.961819176854812)
--(axis cs:0.953953953953954,0.961819176854812)
--(axis cs:0.954954954954955,0.961819176854812)
--(axis cs:0.955955955955956,0.961819176854812)
--(axis cs:0.956956956956957,0.961819176854812)
--(axis cs:0.957957957957958,0.961819176854812)
--(axis cs:0.958958958958959,0.961819176854812)
--(axis cs:0.95995995995996,0.961819176854812)
--(axis cs:0.960960960960961,0.961819176854812)
--(axis cs:0.961961961961962,0.961819176854812)
--(axis cs:0.962962962962963,0.961819176854812)
--(axis cs:0.963963963963964,0.961819176854812)
--(axis cs:0.964964964964965,0.961819176854812)
--(axis cs:0.965965965965966,0.961819176854812)
--(axis cs:0.966966966966967,0.961819176854812)
--(axis cs:0.967967967967968,0.961819176854812)
--(axis cs:0.968968968968969,0.961819176854812)
--(axis cs:0.96996996996997,0.961819176854812)
--(axis cs:0.970970970970971,0.961819176854812)
--(axis cs:0.971971971971972,0.961819176854812)
--(axis cs:0.972972972972973,0.961819176854812)
--(axis cs:0.973973973973974,0.961819176854812)
--(axis cs:0.974974974974975,0.965436109979807)
--(axis cs:0.975975975975976,0.965436109979807)
--(axis cs:0.976976976976977,0.965436109979807)
--(axis cs:0.977977977977978,0.965436109979807)
--(axis cs:0.978978978978979,0.965436109979807)
--(axis cs:0.97997997997998,0.967576165131728)
--(axis cs:0.980980980980981,0.969742645495228)
--(axis cs:0.981981981981982,0.969742645495228)
--(axis cs:0.982982982982983,0.969933324930895)
--(axis cs:0.983983983983984,0.969933324930895)
--(axis cs:0.984984984984985,0.972848154369253)
--(axis cs:0.985985985985986,0.974052557967717)
--(axis cs:0.986986986986987,0.974052557967717)
--(axis cs:0.987987987987988,0.974052557967717)
--(axis cs:0.988988988988989,0.974052557967717)
--(axis cs:0.98998998998999,0.974052557967717)
--(axis cs:0.990990990990991,0.974052557967717)
--(axis cs:0.991991991991992,0.974052557967717)
--(axis cs:0.992992992992993,0.974052557967717)
--(axis cs:0.993993993993994,0.976472585897397)
--(axis cs:0.994994994994995,0.988235294117647)
--(axis cs:0.995995995995996,0.988235294117647)
--(axis cs:0.996996996996997,0.988235294117647)
--(axis cs:0.997997997997998,0.995972443031267)
--(axis cs:0.998998998998999,0.997986221515633)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.998998998998999,1)
--(axis cs:0.997997997997998,1)
--(axis cs:0.996996996996997,1)
--(axis cs:0.995995995995996,1)
--(axis cs:0.994994994994995,1)
--(axis cs:0.993993993993994,1)
--(axis cs:0.992992992992993,1)
--(axis cs:0.991991991991992,1)
--(axis cs:0.990990990990991,1)
--(axis cs:0.98998998998999,1)
--(axis cs:0.988988988988989,1)
--(axis cs:0.987987987987988,1)
--(axis cs:0.986986986986987,1)
--(axis cs:0.985985985985986,1)
--(axis cs:0.984984984984985,0.999007168998342)
--(axis cs:0.983983983983984,0.997102721328266)
--(axis cs:0.982982982982983,0.997102721328266)
--(axis cs:0.981981981981982,0.992293400763933)
--(axis cs:0.980980980980981,0.992293400763933)
--(axis cs:0.97997997997998,0.989459881127433)
--(axis cs:0.978978978978979,0.98928779755103)
--(axis cs:0.977977977977978,0.98928779755103)
--(axis cs:0.976976976976977,0.98928779755103)
--(axis cs:0.975975975975976,0.98928779755103)
--(axis cs:0.974974974974975,0.98928779755103)
--(axis cs:0.973973973973974,0.988085453567591)
--(axis cs:0.972972972972973,0.988085453567591)
--(axis cs:0.971971971971972,0.988085453567591)
--(axis cs:0.970970970970971,0.988085453567591)
--(axis cs:0.96996996996997,0.988085453567591)
--(axis cs:0.968968968968969,0.988085453567591)
--(axis cs:0.967967967967968,0.988085453567591)
--(axis cs:0.966966966966967,0.988085453567591)
--(axis cs:0.965965965965966,0.988085453567591)
--(axis cs:0.964964964964965,0.988085453567591)
--(axis cs:0.963963963963964,0.988085453567591)
--(axis cs:0.962962962962963,0.988085453567591)
--(axis cs:0.961961961961962,0.988085453567591)
--(axis cs:0.960960960960961,0.988085453567591)
--(axis cs:0.95995995995996,0.988085453567591)
--(axis cs:0.958958958958959,0.988085453567591)
--(axis cs:0.957957957957958,0.988085453567591)
--(axis cs:0.956956956956957,0.988085453567591)
--(axis cs:0.955955955955956,0.988085453567591)
--(axis cs:0.954954954954955,0.988085453567591)
--(axis cs:0.953953953953954,0.988085453567591)
--(axis cs:0.952952952952953,0.988085453567591)
--(axis cs:0.951951951951952,0.988085453567591)
--(axis cs:0.950950950950951,0.988085453567591)
--(axis cs:0.94994994994995,0.988085453567591)
--(axis cs:0.948948948948949,0.988085453567591)
--(axis cs:0.947947947947948,0.988085453567591)
--(axis cs:0.946946946946947,0.988085453567591)
--(axis cs:0.945945945945946,0.988085453567591)
--(axis cs:0.944944944944945,0.988085453567591)
--(axis cs:0.943943943943944,0.988085453567591)
--(axis cs:0.942942942942943,0.988085453567591)
--(axis cs:0.941941941941942,0.988085453567591)
--(axis cs:0.940940940940941,0.988085453567591)
--(axis cs:0.93993993993994,0.988085453567591)
--(axis cs:0.938938938938939,0.988085453567591)
--(axis cs:0.937937937937938,0.988085453567591)
--(axis cs:0.936936936936937,0.988085453567591)
--(axis cs:0.935935935935936,0.988085453567591)
--(axis cs:0.934934934934935,0.988085453567591)
--(axis cs:0.933933933933934,0.987941964952737)
--(axis cs:0.932932932932933,0.987941964952737)
--(axis cs:0.931931931931932,0.987941964952737)
--(axis cs:0.930930930930931,0.987941964952737)
--(axis cs:0.92992992992993,0.987941964952737)
--(axis cs:0.928928928928929,0.987941964952737)
--(axis cs:0.927927927927928,0.987941964952737)
--(axis cs:0.926926926926927,0.987941964952737)
--(axis cs:0.925925925925926,0.987941964952737)
--(axis cs:0.924924924924925,0.987941964952737)
--(axis cs:0.923923923923924,0.987941964952737)
--(axis cs:0.922922922922923,0.987941964952737)
--(axis cs:0.921921921921922,0.987941964952737)
--(axis cs:0.920920920920921,0.987941964952737)
--(axis cs:0.91991991991992,0.987941964952737)
--(axis cs:0.918918918918919,0.987941964952737)
--(axis cs:0.917917917917918,0.987941964952737)
--(axis cs:0.916916916916917,0.987941964952737)
--(axis cs:0.915915915915916,0.987941964952737)
--(axis cs:0.914914914914915,0.987941964952737)
--(axis cs:0.913913913913914,0.987941964952737)
--(axis cs:0.912912912912913,0.987941964952737)
--(axis cs:0.911911911911912,0.987941964952737)
--(axis cs:0.910910910910911,0.987941964952737)
--(axis cs:0.90990990990991,0.987941964952737)
--(axis cs:0.908908908908909,0.987941964952737)
--(axis cs:0.907907907907908,0.987941964952737)
--(axis cs:0.906906906906907,0.987941964952737)
--(axis cs:0.905905905905906,0.987941964952737)
--(axis cs:0.904904904904905,0.987941964952737)
--(axis cs:0.903903903903904,0.987941964952737)
--(axis cs:0.902902902902903,0.987941964952737)
--(axis cs:0.901901901901902,0.987941964952737)
--(axis cs:0.900900900900901,0.987941964952737)
--(axis cs:0.8998998998999,0.988080881970145)
--(axis cs:0.898898898898899,0.987665473703839)
--(axis cs:0.897897897897898,0.987665473703839)
--(axis cs:0.896896896896897,0.987665473703839)
--(axis cs:0.895895895895896,0.987665473703839)
--(axis cs:0.894894894894895,0.987665473703839)
--(axis cs:0.893893893893894,0.987665473703839)
--(axis cs:0.892892892892893,0.987665473703839)
--(axis cs:0.891891891891892,0.987665473703839)
--(axis cs:0.890890890890891,0.987665473703839)
--(axis cs:0.88988988988989,0.987665473703839)
--(axis cs:0.888888888888889,0.987665473703839)
--(axis cs:0.887887887887888,0.987665473703839)
--(axis cs:0.886886886886887,0.987665473703839)
--(axis cs:0.885885885885886,0.987665473703839)
--(axis cs:0.884884884884885,0.987665473703839)
--(axis cs:0.883883883883884,0.987665473703839)
--(axis cs:0.882882882882883,0.987665473703839)
--(axis cs:0.881881881881882,0.987665473703839)
--(axis cs:0.880880880880881,0.987665473703839)
--(axis cs:0.87987987987988,0.987665473703839)
--(axis cs:0.878878878878879,0.987665473703839)
--(axis cs:0.877877877877878,0.987665473703839)
--(axis cs:0.876876876876877,0.987665473703839)
--(axis cs:0.875875875875876,0.987665473703839)
--(axis cs:0.874874874874875,0.987665473703839)
--(axis cs:0.873873873873874,0.987665473703839)
--(axis cs:0.872872872872873,0.987665473703839)
--(axis cs:0.871871871871872,0.987665473703839)
--(axis cs:0.870870870870871,0.987665473703839)
--(axis cs:0.86986986986987,0.987665473703839)
--(axis cs:0.868868868868869,0.987665473703839)
--(axis cs:0.867867867867868,0.987665473703839)
--(axis cs:0.866866866866867,0.987665473703839)
--(axis cs:0.865865865865866,0.987665473703839)
--(axis cs:0.864864864864865,0.987665473703839)
--(axis cs:0.863863863863864,0.987665473703839)
--(axis cs:0.862862862862863,0.987665473703839)
--(axis cs:0.861861861861862,0.987665473703839)
--(axis cs:0.860860860860861,0.987665473703839)
--(axis cs:0.85985985985986,0.987665473703839)
--(axis cs:0.858858858858859,0.987665473703839)
--(axis cs:0.857857857857858,0.987665473703839)
--(axis cs:0.856856856856857,0.987665473703839)
--(axis cs:0.855855855855856,0.987665473703839)
--(axis cs:0.854854854854855,0.987665473703839)
--(axis cs:0.853853853853854,0.987665473703839)
--(axis cs:0.852852852852853,0.987665473703839)
--(axis cs:0.851851851851852,0.987665473703839)
--(axis cs:0.850850850850851,0.987665473703839)
--(axis cs:0.84984984984985,0.987665473703839)
--(axis cs:0.848848848848849,0.987713448010472)
--(axis cs:0.847847847847848,0.987713448010472)
--(axis cs:0.846846846846847,0.987713448010472)
--(axis cs:0.845845845845846,0.987956814683808)
--(axis cs:0.844844844844845,0.987956814683808)
--(axis cs:0.843843843843844,0.987956814683808)
--(axis cs:0.842842842842843,0.987956814683808)
--(axis cs:0.841841841841842,0.985195408354653)
--(axis cs:0.840840840840841,0.985195408354653)
--(axis cs:0.83983983983984,0.985195408354653)
--(axis cs:0.838838838838839,0.985195408354653)
--(axis cs:0.837837837837838,0.985195408354653)
--(axis cs:0.836836836836837,0.985195408354653)
--(axis cs:0.835835835835836,0.985195408354653)
--(axis cs:0.834834834834835,0.985195408354653)
--(axis cs:0.833833833833834,0.985195408354653)
--(axis cs:0.832832832832833,0.985195408354653)
--(axis cs:0.831831831831832,0.985195408354653)
--(axis cs:0.830830830830831,0.985195408354653)
--(axis cs:0.82982982982983,0.985195408354653)
--(axis cs:0.828828828828829,0.985195408354653)
--(axis cs:0.827827827827828,0.985195408354653)
--(axis cs:0.826826826826827,0.985195408354653)
--(axis cs:0.825825825825826,0.985195408354653)
--(axis cs:0.824824824824825,0.985195408354653)
--(axis cs:0.823823823823824,0.985195408354653)
--(axis cs:0.822822822822823,0.985195408354653)
--(axis cs:0.821821821821822,0.985195408354653)
--(axis cs:0.820820820820821,0.985195408354653)
--(axis cs:0.81981981981982,0.985195408354653)
--(axis cs:0.818818818818819,0.985195408354653)
--(axis cs:0.817817817817818,0.985195408354653)
--(axis cs:0.816816816816817,0.985195408354653)
--(axis cs:0.815815815815816,0.985195408354653)
--(axis cs:0.814814814814815,0.985195408354653)
--(axis cs:0.813813813813814,0.985195408354653)
--(axis cs:0.812812812812813,0.985195408354653)
--(axis cs:0.811811811811812,0.985195408354653)
--(axis cs:0.810810810810811,0.985195408354653)
--(axis cs:0.80980980980981,0.985195408354653)
--(axis cs:0.808808808808809,0.985195408354653)
--(axis cs:0.807807807807808,0.985195408354653)
--(axis cs:0.806806806806807,0.985195408354653)
--(axis cs:0.805805805805806,0.985195408354653)
--(axis cs:0.804804804804805,0.985195408354653)
--(axis cs:0.803803803803804,0.985195408354653)
--(axis cs:0.802802802802803,0.985195408354653)
--(axis cs:0.801801801801802,0.985195408354653)
--(axis cs:0.800800800800801,0.985195408354653)
--(axis cs:0.7997997997998,0.985195408354653)
--(axis cs:0.798798798798799,0.985195408354653)
--(axis cs:0.797797797797798,0.985195408354653)
--(axis cs:0.796796796796797,0.985195408354653)
--(axis cs:0.795795795795796,0.985195408354653)
--(axis cs:0.794794794794795,0.985195408354653)
--(axis cs:0.793793793793794,0.985195408354653)
--(axis cs:0.792792792792793,0.985195408354653)
--(axis cs:0.791791791791792,0.985195408354653)
--(axis cs:0.790790790790791,0.985195408354653)
--(axis cs:0.78978978978979,0.985195408354653)
--(axis cs:0.788788788788789,0.985195408354653)
--(axis cs:0.787787787787788,0.985195408354653)
--(axis cs:0.786786786786787,0.985479498722903)
--(axis cs:0.785785785785786,0.985479498722903)
--(axis cs:0.784784784784785,0.985479498722903)
--(axis cs:0.783783783783784,0.985479498722903)
--(axis cs:0.782782782782783,0.985479498722903)
--(axis cs:0.781781781781782,0.985479498722903)
--(axis cs:0.780780780780781,0.985479498722903)
--(axis cs:0.77977977977978,0.985479498722903)
--(axis cs:0.778778778778779,0.985479498722903)
--(axis cs:0.777777777777778,0.985479498722903)
--(axis cs:0.776776776776777,0.985479498722903)
--(axis cs:0.775775775775776,0.985479498722903)
--(axis cs:0.774774774774775,0.985479498722903)
--(axis cs:0.773773773773774,0.985479498722903)
--(axis cs:0.772772772772773,0.985479498722903)
--(axis cs:0.771771771771772,0.985479498722903)
--(axis cs:0.770770770770771,0.985479498722903)
--(axis cs:0.76976976976977,0.985479498722903)
--(axis cs:0.768768768768769,0.985479498722903)
--(axis cs:0.767767767767768,0.985479498722903)
--(axis cs:0.766766766766767,0.985479498722903)
--(axis cs:0.765765765765766,0.985479498722903)
--(axis cs:0.764764764764765,0.985479498722903)
--(axis cs:0.763763763763764,0.985479498722903)
--(axis cs:0.762762762762763,0.985479498722903)
--(axis cs:0.761761761761762,0.985479498722903)
--(axis cs:0.760760760760761,0.985479498722903)
--(axis cs:0.75975975975976,0.985479498722903)
--(axis cs:0.758758758758759,0.985479498722903)
--(axis cs:0.757757757757758,0.985479498722903)
--(axis cs:0.756756756756757,0.985479498722903)
--(axis cs:0.755755755755756,0.985479498722903)
--(axis cs:0.754754754754755,0.985479498722903)
--(axis cs:0.753753753753754,0.985479498722903)
--(axis cs:0.752752752752753,0.985479498722903)
--(axis cs:0.751751751751752,0.985479498722903)
--(axis cs:0.750750750750751,0.985479498722903)
--(axis cs:0.74974974974975,0.985479498722903)
--(axis cs:0.748748748748749,0.985479498722903)
--(axis cs:0.747747747747748,0.985479498722903)
--(axis cs:0.746746746746747,0.985479498722903)
--(axis cs:0.745745745745746,0.985479498722903)
--(axis cs:0.744744744744745,0.985479498722903)
--(axis cs:0.743743743743744,0.985479498722903)
--(axis cs:0.742742742742743,0.985479498722903)
--(axis cs:0.741741741741742,0.985479498722903)
--(axis cs:0.740740740740741,0.985479498722903)
--(axis cs:0.73973973973974,0.985479498722903)
--(axis cs:0.738738738738739,0.985479498722903)
--(axis cs:0.737737737737738,0.985479498722903)
--(axis cs:0.736736736736737,0.985479498722903)
--(axis cs:0.735735735735736,0.985907540941409)
--(axis cs:0.734734734734735,0.985907540941409)
--(axis cs:0.733733733733734,0.985907540941409)
--(axis cs:0.732732732732733,0.985907540941409)
--(axis cs:0.731731731731732,0.985907540941409)
--(axis cs:0.730730730730731,0.985907540941409)
--(axis cs:0.72972972972973,0.985907540941409)
--(axis cs:0.728728728728729,0.985907540941409)
--(axis cs:0.727727727727728,0.985907540941409)
--(axis cs:0.726726726726727,0.985907540941409)
--(axis cs:0.725725725725726,0.985907540941409)
--(axis cs:0.724724724724725,0.985907540941409)
--(axis cs:0.723723723723724,0.985907540941409)
--(axis cs:0.722722722722723,0.985907540941409)
--(axis cs:0.721721721721722,0.985907540941409)
--(axis cs:0.720720720720721,0.983256706983958)
--(axis cs:0.71971971971972,0.983256706983958)
--(axis cs:0.718718718718719,0.983869644667696)
--(axis cs:0.717717717717718,0.983869644667696)
--(axis cs:0.716716716716717,0.983869644667696)
--(axis cs:0.715715715715716,0.983869644667696)
--(axis cs:0.714714714714715,0.983869644667696)
--(axis cs:0.713713713713714,0.983869644667696)
--(axis cs:0.712712712712713,0.983869644667696)
--(axis cs:0.711711711711712,0.983869644667696)
--(axis cs:0.710710710710711,0.983869644667696)
--(axis cs:0.70970970970971,0.983869644667696)
--(axis cs:0.708708708708709,0.983869644667696)
--(axis cs:0.707707707707708,0.983869644667696)
--(axis cs:0.706706706706707,0.983869644667696)
--(axis cs:0.705705705705706,0.983869644667696)
--(axis cs:0.704704704704705,0.983869644667696)
--(axis cs:0.703703703703704,0.983869644667696)
--(axis cs:0.702702702702703,0.983869644667696)
--(axis cs:0.701701701701702,0.983869644667696)
--(axis cs:0.700700700700701,0.983869644667696)
--(axis cs:0.6996996996997,0.983869644667696)
--(axis cs:0.698698698698699,0.983869644667696)
--(axis cs:0.697697697697698,0.983869644667696)
--(axis cs:0.696696696696697,0.983869644667696)
--(axis cs:0.695695695695696,0.983869644667696)
--(axis cs:0.694694694694695,0.983869644667696)
--(axis cs:0.693693693693694,0.983869644667696)
--(axis cs:0.692692692692693,0.983869644667696)
--(axis cs:0.691691691691692,0.983869644667696)
--(axis cs:0.690690690690691,0.983869644667696)
--(axis cs:0.68968968968969,0.983869644667696)
--(axis cs:0.688688688688689,0.983869644667696)
--(axis cs:0.687687687687688,0.983869644667696)
--(axis cs:0.686686686686687,0.983869644667696)
--(axis cs:0.685685685685686,0.983869644667696)
--(axis cs:0.684684684684685,0.983869644667696)
--(axis cs:0.683683683683684,0.983869644667696)
--(axis cs:0.682682682682683,0.983869644667696)
--(axis cs:0.681681681681682,0.983869644667696)
--(axis cs:0.680680680680681,0.983869644667696)
--(axis cs:0.67967967967968,0.983869644667696)
--(axis cs:0.678678678678679,0.983869644667696)
--(axis cs:0.677677677677678,0.983869644667696)
--(axis cs:0.676676676676677,0.983869644667696)
--(axis cs:0.675675675675676,0.983869644667696)
--(axis cs:0.674674674674675,0.983869644667696)
--(axis cs:0.673673673673674,0.983869644667696)
--(axis cs:0.672672672672673,0.983869644667696)
--(axis cs:0.671671671671672,0.983869644667696)
--(axis cs:0.670670670670671,0.983869644667696)
--(axis cs:0.66966966966967,0.983869644667696)
--(axis cs:0.668668668668669,0.983869644667696)
--(axis cs:0.667667667667668,0.983869644667696)
--(axis cs:0.666666666666667,0.983869644667696)
--(axis cs:0.665665665665666,0.983869644667696)
--(axis cs:0.664664664664665,0.983869644667696)
--(axis cs:0.663663663663664,0.983869644667696)
--(axis cs:0.662662662662663,0.983869644667696)
--(axis cs:0.661661661661662,0.983869644667696)
--(axis cs:0.660660660660661,0.983869644667696)
--(axis cs:0.65965965965966,0.983869644667696)
--(axis cs:0.658658658658659,0.983869644667696)
--(axis cs:0.657657657657658,0.983869644667696)
--(axis cs:0.656656656656657,0.983869644667696)
--(axis cs:0.655655655655656,0.983869644667696)
--(axis cs:0.654654654654655,0.983869644667696)
--(axis cs:0.653653653653654,0.983869644667696)
--(axis cs:0.652652652652653,0.983869644667696)
--(axis cs:0.651651651651652,0.983869644667696)
--(axis cs:0.650650650650651,0.983869644667696)
--(axis cs:0.64964964964965,0.983869644667696)
--(axis cs:0.648648648648649,0.983869644667696)
--(axis cs:0.647647647647648,0.983869644667696)
--(axis cs:0.646646646646647,0.983869644667696)
--(axis cs:0.645645645645646,0.983869644667696)
--(axis cs:0.644644644644645,0.983869644667696)
--(axis cs:0.643643643643644,0.983869644667696)
--(axis cs:0.642642642642643,0.983869644667696)
--(axis cs:0.641641641641642,0.983869644667696)
--(axis cs:0.640640640640641,0.983869644667696)
--(axis cs:0.63963963963964,0.983869644667696)
--(axis cs:0.638638638638639,0.983869644667696)
--(axis cs:0.637637637637638,0.983869644667696)
--(axis cs:0.636636636636637,0.983869644667696)
--(axis cs:0.635635635635636,0.983869644667696)
--(axis cs:0.634634634634635,0.983869644667696)
--(axis cs:0.633633633633634,0.983869644667696)
--(axis cs:0.632632632632633,0.983869644667696)
--(axis cs:0.631631631631632,0.983869644667696)
--(axis cs:0.630630630630631,0.983869644667696)
--(axis cs:0.62962962962963,0.983869644667696)
--(axis cs:0.628628628628629,0.983869644667696)
--(axis cs:0.627627627627628,0.981370978115312)
--(axis cs:0.626626626626627,0.981370978115312)
--(axis cs:0.625625625625626,0.981370978115312)
--(axis cs:0.624624624624625,0.981370978115312)
--(axis cs:0.623623623623624,0.981370978115312)
--(axis cs:0.622622622622623,0.981370978115312)
--(axis cs:0.621621621621622,0.981370978115312)
--(axis cs:0.620620620620621,0.981370978115312)
--(axis cs:0.61961961961962,0.981370978115312)
--(axis cs:0.618618618618619,0.981370978115312)
--(axis cs:0.617617617617618,0.978973955827564)
--(axis cs:0.616616616616617,0.978973955827564)
--(axis cs:0.615615615615616,0.978973955827564)
--(axis cs:0.614614614614615,0.978973955827564)
--(axis cs:0.613613613613614,0.978973955827564)
--(axis cs:0.612612612612613,0.978973955827564)
--(axis cs:0.611611611611612,0.978973955827564)
--(axis cs:0.610610610610611,0.978973955827564)
--(axis cs:0.60960960960961,0.978973955827564)
--(axis cs:0.608608608608609,0.978973955827564)
--(axis cs:0.607607607607608,0.978973955827564)
--(axis cs:0.606606606606607,0.978973955827564)
--(axis cs:0.605605605605606,0.978973955827564)
--(axis cs:0.604604604604605,0.978973955827564)
--(axis cs:0.603603603603604,0.978973955827564)
--(axis cs:0.602602602602603,0.978973955827564)
--(axis cs:0.601601601601602,0.978973955827564)
--(axis cs:0.600600600600601,0.978973955827564)
--(axis cs:0.5995995995996,0.978973955827564)
--(axis cs:0.598598598598599,0.978973955827564)
--(axis cs:0.597597597597598,0.978973955827564)
--(axis cs:0.596596596596597,0.978973955827564)
--(axis cs:0.595595595595596,0.976700771736075)
--(axis cs:0.594594594594595,0.976700771736075)
--(axis cs:0.593593593593594,0.976700771736075)
--(axis cs:0.592592592592593,0.976700771736075)
--(axis cs:0.591591591591592,0.976700771736075)
--(axis cs:0.590590590590591,0.976700771736075)
--(axis cs:0.58958958958959,0.976700771736075)
--(axis cs:0.588588588588589,0.976700771736075)
--(axis cs:0.587587587587588,0.976700771736075)
--(axis cs:0.586586586586587,0.976700771736075)
--(axis cs:0.585585585585586,0.976700771736075)
--(axis cs:0.584584584584585,0.976700771736075)
--(axis cs:0.583583583583584,0.97759776357059)
--(axis cs:0.582582582582583,0.97759776357059)
--(axis cs:0.581581581581582,0.97759776357059)
--(axis cs:0.580580580580581,0.97759776357059)
--(axis cs:0.57957957957958,0.97759776357059)
--(axis cs:0.578578578578579,0.97759776357059)
--(axis cs:0.577577577577578,0.97759776357059)
--(axis cs:0.576576576576577,0.9746794918766)
--(axis cs:0.575575575575576,0.9746794918766)
--(axis cs:0.574574574574575,0.9746794918766)
--(axis cs:0.573573573573574,0.9746794918766)
--(axis cs:0.572572572572573,0.9746794918766)
--(axis cs:0.571571571571572,0.9746794918766)
--(axis cs:0.570570570570571,0.9746794918766)
--(axis cs:0.56956956956957,0.9746794918766)
--(axis cs:0.568568568568569,0.973184168451488)
--(axis cs:0.567567567567568,0.973184168451488)
--(axis cs:0.566566566566567,0.973184168451488)
--(axis cs:0.565565565565566,0.973184168451488)
--(axis cs:0.564564564564565,0.973184168451488)
--(axis cs:0.563563563563564,0.973184168451488)
--(axis cs:0.562562562562563,0.973184168451488)
--(axis cs:0.561561561561562,0.973184168451488)
--(axis cs:0.560560560560561,0.973184168451488)
--(axis cs:0.55955955955956,0.973184168451488)
--(axis cs:0.558558558558559,0.973184168451488)
--(axis cs:0.557557557557558,0.973184168451488)
--(axis cs:0.556556556556557,0.973184168451488)
--(axis cs:0.555555555555556,0.973184168451488)
--(axis cs:0.554554554554555,0.973184168451488)
--(axis cs:0.553553553553554,0.973184168451488)
--(axis cs:0.552552552552553,0.973184168451488)
--(axis cs:0.551551551551552,0.973184168451488)
--(axis cs:0.550550550550551,0.973184168451488)
--(axis cs:0.54954954954955,0.973184168451488)
--(axis cs:0.548548548548549,0.973184168451488)
--(axis cs:0.547547547547548,0.973913285150643)
--(axis cs:0.546546546546547,0.973913285150643)
--(axis cs:0.545545545545546,0.973913285150643)
--(axis cs:0.544544544544544,0.973913285150643)
--(axis cs:0.543543543543544,0.973913285150643)
--(axis cs:0.542542542542543,0.973913285150643)
--(axis cs:0.541541541541542,0.973913285150643)
--(axis cs:0.540540540540541,0.974715043878583)
--(axis cs:0.539539539539539,0.974715043878583)
--(axis cs:0.538538538538539,0.974715043878583)
--(axis cs:0.537537537537538,0.974715043878583)
--(axis cs:0.536536536536537,0.974715043878583)
--(axis cs:0.535535535535536,0.974715043878583)
--(axis cs:0.534534534534534,0.974715043878583)
--(axis cs:0.533533533533533,0.974715043878583)
--(axis cs:0.532532532532533,0.974715043878583)
--(axis cs:0.531531531531532,0.974715043878583)
--(axis cs:0.530530530530531,0.974715043878583)
--(axis cs:0.529529529529529,0.974715043878583)
--(axis cs:0.528528528528528,0.974715043878583)
--(axis cs:0.527527527527528,0.974715043878583)
--(axis cs:0.526526526526527,0.974715043878583)
--(axis cs:0.525525525525526,0.974715043878583)
--(axis cs:0.524524524524524,0.974715043878583)
--(axis cs:0.523523523523523,0.974715043878583)
--(axis cs:0.522522522522523,0.974715043878583)
--(axis cs:0.521521521521522,0.974715043878583)
--(axis cs:0.520520520520521,0.974715043878583)
--(axis cs:0.519519519519519,0.974715043878583)
--(axis cs:0.518518518518518,0.974715043878583)
--(axis cs:0.517517517517518,0.974715043878583)
--(axis cs:0.516516516516517,0.974715043878583)
--(axis cs:0.515515515515516,0.974715043878583)
--(axis cs:0.514514514514514,0.974715043878583)
--(axis cs:0.513513513513513,0.974715043878583)
--(axis cs:0.512512512512513,0.974715043878583)
--(axis cs:0.511511511511512,0.974715043878583)
--(axis cs:0.510510510510511,0.974715043878583)
--(axis cs:0.509509509509509,0.974715043878583)
--(axis cs:0.508508508508508,0.974715043878583)
--(axis cs:0.507507507507508,0.972523288940462)
--(axis cs:0.506506506506507,0.972523288940462)
--(axis cs:0.505505505505506,0.972523288940462)
--(axis cs:0.504504504504504,0.972523288940462)
--(axis cs:0.503503503503503,0.972523288940462)
--(axis cs:0.502502502502503,0.972523288940462)
--(axis cs:0.501501501501502,0.972523288940462)
--(axis cs:0.500500500500501,0.972523288940462)
--(axis cs:0.4994994994995,0.972523288940462)
--(axis cs:0.498498498498498,0.972523288940462)
--(axis cs:0.497497497497497,0.972523288940462)
--(axis cs:0.496496496496497,0.972523288940462)
--(axis cs:0.495495495495495,0.972523288940462)
--(axis cs:0.494494494494495,0.972523288940462)
--(axis cs:0.493493493493493,0.972523288940462)
--(axis cs:0.492492492492492,0.972523288940462)
--(axis cs:0.491491491491491,0.972523288940462)
--(axis cs:0.49049049049049,0.972523288940462)
--(axis cs:0.48948948948949,0.972523288940462)
--(axis cs:0.488488488488488,0.972523288940462)
--(axis cs:0.487487487487487,0.972523288940462)
--(axis cs:0.486486486486486,0.972523288940462)
--(axis cs:0.485485485485485,0.972523288940462)
--(axis cs:0.484484484484485,0.972523288940462)
--(axis cs:0.483483483483483,0.972523288940462)
--(axis cs:0.482482482482482,0.970458462749533)
--(axis cs:0.481481481481481,0.970458462749533)
--(axis cs:0.48048048048048,0.970458462749533)
--(axis cs:0.479479479479479,0.970458462749533)
--(axis cs:0.478478478478478,0.970458462749533)
--(axis cs:0.477477477477477,0.970458462749533)
--(axis cs:0.476476476476476,0.970458462749533)
--(axis cs:0.475475475475475,0.970458462749533)
--(axis cs:0.474474474474474,0.970458462749533)
--(axis cs:0.473473473473473,0.970458462749533)
--(axis cs:0.472472472472472,0.970458462749533)
--(axis cs:0.471471471471471,0.967707802623446)
--(axis cs:0.47047047047047,0.967707802623446)
--(axis cs:0.469469469469469,0.967707802623446)
--(axis cs:0.468468468468468,0.967707802623446)
--(axis cs:0.467467467467467,0.967707802623446)
--(axis cs:0.466466466466466,0.967707802623446)
--(axis cs:0.465465465465465,0.965657288846941)
--(axis cs:0.464464464464464,0.963766715210368)
--(axis cs:0.463463463463463,0.963766715210368)
--(axis cs:0.462462462462462,0.963766715210368)
--(axis cs:0.461461461461461,0.963766715210368)
--(axis cs:0.46046046046046,0.963766715210368)
--(axis cs:0.459459459459459,0.963766715210368)
--(axis cs:0.458458458458458,0.963766715210368)
--(axis cs:0.457457457457457,0.963766715210368)
--(axis cs:0.456456456456456,0.963766715210368)
--(axis cs:0.455455455455455,0.963766715210368)
--(axis cs:0.454454454454454,0.963766715210368)
--(axis cs:0.453453453453453,0.963766715210368)
--(axis cs:0.452452452452452,0.959668142559624)
--(axis cs:0.451451451451451,0.959668142559624)
--(axis cs:0.45045045045045,0.959668142559624)
--(axis cs:0.449449449449449,0.958038738659729)
--(axis cs:0.448448448448448,0.956365767048675)
--(axis cs:0.447447447447447,0.956365767048675)
--(axis cs:0.446446446446446,0.956365767048675)
--(axis cs:0.445445445445445,0.956365767048675)
--(axis cs:0.444444444444444,0.956365767048675)
--(axis cs:0.443443443443443,0.956365767048675)
--(axis cs:0.442442442442442,0.956365767048675)
--(axis cs:0.441441441441441,0.956365767048675)
--(axis cs:0.44044044044044,0.956365767048675)
--(axis cs:0.439439439439439,0.956365767048675)
--(axis cs:0.438438438438438,0.956365767048675)
--(axis cs:0.437437437437437,0.956365767048675)
--(axis cs:0.436436436436436,0.956365767048675)
--(axis cs:0.435435435435435,0.956365767048675)
--(axis cs:0.434434434434434,0.956365767048675)
--(axis cs:0.433433433433433,0.956365767048675)
--(axis cs:0.432432432432432,0.956365767048675)
--(axis cs:0.431431431431431,0.956365767048675)
--(axis cs:0.43043043043043,0.954848769542818)
--(axis cs:0.429429429429429,0.954848769542818)
--(axis cs:0.428428428428428,0.954848769542818)
--(axis cs:0.427427427427427,0.954848769542818)
--(axis cs:0.426426426426426,0.954848769542818)
--(axis cs:0.425425425425425,0.949201936497672)
--(axis cs:0.424424424424424,0.949201936497672)
--(axis cs:0.423423423423423,0.949201936497672)
--(axis cs:0.422422422422422,0.949201936497672)
--(axis cs:0.421421421421421,0.949201936497672)
--(axis cs:0.42042042042042,0.946711629229661)
--(axis cs:0.419419419419419,0.946711629229661)
--(axis cs:0.418418418418418,0.945006176706536)
--(axis cs:0.417417417417417,0.945006176706536)
--(axis cs:0.416416416416416,0.945006176706536)
--(axis cs:0.415415415415415,0.945006176706536)
--(axis cs:0.414414414414414,0.945006176706536)
--(axis cs:0.413413413413413,0.945006176706536)
--(axis cs:0.412412412412412,0.945006176706536)
--(axis cs:0.411411411411411,0.945006176706536)
--(axis cs:0.41041041041041,0.945006176706536)
--(axis cs:0.409409409409409,0.945006176706536)
--(axis cs:0.408408408408408,0.945006176706536)
--(axis cs:0.407407407407407,0.945006176706536)
--(axis cs:0.406406406406406,0.945006176706536)
--(axis cs:0.405405405405405,0.945006176706536)
--(axis cs:0.404404404404404,0.945006176706536)
--(axis cs:0.403403403403403,0.945006176706536)
--(axis cs:0.402402402402402,0.945006176706536)
--(axis cs:0.401401401401401,0.943931114693074)
--(axis cs:0.4004004004004,0.943931114693074)
--(axis cs:0.399399399399399,0.943931114693074)
--(axis cs:0.398398398398398,0.943931114693074)
--(axis cs:0.397397397397397,0.942475917119226)
--(axis cs:0.396396396396396,0.942475917119226)
--(axis cs:0.395395395395395,0.942475917119226)
--(axis cs:0.394394394394394,0.942475917119226)
--(axis cs:0.393393393393393,0.942475917119226)
--(axis cs:0.392392392392392,0.942475917119226)
--(axis cs:0.391391391391391,0.942475917119226)
--(axis cs:0.39039039039039,0.942475917119226)
--(axis cs:0.389389389389389,0.942475917119226)
--(axis cs:0.388388388388388,0.942475917119226)
--(axis cs:0.387387387387387,0.942475917119226)
--(axis cs:0.386386386386386,0.941084052437588)
--(axis cs:0.385385385385385,0.941084052437588)
--(axis cs:0.384384384384384,0.939936140281586)
--(axis cs:0.383383383383383,0.939936140281586)
--(axis cs:0.382382382382382,0.937462154651397)
--(axis cs:0.381381381381381,0.938076173191338)
--(axis cs:0.38038038038038,0.938076173191338)
--(axis cs:0.379379379379379,0.938076173191338)
--(axis cs:0.378378378378378,0.939311536303774)
--(axis cs:0.377377377377377,0.939311536303774)
--(axis cs:0.376376376376376,0.939311536303774)
--(axis cs:0.375375375375375,0.939311536303774)
--(axis cs:0.374374374374374,0.939311536303774)
--(axis cs:0.373373373373373,0.938708988884183)
--(axis cs:0.372372372372372,0.938708988884183)
--(axis cs:0.371371371371371,0.937427123309571)
--(axis cs:0.37037037037037,0.936991688521865)
--(axis cs:0.369369369369369,0.936991688521865)
--(axis cs:0.368368368368368,0.936991688521865)
--(axis cs:0.367367367367367,0.936991688521865)
--(axis cs:0.366366366366366,0.936991688521865)
--(axis cs:0.365365365365365,0.936991688521865)
--(axis cs:0.364364364364364,0.936991688521865)
--(axis cs:0.363363363363363,0.936991688521865)
--(axis cs:0.362362362362362,0.936991688521865)
--(axis cs:0.361361361361361,0.936991688521865)
--(axis cs:0.36036036036036,0.936991688521865)
--(axis cs:0.359359359359359,0.936991688521865)
--(axis cs:0.358358358358358,0.936750785379053)
--(axis cs:0.357357357357357,0.936750785379053)
--(axis cs:0.356356356356356,0.936750785379053)
--(axis cs:0.355355355355355,0.936750785379053)
--(axis cs:0.354354354354354,0.936750785379053)
--(axis cs:0.353353353353353,0.936750785379053)
--(axis cs:0.352352352352352,0.936750785379053)
--(axis cs:0.351351351351351,0.936750785379053)
--(axis cs:0.35035035035035,0.936750785379053)
--(axis cs:0.349349349349349,0.936683878771595)
--(axis cs:0.348348348348348,0.936683878771595)
--(axis cs:0.347347347347347,0.936683878771595)
--(axis cs:0.346346346346346,0.935451812559579)
--(axis cs:0.345345345345345,0.935451812559579)
--(axis cs:0.344344344344344,0.935451812559579)
--(axis cs:0.343343343343343,0.935451812559579)
--(axis cs:0.342342342342342,0.935451812559579)
--(axis cs:0.341341341341341,0.935503643670615)
--(axis cs:0.34034034034034,0.935959010430069)
--(axis cs:0.339339339339339,0.935959010430069)
--(axis cs:0.338338338338338,0.935959010430069)
--(axis cs:0.337337337337337,0.935959010430069)
--(axis cs:0.336336336336336,0.935959010430069)
--(axis cs:0.335335335335335,0.935959010430069)
--(axis cs:0.334334334334334,0.935959010430069)
--(axis cs:0.333333333333333,0.935959010430069)
--(axis cs:0.332332332332332,0.935959010430069)
--(axis cs:0.331331331331331,0.934772386169928)
--(axis cs:0.33033033033033,0.934772386169928)
--(axis cs:0.329329329329329,0.932823063598917)
--(axis cs:0.328328328328328,0.932058927764236)
--(axis cs:0.327327327327327,0.932058927764236)
--(axis cs:0.326326326326326,0.932058927764236)
--(axis cs:0.325325325325325,0.932058927764236)
--(axis cs:0.324324324324324,0.932058927764236)
--(axis cs:0.323323323323323,0.932058927764236)
--(axis cs:0.322322322322322,0.932058927764236)
--(axis cs:0.321321321321321,0.932058927764236)
--(axis cs:0.32032032032032,0.932058927764236)
--(axis cs:0.319319319319319,0.929602392736458)
--(axis cs:0.318318318318318,0.928149475598694)
--(axis cs:0.317317317317317,0.928149475598694)
--(axis cs:0.316316316316316,0.928149475598694)
--(axis cs:0.315315315315315,0.921605451433726)
--(axis cs:0.314314314314314,0.921045780982418)
--(axis cs:0.313313313313313,0.921045780982418)
--(axis cs:0.312312312312312,0.921045780982418)
--(axis cs:0.311311311311311,0.921045780982418)
--(axis cs:0.31031031031031,0.920323755599125)
--(axis cs:0.309309309309309,0.920323755599125)
--(axis cs:0.308308308308308,0.920323755599125)
--(axis cs:0.307307307307307,0.920323755599125)
--(axis cs:0.306306306306306,0.920323755599125)
--(axis cs:0.305305305305305,0.920323755599125)
--(axis cs:0.304304304304304,0.920323755599125)
--(axis cs:0.303303303303303,0.920323755599125)
--(axis cs:0.302302302302302,0.920323755599125)
--(axis cs:0.301301301301301,0.920323755599125)
--(axis cs:0.3003003003003,0.920144465370994)
--(axis cs:0.299299299299299,0.920103018122029)
--(axis cs:0.298298298298298,0.920103018122029)
--(axis cs:0.297297297297297,0.920222300618179)
--(axis cs:0.296296296296296,0.920222300618179)
--(axis cs:0.295295295295295,0.920222300618179)
--(axis cs:0.294294294294294,0.920222300618179)
--(axis cs:0.293293293293293,0.92042314615094)
--(axis cs:0.292292292292292,0.92042314615094)
--(axis cs:0.291291291291291,0.92042314615094)
--(axis cs:0.29029029029029,0.92042314615094)
--(axis cs:0.289289289289289,0.92042314615094)
--(axis cs:0.288288288288288,0.92042314615094)
--(axis cs:0.287287287287287,0.919544440208045)
--(axis cs:0.286286286286286,0.919544440208045)
--(axis cs:0.285285285285285,0.919544440208045)
--(axis cs:0.284284284284284,0.919544440208045)
--(axis cs:0.283283283283283,0.919544440208045)
--(axis cs:0.282282282282282,0.913461504294253)
--(axis cs:0.281281281281281,0.913461504294253)
--(axis cs:0.28028028028028,0.913461504294253)
--(axis cs:0.279279279279279,0.913461504294253)
--(axis cs:0.278278278278278,0.90983867767861)
--(axis cs:0.277277277277277,0.904620197183844)
--(axis cs:0.276276276276276,0.901088631529869)
--(axis cs:0.275275275275275,0.901088631529869)
--(axis cs:0.274274274274274,0.901088631529869)
--(axis cs:0.273273273273273,0.895517730065191)
--(axis cs:0.272272272272272,0.895517730065191)
--(axis cs:0.271271271271271,0.893570674141562)
--(axis cs:0.27027027027027,0.892192869089641)
--(axis cs:0.269269269269269,0.892192869089641)
--(axis cs:0.268268268268268,0.890797450152617)
--(axis cs:0.267267267267267,0.883896515303514)
--(axis cs:0.266266266266266,0.883896515303514)
--(axis cs:0.265265265265265,0.882561013692139)
--(axis cs:0.264264264264264,0.882561013692139)
--(axis cs:0.263263263263263,0.879925766567176)
--(axis cs:0.262262262262262,0.880087809898714)
--(axis cs:0.261261261261261,0.880087809898714)
--(axis cs:0.26026026026026,0.879040076814772)
--(axis cs:0.259259259259259,0.872009800574011)
--(axis cs:0.258258258258258,0.869303942206904)
--(axis cs:0.257257257257257,0.869303942206904)
--(axis cs:0.256256256256256,0.869303942206904)
--(axis cs:0.255255255255255,0.869494178920628)
--(axis cs:0.254254254254254,0.869494178920628)
--(axis cs:0.253253253253253,0.869802682299922)
--(axis cs:0.252252252252252,0.869802682299922)
--(axis cs:0.251251251251251,0.870210194845399)
--(axis cs:0.25025025025025,0.870700403398974)
--(axis cs:0.249249249249249,0.869142268373953)
--(axis cs:0.248248248248248,0.860329896972408)
--(axis cs:0.247247247247247,0.860329896972408)
--(axis cs:0.246246246246246,0.860329896972408)
--(axis cs:0.245245245245245,0.860329896972408)
--(axis cs:0.244244244244244,0.860827115085782)
--(axis cs:0.243243243243243,0.860827115085782)
--(axis cs:0.242242242242242,0.860827115085782)
--(axis cs:0.241241241241241,0.85831390439456)
--(axis cs:0.24024024024024,0.851906819443043)
--(axis cs:0.239239239239239,0.851906819443043)
--(axis cs:0.238238238238238,0.851906819443043)
--(axis cs:0.237237237237237,0.851906819443043)
--(axis cs:0.236236236236236,0.849964925403057)
--(axis cs:0.235235235235235,0.848701763360175)
--(axis cs:0.234234234234234,0.848701763360175)
--(axis cs:0.233233233233233,0.848701763360175)
--(axis cs:0.232232232232232,0.841797296176503)
--(axis cs:0.231231231231231,0.836571624348752)
--(axis cs:0.23023023023023,0.836571624348752)
--(axis cs:0.229229229229229,0.833810330793061)
--(axis cs:0.228228228228228,0.833810330793061)
--(axis cs:0.227227227227227,0.833810330793061)
--(axis cs:0.226226226226226,0.833418873682015)
--(axis cs:0.225225225225225,0.833418873682015)
--(axis cs:0.224224224224224,0.833418873682015)
--(axis cs:0.223223223223223,0.82651098612352)
--(axis cs:0.222222222222222,0.82651098612352)
--(axis cs:0.221221221221221,0.8236509385648)
--(axis cs:0.22022022022022,0.8236509385648)
--(axis cs:0.219219219219219,0.8236509385648)
--(axis cs:0.218218218218218,0.8236509385648)
--(axis cs:0.217217217217217,0.823961999243876)
--(axis cs:0.216216216216216,0.823961999243876)
--(axis cs:0.215215215215215,0.823961999243876)
--(axis cs:0.214214214214214,0.823961999243876)
--(axis cs:0.213213213213213,0.824392949082769)
--(axis cs:0.212212212212212,0.822188079674518)
--(axis cs:0.211211211211211,0.82138797558282)
--(axis cs:0.21021021021021,0.814614630118636)
--(axis cs:0.209209209209209,0.814614630118636)
--(axis cs:0.208208208208208,0.80837880564637)
--(axis cs:0.207207207207207,0.80430173514017)
--(axis cs:0.206206206206206,0.802549001870363)
--(axis cs:0.205205205205205,0.802549001870363)
--(axis cs:0.204204204204204,0.802549001870363)
--(axis cs:0.203203203203203,0.802549001870363)
--(axis cs:0.202202202202202,0.80292202938967)
--(axis cs:0.201201201201201,0.802693687682218)
--(axis cs:0.2002002002002,0.802693687682218)
--(axis cs:0.199199199199199,0.80303895178907)
--(axis cs:0.198198198198198,0.79977984240464)
--(axis cs:0.197197197197197,0.799829056429349)
--(axis cs:0.196196196196196,0.800281679472436)
--(axis cs:0.195195195195195,0.800281679472436)
--(axis cs:0.194194194194194,0.800281679472436)
--(axis cs:0.193193193193193,0.800281679472436)
--(axis cs:0.192192192192192,0.788524237573568)
--(axis cs:0.191191191191191,0.788524237573568)
--(axis cs:0.19019019019019,0.788524237573568)
--(axis cs:0.189189189189189,0.788524237573568)
--(axis cs:0.188188188188188,0.785159046028465)
--(axis cs:0.187187187187187,0.785016061610224)
--(axis cs:0.186186186186186,0.78430966495544)
--(axis cs:0.185185185185185,0.78430966495544)
--(axis cs:0.184184184184184,0.780099973620522)
--(axis cs:0.183183183183183,0.772001420236166)
--(axis cs:0.182182182182182,0.772001420236166)
--(axis cs:0.181181181181181,0.771643507055058)
--(axis cs:0.18018018018018,0.77052125177591)
--(axis cs:0.179179179179179,0.770018335618647)
--(axis cs:0.178178178178178,0.770018335618647)
--(axis cs:0.177177177177177,0.770018335618647)
--(axis cs:0.176176176176176,0.770018335618647)
--(axis cs:0.175175175175175,0.755454545204642)
--(axis cs:0.174174174174174,0.755243705917878)
--(axis cs:0.173173173173173,0.751720256155695)
--(axis cs:0.172172172172172,0.750978860833901)
--(axis cs:0.171171171171171,0.750478247237856)
--(axis cs:0.17017017017017,0.750478247237856)
--(axis cs:0.169169169169169,0.750243233084509)
--(axis cs:0.168168168168168,0.750243233084509)
--(axis cs:0.167167167167167,0.750214599839603)
--(axis cs:0.166166166166166,0.750214599839603)
--(axis cs:0.165165165165165,0.750214599839603)
--(axis cs:0.164164164164164,0.750134508779407)
--(axis cs:0.163163163163163,0.750134508779407)
--(axis cs:0.162162162162162,0.750053075435248)
--(axis cs:0.161161161161161,0.75042208821372)
--(axis cs:0.16016016016016,0.750286387862408)
--(axis cs:0.159159159159159,0.7494465931048)
--(axis cs:0.158158158158158,0.748748064002971)
--(axis cs:0.157157157157157,0.748748064002971)
--(axis cs:0.156156156156156,0.748748064002971)
--(axis cs:0.155155155155155,0.747754777392295)
--(axis cs:0.154154154154154,0.744213019662754)
--(axis cs:0.153153153153153,0.743553214416925)
--(axis cs:0.152152152152152,0.73732632003886)
--(axis cs:0.151151151151151,0.721824119336855)
--(axis cs:0.15015015015015,0.721824119336855)
--(axis cs:0.149149149149149,0.721824119336855)
--(axis cs:0.148148148148148,0.717830816528692)
--(axis cs:0.147147147147147,0.717296715136357)
--(axis cs:0.146146146146146,0.71408416105961)
--(axis cs:0.145145145145145,0.71408416105961)
--(axis cs:0.144144144144144,0.708548177371198)
--(axis cs:0.143143143143143,0.707728013314968)
--(axis cs:0.142142142142142,0.707728013314968)
--(axis cs:0.141141141141141,0.701090078558974)
--(axis cs:0.14014014014014,0.700383133615152)
--(axis cs:0.139139139139139,0.700383133615152)
--(axis cs:0.138138138138138,0.700383133615152)
--(axis cs:0.137137137137137,0.701333430558074)
--(axis cs:0.136136136136136,0.699555694306228)
--(axis cs:0.135135135135135,0.695679747866245)
--(axis cs:0.134134134134134,0.695679747866245)
--(axis cs:0.133133133133133,0.695679747866245)
--(axis cs:0.132132132132132,0.694432051958313)
--(axis cs:0.131131131131131,0.690311387840263)
--(axis cs:0.13013013013013,0.689814012056035)
--(axis cs:0.129129129129129,0.689814012056035)
--(axis cs:0.128128128128128,0.688145770833775)
--(axis cs:0.127127127127127,0.682393633706503)
--(axis cs:0.126126126126126,0.681880248720388)
--(axis cs:0.125125125125125,0.67442400244584)
--(axis cs:0.124124124124124,0.67442400244584)
--(axis cs:0.123123123123123,0.67762834271456)
--(axis cs:0.122122122122122,0.671745633714737)
--(axis cs:0.121121121121121,0.675780290322595)
--(axis cs:0.12012012012012,0.674489299988932)
--(axis cs:0.119119119119119,0.676376646507251)
--(axis cs:0.118118118118118,0.676376646507251)
--(axis cs:0.117117117117117,0.680315821079964)
--(axis cs:0.116116116116116,0.668456732997404)
--(axis cs:0.115115115115115,0.664883397152285)
--(axis cs:0.114114114114114,0.662640821016424)
--(axis cs:0.113113113113113,0.662360927362002)
--(axis cs:0.112112112112112,0.65552055482598)
--(axis cs:0.111111111111111,0.657485996135076)
--(axis cs:0.11011011011011,0.653478986001834)
--(axis cs:0.109109109109109,0.653478986001834)
--(axis cs:0.108108108108108,0.649711303561737)
--(axis cs:0.107107107107107,0.649711303561737)
--(axis cs:0.106106106106106,0.647556813418983)
--(axis cs:0.105105105105105,0.635854141686663)
--(axis cs:0.104104104104104,0.632510030936775)
--(axis cs:0.103103103103103,0.62953981870528)
--(axis cs:0.102102102102102,0.626408597545531)
--(axis cs:0.101101101101101,0.624311824945253)
--(axis cs:0.1001001001001,0.613023902996084)
--(axis cs:0.0990990990990991,0.61131960876356)
--(axis cs:0.0980980980980981,0.61131960876356)
--(axis cs:0.0970970970970971,0.600620057737775)
--(axis cs:0.0960960960960961,0.598842242524691)
--(axis cs:0.0950950950950951,0.593928145582671)
--(axis cs:0.0940940940940941,0.579632502311604)
--(axis cs:0.0930930930930931,0.579632502311604)
--(axis cs:0.0920920920920921,0.579680892301118)
--(axis cs:0.0910910910910911,0.579797877721467)
--(axis cs:0.0900900900900901,0.580371462195436)
--(axis cs:0.0890890890890891,0.577076111618399)
--(axis cs:0.0880880880880881,0.577076111618399)
--(axis cs:0.0870870870870871,0.573960273822518)
--(axis cs:0.0860860860860861,0.568625787947931)
--(axis cs:0.0850850850850851,0.571582884718469)
--(axis cs:0.0840840840840841,0.560543608523712)
--(axis cs:0.0830830830830831,0.56294482402137)
--(axis cs:0.0820820820820821,0.551054896821254)
--(axis cs:0.0810810810810811,0.544682517482524)
--(axis cs:0.0800800800800801,0.544682517482524)
--(axis cs:0.0790790790790791,0.539061919519516)
--(axis cs:0.0780780780780781,0.538178773809799)
--(axis cs:0.0770770770770771,0.534772030077711)
--(axis cs:0.0760760760760761,0.532327677383404)
--(axis cs:0.0750750750750751,0.52833391056195)
--(axis cs:0.0740740740740741,0.518975614769144)
--(axis cs:0.0730730730730731,0.526129561310338)
--(axis cs:0.0720720720720721,0.525042587592478)
--(axis cs:0.0710710710710711,0.516884330262111)
--(axis cs:0.0700700700700701,0.508790169950458)
--(axis cs:0.0690690690690691,0.500032318036768)
--(axis cs:0.0680680680680681,0.495907084137361)
--(axis cs:0.0670670670670671,0.493765527909763)
--(axis cs:0.0660660660660661,0.493765527909763)
--(axis cs:0.0650650650650651,0.496529209303065)
--(axis cs:0.0640640640640641,0.497962859853232)
--(axis cs:0.0630630630630631,0.497962859853232)
--(axis cs:0.0620620620620621,0.493369012944702)
--(axis cs:0.0610610610610611,0.492930296731522)
--(axis cs:0.0600600600600601,0.484838357050036)
--(axis cs:0.0590590590590591,0.478295372237077)
--(axis cs:0.0580580580580581,0.479574838706241)
--(axis cs:0.0570570570570571,0.479574838706241)
--(axis cs:0.0560560560560561,0.480228665842438)
--(axis cs:0.0550550550550551,0.468365302232189)
--(axis cs:0.0540540540540541,0.453897152082144)
--(axis cs:0.0530530530530531,0.453897152082144)
--(axis cs:0.0520520520520521,0.447357984249206)
--(axis cs:0.0510510510510511,0.442257138098823)
--(axis cs:0.05005005005005,0.43553071495982)
--(axis cs:0.049049049049049,0.43553071495982)
--(axis cs:0.048048048048048,0.426324876887075)
--(axis cs:0.047047047047047,0.425206566075005)
--(axis cs:0.046046046046046,0.417741134728953)
--(axis cs:0.045045045045045,0.41829352782727)
--(axis cs:0.044044044044044,0.415594034342001)
--(axis cs:0.043043043043043,0.406679871765258)
--(axis cs:0.042042042042042,0.406679871765258)
--(axis cs:0.041041041041041,0.402922443345249)
--(axis cs:0.04004004004004,0.398420716509451)
--(axis cs:0.039039039039039,0.395457044048394)
--(axis cs:0.038038038038038,0.387657631949524)
--(axis cs:0.037037037037037,0.370616190776637)
--(axis cs:0.036036036036036,0.369697853537814)
--(axis cs:0.035035035035035,0.358452177593076)
--(axis cs:0.034034034034034,0.358452177593076)
--(axis cs:0.033033033033033,0.338182836486688)
--(axis cs:0.032032032032032,0.328409113610749)
--(axis cs:0.031031031031031,0.328409113610749)
--(axis cs:0.03003003003003,0.302160789953995)
--(axis cs:0.029029029029029,0.302160789953995)
--(axis cs:0.028028028028028,0.279469563357923)
--(axis cs:0.027027027027027,0.278107746857315)
--(axis cs:0.026026026026026,0.249288636227583)
--(axis cs:0.025025025025025,0.24529537963343)
--(axis cs:0.024024024024024,0.231877210412673)
--(axis cs:0.023023023023023,0.202160131048274)
--(axis cs:0.022022022022022,0.200493632388487)
--(axis cs:0.021021021021021,0.188786272046365)
--(axis cs:0.02002002002002,0.168299059577964)
--(axis cs:0.019019019019019,0.168299059577964)
--(axis cs:0.018018018018018,0.15606995509517)
--(axis cs:0.017017017017017,0.143141477104708)
--(axis cs:0.016016016016016,0.12829790653853)
--(axis cs:0.015015015015015,0.12829790653853)
--(axis cs:0.014014014014014,0.115540178667514)
--(axis cs:0.013013013013013,0.105473378043317)
--(axis cs:0.012012012012012,0.103189600433342)
--(axis cs:0.011011011011011,0.101507659495475)
--(axis cs:0.01001001001001,0.0910018978467048)
--(axis cs:0.00900900900900901,0.0910161726236188)
--(axis cs:0.00800800800800801,0.0617465336983219)
--(axis cs:0.00700700700700701,0.0616960858260024)
--(axis cs:0.00600600600600601,0.0582261863134395)
--(axis cs:0.005005005005005,0.0412865725644669)
--(axis cs:0.004004004004004,0.0308093323322274)
--(axis cs:0.003003003003003,0.0278847128025442)
--(axis cs:0.002002002002002,0.0254498164595674)
--(axis cs:0.001001001001001,0.0138756223242493)
--(axis cs:0,0)
--cycle;

\addplot [color0, opacity=0.3, forget plot]
table [row sep=\\]{%
0	0 \\
0.0043859649122807	0.0294117647058824 \\
0.0043859649122807	0.0490196078431373 \\
0.00584795321637427	0.0490196078431373 \\
0.00584795321637427	0.0784313725490196 \\
0.0087719298245614	0.0784313725490196 \\
0.0087719298245614	0.117647058823529 \\
0.0131578947368421	0.117647058823529 \\
0.0131578947368421	0.137254901960784 \\
0.0146198830409357	0.137254901960784 \\
0.0146198830409357	0.156862745098039 \\
0.0160818713450292	0.156862745098039 \\
0.0160818713450292	0.176470588235294 \\
0.0175438596491228	0.176470588235294 \\
0.0175438596491228	0.196078431372549 \\
0.0190058479532164	0.196078431372549 \\
0.0190058479532164	0.205882352941176 \\
0.0204678362573099	0.205882352941176 \\
0.0204678362573099	0.225490196078431 \\
0.0233918128654971	0.225490196078431 \\
0.0233918128654971	0.245098039215686 \\
0.0248538011695906	0.245098039215686 \\
0.0248538011695906	0.274509803921569 \\
0.0263157894736842	0.274509803921569 \\
0.0263157894736842	0.333333333333333 \\
0.0307017543859649	0.333333333333333 \\
0.0307017543859649	0.362745098039216 \\
0.0321637426900585	0.362745098039216 \\
0.0321637426900585	0.372549019607843 \\
0.033625730994152	0.372549019607843 \\
0.033625730994152	0.392156862745098 \\
0.0350877192982456	0.392156862745098 \\
0.0350877192982456	0.411764705882353 \\
0.0380116959064327	0.411764705882353 \\
0.0380116959064327	0.441176470588235 \\
0.043859649122807	0.441176470588235 \\
0.043859649122807	0.46078431372549 \\
0.0467836257309941	0.46078431372549 \\
0.0467836257309941	0.470588235294118 \\
0.0482456140350877	0.470588235294118 \\
0.0482456140350877	0.490196078431373 \\
0.0526315789473684	0.490196078431373 \\
0.0526315789473684	0.5 \\
0.054093567251462	0.5 \\
0.054093567251462	0.509803921568627 \\
0.0599415204678363	0.509803921568627 \\
0.0599415204678363	0.519607843137255 \\
0.0672514619883041	0.519607843137255 \\
0.0672514619883041	0.529411764705882 \\
0.0760233918128655	0.529411764705882 \\
0.0760233918128655	0.53921568627451 \\
0.087719298245614	0.53921568627451 \\
0.087719298245614	0.549019607843137 \\
0.0891812865497076	0.549019607843137 \\
0.0891812865497076	0.558823529411765 \\
0.0950292397660819	0.558823529411765 \\
0.0950292397660819	0.588235294117647 \\
0.10233918128655	0.588235294117647 \\
0.10233918128655	0.598039215686274 \\
0.105263157894737	0.598039215686274 \\
0.105263157894737	0.617647058823529 \\
0.111111111111111	0.617647058823529 \\
0.111111111111111	0.627450980392157 \\
0.112573099415205	0.627450980392157 \\
0.112573099415205	0.647058823529412 \\
0.115497076023392	0.647058823529412 \\
0.115497076023392	0.656862745098039 \\
0.116959064327485	0.656862745098039 \\
0.116959064327485	0.666666666666667 \\
0.125730994152047	0.666666666666667 \\
0.125730994152047	0.676470588235294 \\
0.131578947368421	0.676470588235294 \\
0.131578947368421	0.686274509803922 \\
0.135964912280702	0.686274509803922 \\
0.135964912280702	0.696078431372549 \\
0.144736842105263	0.696078431372549 \\
0.144736842105263	0.705882352941177 \\
0.146198830409357	0.705882352941177 \\
0.146198830409357	0.715686274509804 \\
0.149122807017544	0.715686274509804 \\
0.149122807017544	0.725490196078431 \\
0.152046783625731	0.725490196078431 \\
0.152046783625731	0.735294117647059 \\
0.154970760233918	0.735294117647059 \\
0.154970760233918	0.745098039215686 \\
0.173976608187135	0.745098039215686 \\
0.173976608187135	0.754901960784314 \\
0.175438596491228	0.754901960784314 \\
0.175438596491228	0.774509803921569 \\
0.184210526315789	0.774509803921569 \\
0.184210526315789	0.784313725490196 \\
0.207602339181287	0.784313725490196 \\
0.207602339181287	0.803921568627451 \\
0.232456140350877	0.803921568627451 \\
0.232456140350877	0.813725490196078 \\
0.235380116959064	0.813725490196078 \\
0.235380116959064	0.823529411764706 \\
0.236842105263158	0.823529411764706 \\
0.236842105263158	0.833333333333333 \\
0.25	0.833333333333333 \\
0.25	0.843137254901961 \\
0.258771929824561	0.843137254901961 \\
0.258771929824561	0.852941176470588 \\
0.27046783625731	0.852941176470588 \\
0.27046783625731	0.862745098039216 \\
0.271929824561404	0.862745098039216 \\
0.271929824561404	0.872549019607843 \\
0.273391812865497	0.872549019607843 \\
0.273391812865497	0.892156862745098 \\
0.276315789473684	0.892156862745098 \\
0.276315789473684	0.901960784313726 \\
0.279239766081871	0.901960784313726 \\
0.279239766081871	0.911764705882353 \\
0.320175438596491	0.911764705882353 \\
0.320175438596491	0.92156862745098 \\
0.383040935672515	0.92156862745098 \\
0.383040935672515	0.931372549019608 \\
0.448830409356725	0.931372549019608 \\
0.448830409356725	0.941176470588235 \\
0.453216374269006	0.941176470588235 \\
0.453216374269006	0.950980392156863 \\
0.472222222222222	0.950980392156863 \\
0.472222222222222	0.96078431372549 \\
0.577485380116959	0.96078431372549 \\
0.577485380116959	0.970588235294118 \\
0.994152046783626	0.970588235294118 \\
0.994152046783626	0.980392156862745 \\
0.997076023391813	0.980392156862745 \\
0.997076023391813	0.990196078431373 \\
1	1 \\
};
\addplot [color1, opacity=0.3, forget plot]
table [row sep=\\]{%
0	0 \\
0.00637958532695375	0.0125 \\
0.00956937799043062	0.0125 \\
0.00956937799043062	0.025 \\
0.0127591706539075	0.025 \\
0.0127591706539075	0.075 \\
0.0143540669856459	0.075 \\
0.0143540669856459	0.0875 \\
0.0175438596491228	0.0875 \\
0.0175438596491228	0.1 \\
0.0207336523125997	0.1 \\
0.0207336523125997	0.1125 \\
0.0223285486443381	0.1125 \\
0.0223285486443381	0.125 \\
0.0239234449760766	0.125 \\
0.0239234449760766	0.1625 \\
0.0303030303030303	0.1625 \\
0.0303030303030303	0.2 \\
0.0398724082934609	0.2 \\
0.0398724082934609	0.2125 \\
0.0414673046251994	0.2125 \\
0.0414673046251994	0.2375 \\
0.0462519936204147	0.2375 \\
0.0462519936204147	0.2625 \\
0.0478468899521531	0.2625 \\
0.0478468899521531	0.275 \\
0.0542264752791069	0.275 \\
0.0542264752791069	0.2875 \\
0.0606060606060606	0.2875 \\
0.0606060606060606	0.325 \\
0.062200956937799	0.325 \\
0.062200956937799	0.35 \\
0.0685805422647528	0.35 \\
0.0685805422647528	0.375 \\
0.0701754385964912	0.375 \\
0.0701754385964912	0.3875 \\
0.0717703349282297	0.3875 \\
0.0717703349282297	0.425 \\
0.0749601275917065	0.425 \\
0.0749601275917065	0.4625 \\
0.076555023923445	0.4625 \\
0.076555023923445	0.475 \\
0.0797448165869219	0.475 \\
0.0797448165869219	0.5 \\
0.0813397129186603	0.5 \\
0.0813397129186603	0.525 \\
0.0829346092503987	0.525 \\
0.0829346092503987	0.5625 \\
0.0845295055821372	0.5625 \\
0.0845295055821372	0.575 \\
0.0861244019138756	0.575 \\
0.0861244019138756	0.5875 \\
0.0956937799043062	0.5875 \\
0.0956937799043062	0.6 \\
0.0972886762360447	0.6 \\
0.0972886762360447	0.625 \\
0.100478468899522	0.625 \\
0.100478468899522	0.65 \\
0.105263157894737	0.65 \\
0.105263157894737	0.6625 \\
0.116427432216906	0.6625 \\
0.116427432216906	0.675 \\
0.12280701754386	0.675 \\
0.12280701754386	0.6875 \\
0.125996810207337	0.6875 \\
0.125996810207337	0.7 \\
0.127591706539075	0.7 \\
0.127591706539075	0.7125 \\
0.141945773524721	0.7125 \\
0.141945773524721	0.725 \\
0.151515151515152	0.725 \\
0.151515151515152	0.75 \\
0.15311004784689	0.75 \\
0.15311004784689	0.7625 \\
0.175438596491228	0.7625 \\
0.175438596491228	0.775 \\
0.18341307814992	0.775 \\
0.18341307814992	0.7875 \\
0.192982456140351	0.7875 \\
0.192982456140351	0.8125 \\
0.208931419457735	0.8125 \\
0.208931419457735	0.825 \\
0.210526315789474	0.825 \\
0.210526315789474	0.8375 \\
0.223285486443381	0.8375 \\
0.223285486443381	0.85 \\
0.232854864433812	0.85 \\
0.232854864433812	0.8625 \\
0.240829346092504	0.8625 \\
0.240829346092504	0.875 \\
0.248803827751196	0.875 \\
0.248803827751196	0.8875 \\
0.259968102073365	0.8875 \\
0.259968102073365	0.9 \\
0.267942583732057	0.9 \\
0.267942583732057	0.9125 \\
0.277511961722488	0.9125 \\
0.277511961722488	0.925 \\
0.282296650717703	0.925 \\
0.282296650717703	0.9375 \\
0.315789473684211	0.9375 \\
0.315789473684211	0.95 \\
0.425837320574163	0.95 \\
0.425837320574163	0.9625 \\
0.842105263157895	0.9625 \\
0.842105263157895	0.975 \\
0.980861244019139	0.975 \\
0.980861244019139	0.9875 \\
0.982456140350877	0.9875 \\
0.982456140350877	1 \\
0.992025518341308	1 \\
1	1 \\
};
\addplot [color2, opacity=0.3, forget plot]
table [row sep=\\]{%
0	0 \\
0.00676818950930626	0.0346820809248555 \\
0.00676818950930626	0.046242774566474 \\
0.00846023688663283	0.046242774566474 \\
0.00846023688663283	0.0578034682080925 \\
0.0101522842639594	0.0578034682080925 \\
0.0101522842639594	0.0867052023121387 \\
0.011844331641286	0.0867052023121387 \\
0.011844331641286	0.092485549132948 \\
0.0169204737732657	0.092485549132948 \\
0.0169204737732657	0.104046242774566 \\
0.0186125211505922	0.104046242774566 \\
0.0186125211505922	0.132947976878613 \\
0.0203045685279188	0.132947976878613 \\
0.0203045685279188	0.161849710982659 \\
0.0219966159052453	0.161849710982659 \\
0.0219966159052453	0.179190751445087 \\
0.0236886632825719	0.179190751445087 \\
0.0236886632825719	0.219653179190751 \\
0.0253807106598985	0.219653179190751 \\
0.0253807106598985	0.23121387283237 \\
0.027072758037225	0.23121387283237 \\
0.027072758037225	0.236994219653179 \\
0.0287648054145516	0.236994219653179 \\
0.0287648054145516	0.300578034682081 \\
0.0304568527918782	0.300578034682081 \\
0.0304568527918782	0.317919075144509 \\
0.0321489001692047	0.317919075144509 \\
0.0321489001692047	0.329479768786127 \\
0.0338409475465313	0.329479768786127 \\
0.0338409475465313	0.358381502890173 \\
0.0355329949238579	0.358381502890173 \\
0.0355329949238579	0.364161849710983 \\
0.0372250423011844	0.364161849710983 \\
0.0372250423011844	0.369942196531792 \\
0.038917089678511	0.369942196531792 \\
0.038917089678511	0.38728323699422 \\
0.0406091370558376	0.38728323699422 \\
0.0406091370558376	0.398843930635838 \\
0.050761421319797	0.398843930635838 \\
0.050761421319797	0.410404624277457 \\
0.0524534686971235	0.410404624277457 \\
0.0524534686971235	0.416184971098266 \\
0.0541455160744501	0.416184971098266 \\
0.0541455160744501	0.433526011560694 \\
0.0558375634517767	0.433526011560694 \\
0.0558375634517767	0.46242774566474 \\
0.0592216582064298	0.46242774566474 \\
0.0592216582064298	0.468208092485549 \\
0.0609137055837563	0.468208092485549 \\
0.0609137055837563	0.473988439306358 \\
0.0676818950930626	0.473988439306358 \\
0.0676818950930626	0.479768786127168 \\
0.0693739424703892	0.479768786127168 \\
0.0693739424703892	0.502890173410405 \\
0.0710659898477157	0.502890173410405 \\
0.0710659898477157	0.520231213872832 \\
0.077834179357022	0.520231213872832 \\
0.077834179357022	0.531791907514451 \\
0.0846023688663283	0.531791907514451 \\
0.0846023688663283	0.549132947976879 \\
0.0947546531302876	0.549132947976879 \\
0.0947546531302876	0.560693641618497 \\
0.0964467005076142	0.560693641618497 \\
0.0964467005076142	0.566473988439306 \\
0.0998307952622673	0.566473988439306 \\
0.0998307952622673	0.572254335260116 \\
0.101522842639594	0.572254335260116 \\
0.101522842639594	0.578034682080925 \\
0.10321489001692	0.578034682080925 \\
0.10321489001692	0.583815028901734 \\
0.1082910321489	0.583815028901734 \\
0.1082910321489	0.595375722543353 \\
0.11336717428088	0.595375722543353 \\
0.11336717428088	0.601156069364162 \\
0.115059221658206	0.601156069364162 \\
0.115059221658206	0.606936416184971 \\
0.120135363790186	0.606936416184971 \\
0.120135363790186	0.61271676300578 \\
0.121827411167513	0.61271676300578 \\
0.121827411167513	0.61849710982659 \\
0.123519458544839	0.61849710982659 \\
0.123519458544839	0.624277456647399 \\
0.126903553299492	0.624277456647399 \\
0.126903553299492	0.630057803468208 \\
0.128595600676819	0.630057803468208 \\
0.128595600676819	0.641618497109827 \\
0.135363790186125	0.641618497109827 \\
0.135363790186125	0.647398843930636 \\
0.137055837563452	0.647398843930636 \\
0.137055837563452	0.658959537572254 \\
0.142131979695431	0.658959537572254 \\
0.142131979695431	0.664739884393064 \\
0.143824027072758	0.664739884393064 \\
0.143824027072758	0.670520231213873 \\
0.153976311336717	0.670520231213873 \\
0.153976311336717	0.69364161849711 \\
0.160744500846024	0.69364161849711 \\
0.160744500846024	0.699421965317919 \\
0.16243654822335	0.699421965317919 \\
0.16243654822335	0.705202312138728 \\
0.16751269035533	0.705202312138728 \\
0.16751269035533	0.710982658959538 \\
0.169204737732657	0.710982658959538 \\
0.169204737732657	0.716763005780347 \\
0.17258883248731	0.716763005780347 \\
0.17258883248731	0.728323699421965 \\
0.187817258883249	0.728323699421965 \\
0.187817258883249	0.745664739884393 \\
0.196277495769882	0.745664739884393 \\
0.196277495769882	0.751445086705202 \\
0.197969543147208	0.751445086705202 \\
0.197969543147208	0.757225433526012 \\
0.199661590524535	0.757225433526012 \\
0.199661590524535	0.763005780346821 \\
0.203045685279188	0.763005780346821 \\
0.203045685279188	0.774566473988439 \\
0.206429780033841	0.774566473988439 \\
0.206429780033841	0.791907514450867 \\
0.211505922165821	0.791907514450867 \\
0.211505922165821	0.797687861271676 \\
0.22673434856176	0.797687861271676 \\
0.22673434856176	0.803468208092486 \\
0.230118443316413	0.803468208092486 \\
0.230118443316413	0.820809248554913 \\
0.231810490693739	0.820809248554913 \\
0.231810490693739	0.838150289017341 \\
0.241962774957699	0.838150289017341 \\
0.241962774957699	0.84393063583815 \\
0.258883248730964	0.84393063583815 \\
0.258883248730964	0.84971098265896 \\
0.260575296108291	0.84971098265896 \\
0.260575296108291	0.855491329479769 \\
0.263959390862944	0.855491329479769 \\
0.263959390862944	0.861271676300578 \\
0.265651438240271	0.861271676300578 \\
0.265651438240271	0.867052023121387 \\
0.269035532994924	0.867052023121387 \\
0.269035532994924	0.872832369942196 \\
0.287648054145516	0.872832369942196 \\
0.287648054145516	0.878612716763006 \\
0.341793570219966	0.878612716763006 \\
0.341793570219966	0.884393063583815 \\
0.350253807106599	0.884393063583815 \\
0.350253807106599	0.890173410404624 \\
0.358714043993232	0.890173410404624 \\
0.358714043993232	0.895953757225434 \\
0.370558375634518	0.895953757225434 \\
0.370558375634518	0.901734104046243 \\
0.373942470389171	0.901734104046243 \\
0.373942470389171	0.907514450867052 \\
0.541455160744501	0.907514450867052 \\
0.541455160744501	0.913294797687861 \\
0.548223350253807	0.913294797687861 \\
0.548223350253807	0.919075144508671 \\
0.583756345177665	0.919075144508671 \\
0.583756345177665	0.92485549132948 \\
0.71912013536379	0.92485549132948 \\
0.71912013536379	0.930635838150289 \\
0.736040609137056	0.930635838150289 \\
0.736040609137056	0.936416184971098 \\
0.786802030456853	0.936416184971098 \\
0.786802030456853	0.942196531791908 \\
0.846023688663283	0.942196531791908 \\
0.846023688663283	0.947976878612717 \\
0.849407783417936	0.947976878612717 \\
0.849407783417936	0.953757225433526 \\
0.900169204737733	0.953757225433526 \\
0.900169204737733	0.959537572254335 \\
0.934010152284264	0.959537572254335 \\
0.934010152284264	0.965317919075145 \\
0.979695431472081	0.965317919075145 \\
0.979695431472081	0.971098265895954 \\
0.993231810490694	0.971098265895954 \\
0.993231810490694	0.976878612716763 \\
0.99492385786802	0.976878612716763 \\
0.99492385786802	1 \\
1	1 \\
};
\addplot [color3, opacity=0.3, forget plot]
table [row sep=\\]{%
0	0 \\
0.00903225806451613	0.0205128205128205 \\
0.0116129032258065	0.0205128205128205 \\
0.0116129032258065	0.0358974358974359 \\
0.0206451612903226	0.0358974358974359 \\
0.0206451612903226	0.041025641025641 \\
0.0270967741935484	0.041025641025641 \\
0.0270967741935484	0.0461538461538462 \\
0.0451612903225806	0.0461538461538462 \\
0.0451612903225806	0.0512820512820513 \\
0.0464516129032258	0.0512820512820513 \\
0.0464516129032258	0.0615384615384615 \\
0.047741935483871	0.0615384615384615 \\
0.047741935483871	0.0717948717948718 \\
0.0554838709677419	0.0717948717948718 \\
0.0554838709677419	0.0769230769230769 \\
0.0567741935483871	0.0769230769230769 \\
0.0567741935483871	0.0820512820512821 \\
0.0580645161290323	0.0820512820512821 \\
0.0580645161290323	0.0923076923076923 \\
0.0619354838709677	0.0923076923076923 \\
0.0619354838709677	0.102564102564103 \\
0.0645161290322581	0.102564102564103 \\
0.0645161290322581	0.112820512820513 \\
0.0658064516129032	0.112820512820513 \\
0.0658064516129032	0.133333333333333 \\
0.0670967741935484	0.133333333333333 \\
0.0670967741935484	0.169230769230769 \\
0.0683870967741936	0.169230769230769 \\
0.0683870967741936	0.184615384615385 \\
0.0709677419354839	0.184615384615385 \\
0.0709677419354839	0.194871794871795 \\
0.0735483870967742	0.194871794871795 \\
0.0735483870967742	0.256410256410256 \\
0.0761290322580645	0.256410256410256 \\
0.0761290322580645	0.266666666666667 \\
0.0774193548387097	0.266666666666667 \\
0.0774193548387097	0.276923076923077 \\
0.08	0.276923076923077 \\
0.08	0.292307692307692 \\
0.0812903225806452	0.292307692307692 \\
0.0812903225806452	0.312820512820513 \\
0.0825806451612903	0.312820512820513 \\
0.0825806451612903	0.338461538461538 \\
0.0838709677419355	0.338461538461538 \\
0.0838709677419355	0.364102564102564 \\
0.0851612903225806	0.364102564102564 \\
0.0851612903225806	0.405128205128205 \\
0.0903225806451613	0.405128205128205 \\
0.0903225806451613	0.420512820512821 \\
0.0916129032258065	0.420512820512821 \\
0.0916129032258065	0.425641025641026 \\
0.0929032258064516	0.425641025641026 \\
0.0929032258064516	0.446153846153846 \\
0.0980645161290323	0.446153846153846 \\
0.0980645161290323	0.461538461538462 \\
0.100645161290323	0.461538461538462 \\
0.100645161290323	0.466666666666667 \\
0.101935483870968	0.466666666666667 \\
0.101935483870968	0.476923076923077 \\
0.103225806451613	0.476923076923077 \\
0.103225806451613	0.497435897435897 \\
0.104516129032258	0.497435897435897 \\
0.104516129032258	0.528205128205128 \\
0.107096774193548	0.528205128205128 \\
0.107096774193548	0.543589743589744 \\
0.108387096774194	0.543589743589744 \\
0.108387096774194	0.548717948717949 \\
0.110967741935484	0.548717948717949 \\
0.110967741935484	0.553846153846154 \\
0.113548387096774	0.553846153846154 \\
0.113548387096774	0.558974358974359 \\
0.114838709677419	0.558974358974359 \\
0.114838709677419	0.564102564102564 \\
0.116129032258065	0.564102564102564 \\
0.116129032258065	0.584615384615385 \\
0.12258064516129	0.584615384615385 \\
0.12258064516129	0.58974358974359 \\
0.126451612903226	0.58974358974359 \\
0.126451612903226	0.594871794871795 \\
0.127741935483871	0.594871794871795 \\
0.127741935483871	0.605128205128205 \\
0.129032258064516	0.605128205128205 \\
0.129032258064516	0.615384615384615 \\
0.130322580645161	0.615384615384615 \\
0.130322580645161	0.630769230769231 \\
0.131612903225806	0.630769230769231 \\
0.131612903225806	0.641025641025641 \\
0.132903225806452	0.641025641025641 \\
0.132903225806452	0.656410256410256 \\
0.136774193548387	0.656410256410256 \\
0.136774193548387	0.661538461538462 \\
0.140645161290323	0.661538461538462 \\
0.140645161290323	0.671794871794872 \\
0.143225806451613	0.671794871794872 \\
0.143225806451613	0.676923076923077 \\
0.144516129032258	0.676923076923077 \\
0.144516129032258	0.692307692307692 \\
0.153548387096774	0.692307692307692 \\
0.153548387096774	0.697435897435897 \\
0.156129032258065	0.697435897435897 \\
0.156129032258065	0.707692307692308 \\
0.158709677419355	0.707692307692308 \\
0.158709677419355	0.712820512820513 \\
0.16	0.712820512820513 \\
0.16	0.717948717948718 \\
0.174193548387097	0.717948717948718 \\
0.174193548387097	0.728205128205128 \\
0.179354838709677	0.728205128205128 \\
0.179354838709677	0.738461538461539 \\
0.181935483870968	0.738461538461539 \\
0.181935483870968	0.743589743589744 \\
0.183225806451613	0.743589743589744 \\
0.183225806451613	0.748717948717949 \\
0.184516129032258	0.748717948717949 \\
0.184516129032258	0.753846153846154 \\
0.187096774193548	0.753846153846154 \\
0.187096774193548	0.758974358974359 \\
0.192258064516129	0.758974358974359 \\
0.192258064516129	0.764102564102564 \\
0.19741935483871	0.764102564102564 \\
0.19741935483871	0.769230769230769 \\
0.201290322580645	0.769230769230769 \\
0.201290322580645	0.774358974358974 \\
0.214193548387097	0.774358974358974 \\
0.214193548387097	0.779487179487179 \\
0.218064516129032	0.779487179487179 \\
0.218064516129032	0.784615384615385 \\
0.221935483870968	0.784615384615385 \\
0.221935483870968	0.794871794871795 \\
0.241290322580645	0.794871794871795 \\
0.241290322580645	0.8 \\
0.245161290322581	0.8 \\
0.245161290322581	0.805128205128205 \\
0.250322580645161	0.805128205128205 \\
0.250322580645161	0.81025641025641 \\
0.251612903225806	0.81025641025641 \\
0.251612903225806	0.815384615384615 \\
0.254193548387097	0.815384615384615 \\
0.254193548387097	0.82051282051282 \\
0.255483870967742	0.82051282051282 \\
0.255483870967742	0.825641025641026 \\
0.263225806451613	0.825641025641026 \\
0.263225806451613	0.830769230769231 \\
0.27741935483871	0.830769230769231 \\
0.27741935483871	0.841025641025641 \\
0.294193548387097	0.841025641025641 \\
0.294193548387097	0.846153846153846 \\
0.298064516129032	0.846153846153846 \\
0.298064516129032	0.851282051282051 \\
0.299354838709677	0.851282051282051 \\
0.299354838709677	0.861538461538462 \\
0.300645161290323	0.861538461538462 \\
0.300645161290323	0.866666666666667 \\
0.310967741935484	0.866666666666667 \\
0.310967741935484	0.876923076923077 \\
0.314838709677419	0.876923076923077 \\
0.314838709677419	0.882051282051282 \\
0.318709677419355	0.882051282051282 \\
0.318709677419355	0.892307692307692 \\
0.329032258064516	0.892307692307692 \\
0.329032258064516	0.897435897435897 \\
0.330322580645161	0.897435897435897 \\
0.330322580645161	0.907692307692308 \\
0.331612903225806	0.907692307692308 \\
0.331612903225806	0.912820512820513 \\
0.347096774193548	0.912820512820513 \\
0.347096774193548	0.917948717948718 \\
0.371612903225806	0.917948717948718 \\
0.371612903225806	0.923076923076923 \\
0.384516129032258	0.923076923076923 \\
0.384516129032258	0.928205128205128 \\
0.387096774193548	0.928205128205128 \\
0.387096774193548	0.933333333333333 \\
0.39741935483871	0.933333333333333 \\
0.39741935483871	0.938461538461538 \\
0.419354838709677	0.938461538461538 \\
0.419354838709677	0.943589743589744 \\
0.430967741935484	0.943589743589744 \\
0.430967741935484	0.948717948717949 \\
0.450322580645161	0.948717948717949 \\
0.450322580645161	0.953846153846154 \\
0.452903225806452	0.953846153846154 \\
0.452903225806452	0.958974358974359 \\
0.464516129032258	0.958974358974359 \\
0.464516129032258	0.964102564102564 \\
0.465806451612903	0.964102564102564 \\
0.465806451612903	0.969230769230769 \\
0.48258064516129	0.969230769230769 \\
0.48258064516129	0.974358974358974 \\
0.508387096774194	0.974358974358974 \\
0.508387096774194	0.979487179487179 \\
0.596129032258064	0.979487179487179 \\
0.596129032258064	0.984615384615385 \\
0.618064516129032	0.984615384615385 \\
0.618064516129032	0.98974358974359 \\
0.628387096774194	0.98974358974359 \\
0.628387096774194	0.994871794871795 \\
0.721290322580645	0.994871794871795 \\
0.721290322580645	1 \\
1	1 \\
};
\addplot [color4, opacity=0.3, forget plot]
table [row sep=\\]{%
0	0 \\
0.00120336943441637	0.0240963855421687 \\
0.00120336943441637	0.036144578313253 \\
0.00842358604091456	0.036144578313253 \\
0.00842358604091456	0.0602409638554217 \\
0.0108303249097473	0.0602409638554217 \\
0.0108303249097473	0.072289156626506 \\
0.0168471720818291	0.072289156626506 \\
0.0168471720818291	0.0843373493975904 \\
0.0216606498194946	0.0843373493975904 \\
0.0216606498194946	0.132530120481928 \\
0.0324909747292419	0.132530120481928 \\
0.0324909747292419	0.144578313253012 \\
0.036101083032491	0.144578313253012 \\
0.036101083032491	0.156626506024096 \\
0.0373044524669073	0.156626506024096 \\
0.0373044524669073	0.168674698795181 \\
0.0385078219013237	0.168674698795181 \\
0.0385078219013237	0.180722891566265 \\
0.0397111913357401	0.180722891566265 \\
0.0397111913357401	0.192771084337349 \\
0.0445246690734055	0.192771084337349 \\
0.0445246690734055	0.216867469879518 \\
0.0505415162454874	0.216867469879518 \\
0.0505415162454874	0.240963855421687 \\
0.0517448856799037	0.240963855421687 \\
0.0517448856799037	0.27710843373494 \\
0.0541516245487365	0.27710843373494 \\
0.0541516245487365	0.289156626506024 \\
0.0553549939831528	0.289156626506024 \\
0.0553549939831528	0.301204819277108 \\
0.0613718411552347	0.301204819277108 \\
0.0613718411552347	0.313253012048193 \\
0.0685920577617329	0.313253012048193 \\
0.0685920577617329	0.325301204819277 \\
0.0722021660649819	0.325301204819277 \\
0.0722021660649819	0.337349397590361 \\
0.0782190132370638	0.337349397590361 \\
0.0782190132370638	0.36144578313253 \\
0.0818291215403129	0.36144578313253 \\
0.0818291215403129	0.373493975903614 \\
0.0830324909747292	0.373493975903614 \\
0.0830324909747292	0.397590361445783 \\
0.0842358604091456	0.397590361445783 \\
0.0842358604091456	0.409638554216867 \\
0.111913357400722	0.409638554216867 \\
0.111913357400722	0.421686746987952 \\
0.113116726835138	0.421686746987952 \\
0.113116726835138	0.433734939759036 \\
0.117930204572804	0.433734939759036 \\
0.117930204572804	0.457831325301205 \\
0.11913357400722	0.457831325301205 \\
0.11913357400722	0.469879518072289 \\
0.121540312876053	0.469879518072289 \\
0.121540312876053	0.506024096385542 \\
0.123947051744886	0.506024096385542 \\
0.123947051744886	0.542168674698795 \\
0.125150421179302	0.542168674698795 \\
0.125150421179302	0.566265060240964 \\
0.126353790613718	0.566265060240964 \\
0.126353790613718	0.578313253012048 \\
0.127557160048135	0.578313253012048 \\
0.127557160048135	0.602409638554217 \\
0.128760529482551	0.602409638554217 \\
0.128760529482551	0.614457831325301 \\
0.1323706377858	0.614457831325301 \\
0.1323706377858	0.626506024096386 \\
0.137184115523466	0.626506024096386 \\
0.137184115523466	0.63855421686747 \\
0.140794223826715	0.63855421686747 \\
0.140794223826715	0.650602409638554 \\
0.141997593261131	0.650602409638554 \\
0.141997593261131	0.662650602409639 \\
0.146811070998797	0.662650602409639 \\
0.146811070998797	0.674698795180723 \\
0.148014440433213	0.674698795180723 \\
0.148014440433213	0.686746987951807 \\
0.161251504211793	0.686746987951807 \\
0.161251504211793	0.698795180722892 \\
0.164861612515042	0.698795180722892 \\
0.164861612515042	0.710843373493976 \\
0.17208182912154	0.710843373493976 \\
0.17208182912154	0.72289156626506 \\
0.175691937424789	0.72289156626506 \\
0.175691937424789	0.734939759036145 \\
0.180505415162455	0.734939759036145 \\
0.180505415162455	0.746987951807229 \\
0.184115523465704	0.746987951807229 \\
0.184115523465704	0.759036144578313 \\
0.187725631768953	0.759036144578313 \\
0.187725631768953	0.771084337349398 \\
0.188929001203369	0.771084337349398 \\
0.188929001203369	0.783132530120482 \\
0.1985559566787	0.783132530120482 \\
0.1985559566787	0.795180722891566 \\
0.212996389891697	0.795180722891566 \\
0.212996389891697	0.807228915662651 \\
0.221419975932611	0.807228915662651 \\
0.221419975932611	0.819277108433735 \\
0.24187725631769	0.819277108433735 \\
0.24187725631769	0.831325301204819 \\
0.249097472924188	0.831325301204819 \\
0.249097472924188	0.843373493975904 \\
0.263537906137184	0.843373493975904 \\
0.263537906137184	0.855421686746988 \\
0.320096269554753	0.855421686746988 \\
0.320096269554753	0.867469879518072 \\
0.340553549939832	0.867469879518072 \\
0.340553549939832	0.879518072289157 \\
0.379061371841155	0.879518072289157 \\
0.379061371841155	0.891566265060241 \\
0.381468110709988	0.891566265060241 \\
0.381468110709988	0.903614457831325 \\
0.398315282791817	0.903614457831325 \\
0.398315282791817	0.91566265060241 \\
0.401925391095066	0.91566265060241 \\
0.401925391095066	0.927710843373494 \\
0.421179302045728	0.927710843373494 \\
0.421179302045728	0.939759036144578 \\
0.569193742478941	0.939759036144578 \\
0.569193742478941	0.951807228915663 \\
0.898916967509025	0.951807228915663 \\
0.898916967509025	0.963855421686747 \\
0.974729241877256	0.963855421686747 \\
0.974729241877256	0.975903614457831 \\
0.984356197352587	0.975903614457831 \\
0.984356197352587	0.987951807228916 \\
0.985559566787004	0.987951807228916 \\
0.985559566787004	1 \\
0.993983152827918	1 \\
1	1 \\
};
\addplot [thick, blue, opacity=0.8, forget plot]
table [row sep=\\]{%
0	0 \\
0.001001001001001	0.0072241628560947 \\
0.002002002002002	0.0136595851644127 \\
0.003003003003003	0.0168749199152938 \\
0.004004004004004	0.0200902546661748 \\
0.005005005005005	0.0263969160377942 \\
0.00600600600600601	0.0341520847402739 \\
0.00700700700700701	0.0378464149350858 \\
0.00800800800800801	0.0383010820564196 \\
0.00900900900900901	0.0537303022694128 \\
0.01001001001001	0.0562408622799728 \\
0.011011011011011	0.0644308476549989 \\
0.012012012012012	0.0686638400960839 \\
0.013013013013013	0.0786638400960839 \\
0.014014014014014	0.0825854087235348 \\
0.015015015015015	0.0890069773509858 \\
0.016016016016016	0.0890069773509858 \\
0.017017017017017	0.0976503232609774 \\
0.018018018018018	0.104071891888428 \\
0.019019019019019	0.111813023022963 \\
0.02002002002002	0.111813023022963 \\
0.021021021021021	0.125040579496864 \\
0.022022022022022	0.138147341806217 \\
0.023023023023023	0.140647341806217 \\
0.024024024024024	0.160161395982801 \\
0.025025025025025	0.166043748923978 \\
0.026026026026026	0.168355887652301 \\
0.027027027027027	0.180120593534654 \\
0.028028028028028	0.182302303924457 \\
0.029029029029029	0.195019066930238 \\
0.03003003003003	0.195019066930238 \\
0.031031031031031	0.2118696279639 \\
0.032032032032032	0.2118696279639 \\
0.033033033033033	0.218552189560166 \\
0.034034034034034	0.228254105008426 \\
0.035035035035035	0.228254105008426 \\
0.036036036036036	0.233331743000039 \\
0.037037037037037	0.235741381554256 \\
0.038038038038038	0.245189442413811 \\
0.039039039039039	0.251067289060513 \\
0.04004004004004	0.25597692761473 \\
0.041041041041041	0.258289066343054 \\
0.042042042042042	0.263289066343054 \\
0.043043043043043	0.263289066343054 \\
0.044044044044044	0.267210634970505 \\
0.045045045045045	0.272029912078939 \\
0.046046046046046	0.27305555310458 \\
0.047047047047047	0.282067619469587 \\
0.048048048048048	0.286618901520869 \\
0.049049049049049	0.29054047014832 \\
0.05005005005005	0.29054047014832 \\
0.0510510510510511	0.297671885985078 \\
0.0520520520520521	0.304900801647728 \\
0.0530530530530531	0.308017655325616 \\
0.0540540540540541	0.308017655325616 \\
0.0550550550550551	0.318356286286043 \\
0.0560560560560561	0.32757191268671 \\
0.0570570570570571	0.328597553712351 \\
0.0580580580580581	0.328597553712351 \\
0.0590590590590591	0.330648835763634 \\
0.0600600600600601	0.333765689441521 \\
0.0610610610610611	0.342421758805683 \\
0.0620620620620621	0.346882679411182 \\
0.0630630630630631	0.351882679411182 \\
0.0640640640640641	0.351882679411182 \\
0.0650650650650651	0.353933961462464 \\
0.0660660660660661	0.358036525565028 \\
0.0670670670670671	0.358036525565028 \\
0.0680680680680681	0.368332866422402 \\
0.0690690690690691	0.378819428053542 \\
0.0700700700700701	0.38344370551019 \\
0.0710710710710711	0.391463195653957 \\
0.0720720720720721	0.398963195653957 \\
0.0730730730730731	0.401372834208174 \\
0.0740740740740741	0.413680526515867 \\
0.0750750750750751	0.421180526515866 \\
0.0760760760760761	0.423141310829592 \\
0.0770770770770771	0.427692592880874 \\
0.0780780780780781	0.43205601366048 \\
0.0790790790790791	0.436875290768914 \\
0.0800800800800801	0.444952213845837 \\
0.0810810810810811	0.444952213845837 \\
0.0820820820820821	0.456464416502618 \\
0.0830830830830831	0.473911898739256 \\
0.0840840840840841	0.479040103867462 \\
0.0850850850850851	0.487417950514164 \\
0.0860860860860861	0.495623078719292 \\
0.0870870870870871	0.498123078719292 \\
0.0880880880880881	0.500083863033018 \\
0.0890890890890891	0.500083863033018 \\
0.0900900900900901	0.502044647346743 \\
0.0910910910910911	0.505121570423666 \\
0.0920920920920921	0.506147211449307 \\
0.0930930930930931	0.510249775551871 \\
0.0940940940940941	0.510249775551871 \\
0.0950950950950951	0.518444267221372 \\
0.0960960960960961	0.520944267221372 \\
0.0970970970970971	0.522100336585533 \\
0.0980980980980981	0.530177259662456 \\
0.0990990990990991	0.530177259662456 \\
0.1001001001001	0.531333329026618 \\
0.101101101101101	0.537358970052259 \\
0.102102102102102	0.540566321467703 \\
0.103103103103103	0.542527105781429 \\
0.104104104104104	0.547785739248155 \\
0.105105105105105	0.553939585402001 \\
0.106106106106106	0.560361154029452 \\
0.107107107107107	0.563438077106375 \\
0.108108108108108	0.563438077106375 \\
0.109109109109109	0.56677585686034 \\
0.11011011011011	0.56677585686034 \\
0.111111111111111	0.569762282199706 \\
0.112112112112112	0.572171920753923 \\
0.113113113113113	0.576093489381374 \\
0.114114114114114	0.580684838325394 \\
0.115115115115115	0.582866548715197 \\
0.116116116116116	0.584827333028922 \\
0.117117117117117	0.593390681445212 \\
0.118118118118118	0.598209958553645 \\
0.119119119119119	0.598209958553645 \\
0.12012012012012	0.600619597107862 \\
0.121121121121121	0.601775666472024 \\
0.122122122122122	0.610160651498837 \\
0.123123123123123	0.613686292524478 \\
0.124124124124124	0.62207127755129 \\
0.125125125125125	0.62207127755129 \\
0.126126126126126	0.631351338973449 \\
0.127127127127127	0.635942687917469 \\
0.128128128128128	0.645313247077185 \\
0.129129129129129	0.652086306411008 \\
0.13013013013013	0.652086306411008 \\
0.131131131131131	0.655163229487931 \\
0.132132132132132	0.659175295852938 \\
0.133133133133133	0.664661857484078 \\
0.134134134134134	0.664661857484078 \\
0.135135135135135	0.664661857484078 \\
0.136136136136136	0.667778711161965 \\
0.137137137137137	0.67111649091593 \\
0.138138138138138	0.673526129470147 \\
0.139139139139139	0.673526129470147 \\
0.14014014014014	0.673526129470147 \\
0.141141141141141	0.677987050075646 \\
0.142142142142142	0.684052757994025 \\
0.143143143143143	0.684052757994025 \\
0.144144144144144	0.686234468383828 \\
0.145145145145145	0.691272175774476 \\
0.146146146146146	0.691272175774476 \\
0.147147147147147	0.695642598642418 \\
0.148148148148148	0.698052237196635 \\
0.149149149149149	0.700013021510361 \\
0.15015015015015	0.700013021510361 \\
0.151151151151151	0.700013021510361 \\
0.152152152152152	0.706973805824086 \\
0.153153153153153	0.709473805824086 \\
0.154154154154154	0.715123724306375 \\
0.155155155155155	0.7170845086201 \\
0.156156156156156	0.719135790671382 \\
0.157157157157157	0.719135790671382 \\
0.158158158158158	0.719135790671382 \\
0.159159159159159	0.720161431697023 \\
0.16016016016016	0.721187072722664 \\
0.161161161161161	0.722343142086826 \\
0.162162162162162	0.724752780641043 \\
0.163163163163163	0.725908850005205 \\
0.164164164164164	0.725908850005205 \\
0.165165165165165	0.728318488559422 \\
0.166166166166166	0.728318488559422 \\
0.167167167167167	0.728318488559422 \\
0.168168168168168	0.729474557923584 \\
0.169169169169169	0.729474557923584 \\
0.17017017017017	0.730630627287745 \\
0.171171171171171	0.730630627287745 \\
0.172172172172172	0.733040265841962 \\
0.173173173173173	0.735352404570286 \\
0.174174174174174	0.737313188884012 \\
0.175175175175175	0.739364470935294 \\
0.176176176176176	0.748195678116961 \\
0.177177177177177	0.748195678116961 \\
0.178178178178178	0.748195678116961 \\
0.179179179179179	0.748195678116961 \\
0.18018018018018	0.750246960168244 \\
0.181181181181181	0.75265659872246 \\
0.182182182182182	0.753682239748101 \\
0.183183183183183	0.753682239748101 \\
0.184184184184184	0.759617519327959 \\
0.185185185185185	0.762603944667326 \\
0.186186186186186	0.762603944667326 \\
0.187187187187187	0.763629585692967 \\
0.188188188188188	0.769507432339669 \\
0.189189189189189	0.771917070893886 \\
0.19019019019019	0.771917070893886 \\
0.191191191191191	0.771917070893886 \\
0.192192192192192	0.771917070893886 \\
0.193193193193193	0.777942711919527 \\
0.194194194194194	0.777942711919527 \\
0.195195195195195	0.777942711919527 \\
0.196196196196196	0.777942711919527 \\
0.197197197197197	0.779098781283689 \\
0.198198198198198	0.781280491673492 \\
0.199199199199199	0.783690130227709 \\
0.2002002002002	0.78484619959187 \\
0.201201201201201	0.78484619959187 \\
0.202202202202202	0.785871840617511 \\
0.203203203203203	0.788183979345835 \\
0.204204204204204	0.788183979345835 \\
0.205205205205205	0.788183979345835 \\
0.206206206206206	0.788183979345835 \\
0.207207207207207	0.791652187438321 \\
0.208208208208208	0.795573756065772 \\
0.209209209209209	0.798073756065772 \\
0.21021021021021	0.798073756065772 \\
0.211211211211211	0.800573756065772 \\
0.212212212212212	0.801729825429934 \\
0.213213213213213	0.80413946398415 \\
0.214214214214214	0.805165105009791 \\
0.215215215215215	0.805165105009791 \\
0.216216216216216	0.805165105009791 \\
0.217217217217217	0.805165105009791 \\
0.218218218218218	0.806190746035433 \\
0.219219219219219	0.806190746035433 \\
0.22022022022022	0.806190746035433 \\
0.221221221221221	0.806190746035433 \\
0.222222222222222	0.810651666640931 \\
0.223223223223223	0.810651666640931 \\
0.224224224224224	0.813151666640932 \\
0.225225225225225	0.813151666640932 \\
0.226226226226226	0.813151666640932 \\
0.227227227227227	0.814307736005093 \\
0.228228228228228	0.814307736005093 \\
0.229229229229229	0.814307736005093 \\
0.23023023023023	0.817775944097579 \\
0.231231231231231	0.817775944097579 \\
0.232232232232232	0.821244152190064 \\
0.233233233233233	0.82570493650379 \\
0.234234234234234	0.82570493650379 \\
0.235235235235235	0.82570493650379 \\
0.236236236236236	0.827665720817515 \\
0.237237237237237	0.829626505131241 \\
0.238238238238238	0.829626505131241 \\
0.239239239239239	0.829626505131241 \\
0.24024024024024	0.829626505131241 \\
0.241241241241241	0.832126505131241 \\
0.242242242242242	0.836717854075261 \\
0.243243243243243	0.836717854075261 \\
0.244244244244244	0.836717854075261 \\
0.245245245245245	0.837743495100902 \\
0.246246246246246	0.837743495100902 \\
0.247247247247247	0.837743495100902 \\
0.248248248248248	0.837743495100902 \\
0.249249249249249	0.842653133655118 \\
0.25025025025025	0.844613917968844 \\
0.251251251251251	0.845639558994485 \\
0.252252252252252	0.846665200020126 \\
0.253253253253253	0.846665200020126 \\
0.254254254254254	0.847690841045767 \\
0.255255255255255	0.847690841045767 \\
0.256256256256256	0.848716482071408 \\
0.257257257257257	0.848716482071408 \\
0.258258258258258	0.848716482071408 \\
0.259259259259259	0.851833335749295 \\
0.26026026026026	0.854333335749295 \\
0.261261261261261	0.855489405113457 \\
0.262262262262262	0.855489405113457 \\
0.263263263263263	0.856515046139098 \\
0.264264264264264	0.860080754057477 \\
0.265265265265265	0.860080754057477 \\
0.266266266266266	0.861236823421639 \\
0.267267267267267	0.861236823421639 \\
0.268268268268268	0.863736823421639 \\
0.269269269269269	0.864892892785801 \\
0.27027027027027	0.864892892785801 \\
0.271271271271271	0.866853677099526 \\
0.272272272272272	0.868814461413252 \\
0.273273273273273	0.868814461413252 \\
0.274274274274274	0.872736030040703 \\
0.275275275275275	0.872736030040703 \\
0.276276276276276	0.872736030040703 \\
0.277277277277277	0.874696814354428 \\
0.278278278278278	0.87924809640571 \\
0.279279279279279	0.881208880719436 \\
0.28028028028028	0.881208880719436 \\
0.281281281281281	0.881208880719436 \\
0.282282282282282	0.881208880719436 \\
0.283283283283283	0.883708880719436 \\
0.284284284284284	0.883708880719436 \\
0.285285285285285	0.883708880719436 \\
0.286286286286286	0.883708880719436 \\
0.287287287287287	0.883708880719436 \\
0.288288288288288	0.884864950083598 \\
0.289289289289289	0.884864950083598 \\
0.29029029029029	0.884864950083598 \\
0.291291291291291	0.884864950083598 \\
0.292292292292292	0.884864950083598 \\
0.293293293293293	0.884864950083598 \\
0.294294294294294	0.885890591109239 \\
0.295295295295295	0.885890591109239 \\
0.296296296296296	0.885890591109239 \\
0.297297297297297	0.885890591109239 \\
0.298298298298298	0.88691623213488 \\
0.299299299299299	0.88691623213488 \\
0.3003003003003	0.888967514186162 \\
0.301301301301301	0.889993155211803 \\
0.302302302302302	0.889993155211803 \\
0.303303303303303	0.889993155211803 \\
0.304304304304304	0.889993155211803 \\
0.305305305305305	0.889993155211803 \\
0.306306306306306	0.889993155211803 \\
0.307307307307307	0.889993155211803 \\
0.308308308308308	0.889993155211803 \\
0.309309309309309	0.889993155211803 \\
0.31031031031031	0.889993155211803 \\
0.311311311311311	0.892044437263085 \\
0.312312312312312	0.892044437263085 \\
0.313313313313313	0.892044437263085 \\
0.314314314314314	0.892044437263085 \\
0.315315315315315	0.893070078288726 \\
0.316316316316316	0.895570078288726 \\
0.317317317317317	0.895570078288726 \\
0.318318318318318	0.895570078288726 \\
0.319319319319319	0.897621360340008 \\
0.32032032032032	0.90199178320795 \\
0.321321321321321	0.90199178320795 \\
0.322322322322322	0.90199178320795 \\
0.323323323323323	0.90199178320795 \\
0.324324324324324	0.90199178320795 \\
0.325325325325325	0.90199178320795 \\
0.326326326326326	0.90199178320795 \\
0.327327327327327	0.90199178320795 \\
0.328328328328328	0.90199178320795 \\
0.329329329329329	0.903017424233591 \\
0.33033033033033	0.905068706284873 \\
0.331331331331331	0.905068706284873 \\
0.332332332332332	0.906094347310514 \\
0.333333333333333	0.906094347310514 \\
0.334334334334334	0.906094347310514 \\
0.335335335335335	0.906094347310514 \\
0.336336336336336	0.906094347310514 \\
0.337337337337337	0.906094347310514 \\
0.338338338338338	0.906094347310514 \\
0.339339339339339	0.906094347310514 \\
0.34034034034034	0.906094347310514 \\
0.341341341341341	0.908503985864731 \\
0.342342342342342	0.909660055228893 \\
0.343343343343343	0.909660055228893 \\
0.344344344344344	0.909660055228893 \\
0.345345345345345	0.909660055228893 \\
0.346346346346346	0.909660055228893 \\
0.347347347347347	0.910685696254534 \\
0.348348348348348	0.910685696254534 \\
0.349349349349349	0.910685696254534 \\
0.35035035035035	0.911841765618696 \\
0.351351351351351	0.911841765618696 \\
0.352352352352352	0.911841765618696 \\
0.353353353353353	0.911841765618696 \\
0.354354354354354	0.911841765618696 \\
0.355355355355355	0.911841765618696 \\
0.356356356356356	0.911841765618696 \\
0.357357357357357	0.911841765618696 \\
0.358358358358358	0.911841765618696 \\
0.359359359359359	0.912997834982858 \\
0.36036036036036	0.912997834982858 \\
0.361361361361361	0.912997834982858 \\
0.362362362362362	0.912997834982858 \\
0.363363363363363	0.912997834982858 \\
0.364364364364364	0.912997834982858 \\
0.365365365365365	0.912997834982858 \\
0.366366366366366	0.912997834982858 \\
0.367367367367367	0.912997834982858 \\
0.368368368368368	0.912997834982858 \\
0.369369369369369	0.912997834982858 \\
0.37037037037037	0.912997834982858 \\
0.371371371371371	0.914153904347019 \\
0.372372372372372	0.915179545372661 \\
0.373373373373373	0.915179545372661 \\
0.374374374374374	0.916335614736822 \\
0.375375375375375	0.916335614736822 \\
0.376376376376376	0.916335614736822 \\
0.377377377377377	0.916335614736822 \\
0.378378378378378	0.916335614736822 \\
0.379379379379379	0.918745253291039 \\
0.38038038038038	0.918745253291039 \\
0.381381381381381	0.918745253291039 \\
0.382382382382382	0.921154891845256 \\
0.383383383383383	0.923115676158982 \\
0.384384384384384	0.923115676158982 \\
0.385385385385385	0.924141317184623 \\
0.386386386386386	0.924141317184623 \\
0.387387387387387	0.925166958210264 \\
0.388388388388388	0.925166958210264 \\
0.389389389389389	0.925166958210264 \\
0.39039039039039	0.925166958210264 \\
0.391391391391391	0.925166958210264 \\
0.392392392392392	0.925166958210264 \\
0.393393393393393	0.925166958210264 \\
0.394394394394394	0.925166958210264 \\
0.395395395395395	0.925166958210264 \\
0.396396396396396	0.925166958210264 \\
0.397397397397397	0.925166958210264 \\
0.398398398398398	0.928602237790122 \\
0.399399399399399	0.928602237790122 \\
0.4004004004004	0.928602237790122 \\
0.401401401401401	0.928602237790122 \\
0.402402402402402	0.931011876344338 \\
0.403403403403403	0.931011876344338 \\
0.404404404404404	0.931011876344338 \\
0.405405405405405	0.931011876344338 \\
0.406406406406406	0.931011876344338 \\
0.407407407407407	0.931011876344338 \\
0.408408408408408	0.931011876344338 \\
0.409409409409409	0.931011876344338 \\
0.41041041041041	0.931011876344338 \\
0.411411411411411	0.931011876344338 \\
0.412412412412412	0.931011876344338 \\
0.413413413413413	0.931011876344338 \\
0.414414414414414	0.931011876344338 \\
0.415415415415415	0.931011876344338 \\
0.416416416416416	0.931011876344338 \\
0.417417417417417	0.931011876344338 \\
0.418418418418418	0.931011876344338 \\
0.419419419419419	0.932037517369979 \\
0.42042042042042	0.932037517369979 \\
0.421421421421421	0.934447155924196 \\
0.422422422422422	0.934447155924196 \\
0.423423423423423	0.934447155924196 \\
0.424424424424424	0.934447155924196 \\
0.425425425425425	0.934447155924196 \\
0.426426426426426	0.936947155924196 \\
0.427427427427427	0.936947155924196 \\
0.428428428428428	0.936947155924196 \\
0.429429429429429	0.936947155924196 \\
0.43043043043043	0.936947155924196 \\
0.431431431431431	0.937972796949837 \\
0.432432432432432	0.937972796949837 \\
0.433433433433433	0.937972796949837 \\
0.434434434434434	0.937972796949837 \\
0.435435435435435	0.937972796949837 \\
0.436436436436436	0.937972796949837 \\
0.437437437437437	0.937972796949837 \\
0.438438438438438	0.937972796949837 \\
0.439439439439439	0.937972796949837 \\
0.44044044044044	0.937972796949837 \\
0.441441441441441	0.937972796949837 \\
0.442442442442442	0.937972796949837 \\
0.443443443443443	0.937972796949837 \\
0.444444444444444	0.937972796949837 \\
0.445445445445445	0.937972796949837 \\
0.446446446446446	0.937972796949837 \\
0.447447447447447	0.937972796949837 \\
0.448448448448448	0.937972796949837 \\
0.449449449449449	0.939933581263563 \\
0.45045045045045	0.940959222289204 \\
0.451451451451451	0.940959222289204 \\
0.452452452452452	0.940959222289204 \\
0.453453453453453	0.94394564762857 \\
0.454454454454454	0.94394564762857 \\
0.455455455455455	0.94394564762857 \\
0.456456456456456	0.94394564762857 \\
0.457457457457457	0.94394564762857 \\
0.458458458458458	0.94394564762857 \\
0.459459459459459	0.94394564762857 \\
0.46046046046046	0.94394564762857 \\
0.461461461461461	0.94394564762857 \\
0.462462462462462	0.94394564762857 \\
0.463463463463463	0.94394564762857 \\
0.464464464464464	0.94394564762857 \\
0.465465465465465	0.944971288654211 \\
0.466466466466466	0.945996929679852 \\
0.467467467467467	0.945996929679852 \\
0.468468468468468	0.945996929679852 \\
0.469469469469469	0.945996929679852 \\
0.47047047047047	0.945996929679852 \\
0.471471471471471	0.945996929679852 \\
0.472472472472472	0.947957713993578 \\
0.473473473473473	0.947957713993578 \\
0.474474474474474	0.947957713993578 \\
0.475475475475475	0.947957713993578 \\
0.476476476476476	0.947957713993578 \\
0.477477477477477	0.947957713993578 \\
0.478478478478478	0.947957713993578 \\
0.479479479479479	0.947957713993578 \\
0.48048048048048	0.947957713993578 \\
0.481481481481481	0.947957713993578 \\
0.482482482482482	0.947957713993578 \\
0.483483483483483	0.948983355019219 \\
0.484484484484485	0.948983355019219 \\
0.485485485485485	0.948983355019219 \\
0.486486486486486	0.948983355019219 \\
0.487487487487487	0.948983355019219 \\
0.488488488488488	0.948983355019219 \\
0.48948948948949	0.948983355019219 \\
0.49049049049049	0.948983355019219 \\
0.491491491491491	0.948983355019219 \\
0.492492492492492	0.948983355019219 \\
0.493493493493493	0.948983355019219 \\
0.494494494494495	0.948983355019219 \\
0.495495495495495	0.948983355019219 \\
0.496496496496497	0.948983355019219 \\
0.497497497497497	0.948983355019219 \\
0.498498498498498	0.948983355019219 \\
0.4994994994995	0.948983355019219 \\
0.500500500500501	0.948983355019219 \\
0.501501501501502	0.948983355019219 \\
0.502502502502503	0.948983355019219 \\
0.503503503503503	0.948983355019219 \\
0.504504504504504	0.948983355019219 \\
0.505505505505506	0.948983355019219 \\
0.506506506506507	0.948983355019219 \\
0.507507507507508	0.948983355019219 \\
0.508508508508508	0.95000899604486 \\
0.509509509509509	0.95000899604486 \\
0.510510510510511	0.95000899604486 \\
0.511511511511512	0.95000899604486 \\
0.512512512512513	0.95000899604486 \\
0.513513513513513	0.95000899604486 \\
0.514514514514514	0.95000899604486 \\
0.515515515515516	0.95000899604486 \\
0.516516516516517	0.95000899604486 \\
0.517517517517518	0.95000899604486 \\
0.518518518518518	0.95000899604486 \\
0.519519519519519	0.95000899604486 \\
0.520520520520521	0.95000899604486 \\
0.521521521521522	0.95000899604486 \\
0.522522522522523	0.95000899604486 \\
0.523523523523523	0.95000899604486 \\
0.524524524524524	0.95000899604486 \\
0.525525525525526	0.95000899604486 \\
0.526526526526527	0.95000899604486 \\
0.527527527527528	0.95000899604486 \\
0.528528528528528	0.95000899604486 \\
0.529529529529529	0.95000899604486 \\
0.530530530530531	0.95000899604486 \\
0.531531531531532	0.95000899604486 \\
0.532532532532533	0.95000899604486 \\
0.533533533533533	0.95000899604486 \\
0.534534534534534	0.95000899604486 \\
0.535535535535536	0.95000899604486 \\
0.536536536536537	0.95000899604486 \\
0.537537537537538	0.95000899604486 \\
0.538538538538539	0.95000899604486 \\
0.539539539539539	0.95000899604486 \\
0.540540540540541	0.95000899604486 \\
0.541541541541542	0.951165065409022 \\
0.542542542542543	0.951165065409022 \\
0.543543543543544	0.951165065409022 \\
0.544544544544544	0.951165065409022 \\
0.545545545545546	0.951165065409022 \\
0.546546546546547	0.951165065409022 \\
0.547547547547548	0.951165065409022 \\
0.548548548548549	0.952321134773184 \\
0.54954954954955	0.952321134773184 \\
0.550550550550551	0.952321134773184 \\
0.551551551551552	0.952321134773184 \\
0.552552552552553	0.952321134773184 \\
0.553553553553554	0.952321134773184 \\
0.554554554554555	0.952321134773184 \\
0.555555555555556	0.952321134773184 \\
0.556556556556557	0.952321134773184 \\
0.557557557557558	0.952321134773184 \\
0.558558558558559	0.952321134773184 \\
0.55955955955956	0.952321134773184 \\
0.560560560560561	0.952321134773184 \\
0.561561561561562	0.952321134773184 \\
0.562562562562563	0.952321134773184 \\
0.563563563563564	0.952321134773184 \\
0.564564564564565	0.952321134773184 \\
0.565565565565566	0.952321134773184 \\
0.566566566566567	0.952321134773184 \\
0.567567567567568	0.952321134773184 \\
0.568568568568569	0.952321134773184 \\
0.56956956956957	0.954730773327401 \\
0.570570570570571	0.954730773327401 \\
0.571571571571572	0.954730773327401 \\
0.572572572572573	0.954730773327401 \\
0.573573573573574	0.954730773327401 \\
0.574574574574575	0.954730773327401 \\
0.575575575575576	0.954730773327401 \\
0.576576576576577	0.954730773327401 \\
0.577577577577578	0.956691557641126 \\
0.578578578578579	0.956691557641126 \\
0.57957957957958	0.956691557641126 \\
0.580580580580581	0.956691557641126 \\
0.581581581581582	0.956691557641126 \\
0.582582582582583	0.956691557641126 \\
0.583583583583584	0.956691557641126 \\
0.584584584584585	0.957847627005288 \\
0.585585585585586	0.957847627005288 \\
0.586586586586587	0.957847627005288 \\
0.587587587587588	0.957847627005288 \\
0.588588588588589	0.957847627005288 \\
0.58958958958959	0.957847627005288 \\
0.590590590590591	0.957847627005288 \\
0.591591591591592	0.957847627005288 \\
0.592592592592593	0.957847627005288 \\
0.593593593593594	0.957847627005288 \\
0.594594594594595	0.957847627005288 \\
0.595595595595596	0.957847627005288 \\
0.596596596596597	0.958873268030929 \\
0.597597597597598	0.958873268030929 \\
0.598598598598599	0.958873268030929 \\
0.5995995995996	0.958873268030929 \\
0.600600600600601	0.958873268030929 \\
0.601601601601602	0.958873268030929 \\
0.602602602602603	0.958873268030929 \\
0.603603603603604	0.958873268030929 \\
0.604604604604605	0.958873268030929 \\
0.605605605605606	0.958873268030929 \\
0.606606606606607	0.958873268030929 \\
0.607607607607608	0.958873268030929 \\
0.608608608608609	0.958873268030929 \\
0.60960960960961	0.958873268030929 \\
0.610610610610611	0.958873268030929 \\
0.611611611611612	0.958873268030929 \\
0.612612612612613	0.958873268030929 \\
0.613613613613614	0.958873268030929 \\
0.614614614614615	0.958873268030929 \\
0.615615615615616	0.958873268030929 \\
0.616616616616617	0.958873268030929 \\
0.617617617617618	0.958873268030929 \\
0.618618618618619	0.95989890905657 \\
0.61961961961962	0.95989890905657 \\
0.620620620620621	0.95989890905657 \\
0.621621621621622	0.95989890905657 \\
0.622622622622623	0.95989890905657 \\
0.623623623623624	0.95989890905657 \\
0.624624624624625	0.95989890905657 \\
0.625625625625626	0.95989890905657 \\
0.626626626626627	0.95989890905657 \\
0.627627627627628	0.95989890905657 \\
0.628628628628629	0.960924550082211 \\
0.62962962962963	0.960924550082211 \\
0.630630630630631	0.960924550082211 \\
0.631631631631632	0.960924550082211 \\
0.632632632632633	0.960924550082211 \\
0.633633633633634	0.960924550082211 \\
0.634634634634635	0.960924550082211 \\
0.635635635635636	0.960924550082211 \\
0.636636636636637	0.960924550082211 \\
0.637637637637638	0.960924550082211 \\
0.638638638638639	0.960924550082211 \\
0.63963963963964	0.960924550082211 \\
0.640640640640641	0.960924550082211 \\
0.641641641641642	0.960924550082211 \\
0.642642642642643	0.960924550082211 \\
0.643643643643644	0.960924550082211 \\
0.644644644644645	0.960924550082211 \\
0.645645645645646	0.960924550082211 \\
0.646646646646647	0.960924550082211 \\
0.647647647647648	0.960924550082211 \\
0.648648648648649	0.960924550082211 \\
0.64964964964965	0.960924550082211 \\
0.650650650650651	0.960924550082211 \\
0.651651651651652	0.960924550082211 \\
0.652652652652653	0.960924550082211 \\
0.653653653653654	0.960924550082211 \\
0.654654654654655	0.960924550082211 \\
0.655655655655656	0.960924550082211 \\
0.656656656656657	0.960924550082211 \\
0.657657657657658	0.960924550082211 \\
0.658658658658659	0.960924550082211 \\
0.65965965965966	0.960924550082211 \\
0.660660660660661	0.960924550082211 \\
0.661661661661662	0.960924550082211 \\
0.662662662662663	0.960924550082211 \\
0.663663663663664	0.960924550082211 \\
0.664664664664665	0.960924550082211 \\
0.665665665665666	0.960924550082211 \\
0.666666666666667	0.960924550082211 \\
0.667667667667668	0.960924550082211 \\
0.668668668668669	0.960924550082211 \\
0.66966966966967	0.960924550082211 \\
0.670670670670671	0.960924550082211 \\
0.671671671671672	0.960924550082211 \\
0.672672672672673	0.960924550082211 \\
0.673673673673674	0.960924550082211 \\
0.674674674674675	0.960924550082211 \\
0.675675675675676	0.960924550082211 \\
0.676676676676677	0.960924550082211 \\
0.677677677677678	0.960924550082211 \\
0.678678678678679	0.960924550082211 \\
0.67967967967968	0.960924550082211 \\
0.680680680680681	0.960924550082211 \\
0.681681681681682	0.960924550082211 \\
0.682682682682683	0.960924550082211 \\
0.683683683683684	0.960924550082211 \\
0.684684684684685	0.960924550082211 \\
0.685685685685686	0.960924550082211 \\
0.686686686686687	0.960924550082211 \\
0.687687687687688	0.960924550082211 \\
0.688688688688689	0.960924550082211 \\
0.68968968968969	0.960924550082211 \\
0.690690690690691	0.960924550082211 \\
0.691691691691692	0.960924550082211 \\
0.692692692692693	0.960924550082211 \\
0.693693693693694	0.960924550082211 \\
0.694694694694695	0.960924550082211 \\
0.695695695695696	0.960924550082211 \\
0.696696696696697	0.960924550082211 \\
0.697697697697698	0.960924550082211 \\
0.698698698698699	0.960924550082211 \\
0.6996996996997	0.960924550082211 \\
0.700700700700701	0.960924550082211 \\
0.701701701701702	0.960924550082211 \\
0.702702702702703	0.960924550082211 \\
0.703703703703704	0.960924550082211 \\
0.704704704704705	0.960924550082211 \\
0.705705705705706	0.960924550082211 \\
0.706706706706707	0.960924550082211 \\
0.707707707707708	0.960924550082211 \\
0.708708708708709	0.960924550082211 \\
0.70970970970971	0.960924550082211 \\
0.710710710710711	0.960924550082211 \\
0.711711711711712	0.960924550082211 \\
0.712712712712713	0.960924550082211 \\
0.713713713713714	0.960924550082211 \\
0.714714714714715	0.960924550082211 \\
0.715715715715716	0.960924550082211 \\
0.716716716716717	0.960924550082211 \\
0.717717717717718	0.960924550082211 \\
0.718718718718719	0.960924550082211 \\
0.71971971971972	0.962080619446373 \\
0.720720720720721	0.962080619446373 \\
0.721721721721722	0.963106260472014 \\
0.722722722722723	0.963106260472014 \\
0.723723723723724	0.963106260472014 \\
0.724724724724725	0.963106260472014 \\
0.725725725725726	0.963106260472014 \\
0.726726726726727	0.963106260472014 \\
0.727727727727728	0.963106260472014 \\
0.728728728728729	0.963106260472014 \\
0.72972972972973	0.963106260472014 \\
0.730730730730731	0.963106260472014 \\
0.731731731731732	0.963106260472014 \\
0.732732732732733	0.963106260472014 \\
0.733733733733734	0.963106260472014 \\
0.734734734734735	0.963106260472014 \\
0.735735735735736	0.963106260472014 \\
0.736736736736737	0.964262329836176 \\
0.737737737737738	0.964262329836176 \\
0.738738738738739	0.964262329836176 \\
0.73973973973974	0.964262329836176 \\
0.740740740740741	0.964262329836176 \\
0.741741741741742	0.964262329836176 \\
0.742742742742743	0.964262329836176 \\
0.743743743743744	0.964262329836176 \\
0.744744744744745	0.964262329836176 \\
0.745745745745746	0.964262329836176 \\
0.746746746746747	0.964262329836176 \\
0.747747747747748	0.964262329836176 \\
0.748748748748749	0.964262329836176 \\
0.74974974974975	0.964262329836176 \\
0.750750750750751	0.964262329836176 \\
0.751751751751752	0.964262329836176 \\
0.752752752752753	0.964262329836176 \\
0.753753753753754	0.964262329836176 \\
0.754754754754755	0.964262329836176 \\
0.755755755755756	0.964262329836176 \\
0.756756756756757	0.964262329836176 \\
0.757757757757758	0.964262329836176 \\
0.758758758758759	0.964262329836176 \\
0.75975975975976	0.964262329836176 \\
0.760760760760761	0.964262329836176 \\
0.761761761761762	0.964262329836176 \\
0.762762762762763	0.964262329836176 \\
0.763763763763764	0.964262329836176 \\
0.764764764764765	0.964262329836176 \\
0.765765765765766	0.964262329836176 \\
0.766766766766767	0.964262329836176 \\
0.767767767767768	0.964262329836176 \\
0.768768768768769	0.964262329836176 \\
0.76976976976977	0.964262329836176 \\
0.770770770770771	0.964262329836176 \\
0.771771771771772	0.964262329836176 \\
0.772772772772773	0.964262329836176 \\
0.773773773773774	0.964262329836176 \\
0.774774774774775	0.964262329836176 \\
0.775775775775776	0.964262329836176 \\
0.776776776776777	0.964262329836176 \\
0.777777777777778	0.964262329836176 \\
0.778778778778779	0.964262329836176 \\
0.77977977977978	0.964262329836176 \\
0.780780780780781	0.964262329836176 \\
0.781781781781782	0.964262329836176 \\
0.782782782782783	0.964262329836176 \\
0.783783783783784	0.964262329836176 \\
0.784784784784785	0.964262329836176 \\
0.785785785785786	0.964262329836176 \\
0.786786786786787	0.964262329836176 \\
0.787787787787788	0.965418399200338 \\
0.788788788788789	0.965418399200338 \\
0.78978978978979	0.965418399200338 \\
0.790790790790791	0.965418399200338 \\
0.791791791791792	0.965418399200338 \\
0.792792792792793	0.965418399200338 \\
0.793793793793794	0.965418399200338 \\
0.794794794794795	0.965418399200338 \\
0.795795795795796	0.965418399200338 \\
0.796796796796797	0.965418399200338 \\
0.797797797797798	0.965418399200338 \\
0.798798798798799	0.965418399200338 \\
0.7997997997998	0.965418399200338 \\
0.800800800800801	0.965418399200338 \\
0.801801801801802	0.965418399200338 \\
0.802802802802803	0.965418399200338 \\
0.803803803803804	0.965418399200338 \\
0.804804804804805	0.965418399200338 \\
0.805805805805806	0.965418399200338 \\
0.806806806806807	0.965418399200338 \\
0.807807807807808	0.965418399200338 \\
0.808808808808809	0.965418399200338 \\
0.80980980980981	0.965418399200338 \\
0.810810810810811	0.965418399200338 \\
0.811811811811812	0.965418399200338 \\
0.812812812812813	0.965418399200338 \\
0.813813813813814	0.965418399200338 \\
0.814814814814815	0.965418399200338 \\
0.815815815815816	0.965418399200338 \\
0.816816816816817	0.965418399200338 \\
0.817817817817818	0.965418399200338 \\
0.818818818818819	0.965418399200338 \\
0.81981981981982	0.965418399200338 \\
0.820820820820821	0.965418399200338 \\
0.821821821821822	0.965418399200338 \\
0.822822822822823	0.965418399200338 \\
0.823823823823824	0.965418399200338 \\
0.824824824824825	0.965418399200338 \\
0.825825825825826	0.965418399200338 \\
0.826826826826827	0.965418399200338 \\
0.827827827827828	0.965418399200338 \\
0.828828828828829	0.965418399200338 \\
0.82982982982983	0.965418399200338 \\
0.830830830830831	0.965418399200338 \\
0.831831831831832	0.965418399200338 \\
0.832832832832833	0.965418399200338 \\
0.833833833833834	0.965418399200338 \\
0.834834834834835	0.965418399200338 \\
0.835835835835836	0.965418399200338 \\
0.836836836836837	0.965418399200338 \\
0.837837837837838	0.965418399200338 \\
0.838838838838839	0.965418399200338 \\
0.83983983983984	0.965418399200338 \\
0.840840840840841	0.965418399200338 \\
0.841841841841842	0.965418399200338 \\
0.842842842842843	0.967918399200338 \\
0.843843843843844	0.967918399200338 \\
0.844844844844845	0.967918399200338 \\
0.845845845845846	0.967918399200338 \\
0.846846846846847	0.969074468564499 \\
0.847847847847848	0.969074468564499 \\
0.848848848848849	0.969074468564499 \\
0.84984984984985	0.970230537928661 \\
0.850850850850851	0.970230537928661 \\
0.851851851851852	0.970230537928661 \\
0.852852852852853	0.970230537928661 \\
0.853853853853854	0.970230537928661 \\
0.854854854854855	0.970230537928661 \\
0.855855855855856	0.970230537928661 \\
0.856856856856857	0.970230537928661 \\
0.857857857857858	0.970230537928661 \\
0.858858858858859	0.970230537928661 \\
0.85985985985986	0.970230537928661 \\
0.860860860860861	0.970230537928661 \\
0.861861861861862	0.970230537928661 \\
0.862862862862863	0.970230537928661 \\
0.863863863863864	0.970230537928661 \\
0.864864864864865	0.970230537928661 \\
0.865865865865866	0.970230537928661 \\
0.866866866866867	0.970230537928661 \\
0.867867867867868	0.970230537928661 \\
0.868868868868869	0.970230537928661 \\
0.86986986986987	0.970230537928661 \\
0.870870870870871	0.970230537928661 \\
0.871871871871872	0.970230537928661 \\
0.872872872872873	0.970230537928661 \\
0.873873873873874	0.970230537928661 \\
0.874874874874875	0.970230537928661 \\
0.875875875875876	0.970230537928661 \\
0.876876876876877	0.970230537928661 \\
0.877877877877878	0.970230537928661 \\
0.878878878878879	0.970230537928661 \\
0.87987987987988	0.970230537928661 \\
0.880880880880881	0.970230537928661 \\
0.881881881881882	0.970230537928661 \\
0.882882882882883	0.970230537928661 \\
0.883883883883884	0.970230537928661 \\
0.884884884884885	0.970230537928661 \\
0.885885885885886	0.970230537928661 \\
0.886886886886887	0.970230537928661 \\
0.887887887887888	0.970230537928661 \\
0.888888888888889	0.970230537928661 \\
0.88988988988989	0.970230537928661 \\
0.890890890890891	0.970230537928661 \\
0.891891891891892	0.970230537928661 \\
0.892892892892893	0.970230537928661 \\
0.893893893893894	0.970230537928661 \\
0.894894894894895	0.970230537928661 \\
0.895895895895896	0.970230537928661 \\
0.896896896896897	0.970230537928661 \\
0.897897897897898	0.970230537928661 \\
0.898898898898899	0.970230537928661 \\
0.8998998998999	0.972640176482878 \\
0.900900900900901	0.97379624584704 \\
0.901901901901902	0.97379624584704 \\
0.902902902902903	0.97379624584704 \\
0.903903903903904	0.97379624584704 \\
0.904904904904905	0.97379624584704 \\
0.905905905905906	0.97379624584704 \\
0.906906906906907	0.97379624584704 \\
0.907907907907908	0.97379624584704 \\
0.908908908908909	0.97379624584704 \\
0.90990990990991	0.97379624584704 \\
0.910910910910911	0.97379624584704 \\
0.911911911911912	0.97379624584704 \\
0.912912912912913	0.97379624584704 \\
0.913913913913914	0.97379624584704 \\
0.914914914914915	0.97379624584704 \\
0.915915915915916	0.97379624584704 \\
0.916916916916917	0.97379624584704 \\
0.917917917917918	0.97379624584704 \\
0.918918918918919	0.97379624584704 \\
0.91991991991992	0.97379624584704 \\
0.920920920920921	0.97379624584704 \\
0.921921921921922	0.97379624584704 \\
0.922922922922923	0.97379624584704 \\
0.923923923923924	0.97379624584704 \\
0.924924924924925	0.97379624584704 \\
0.925925925925926	0.97379624584704 \\
0.926926926926927	0.97379624584704 \\
0.927927927927928	0.97379624584704 \\
0.928928928928929	0.97379624584704 \\
0.92992992992993	0.97379624584704 \\
0.930930930930931	0.97379624584704 \\
0.931931931931932	0.97379624584704 \\
0.932932932932933	0.97379624584704 \\
0.933933933933934	0.97379624584704 \\
0.934934934934935	0.974952315211202 \\
0.935935935935936	0.974952315211202 \\
0.936936936936937	0.974952315211202 \\
0.937937937937938	0.974952315211202 \\
0.938938938938939	0.974952315211202 \\
0.93993993993994	0.974952315211202 \\
0.940940940940941	0.974952315211202 \\
0.941941941941942	0.974952315211202 \\
0.942942942942943	0.974952315211202 \\
0.943943943943944	0.974952315211202 \\
0.944944944944945	0.974952315211202 \\
0.945945945945946	0.974952315211202 \\
0.946946946946947	0.974952315211202 \\
0.947947947947948	0.974952315211202 \\
0.948948948948949	0.974952315211202 \\
0.94994994994995	0.974952315211202 \\
0.950950950950951	0.974952315211202 \\
0.951951951951952	0.974952315211202 \\
0.952952952952953	0.974952315211202 \\
0.953953953953954	0.974952315211202 \\
0.954954954954955	0.974952315211202 \\
0.955955955955956	0.974952315211202 \\
0.956956956956957	0.974952315211202 \\
0.957957957957958	0.974952315211202 \\
0.958958958958959	0.974952315211202 \\
0.95995995995996	0.974952315211202 \\
0.960960960960961	0.974952315211202 \\
0.961961961961962	0.974952315211202 \\
0.962962962962963	0.974952315211202 \\
0.963963963963964	0.974952315211202 \\
0.964964964964965	0.974952315211202 \\
0.965965965965966	0.974952315211202 \\
0.966966966966967	0.974952315211202 \\
0.967967967967968	0.974952315211202 \\
0.968968968968969	0.974952315211202 \\
0.96996996996997	0.974952315211202 \\
0.970970970970971	0.974952315211202 \\
0.971971971971972	0.974952315211202 \\
0.972972972972973	0.974952315211202 \\
0.973973973973974	0.974952315211202 \\
0.974974974974975	0.977361953765419 \\
0.975975975975976	0.977361953765419 \\
0.976976976976977	0.977361953765419 \\
0.977977977977978	0.977361953765419 \\
0.978978978978979	0.977361953765419 \\
0.97997997997998	0.97851802312958 \\
0.980980980980981	0.98101802312958 \\
0.981981981981982	0.98101802312958 \\
0.982982982982983	0.98351802312958 \\
0.983983983983984	0.98351802312958 \\
0.984984984984985	0.985927661683797 \\
0.985985985985986	0.988337300238014 \\
0.986986986986987	0.988337300238014 \\
0.987987987987988	0.988337300238014 \\
0.988988988988989	0.988337300238014 \\
0.98998998998999	0.988337300238014 \\
0.990990990990991	0.988337300238014 \\
0.991991991991992	0.988337300238014 \\
0.992992992992993	0.988337300238014 \\
0.993993993993994	0.989493369602176 \\
0.994994994994995	0.996078431372549 \\
0.995995995995996	0.996078431372549 \\
0.996996996996997	0.996078431372549 \\
0.997997997997998	0.998657481010422 \\
0.998998998998999	0.999328740505211 \\
1	1 \\
};
\end{axis}

\end{tikzpicture}

==> figures/cascade_roc_5fold_24h_min_no_tweets=6.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
%title={Receiver operating characteristic (AUC = 0.88 +/- 0.03)},
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={False Positive Rate},
xmin=0.0, xmax=1.0,
y grid style={white!69.01960784313725!black},
ylabel={True Positive Rate},
ymin=0.0, ymax=1.02
]
\path [draw=white!50.19607843137255!black, fill=white!50.19607843137255!black, opacity=0.2] (axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.001001001001001,0.00282768107204455)
--(axis cs:0.002002002002002,0.00479962472124005)
--(axis cs:0.003003003003003,0.00779987727700351)
--(axis cs:0.004004004004004,0.00473066192957902)
--(axis cs:0.005005005005005,0.0169524413437413)
--(axis cs:0.00600600600600601,0.0300911039296622)
--(axis cs:0.00700700700700701,0.0430209957630855)
--(axis cs:0.00800800800800801,0.0483053375798793)
--(axis cs:0.00900900900900901,0.048895374861914)
--(axis cs:0.01001001001001,0.0521104061978974)
--(axis cs:0.011011011011011,0.055863116372648)
--(axis cs:0.012012012012012,0.0586063309912529)
--(axis cs:0.013013013013013,0.0623847335644579)
--(axis cs:0.014014014014014,0.0662540426167634)
--(axis cs:0.015015015015015,0.0662540426167634)
--(axis cs:0.016016016016016,0.0714533856873649)
--(axis cs:0.017017017017017,0.0791592575081927)
--(axis cs:0.018018018018018,0.0860520910828241)
--(axis cs:0.019019019019019,0.10558928080718)
--(axis cs:0.02002002002002,0.105791258784633)
--(axis cs:0.021021021021021,0.11264622591784)
--(axis cs:0.022022022022022,0.115776778362341)
--(axis cs:0.023023023023023,0.125421040367279)
--(axis cs:0.024024024024024,0.134424048411817)
--(axis cs:0.025025025025025,0.135712431169433)
--(axis cs:0.026026026026026,0.139056305027252)
--(axis cs:0.027027027027027,0.144794280394137)
--(axis cs:0.028028028028028,0.154757214464132)
--(axis cs:0.029029029029029,0.162733256119545)
--(axis cs:0.03003003003003,0.166921515810774)
--(axis cs:0.031031031031031,0.175401705819443)
--(axis cs:0.032032032032032,0.177659227825293)
--(axis cs:0.033033033033033,0.183157929206933)
--(axis cs:0.034034034034034,0.194170865438803)
--(axis cs:0.035035035035035,0.206021316077341)
--(axis cs:0.036036036036036,0.213427145752907)
--(axis cs:0.037037037037037,0.217043618410137)
--(axis cs:0.038038038038038,0.219471302548319)
--(axis cs:0.039039039039039,0.222220284739593)
--(axis cs:0.04004004004004,0.22778532619906)
--(axis cs:0.041041041041041,0.231482136660845)
--(axis cs:0.042042042042042,0.232765110220087)
--(axis cs:0.043043043043043,0.237004829573472)
--(axis cs:0.044044044044044,0.236883865132898)
--(axis cs:0.045045045045045,0.23894856994873)
--(axis cs:0.046046046046046,0.242861312776653)
--(axis cs:0.047047047047047,0.243316156138507)
--(axis cs:0.048048048048048,0.255854272274647)
--(axis cs:0.049049049049049,0.261531944725368)
--(axis cs:0.05005005005005,0.26484424322424)
--(axis cs:0.0510510510510511,0.266352866852585)
--(axis cs:0.0520520520520521,0.268137835844209)
--(axis cs:0.0530530530530531,0.272405782542375)
--(axis cs:0.0540540540540541,0.272405782542375)
--(axis cs:0.0550550550550551,0.285543368812921)
--(axis cs:0.0560560560560561,0.286921928978379)
--(axis cs:0.0570570570570571,0.28848247544978)
--(axis cs:0.0580580580580581,0.288480428152621)
--(axis cs:0.0590590590590591,0.29086907344221)
--(axis cs:0.0600600600600601,0.301604899480976)
--(axis cs:0.0610610610610611,0.303173340016566)
--(axis cs:0.0620620620620621,0.308860164855542)
--(axis cs:0.0630630630630631,0.31328711417791)
--(axis cs:0.0640640640640641,0.323613080072571)
--(axis cs:0.0650650650650651,0.323613080072571)
--(axis cs:0.0660660660660661,0.323659033342252)
--(axis cs:0.0670670670670671,0.327762059823842)
--(axis cs:0.0680680680680681,0.329616362970454)
--(axis cs:0.0690690690690691,0.331241390372257)
--(axis cs:0.0700700700700701,0.344721674437331)
--(axis cs:0.0710710710710711,0.349060347615353)
--(axis cs:0.0720720720720721,0.356041293675454)
--(axis cs:0.0730730730730731,0.362023698326053)
--(axis cs:0.0740740740740741,0.362023698326053)
--(axis cs:0.0750750750750751,0.366264390577933)
--(axis cs:0.0760760760760761,0.366416001675474)
--(axis cs:0.0770770770770771,0.372257581434037)
--(axis cs:0.0780780780780781,0.378106413803244)
--(axis cs:0.0790790790790791,0.385765010239947)
--(axis cs:0.0800800800800801,0.387120641176448)
--(axis cs:0.0810810810810811,0.395764967539001)
--(axis cs:0.0820820820820821,0.397314096061959)
--(axis cs:0.0830830830830831,0.398542534509302)
--(axis cs:0.0840840840840841,0.404959928798794)
--(axis cs:0.0850850850850851,0.413800127584071)
--(axis cs:0.0860860860860861,0.417147454288085)
--(axis cs:0.0870870870870871,0.418865825681314)
--(axis cs:0.0880880880880881,0.426341383761067)
--(axis cs:0.0890890890890891,0.429583574109448)
--(axis cs:0.0900900900900901,0.437237986210013)
--(axis cs:0.0910910910910911,0.440302559095522)
--(axis cs:0.0920920920920921,0.440514250683808)
--(axis cs:0.0930930930930931,0.44214910460619)
--(axis cs:0.0940940940940941,0.446217165952603)
--(axis cs:0.0950950950950951,0.450982111361744)
--(axis cs:0.0960960960960961,0.452260963868978)
--(axis cs:0.0970970970970971,0.452260963868978)
--(axis cs:0.0980980980980981,0.456920818959908)
--(axis cs:0.0990990990990991,0.462107440336485)
--(axis cs:0.1001001001001,0.467529896674663)
--(axis cs:0.101101101101101,0.470534100354706)
--(axis cs:0.102102102102102,0.481015446559835)
--(axis cs:0.103103103103103,0.480655829251814)
--(axis cs:0.104104104104104,0.483021887987781)
--(axis cs:0.105105105105105,0.487441053198024)
--(axis cs:0.106106106106106,0.493107953366653)
--(axis cs:0.107107107107107,0.499339608761002)
--(axis cs:0.108108108108108,0.501635000240067)
--(axis cs:0.109109109109109,0.508147775742778)
--(axis cs:0.11011011011011,0.511189165464243)
--(axis cs:0.111111111111111,0.511498278692716)
--(axis cs:0.112112112112112,0.513286355935156)
--(axis cs:0.113113113113113,0.519980075470411)
--(axis cs:0.114114114114114,0.524867325791471)
--(axis cs:0.115115115115115,0.526376114795743)
--(axis cs:0.116116116116116,0.526376114795743)
--(axis cs:0.117117117117117,0.537271733703678)
--(axis cs:0.118118118118118,0.541723083653489)
--(axis cs:0.119119119119119,0.544159835614795)
--(axis cs:0.12012012012012,0.546245358924797)
--(axis cs:0.121121121121121,0.554466754544968)
--(axis cs:0.122122122122122,0.555252631927784)
--(axis cs:0.123123123123123,0.558752185268966)
--(axis cs:0.124124124124124,0.559497578157586)
--(axis cs:0.125125125125125,0.565299627381703)
--(axis cs:0.126126126126126,0.567059810972482)
--(axis cs:0.127127127127127,0.568700629605483)
--(axis cs:0.128128128128128,0.573746241307488)
--(axis cs:0.129129129129129,0.573746241307488)
--(axis cs:0.13013013013013,0.577247372748871)
--(axis cs:0.131131131131131,0.577247372748871)
--(axis cs:0.132132132132132,0.58260511833892)
--(axis cs:0.133133133133133,0.587539610661992)
--(axis cs:0.134134134134134,0.587539610661992)
--(axis cs:0.135135135135135,0.589399681150904)
--(axis cs:0.136136136136136,0.59006546346167)
--(axis cs:0.137137137137137,0.590872923141061)
--(axis cs:0.138138138138138,0.595177345698644)
--(axis cs:0.139139139139139,0.595177345698644)
--(axis cs:0.14014014014014,0.595177345698644)
--(axis cs:0.141141141141141,0.598163101749188)
--(axis cs:0.142142142142142,0.598527378355938)
--(axis cs:0.143143143143143,0.600080934832729)
--(axis cs:0.144144144144144,0.601557838087866)
--(axis cs:0.145145145145145,0.612602044277191)
--(axis cs:0.146146146146146,0.616304842595684)
--(axis cs:0.147147147147147,0.620383594064954)
--(axis cs:0.148148148148148,0.623143430502014)
--(axis cs:0.149149149149149,0.622575110135651)
--(axis cs:0.15015015015015,0.622575110135651)
--(axis cs:0.151151151151151,0.625103231145443)
--(axis cs:0.152152152152152,0.628461974221823)
--(axis cs:0.153153153153153,0.634835158601267)
--(axis cs:0.154154154154154,0.639485236923861)
--(axis cs:0.155155155155155,0.639864759366724)
--(axis cs:0.156156156156156,0.639864759366724)
--(axis cs:0.157157157157157,0.644496555605632)
--(axis cs:0.158158158158158,0.653220895962141)
--(axis cs:0.159159159159159,0.655572013577116)
--(axis cs:0.16016016016016,0.658724145976679)
--(axis cs:0.161161161161161,0.660215590222634)
--(axis cs:0.162162162162162,0.660206632470363)
--(axis cs:0.163163163163163,0.661683707554181)
--(axis cs:0.164164164164164,0.665406823243499)
--(axis cs:0.165165165165165,0.6676516395082)
--(axis cs:0.166166166166166,0.670765595315768)
--(axis cs:0.167167167167167,0.677158728869901)
--(axis cs:0.168168168168168,0.682075203217245)
--(axis cs:0.169169169169169,0.683615650522996)
--(axis cs:0.17017017017017,0.686839559083628)
--(axis cs:0.171171171171171,0.687757311123826)
--(axis cs:0.172172172172172,0.687655236040436)
--(axis cs:0.173173173173173,0.69221558959523)
--(axis cs:0.174174174174174,0.693728962897872)
--(axis cs:0.175175175175175,0.695770764572201)
--(axis cs:0.176176176176176,0.695770764572201)
--(axis cs:0.177177177177177,0.695577671246364)
--(axis cs:0.178178178178178,0.698415369927606)
--(axis cs:0.179179179179179,0.699924580477376)
--(axis cs:0.18018018018018,0.70041858390735)
--(axis cs:0.181181181181181,0.701926670375341)
--(axis cs:0.182182182182182,0.701926670375341)
--(axis cs:0.183183183183183,0.701749825486621)
--(axis cs:0.184184184184184,0.701749825486621)
--(axis cs:0.185185185185185,0.702375899814249)
--(axis cs:0.186186186186186,0.702375899814249)
--(axis cs:0.187187187187187,0.708305218557089)
--(axis cs:0.188188188188188,0.708305218557089)
--(axis cs:0.189189189189189,0.714705379502901)
--(axis cs:0.19019019019019,0.714705379502901)
--(axis cs:0.191191191191191,0.719056489138393)
--(axis cs:0.192192192192192,0.721026678184933)
--(axis cs:0.193193193193193,0.722863137959832)
--(axis cs:0.194194194194194,0.726531637784586)
--(axis cs:0.195195195195195,0.728013830202343)
--(axis cs:0.196196196196196,0.728013830202343)
--(axis cs:0.197197197197197,0.728013830202343)
--(axis cs:0.198198198198198,0.731151777576945)
--(axis cs:0.199199199199199,0.734699856717671)
--(axis cs:0.2002002002002,0.736885328318526)
--(axis cs:0.201201201201201,0.738387737172138)
--(axis cs:0.202202202202202,0.739734345896892)
--(axis cs:0.203203203203203,0.742692830911413)
--(axis cs:0.204204204204204,0.742692830911413)
--(axis cs:0.205205205205205,0.742692830911413)
--(axis cs:0.206206206206206,0.74301531836809)
--(axis cs:0.207207207207207,0.74301531836809)
--(axis cs:0.208208208208208,0.744475770663641)
--(axis cs:0.209209209209209,0.744475770663641)
--(axis cs:0.21021021021021,0.745930532668406)
--(axis cs:0.211211211211211,0.747274882310891)
--(axis cs:0.212212212212212,0.747274882310891)
--(axis cs:0.213213213213213,0.747064735992144)
--(axis cs:0.214214214214214,0.749890915485226)
--(axis cs:0.215215215215215,0.749890915485226)
--(axis cs:0.216216216216216,0.749890915485226)
--(axis cs:0.217217217217217,0.750561780467512)
--(axis cs:0.218218218218218,0.750561780467512)
--(axis cs:0.219219219219219,0.751970061502293)
--(axis cs:0.22022022022022,0.753371309929193)
--(axis cs:0.221221221221221,0.756372842076032)
--(axis cs:0.222222222222222,0.759647402931114)
--(axis cs:0.223223223223223,0.7620838491711)
--(axis cs:0.224224224224224,0.7620838491711)
--(axis cs:0.225225225225225,0.763521381980657)
--(axis cs:0.226226226226226,0.767062739090488)
--(axis cs:0.227227227227227,0.768281445858189)
--(axis cs:0.228228228228228,0.771159301366519)
--(axis cs:0.229229229229229,0.773052651641152)
--(axis cs:0.23023023023023,0.773229254708528)
--(axis cs:0.231231231231231,0.776187796901926)
--(axis cs:0.232232232232232,0.776187796901926)
--(axis cs:0.233233233233233,0.776187796901926)
--(axis cs:0.234234234234234,0.77779539737125)
--(axis cs:0.235235235235235,0.780890089116853)
--(axis cs:0.236236236236236,0.785351948130678)
--(axis cs:0.237237237237237,0.785351948130678)
--(axis cs:0.238238238238238,0.789784807020291)
--(axis cs:0.239239239239239,0.791923981281903)
--(axis cs:0.24024024024024,0.793426049152644)
--(axis cs:0.241241241241241,0.794923303705761)
--(axis cs:0.242242242242242,0.796415522067931)
--(axis cs:0.243243243243243,0.796415522067931)
--(axis cs:0.244244244244244,0.796415522067931)
--(axis cs:0.245245245245245,0.797902468689015)
--(axis cs:0.246246246246246,0.799383894542565)
--(axis cs:0.247247247247247,0.803748946817473)
--(axis cs:0.248248248248248,0.803791182577794)
--(axis cs:0.249249249249249,0.80526026158818)
--(axis cs:0.25025025025025,0.805170402105788)
--(axis cs:0.251251251251251,0.806575868356465)
--(axis cs:0.252252252252252,0.808002463486414)
--(axis cs:0.253253253253253,0.810697569004803)
--(axis cs:0.254254254254254,0.811975296438634)
--(axis cs:0.255255255255255,0.811975296438634)
--(axis cs:0.256256256256256,0.811975296438634)
--(axis cs:0.257257257257257,0.813435589930226)
--(axis cs:0.258258258258258,0.813258530976272)
--(axis cs:0.259259259259259,0.81868106805754)
--(axis cs:0.26026026026026,0.819976356254035)
--(axis cs:0.261261261261261,0.821390562054513)
--(axis cs:0.262262262262262,0.821390562054513)
--(axis cs:0.263263263263263,0.821390562054513)
--(axis cs:0.264264264264264,0.824194514566458)
--(axis cs:0.265265265265265,0.824194514566458)
--(axis cs:0.266266266266266,0.825171392511834)
--(axis cs:0.267267267267267,0.827578149076367)
--(axis cs:0.268268268268268,0.828947393977692)
--(axis cs:0.269269269269269,0.828947393977692)
--(axis cs:0.27027027027027,0.829968634105727)
--(axis cs:0.271271271271271,0.832842959654065)
--(axis cs:0.272272272272272,0.833263100571836)
--(axis cs:0.273273273273273,0.837437285793781)
--(axis cs:0.274274274274274,0.839721441328648)
--(axis cs:0.275275275275275,0.840599172273044)
--(axis cs:0.276276276276276,0.840599172273044)
--(axis cs:0.277277277277277,0.842330250914733)
--(axis cs:0.278278278278278,0.842330250914733)
--(axis cs:0.279279279279279,0.84252554826815)
--(axis cs:0.28028028028028,0.84252554826815)
--(axis cs:0.281281281281281,0.84252554826815)
--(axis cs:0.282282282282282,0.84252554826815)
--(axis cs:0.283283283283283,0.84252554826815)
--(axis cs:0.284284284284284,0.84252554826815)
--(axis cs:0.285285285285285,0.84252554826815)
--(axis cs:0.286286286286286,0.843891313349656)
--(axis cs:0.287287287287287,0.845246692070974)
--(axis cs:0.288288288288288,0.846591195092124)
--(axis cs:0.289289289289289,0.848233346552885)
--(axis cs:0.29029029029029,0.848233346552885)
--(axis cs:0.291291291291291,0.851140694515606)
--(axis cs:0.292292292292292,0.858032162516288)
--(axis cs:0.293293293293293,0.858032162516288)
--(axis cs:0.294294294294294,0.859364031872772)
--(axis cs:0.295295295295295,0.860156158332766)
--(axis cs:0.296296296296296,0.860156158332766)
--(axis cs:0.297297297297297,0.860156158332766)
--(axis cs:0.298298298298298,0.864584247646592)
--(axis cs:0.299299299299299,0.865554239495239)
--(axis cs:0.3003003003003,0.866886613039052)
--(axis cs:0.301301301301301,0.869809986247576)
--(axis cs:0.302302302302302,0.872895726517173)
--(axis cs:0.303303303303303,0.875271967492654)
--(axis cs:0.304304304304304,0.875271967492654)
--(axis cs:0.305305305305305,0.876603968960421)
--(axis cs:0.306306306306306,0.877624244208426)
--(axis cs:0.307307307307307,0.877624244208426)
--(axis cs:0.308308308308308,0.878957401785859)
--(axis cs:0.309309309309309,0.880275253763021)
--(axis cs:0.31031031031031,0.881576872245234)
--(axis cs:0.311311311311311,0.88260246637572)
--(axis cs:0.312312312312312,0.88260246637572)
--(axis cs:0.313313313313313,0.88260246637572)
--(axis cs:0.314314314314314,0.882687069833154)
--(axis cs:0.315315315315315,0.889283505471745)
--(axis cs:0.316316316316316,0.890569946596197)
--(axis cs:0.317317317317317,0.891837177514385)
--(axis cs:0.318318318318318,0.892899308407476)
--(axis cs:0.319319319319319,0.894165233552789)
--(axis cs:0.32032032032032,0.895409984895493)
--(axis cs:0.321321321321321,0.895409984895493)
--(axis cs:0.322322322322322,0.895409984895493)
--(axis cs:0.323323323323323,0.896632187611968)
--(axis cs:0.324324324324324,0.897830395892018)
--(axis cs:0.325325325325325,0.897830395892018)
--(axis cs:0.326326326326326,0.900148712011407)
--(axis cs:0.327327327327327,0.902352119221029)
--(axis cs:0.328328328328328,0.903406524348096)
--(axis cs:0.329329329329329,0.903406524348096)
--(axis cs:0.33033033033033,0.904427101448057)
--(axis cs:0.331331331331331,0.904427101448057)
--(axis cs:0.332332332332332,0.905271111706159)
--(axis cs:0.333333333333333,0.909845016552209)
--(axis cs:0.334334334334334,0.909845016552209)
--(axis cs:0.335335335335335,0.911027238323672)
--(axis cs:0.336336336336336,0.910674184751266)
--(axis cs:0.337337337337337,0.910390824958942)
--(axis cs:0.338338338338338,0.910390824958942)
--(axis cs:0.339339339339339,0.910390824958942)
--(axis cs:0.34034034034034,0.911526452515831)
--(axis cs:0.341341341341341,0.911526452515831)
--(axis cs:0.342342342342342,0.913640334289088)
--(axis cs:0.343343343343343,0.913263178154099)
--(axis cs:0.344344344344344,0.913263178154099)
--(axis cs:0.345345345345345,0.915405068194416)
--(axis cs:0.346346346346346,0.916447924208619)
--(axis cs:0.347347347347347,0.916179653078058)
--(axis cs:0.348348348348348,0.916179653078058)
--(axis cs:0.349349349349349,0.917189229132831)
--(axis cs:0.35035035035035,0.917189229132831)
--(axis cs:0.351351351351351,0.918402866701591)
--(axis cs:0.352352352352352,0.918402866701591)
--(axis cs:0.353353353353353,0.918402866701591)
--(axis cs:0.354354354354354,0.918402866701591)
--(axis cs:0.355355355355355,0.918402866701591)
--(axis cs:0.356356356356356,0.918402866701591)
--(axis cs:0.357357357357357,0.918402866701591)
--(axis cs:0.358358358358358,0.918402866701591)
--(axis cs:0.359359359359359,0.918402866701591)
--(axis cs:0.36036036036036,0.918402866701591)
--(axis cs:0.361361361361361,0.918402866701591)
--(axis cs:0.362362362362362,0.920507018624696)
--(axis cs:0.363363363363363,0.920507018624696)
--(axis cs:0.364364364364364,0.920507018624696)
--(axis cs:0.365365365365365,0.922862503504791)
--(axis cs:0.366366366366366,0.922862503504791)
--(axis cs:0.367367367367367,0.922862503504791)
--(axis cs:0.368368368368368,0.922862503504791)
--(axis cs:0.369369369369369,0.923940758300774)
--(axis cs:0.37037037037037,0.923940758300774)
--(axis cs:0.371371371371371,0.923940758300774)
--(axis cs:0.372372372372372,0.923940758300774)
--(axis cs:0.373373373373373,0.923514587237654)
--(axis cs:0.374374374374374,0.923514587237654)
--(axis cs:0.375375375375375,0.923514587237654)
--(axis cs:0.376376376376376,0.923514587237654)
--(axis cs:0.377377377377377,0.923514587237654)
--(axis cs:0.378378378378378,0.923514587237654)
--(axis cs:0.379379379379379,0.924553982447963)
--(axis cs:0.38038038038038,0.924553982447963)
--(axis cs:0.381381381381381,0.924553982447963)
--(axis cs:0.382382382382382,0.925559420090841)
--(axis cs:0.383383383383383,0.925559420090841)
--(axis cs:0.384384384384384,0.925559420090841)
--(axis cs:0.385385385385385,0.925559420090841)
--(axis cs:0.386386386386386,0.925559420090841)
--(axis cs:0.387387387387387,0.925559420090841)
--(axis cs:0.388388388388388,0.925559420090841)
--(axis cs:0.389389389389389,0.925559420090841)
--(axis cs:0.39039039039039,0.925559420090841)
--(axis cs:0.391391391391391,0.925559420090841)
--(axis cs:0.392392392392392,0.925559420090841)
--(axis cs:0.393393393393393,0.927710644708533)
--(axis cs:0.394394394394394,0.928834109178795)
--(axis cs:0.395395395395395,0.928834109178795)
--(axis cs:0.396396396396396,0.929808145579945)
--(axis cs:0.397397397397397,0.929808145579945)
--(axis cs:0.398398398398398,0.929808145579945)
--(axis cs:0.399399399399399,0.929808145579945)
--(axis cs:0.4004004004004,0.929808145579945)
--(axis cs:0.401401401401401,0.929808145579945)
--(axis cs:0.402402402402402,0.934045650343245)
--(axis cs:0.403403403403403,0.936141168063289)
--(axis cs:0.404404404404404,0.936141168063289)
--(axis cs:0.405405405405405,0.936141168063289)
--(axis cs:0.406406406406406,0.937011903111782)
--(axis cs:0.407407407407407,0.937011903111782)
--(axis cs:0.408408408408408,0.939395985818854)
--(axis cs:0.409409409409409,0.939395985818854)
--(axis cs:0.41041041041041,0.939395985818854)
--(axis cs:0.411411411411411,0.939395985818854)
--(axis cs:0.412412412412412,0.939395985818854)
--(axis cs:0.413413413413413,0.939395985818854)
--(axis cs:0.414414414414414,0.940263619224499)
--(axis cs:0.415415415415415,0.940263619224499)
--(axis cs:0.416416416416416,0.939635056644878)
--(axis cs:0.417417417417417,0.939635056644878)
--(axis cs:0.418418418418418,0.939635056644878)
--(axis cs:0.419419419419419,0.94046112760656)
--(axis cs:0.42042042042042,0.94046112760656)
--(axis cs:0.421421421421421,0.94046112760656)
--(axis cs:0.422422422422422,0.942521388917946)
--(axis cs:0.423423423423423,0.942521388917946)
--(axis cs:0.424424424424424,0.943270977756776)
--(axis cs:0.425425425425425,0.944509671299218)
--(axis cs:0.426426426426426,0.944509671299218)
--(axis cs:0.427427427427427,0.944509671299218)
--(axis cs:0.428428428428428,0.94522817873068)
--(axis cs:0.429429429429429,0.94522817873068)
--(axis cs:0.43043043043043,0.94522817873068)
--(axis cs:0.431431431431431,0.94522817873068)
--(axis cs:0.432432432432432,0.94522817873068)
--(axis cs:0.433433433433433,0.945892769602265)
--(axis cs:0.434434434434434,0.945892769602265)
--(axis cs:0.435435435435435,0.946502590910953)
--(axis cs:0.436436436436436,0.947057188228527)
--(axis cs:0.437437437437437,0.947057188228527)
--(axis cs:0.438438438438438,0.947556522582179)
--(axis cs:0.439439439439439,0.947556522582179)
--(axis cs:0.44044044044044,0.947556522582179)
--(axis cs:0.441441441441441,0.947855704118142)
--(axis cs:0.442442442442442,0.950507633671946)
--(axis cs:0.443443443443443,0.950507633671946)
--(axis cs:0.444444444444444,0.950507633671946)
--(axis cs:0.445445445445445,0.950507633671946)
--(axis cs:0.446446446446446,0.950507633671946)
--(axis cs:0.447447447447447,0.950507633671946)
--(axis cs:0.448448448448448,0.952929007561523)
--(axis cs:0.449449449449449,0.952929007561523)
--(axis cs:0.45045045045045,0.952929007561523)
--(axis cs:0.451451451451451,0.952929007561523)
--(axis cs:0.452452452452452,0.952929007561523)
--(axis cs:0.453453453453453,0.952929007561523)
--(axis cs:0.454454454454454,0.952929007561523)
--(axis cs:0.455455455455455,0.952929007561523)
--(axis cs:0.456456456456456,0.956725146728451)
--(axis cs:0.457457457457457,0.95736076797426)
--(axis cs:0.458458458458458,0.95736076797426)
--(axis cs:0.459459459459459,0.95736076797426)
--(axis cs:0.46046046046046,0.95736076797426)
--(axis cs:0.461461461461461,0.95736076797426)
--(axis cs:0.462462462462462,0.95736076797426)
--(axis cs:0.463463463463463,0.959539759147589)
--(axis cs:0.464464464464464,0.959539759147589)
--(axis cs:0.465465465465465,0.959539759147589)
--(axis cs:0.466466466466466,0.959539759147589)
--(axis cs:0.467467467467467,0.961463821564601)
--(axis cs:0.468468468468468,0.961463821564601)
--(axis cs:0.469469469469469,0.961463821564601)
--(axis cs:0.47047047047047,0.961463821564601)
--(axis cs:0.471471471471471,0.961463821564601)
--(axis cs:0.472472472472472,0.961463821564601)
--(axis cs:0.473473473473473,0.961463821564601)
--(axis cs:0.474474474474474,0.961463821564601)
--(axis cs:0.475475475475475,0.961463821564601)
--(axis cs:0.476476476476476,0.961463821564601)
--(axis cs:0.477477477477477,0.961463821564601)
--(axis cs:0.478478478478478,0.961463821564601)
--(axis cs:0.479479479479479,0.961463821564601)
--(axis cs:0.48048048048048,0.961463821564601)
--(axis cs:0.481481481481481,0.961463821564601)
--(axis cs:0.482482482482482,0.961463821564601)
--(axis cs:0.483483483483483,0.961463821564601)
--(axis cs:0.484484484484485,0.961463821564601)
--(axis cs:0.485485485485485,0.961463821564601)
--(axis cs:0.486486486486486,0.964715092356643)
--(axis cs:0.487487487487487,0.964715092356643)
--(axis cs:0.488488488488488,0.964715092356643)
--(axis cs:0.48948948948949,0.964715092356643)
--(axis cs:0.49049049049049,0.964715092356643)
--(axis cs:0.491491491491491,0.964715092356643)
--(axis cs:0.492492492492492,0.964715092356643)
--(axis cs:0.493493493493493,0.964715092356643)
--(axis cs:0.494494494494495,0.964715092356643)
--(axis cs:0.495495495495495,0.964715092356643)
--(axis cs:0.496496496496497,0.964715092356643)
--(axis cs:0.497497497497497,0.964715092356643)
--(axis cs:0.498498498498498,0.964715092356643)
--(axis cs:0.4994994994995,0.964715092356643)
--(axis cs:0.500500500500501,0.964715092356643)
--(axis cs:0.501501501501502,0.964715092356643)
--(axis cs:0.502502502502503,0.964715092356643)
--(axis cs:0.503503503503503,0.96542211257788)
--(axis cs:0.504504504504504,0.96542211257788)
--(axis cs:0.505505505505506,0.96542211257788)
--(axis cs:0.506506506506507,0.96542211257788)
--(axis cs:0.507507507507508,0.96605537802172)
--(axis cs:0.508508508508508,0.966613734207776)
--(axis cs:0.509509509509509,0.966613734207776)
--(axis cs:0.510510510510511,0.966613734207776)
--(axis cs:0.511511511511512,0.966613734207776)
--(axis cs:0.512512512512513,0.966613734207776)
--(axis cs:0.513513513513513,0.967097057062945)
--(axis cs:0.514514514514514,0.967097057062945)
--(axis cs:0.515515515515516,0.967097057062945)
--(axis cs:0.516516516516517,0.967506261419031)
--(axis cs:0.517517517517518,0.967506261419031)
--(axis cs:0.518518518518518,0.967506261419031)
--(axis cs:0.519519519519519,0.967506261419031)
--(axis cs:0.520520520520521,0.969510153528316)
--(axis cs:0.521521521521522,0.971280745512619)
--(axis cs:0.522522522522523,0.971280745512619)
--(axis cs:0.523523523523523,0.971280745512619)
--(axis cs:0.524524524524524,0.971280745512619)
--(axis cs:0.525525525525526,0.971280745512619)
--(axis cs:0.526526526526527,0.971280745512619)
--(axis cs:0.527527527527528,0.971280745512619)
--(axis cs:0.528528528528528,0.971280745512619)
--(axis cs:0.529529529529529,0.973047993510202)
--(axis cs:0.530530530530531,0.973047993510202)
--(axis cs:0.531531531531532,0.973047993510202)
--(axis cs:0.532532532532533,0.973047993510202)
--(axis cs:0.533533533533533,0.973047993510202)
--(axis cs:0.534534534534534,0.973047993510202)
--(axis cs:0.535535535535536,0.973047993510202)
--(axis cs:0.536536536536537,0.973047993510202)
--(axis cs:0.537537537537538,0.973047993510202)
--(axis cs:0.538538538538539,0.973047993510202)
--(axis cs:0.539539539539539,0.974882766689859)
--(axis cs:0.540540540540541,0.976339367683568)
--(axis cs:0.541541541541542,0.976339367683568)
--(axis cs:0.542542542542543,0.976339367683568)
--(axis cs:0.543543543543544,0.976339367683568)
--(axis cs:0.544544544544544,0.976339367683568)
--(axis cs:0.545545545545546,0.976339367683568)
--(axis cs:0.546546546546547,0.978230957499281)
--(axis cs:0.547547547547548,0.978230957499281)
--(axis cs:0.548548548548549,0.978230957499281)
--(axis cs:0.54954954954955,0.978230957499281)
--(axis cs:0.550550550550551,0.978230957499281)
--(axis cs:0.551551551551552,0.978230957499281)
--(axis cs:0.552552552552553,0.978743144716538)
--(axis cs:0.553553553553554,0.978743144716538)
--(axis cs:0.554554554554555,0.978743144716538)
--(axis cs:0.555555555555556,0.98063254646748)
--(axis cs:0.556556556556557,0.98063254646748)
--(axis cs:0.557557557557558,0.98063254646748)
--(axis cs:0.558558558558559,0.981056962067178)
--(axis cs:0.55955955955956,0.981056962067178)
--(axis cs:0.560560560560561,0.981056962067178)
--(axis cs:0.561561561561562,0.981056962067178)
--(axis cs:0.562562562562563,0.981056962067178)
--(axis cs:0.563563563563564,0.982931302659057)
--(axis cs:0.564564564564565,0.982931302659057)
--(axis cs:0.565565565565566,0.982931302659057)
--(axis cs:0.566566566566567,0.982931302659057)
--(axis cs:0.567567567567568,0.982931302659057)
--(axis cs:0.568568568568569,0.982931302659057)
--(axis cs:0.56956956956957,0.982931302659057)
--(axis cs:0.570570570570571,0.982931302659057)
--(axis cs:0.571571571571572,0.982931302659057)
--(axis cs:0.572572572572573,0.983248494367926)
--(axis cs:0.573573573573574,0.983248494367926)
--(axis cs:0.574574574574575,0.983248494367926)
--(axis cs:0.575575575575576,0.983248494367926)
--(axis cs:0.576576576576577,0.983248494367926)
--(axis cs:0.577577577577578,0.983248494367926)
--(axis cs:0.578578578578579,0.983248494367926)
--(axis cs:0.57957957957958,0.985085423696796)
--(axis cs:0.580580580580581,0.985085423696796)
--(axis cs:0.581581581581582,0.986852297044511)
--(axis cs:0.582582582582583,0.986852297044511)
--(axis cs:0.583583583583584,0.986852297044511)
--(axis cs:0.584584584584585,0.986852297044511)
--(axis cs:0.585585585585586,0.986852297044511)
--(axis cs:0.586586586586587,0.986852297044511)
--(axis cs:0.587587587587588,0.986852297044511)
--(axis cs:0.588588588588589,0.986852297044511)
--(axis cs:0.58958958958959,0.986852297044511)
--(axis cs:0.590590590590591,0.988509921699673)
--(axis cs:0.591591591591592,0.988509921699673)
--(axis cs:0.592592592592593,0.988509921699673)
--(axis cs:0.593593593593594,0.988509921699673)
--(axis cs:0.594594594594595,0.989994320017178)
--(axis cs:0.595595595595596,0.989994320017178)
--(axis cs:0.596596596596597,0.989994320017178)
--(axis cs:0.597597597597598,0.991211550610872)
--(axis cs:0.598598598598599,0.991211550610872)
--(axis cs:0.5995995995996,0.991211550610872)
--(axis cs:0.600600600600601,0.991211550610872)
--(axis cs:0.601601601601602,0.991211550610872)
--(axis cs:0.602602602602603,0.991211550610872)
--(axis cs:0.603603603603604,0.991211550610872)
--(axis cs:0.604604604604605,0.991211550610872)
--(axis cs:0.605605605605606,0.991211550610872)
--(axis cs:0.606606606606607,0.991211550610872)
--(axis cs:0.607607607607608,0.991211550610872)
--(axis cs:0.608608608608609,0.991211550610872)
--(axis cs:0.60960960960961,0.991211550610872)
--(axis cs:0.610610610610611,0.991211550610872)
--(axis cs:0.611611611611612,0.991211550610872)
--(axis cs:0.612612612612613,0.991211550610872)
--(axis cs:0.613613613613614,0.991211550610872)
--(axis cs:0.614614614614615,0.991211550610872)
--(axis cs:0.615615615615616,0.991211550610872)
--(axis cs:0.616616616616617,0.991211550610872)
--(axis cs:0.617617617617618,0.991211550610872)
--(axis cs:0.618618618618619,0.991211550610872)
--(axis cs:0.61961961961962,0.991211550610872)
--(axis cs:0.620620620620621,0.991211550610872)
--(axis cs:0.621621621621622,0.991211550610872)
--(axis cs:0.622622622622623,0.991211550610872)
--(axis cs:0.623623623623624,0.991211550610872)
--(axis cs:0.624624624624625,0.991211550610872)
--(axis cs:0.625625625625626,0.991211550610872)
--(axis cs:0.626626626626627,0.991211550610872)
--(axis cs:0.627627627627628,0.991211550610872)
--(axis cs:0.628628628628629,0.991211550610872)
--(axis cs:0.62962962962963,0.991211550610872)
--(axis cs:0.630630630630631,0.991211550610872)
--(axis cs:0.631631631631632,0.991211550610872)
--(axis cs:0.632632632632633,0.991211550610872)
--(axis cs:0.633633633633634,0.991211550610872)
--(axis cs:0.634634634634635,0.991211550610872)
--(axis cs:0.635635635635636,0.991211550610872)
--(axis cs:0.636636636636637,0.991211550610872)
--(axis cs:0.637637637637638,0.991211550610872)
--(axis cs:0.638638638638639,0.991211550610872)
--(axis cs:0.63963963963964,0.991211550610872)
--(axis cs:0.640640640640641,0.991211550610872)
--(axis cs:0.641641641641642,0.991211550610872)
--(axis cs:0.642642642642643,0.991211550610872)
--(axis cs:0.643643643643644,0.991211550610872)
--(axis cs:0.644644644644645,0.991211550610872)
--(axis cs:0.645645645645646,0.991211550610872)
--(axis cs:0.646646646646647,0.991211550610872)
--(axis cs:0.647647647647648,0.991211550610872)
--(axis cs:0.648648648648649,0.991211550610872)
--(axis cs:0.64964964964965,0.991211550610872)
--(axis cs:0.650650650650651,0.991211550610872)
--(axis cs:0.651651651651652,0.991211550610872)
--(axis cs:0.652652652652653,0.991211550610872)
--(axis cs:0.653653653653654,0.991211550610872)
--(axis cs:0.654654654654655,0.991211550610872)
--(axis cs:0.655655655655656,0.991211550610872)
--(axis cs:0.656656656656657,0.992060597045884)
--(axis cs:0.657657657657658,0.992060597045884)
--(axis cs:0.658658658658659,0.992060597045884)
--(axis cs:0.65965965965966,0.992060597045884)
--(axis cs:0.660660660660661,0.992060597045884)
--(axis cs:0.661661661661662,0.992060597045884)
--(axis cs:0.662662662662663,0.992060597045884)
--(axis cs:0.663663663663664,0.992060597045884)
--(axis cs:0.664664664664665,0.992060597045884)
--(axis cs:0.665665665665666,0.992060597045884)
--(axis cs:0.666666666666667,0.992060597045884)
--(axis cs:0.667667667667668,0.995356811861328)
--(axis cs:0.668668668668669,0.995356811861328)
--(axis cs:0.66966966966967,0.995356811861328)
--(axis cs:0.670670670670671,0.995356811861328)
--(axis cs:0.671671671671672,0.995356811861328)
--(axis cs:0.672672672672673,0.995356811861328)
--(axis cs:0.673673673673674,0.995356811861328)
--(axis cs:0.674674674674675,0.995356811861328)
--(axis cs:0.675675675675676,0.995356811861328)
--(axis cs:0.676676676676677,0.995356811861328)
--(axis cs:0.677677677677678,0.995356811861328)
--(axis cs:0.678678678678679,0.995356811861328)
--(axis cs:0.67967967967968,0.995356811861328)
--(axis cs:0.680680680680681,0.995356811861328)
--(axis cs:0.681681681681682,0.995356811861328)
--(axis cs:0.682682682682683,0.995356811861328)
--(axis cs:0.683683683683684,0.995356811861328)
--(axis cs:0.684684684684685,0.995356811861328)
--(axis cs:0.685685685685686,0.995356811861328)
--(axis cs:0.686686686686687,0.995356811861328)
--(axis cs:0.687687687687688,0.995356811861328)
--(axis cs:0.688688688688689,0.995356811861328)
--(axis cs:0.68968968968969,0.995356811861328)
--(axis cs:0.690690690690691,0.995356811861328)
--(axis cs:0.691691691691692,0.995356811861328)
--(axis cs:0.692692692692693,0.995356811861328)
--(axis cs:0.693693693693694,0.995356811861328)
--(axis cs:0.694694694694695,0.995356811861328)
--(axis cs:0.695695695695696,0.995356811861328)
--(axis cs:0.696696696696697,0.995356811861328)
--(axis cs:0.697697697697698,0.995356811861328)
--(axis cs:0.698698698698699,0.995356811861328)
--(axis cs:0.6996996996997,0.995356811861328)
--(axis cs:0.700700700700701,0.995356811861328)
--(axis cs:0.701701701701702,0.995356811861328)
--(axis cs:0.702702702702703,0.995356811861328)
--(axis cs:0.703703703703704,0.995356811861328)
--(axis cs:0.704704704704705,0.995356811861328)
--(axis cs:0.705705705705706,0.995356811861328)
--(axis cs:0.706706706706707,0.995356811861328)
--(axis cs:0.707707707707708,0.995356811861328)
--(axis cs:0.708708708708709,0.995356811861328)
--(axis cs:0.70970970970971,0.995356811861328)
--(axis cs:0.710710710710711,0.995356811861328)
--(axis cs:0.711711711711712,0.995356811861328)
--(axis cs:0.712712712712713,0.995919958854283)
--(axis cs:0.713713713713714,0.995919958854283)
--(axis cs:0.714714714714715,0.995919958854283)
--(axis cs:0.715715715715716,0.995919958854283)
--(axis cs:0.716716716716717,0.995919958854283)
--(axis cs:0.717717717717718,0.995919958854283)
--(axis cs:0.718718718718719,0.995919958854283)
--(axis cs:0.71971971971972,0.995919958854283)
--(axis cs:0.720720720720721,0.995919958854283)
--(axis cs:0.721721721721722,0.995919958854283)
--(axis cs:0.722722722722723,0.995919958854283)
--(axis cs:0.723723723723724,0.995919958854283)
--(axis cs:0.724724724724725,0.995919958854283)
--(axis cs:0.725725725725726,0.995919958854283)
--(axis cs:0.726726726726727,0.995919958854283)
--(axis cs:0.727727727727728,0.995919958854283)
--(axis cs:0.728728728728729,0.995919958854283)
--(axis cs:0.72972972972973,0.995919958854283)
--(axis cs:0.730730730730731,0.995919958854283)
--(axis cs:0.731731731731732,0.995919958854283)
--(axis cs:0.732732732732733,0.995919958854283)
--(axis cs:0.733733733733734,0.995919958854283)
--(axis cs:0.734734734734735,0.995919958854283)
--(axis cs:0.735735735735736,0.995919958854283)
--(axis cs:0.736736736736737,0.995919958854283)
--(axis cs:0.737737737737738,0.995919958854283)
--(axis cs:0.738738738738739,0.995919958854283)
--(axis cs:0.73973973973974,0.995919958854283)
--(axis cs:0.740740740740741,0.995919958854283)
--(axis cs:0.741741741741742,0.995919958854283)
--(axis cs:0.742742742742743,0.995919958854283)
--(axis cs:0.743743743743744,0.995919958854283)
--(axis cs:0.744744744744745,0.995919958854283)
--(axis cs:0.745745745745746,0.995919958854283)
--(axis cs:0.746746746746747,0.998351648351648)
--(axis cs:0.747747747747748,0.998351648351648)
--(axis cs:0.748748748748749,0.998351648351648)
--(axis cs:0.74974974974975,0.998351648351648)
--(axis cs:0.750750750750751,0.998351648351648)
--(axis cs:0.751751751751752,0.998351648351648)
--(axis cs:0.752752752752753,0.998351648351648)
--(axis cs:0.753753753753754,0.998351648351648)
--(axis cs:0.754754754754755,0.998351648351648)
--(axis cs:0.755755755755756,0.998351648351648)
--(axis cs:0.756756756756757,0.998351648351648)
--(axis cs:0.757757757757758,0.998351648351648)
--(axis cs:0.758758758758759,0.998351648351648)
--(axis cs:0.75975975975976,0.998351648351648)
--(axis cs:0.760760760760761,0.998351648351648)
--(axis cs:0.761761761761762,0.998351648351648)
--(axis cs:0.762762762762763,0.998351648351648)
--(axis cs:0.763763763763764,0.998351648351648)
--(axis cs:0.764764764764765,0.998351648351648)
--(axis cs:0.765765765765766,0.998351648351648)
--(axis cs:0.766766766766767,0.998351648351648)
--(axis cs:0.767767767767768,0.998351648351648)
--(axis cs:0.768768768768769,0.998351648351648)
--(axis cs:0.76976976976977,0.998351648351648)
--(axis cs:0.770770770770771,0.998351648351648)
--(axis cs:0.771771771771772,0.998351648351648)
--(axis cs:0.772772772772773,0.998351648351648)
--(axis cs:0.773773773773774,0.998351648351648)
--(axis cs:0.774774774774775,0.998351648351648)
--(axis cs:0.775775775775776,0.998351648351648)
--(axis cs:0.776776776776777,0.998351648351648)
--(axis cs:0.777777777777778,0.998351648351648)
--(axis cs:0.778778778778779,0.998351648351648)
--(axis cs:0.77977977977978,0.998351648351648)
--(axis cs:0.780780780780781,0.998351648351648)
--(axis cs:0.781781781781782,0.998351648351648)
--(axis cs:0.782782782782783,0.998351648351648)
--(axis cs:0.783783783783784,0.998351648351648)
--(axis cs:0.784784784784785,0.998351648351648)
--(axis cs:0.785785785785786,0.998351648351648)
--(axis cs:0.786786786786787,0.998351648351648)
--(axis cs:0.787787787787788,0.998351648351648)
--(axis cs:0.788788788788789,0.998351648351648)
--(axis cs:0.78978978978979,0.998351648351648)
--(axis cs:0.790790790790791,0.998351648351648)
--(axis cs:0.791791791791792,0.998351648351648)
--(axis cs:0.792792792792793,0.998351648351648)
--(axis cs:0.793793793793794,0.998351648351648)
--(axis cs:0.794794794794795,0.998351648351648)
--(axis cs:0.795795795795796,0.998351648351648)
--(axis cs:0.796796796796797,0.998351648351648)
--(axis cs:0.797797797797798,0.998351648351648)
--(axis cs:0.798798798798799,0.998351648351648)
--(axis cs:0.7997997997998,0.998351648351648)
--(axis cs:0.800800800800801,0.998351648351648)
--(axis cs:0.801801801801802,0.998351648351648)
--(axis cs:0.802802802802803,0.998351648351648)
--(axis cs:0.803803803803804,1)
--(axis cs:0.804804804804805,1)
--(axis cs:0.805805805805806,1)
--(axis cs:0.806806806806807,1)
--(axis cs:0.807807807807808,1)
--(axis cs:0.808808808808809,1)
--(axis cs:0.80980980980981,1)
--(axis cs:0.810810810810811,1)
--(axis cs:0.811811811811812,1)
--(axis cs:0.812812812812813,1)
--(axis cs:0.813813813813814,1)
--(axis cs:0.814814814814815,1)
--(axis cs:0.815815815815816,1)
--(axis cs:0.816816816816817,1)
--(axis cs:0.817817817817818,1)
--(axis cs:0.818818818818819,1)
--(axis cs:0.81981981981982,1)
--(axis cs:0.820820820820821,1)
--(axis cs:0.821821821821822,1)
--(axis cs:0.822822822822823,1)
--(axis cs:0.823823823823824,1)
--(axis cs:0.824824824824825,1)
--(axis cs:0.825825825825826,1)
--(axis cs:0.826826826826827,1)
--(axis cs:0.827827827827828,1)
--(axis cs:0.828828828828829,1)
--(axis cs:0.82982982982983,1)
--(axis cs:0.830830830830831,1)
--(axis cs:0.831831831831832,1)
--(axis cs:0.832832832832833,1)
--(axis cs:0.833833833833834,1)
--(axis cs:0.834834834834835,1)
--(axis cs:0.835835835835836,1)
--(axis cs:0.836836836836837,1)
--(axis cs:0.837837837837838,1)
--(axis cs:0.838838838838839,1)
--(axis cs:0.83983983983984,1)
--(axis cs:0.840840840840841,1)
--(axis cs:0.841841841841842,1)
--(axis cs:0.842842842842843,1)
--(axis cs:0.843843843843844,1)
--(axis cs:0.844844844844845,1)
--(axis cs:0.845845845845846,1)
--(axis cs:0.846846846846847,1)
--(axis cs:0.847847847847848,1)
--(axis cs:0.848848848848849,1)
--(axis cs:0.84984984984985,1)
--(axis cs:0.850850850850851,1)
--(axis cs:0.851851851851852,1)
--(axis cs:0.852852852852853,1)
--(axis cs:0.853853853853854,1)
--(axis cs:0.854854854854855,1)
--(axis cs:0.855855855855856,1)
--(axis cs:0.856856856856857,1)
--(axis cs:0.857857857857858,1)
--(axis cs:0.858858858858859,1)
--(axis cs:0.85985985985986,1)
--(axis cs:0.860860860860861,1)
--(axis cs:0.861861861861862,1)
--(axis cs:0.862862862862863,1)
--(axis cs:0.863863863863864,1)
--(axis cs:0.864864864864865,1)
--(axis cs:0.865865865865866,1)
--(axis cs:0.866866866866867,1)
--(axis cs:0.867867867867868,1)
--(axis cs:0.868868868868869,1)
--(axis cs:0.86986986986987,1)
--(axis cs:0.870870870870871,1)
--(axis cs:0.871871871871872,1)
--(axis cs:0.872872872872873,1)
--(axis cs:0.873873873873874,1)
--(axis cs:0.874874874874875,1)
--(axis cs:0.875875875875876,1)
--(axis cs:0.876876876876877,1)
--(axis cs:0.877877877877878,1)
--(axis cs:0.878878878878879,1)
--(axis cs:0.87987987987988,1)
--(axis cs:0.880880880880881,1)
--(axis cs:0.881881881881882,1)
--(axis cs:0.882882882882883,1)
--(axis cs:0.883883883883884,1)
--(axis cs:0.884884884884885,1)
--(axis cs:0.885885885885886,1)
--(axis cs:0.886886886886887,1)
--(axis cs:0.887887887887888,1)
--(axis cs:0.888888888888889,1)
--(axis cs:0.88988988988989,1)
--(axis cs:0.890890890890891,1)
--(axis cs:0.891891891891892,1)
--(axis cs:0.892892892892893,1)
--(axis cs:0.893893893893894,1)
--(axis cs:0.894894894894895,1)
--(axis cs:0.895895895895896,1)
--(axis cs:0.896896896896897,1)
--(axis cs:0.897897897897898,1)
--(axis cs:0.898898898898899,1)
--(axis cs:0.8998998998999,1)
--(axis cs:0.900900900900901,1)
--(axis cs:0.901901901901902,1)
--(axis cs:0.902902902902903,1)
--(axis cs:0.903903903903904,1)
--(axis cs:0.904904904904905,1)
--(axis cs:0.905905905905906,1)
--(axis cs:0.906906906906907,1)
--(axis cs:0.907907907907908,1)
--(axis cs:0.908908908908909,1)
--(axis cs:0.90990990990991,1)
--(axis cs:0.910910910910911,1)
--(axis cs:0.911911911911912,1)
--(axis cs:0.912912912912913,1)
--(axis cs:0.913913913913914,1)
--(axis cs:0.914914914914915,1)
--(axis cs:0.915915915915916,1)
--(axis cs:0.916916916916917,1)
--(axis cs:0.917917917917918,1)
--(axis cs:0.918918918918919,1)
--(axis cs:0.91991991991992,1)
--(axis cs:0.920920920920921,1)
--(axis cs:0.921921921921922,1)
--(axis cs:0.922922922922923,1)
--(axis cs:0.923923923923924,1)
--(axis cs:0.924924924924925,1)
--(axis cs:0.925925925925926,1)
--(axis cs:0.926926926926927,1)
--(axis cs:0.927927927927928,1)
--(axis cs:0.928928928928929,1)
--(axis cs:0.92992992992993,1)
--(axis cs:0.930930930930931,1)
--(axis cs:0.931931931931932,1)
--(axis cs:0.932932932932933,1)
--(axis cs:0.933933933933934,1)
--(axis cs:0.934934934934935,1)
--(axis cs:0.935935935935936,1)
--(axis cs:0.936936936936937,1)
--(axis cs:0.937937937937938,1)
--(axis cs:0.938938938938939,1)
--(axis cs:0.93993993993994,1)
--(axis cs:0.940940940940941,1)
--(axis cs:0.941941941941942,1)
--(axis cs:0.942942942942943,1)
--(axis cs:0.943943943943944,1)
--(axis cs:0.944944944944945,1)
--(axis cs:0.945945945945946,1)
--(axis cs:0.946946946946947,1)
--(axis cs:0.947947947947948,1)
--(axis cs:0.948948948948949,1)
--(axis cs:0.94994994994995,1)
--(axis cs:0.950950950950951,1)
--(axis cs:0.951951951951952,1)
--(axis cs:0.952952952952953,1)
--(axis cs:0.953953953953954,1)
--(axis cs:0.954954954954955,1)
--(axis cs:0.955955955955956,1)
--(axis cs:0.956956956956957,1)
--(axis cs:0.957957957957958,1)
--(axis cs:0.958958958958959,1)
--(axis cs:0.95995995995996,1)
--(axis cs:0.960960960960961,1)
--(axis cs:0.961961961961962,1)
--(axis cs:0.962962962962963,1)
--(axis cs:0.963963963963964,1)
--(axis cs:0.964964964964965,1)
--(axis cs:0.965965965965966,1)
--(axis cs:0.966966966966967,1)
--(axis cs:0.967967967967968,1)
--(axis cs:0.968968968968969,1)
--(axis cs:0.96996996996997,1)
--(axis cs:0.970970970970971,1)
--(axis cs:0.971971971971972,1)
--(axis cs:0.972972972972973,1)
--(axis cs:0.973973973973974,1)
--(axis cs:0.974974974974975,1)
--(axis cs:0.975975975975976,1)
--(axis cs:0.976976976976977,1)
--(axis cs:0.977977977977978,1)
--(axis cs:0.978978978978979,1)
--(axis cs:0.97997997997998,1)
--(axis cs:0.980980980980981,1)
--(axis cs:0.981981981981982,1)
--(axis cs:0.982982982982983,1)
--(axis cs:0.983983983983984,1)
--(axis cs:0.984984984984985,1)
--(axis cs:0.985985985985986,1)
--(axis cs:0.986986986986987,1)
--(axis cs:0.987987987987988,1)
--(axis cs:0.988988988988989,1)
--(axis cs:0.98998998998999,1)
--(axis cs:0.990990990990991,1)
--(axis cs:0.991991991991992,1)
--(axis cs:0.992992992992993,1)
--(axis cs:0.993993993993994,1)
--(axis cs:0.994994994994995,1)
--(axis cs:0.995995995995996,1)
--(axis cs:0.996996996996997,1)
--(axis cs:0.997997997997998,1)
--(axis cs:0.998998998998999,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.998998998998999,1)
--(axis cs:0.997997997997998,1)
--(axis cs:0.996996996996997,1)
--(axis cs:0.995995995995996,1)
--(axis cs:0.994994994994995,1)
--(axis cs:0.993993993993994,1)
--(axis cs:0.992992992992993,1)
--(axis cs:0.991991991991992,1)
--(axis cs:0.990990990990991,1)
--(axis cs:0.98998998998999,1)
--(axis cs:0.988988988988989,1)
--(axis cs:0.987987987987988,1)
--(axis cs:0.986986986986987,1)
--(axis cs:0.985985985985986,1)
--(axis cs:0.984984984984985,1)
--(axis cs:0.983983983983984,1)
--(axis cs:0.982982982982983,1)
--(axis cs:0.981981981981982,1)
--(axis cs:0.980980980980981,1)
--(axis cs:0.97997997997998,1)
--(axis cs:0.978978978978979,1)
--(axis cs:0.977977977977978,1)
--(axis cs:0.976976976976977,1)
--(axis cs:0.975975975975976,1)
--(axis cs:0.974974974974975,1)
--(axis cs:0.973973973973974,1)
--(axis cs:0.972972972972973,1)
--(axis cs:0.971971971971972,1)
--(axis cs:0.970970970970971,1)
--(axis cs:0.96996996996997,1)
--(axis cs:0.968968968968969,1)
--(axis cs:0.967967967967968,1)
--(axis cs:0.966966966966967,1)
--(axis cs:0.965965965965966,1)
--(axis cs:0.964964964964965,1)
--(axis cs:0.963963963963964,1)
--(axis cs:0.962962962962963,1)
--(axis cs:0.961961961961962,1)
--(axis cs:0.960960960960961,1)
--(axis cs:0.95995995995996,1)
--(axis cs:0.958958958958959,1)
--(axis cs:0.957957957957958,1)
--(axis cs:0.956956956956957,1)
--(axis cs:0.955955955955956,1)
--(axis cs:0.954954954954955,1)
--(axis cs:0.953953953953954,1)
--(axis cs:0.952952952952953,1)
--(axis cs:0.951951951951952,1)
--(axis cs:0.950950950950951,1)
--(axis cs:0.94994994994995,1)
--(axis cs:0.948948948948949,1)
--(axis cs:0.947947947947948,1)
--(axis cs:0.946946946946947,1)
--(axis cs:0.945945945945946,1)
--(axis cs:0.944944944944945,1)
--(axis cs:0.943943943943944,1)
--(axis cs:0.942942942942943,1)
--(axis cs:0.941941941941942,1)
--(axis cs:0.940940940940941,1)
--(axis cs:0.93993993993994,1)
--(axis cs:0.938938938938939,1)
--(axis cs:0.937937937937938,1)
--(axis cs:0.936936936936937,1)
--(axis cs:0.935935935935936,1)
--(axis cs:0.934934934934935,1)
--(axis cs:0.933933933933934,1)
--(axis cs:0.932932932932933,1)
--(axis cs:0.931931931931932,1)
--(axis cs:0.930930930930931,1)
--(axis cs:0.92992992992993,1)
--(axis cs:0.928928928928929,1)
--(axis cs:0.927927927927928,1)
--(axis cs:0.926926926926927,1)
--(axis cs:0.925925925925926,1)
--(axis cs:0.924924924924925,1)
--(axis cs:0.923923923923924,1)
--(axis cs:0.922922922922923,1)
--(axis cs:0.921921921921922,1)
--(axis cs:0.920920920920921,1)
--(axis cs:0.91991991991992,1)
--(axis cs:0.918918918918919,1)
--(axis cs:0.917917917917918,1)
--(axis cs:0.916916916916917,1)
--(axis cs:0.915915915915916,1)
--(axis cs:0.914914914914915,1)
--(axis cs:0.913913913913914,1)
--(axis cs:0.912912912912913,1)
--(axis cs:0.911911911911912,1)
--(axis cs:0.910910910910911,1)
--(axis cs:0.90990990990991,1)
--(axis cs:0.908908908908909,1)
--(axis cs:0.907907907907908,1)
--(axis cs:0.906906906906907,1)
--(axis cs:0.905905905905906,1)
--(axis cs:0.904904904904905,1)
--(axis cs:0.903903903903904,1)
--(axis cs:0.902902902902903,1)
--(axis cs:0.901901901901902,1)
--(axis cs:0.900900900900901,1)
--(axis cs:0.8998998998999,1)
--(axis cs:0.898898898898899,1)
--(axis cs:0.897897897897898,1)
--(axis cs:0.896896896896897,1)
--(axis cs:0.895895895895896,1)
--(axis cs:0.894894894894895,1)
--(axis cs:0.893893893893894,1)
--(axis cs:0.892892892892893,1)
--(axis cs:0.891891891891892,1)
--(axis cs:0.890890890890891,1)
--(axis cs:0.88988988988989,1)
--(axis cs:0.888888888888889,1)
--(axis cs:0.887887887887888,1)
--(axis cs:0.886886886886887,1)
--(axis cs:0.885885885885886,1)
--(axis cs:0.884884884884885,1)
--(axis cs:0.883883883883884,1)
--(axis cs:0.882882882882883,1)
--(axis cs:0.881881881881882,1)
--(axis cs:0.880880880880881,1)
--(axis cs:0.87987987987988,1)
--(axis cs:0.878878878878879,1)
--(axis cs:0.877877877877878,1)
--(axis cs:0.876876876876877,1)
--(axis cs:0.875875875875876,1)
--(axis cs:0.874874874874875,1)
--(axis cs:0.873873873873874,1)
--(axis cs:0.872872872872873,1)
--(axis cs:0.871871871871872,1)
--(axis cs:0.870870870870871,1)
--(axis cs:0.86986986986987,1)
--(axis cs:0.868868868868869,1)
--(axis cs:0.867867867867868,1)
--(axis cs:0.866866866866867,1)
--(axis cs:0.865865865865866,1)
--(axis cs:0.864864864864865,1)
--(axis cs:0.863863863863864,1)
--(axis cs:0.862862862862863,1)
--(axis cs:0.861861861861862,1)
--(axis cs:0.860860860860861,1)
--(axis cs:0.85985985985986,1)
--(axis cs:0.858858858858859,1)
--(axis cs:0.857857857857858,1)
--(axis cs:0.856856856856857,1)
--(axis cs:0.855855855855856,1)
--(axis cs:0.854854854854855,1)
--(axis cs:0.853853853853854,1)
--(axis cs:0.852852852852853,1)
--(axis cs:0.851851851851852,1)
--(axis cs:0.850850850850851,1)
--(axis cs:0.84984984984985,1)
--(axis cs:0.848848848848849,1)
--(axis cs:0.847847847847848,1)
--(axis cs:0.846846846846847,1)
--(axis cs:0.845845845845846,1)
--(axis cs:0.844844844844845,1)
--(axis cs:0.843843843843844,1)
--(axis cs:0.842842842842843,1)
--(axis cs:0.841841841841842,1)
--(axis cs:0.840840840840841,1)
--(axis cs:0.83983983983984,1)
--(axis cs:0.838838838838839,1)
--(axis cs:0.837837837837838,1)
--(axis cs:0.836836836836837,1)
--(axis cs:0.835835835835836,1)
--(axis cs:0.834834834834835,1)
--(axis cs:0.833833833833834,1)
--(axis cs:0.832832832832833,1)
--(axis cs:0.831831831831832,1)
--(axis cs:0.830830830830831,1)
--(axis cs:0.82982982982983,1)
--(axis cs:0.828828828828829,1)
--(axis cs:0.827827827827828,1)
--(axis cs:0.826826826826827,1)
--(axis cs:0.825825825825826,1)
--(axis cs:0.824824824824825,1)
--(axis cs:0.823823823823824,1)
--(axis cs:0.822822822822823,1)
--(axis cs:0.821821821821822,1)
--(axis cs:0.820820820820821,1)
--(axis cs:0.81981981981982,1)
--(axis cs:0.818818818818819,1)
--(axis cs:0.817817817817818,1)
--(axis cs:0.816816816816817,1)
--(axis cs:0.815815815815816,1)
--(axis cs:0.814814814814815,1)
--(axis cs:0.813813813813814,1)
--(axis cs:0.812812812812813,1)
--(axis cs:0.811811811811812,1)
--(axis cs:0.810810810810811,1)
--(axis cs:0.80980980980981,1)
--(axis cs:0.808808808808809,1)
--(axis cs:0.807807807807808,1)
--(axis cs:0.806806806806807,1)
--(axis cs:0.805805805805806,1)
--(axis cs:0.804804804804805,1)
--(axis cs:0.803803803803804,1)
--(axis cs:0.802802802802803,1)
--(axis cs:0.801801801801802,1)
--(axis cs:0.800800800800801,1)
--(axis cs:0.7997997997998,1)
--(axis cs:0.798798798798799,1)
--(axis cs:0.797797797797798,1)
--(axis cs:0.796796796796797,1)
--(axis cs:0.795795795795796,1)
--(axis cs:0.794794794794795,1)
--(axis cs:0.793793793793794,1)
--(axis cs:0.792792792792793,1)
--(axis cs:0.791791791791792,1)
--(axis cs:0.790790790790791,1)
--(axis cs:0.78978978978979,1)
--(axis cs:0.788788788788789,1)
--(axis cs:0.787787787787788,1)
--(axis cs:0.786786786786787,1)
--(axis cs:0.785785785785786,1)
--(axis cs:0.784784784784785,1)
--(axis cs:0.783783783783784,1)
--(axis cs:0.782782782782783,1)
--(axis cs:0.781781781781782,1)
--(axis cs:0.780780780780781,1)
--(axis cs:0.77977977977978,1)
--(axis cs:0.778778778778779,1)
--(axis cs:0.777777777777778,1)
--(axis cs:0.776776776776777,1)
--(axis cs:0.775775775775776,1)
--(axis cs:0.774774774774775,1)
--(axis cs:0.773773773773774,1)
--(axis cs:0.772772772772773,1)
--(axis cs:0.771771771771772,1)
--(axis cs:0.770770770770771,1)
--(axis cs:0.76976976976977,1)
--(axis cs:0.768768768768769,1)
--(axis cs:0.767767767767768,1)
--(axis cs:0.766766766766767,1)
--(axis cs:0.765765765765766,1)
--(axis cs:0.764764764764765,1)
--(axis cs:0.763763763763764,1)
--(axis cs:0.762762762762763,1)
--(axis cs:0.761761761761762,1)
--(axis cs:0.760760760760761,1)
--(axis cs:0.75975975975976,1)
--(axis cs:0.758758758758759,1)
--(axis cs:0.757757757757758,1)
--(axis cs:0.756756756756757,1)
--(axis cs:0.755755755755756,1)
--(axis cs:0.754754754754755,1)
--(axis cs:0.753753753753754,1)
--(axis cs:0.752752752752753,1)
--(axis cs:0.751751751751752,1)
--(axis cs:0.750750750750751,1)
--(axis cs:0.74974974974975,1)
--(axis cs:0.748748748748749,1)
--(axis cs:0.747747747747748,1)
--(axis cs:0.746746746746747,1)
--(axis cs:0.745745745745746,1)
--(axis cs:0.744744744744745,1)
--(axis cs:0.743743743743744,1)
--(axis cs:0.742742742742743,1)
--(axis cs:0.741741741741742,1)
--(axis cs:0.740740740740741,1)
--(axis cs:0.73973973973974,1)
--(axis cs:0.738738738738739,1)
--(axis cs:0.737737737737738,1)
--(axis cs:0.736736736736737,1)
--(axis cs:0.735735735735736,1)
--(axis cs:0.734734734734735,1)
--(axis cs:0.733733733733734,1)
--(axis cs:0.732732732732733,1)
--(axis cs:0.731731731731732,1)
--(axis cs:0.730730730730731,1)
--(axis cs:0.72972972972973,1)
--(axis cs:0.728728728728729,1)
--(axis cs:0.727727727727728,1)
--(axis cs:0.726726726726727,1)
--(axis cs:0.725725725725726,1)
--(axis cs:0.724724724724725,1)
--(axis cs:0.723723723723724,1)
--(axis cs:0.722722722722723,1)
--(axis cs:0.721721721721722,1)
--(axis cs:0.720720720720721,1)
--(axis cs:0.71971971971972,1)
--(axis cs:0.718718718718719,1)
--(axis cs:0.717717717717718,1)
--(axis cs:0.716716716716717,1)
--(axis cs:0.715715715715716,1)
--(axis cs:0.714714714714715,1)
--(axis cs:0.713713713713714,1)
--(axis cs:0.712712712712713,1)
--(axis cs:0.711711711711712,0.999826071783094)
--(axis cs:0.710710710710711,0.999826071783094)
--(axis cs:0.70970970970971,0.999826071783094)
--(axis cs:0.708708708708709,0.999826071783094)
--(axis cs:0.707707707707708,0.999826071783094)
--(axis cs:0.706706706706707,0.999826071783094)
--(axis cs:0.705705705705706,0.999826071783094)
--(axis cs:0.704704704704705,0.999826071783094)
--(axis cs:0.703703703703704,0.999826071783094)
--(axis cs:0.702702702702703,0.999826071783094)
--(axis cs:0.701701701701702,0.999826071783094)
--(axis cs:0.700700700700701,0.999826071783094)
--(axis cs:0.6996996996997,0.999826071783094)
--(axis cs:0.698698698698699,0.999826071783094)
--(axis cs:0.697697697697698,0.999826071783094)
--(axis cs:0.696696696696697,0.999826071783094)
--(axis cs:0.695695695695696,0.999826071783094)
--(axis cs:0.694694694694695,0.999826071783094)
--(axis cs:0.693693693693694,0.999826071783094)
--(axis cs:0.692692692692693,0.999826071783094)
--(axis cs:0.691691691691692,0.999826071783094)
--(axis cs:0.690690690690691,0.999826071783094)
--(axis cs:0.68968968968969,0.999826071783094)
--(axis cs:0.688688688688689,0.999826071783094)
--(axis cs:0.687687687687688,0.999826071783094)
--(axis cs:0.686686686686687,0.999826071783094)
--(axis cs:0.685685685685686,0.999826071783094)
--(axis cs:0.684684684684685,0.999826071783094)
--(axis cs:0.683683683683684,0.999826071783094)
--(axis cs:0.682682682682683,0.999826071783094)
--(axis cs:0.681681681681682,0.999826071783094)
--(axis cs:0.680680680680681,0.999826071783094)
--(axis cs:0.67967967967968,0.999826071783094)
--(axis cs:0.678678678678679,0.999826071783094)
--(axis cs:0.677677677677678,0.999826071783094)
--(axis cs:0.676676676676677,0.999826071783094)
--(axis cs:0.675675675675676,0.999826071783094)
--(axis cs:0.674674674674675,0.999826071783094)
--(axis cs:0.673673673673674,0.999826071783094)
--(axis cs:0.672672672672673,0.999826071783094)
--(axis cs:0.671671671671672,0.999826071783094)
--(axis cs:0.670670670670671,0.999826071783094)
--(axis cs:0.66966966966967,0.999826071783094)
--(axis cs:0.668668668668669,0.999826071783094)
--(axis cs:0.667667667667668,0.999826071783094)
--(axis cs:0.666666666666667,1)
--(axis cs:0.665665665665666,1)
--(axis cs:0.664664664664665,1)
--(axis cs:0.663663663663664,1)
--(axis cs:0.662662662662663,1)
--(axis cs:0.661661661661662,1)
--(axis cs:0.660660660660661,1)
--(axis cs:0.65965965965966,1)
--(axis cs:0.658658658658659,1)
--(axis cs:0.657657657657658,1)
--(axis cs:0.656656656656657,1)
--(axis cs:0.655655655655656,1)
--(axis cs:0.654654654654655,1)
--(axis cs:0.653653653653654,1)
--(axis cs:0.652652652652653,1)
--(axis cs:0.651651651651652,1)
--(axis cs:0.650650650650651,1)
--(axis cs:0.64964964964965,1)
--(axis cs:0.648648648648649,1)
--(axis cs:0.647647647647648,1)
--(axis cs:0.646646646646647,1)
--(axis cs:0.645645645645646,1)
--(axis cs:0.644644644644645,1)
--(axis cs:0.643643643643644,1)
--(axis cs:0.642642642642643,1)
--(axis cs:0.641641641641642,1)
--(axis cs:0.640640640640641,1)
--(axis cs:0.63963963963964,1)
--(axis cs:0.638638638638639,1)
--(axis cs:0.637637637637638,1)
--(axis cs:0.636636636636637,1)
--(axis cs:0.635635635635636,1)
--(axis cs:0.634634634634635,1)
--(axis cs:0.633633633633634,1)
--(axis cs:0.632632632632633,1)
--(axis cs:0.631631631631632,1)
--(axis cs:0.630630630630631,1)
--(axis cs:0.62962962962963,1)
--(axis cs:0.628628628628629,1)
--(axis cs:0.627627627627628,1)
--(axis cs:0.626626626626627,1)
--(axis cs:0.625625625625626,1)
--(axis cs:0.624624624624625,1)
--(axis cs:0.623623623623624,1)
--(axis cs:0.622622622622623,1)
--(axis cs:0.621621621621622,1)
--(axis cs:0.620620620620621,1)
--(axis cs:0.61961961961962,1)
--(axis cs:0.618618618618619,1)
--(axis cs:0.617617617617618,1)
--(axis cs:0.616616616616617,1)
--(axis cs:0.615615615615616,1)
--(axis cs:0.614614614614615,1)
--(axis cs:0.613613613613614,1)
--(axis cs:0.612612612612613,1)
--(axis cs:0.611611611611612,1)
--(axis cs:0.610610610610611,1)
--(axis cs:0.60960960960961,1)
--(axis cs:0.608608608608609,1)
--(axis cs:0.607607607607608,1)
--(axis cs:0.606606606606607,1)
--(axis cs:0.605605605605606,1)
--(axis cs:0.604604604604605,1)
--(axis cs:0.603603603603604,1)
--(axis cs:0.602602602602603,1)
--(axis cs:0.601601601601602,1)
--(axis cs:0.600600600600601,1)
--(axis cs:0.5995995995996,1)
--(axis cs:0.598598598598599,1)
--(axis cs:0.597597597597598,1)
--(axis cs:0.596596596596597,1)
--(axis cs:0.595595595595596,1)
--(axis cs:0.594594594594595,1)
--(axis cs:0.593593593593594,1)
--(axis cs:0.592592592592593,1)
--(axis cs:0.591591591591592,1)
--(axis cs:0.590590590590591,1)
--(axis cs:0.58958958958959,1)
--(axis cs:0.588588588588589,1)
--(axis cs:0.587587587587588,1)
--(axis cs:0.586586586586587,1)
--(axis cs:0.585585585585586,1)
--(axis cs:0.584584584584585,1)
--(axis cs:0.583583583583584,1)
--(axis cs:0.582582582582583,1)
--(axis cs:0.581581581581582,1)
--(axis cs:0.580580580580581,1)
--(axis cs:0.57957957957958,1)
--(axis cs:0.578578578578579,1)
--(axis cs:0.577577577577578,1)
--(axis cs:0.576576576576577,1)
--(axis cs:0.575575575575576,1)
--(axis cs:0.574574574574575,1)
--(axis cs:0.573573573573574,1)
--(axis cs:0.572572572572573,1)
--(axis cs:0.571571571571572,1)
--(axis cs:0.570570570570571,1)
--(axis cs:0.56956956956957,1)
--(axis cs:0.568568568568569,1)
--(axis cs:0.567567567567568,1)
--(axis cs:0.566566566566567,1)
--(axis cs:0.565565565565566,1)
--(axis cs:0.564564564564565,1)
--(axis cs:0.563563563563564,1)
--(axis cs:0.562562562562563,1)
--(axis cs:0.561561561561562,1)
--(axis cs:0.560560560560561,1)
--(axis cs:0.55955955955956,1)
--(axis cs:0.558558558558559,1)
--(axis cs:0.557557557557558,1)
--(axis cs:0.556556556556557,1)
--(axis cs:0.555555555555556,1)
--(axis cs:0.554554554554555,1)
--(axis cs:0.553553553553554,1)
--(axis cs:0.552552552552553,1)
--(axis cs:0.551551551551552,1)
--(axis cs:0.550550550550551,1)
--(axis cs:0.54954954954955,1)
--(axis cs:0.548548548548549,1)
--(axis cs:0.547547547547548,1)
--(axis cs:0.546546546546547,1)
--(axis cs:0.545545545545546,1)
--(axis cs:0.544544544544544,1)
--(axis cs:0.543543543543544,1)
--(axis cs:0.542542542542543,1)
--(axis cs:0.541541541541542,1)
--(axis cs:0.540540540540541,1)
--(axis cs:0.539539539539539,1)
--(axis cs:0.538538538538539,1)
--(axis cs:0.537537537537538,1)
--(axis cs:0.536536536536537,1)
--(axis cs:0.535535535535536,1)
--(axis cs:0.534534534534534,1)
--(axis cs:0.533533533533533,1)
--(axis cs:0.532532532532533,1)
--(axis cs:0.531531531531532,1)
--(axis cs:0.530530530530531,1)
--(axis cs:0.529529529529529,1)
--(axis cs:0.528528528528528,0.99999132960561)
--(axis cs:0.527527527527528,0.99999132960561)
--(axis cs:0.526526526526527,0.99999132960561)
--(axis cs:0.525525525525526,0.99999132960561)
--(axis cs:0.524524524524524,0.99999132960561)
--(axis cs:0.523523523523523,0.99999132960561)
--(axis cs:0.522522522522523,0.99999132960561)
--(axis cs:0.521521521521522,0.99999132960561)
--(axis cs:0.520520520520521,1)
--(axis cs:0.519519519519519,1)
--(axis cs:0.518518518518518,1)
--(axis cs:0.517517517517518,1)
--(axis cs:0.516516516516517,1)
--(axis cs:0.515515515515516,0.999357901699706)
--(axis cs:0.514514514514514,0.999357901699706)
--(axis cs:0.513513513513513,0.999357901699706)
--(axis cs:0.512512512512513,0.998742323455974)
--(axis cs:0.511511511511512,0.998742323455974)
--(axis cs:0.510510510510511,0.998742323455974)
--(axis cs:0.509509509509509,0.998742323455974)
--(axis cs:0.508508508508508,0.998742323455974)
--(axis cs:0.507507507507508,0.998201778543129)
--(axis cs:0.506506506506507,0.997736142888067)
--(axis cs:0.505505505505506,0.997736142888067)
--(axis cs:0.504504504504504,0.997736142888067)
--(axis cs:0.503503503503503,0.997736142888067)
--(axis cs:0.502502502502503,0.997344262010403)
--(axis cs:0.501501501501502,0.997344262010403)
--(axis cs:0.500500500500501,0.997344262010403)
--(axis cs:0.4994994994995,0.997344262010403)
--(axis cs:0.498498498498498,0.997344262010403)
--(axis cs:0.497497497497497,0.997344262010403)
--(axis cs:0.496496496496497,0.997344262010403)
--(axis cs:0.495495495495495,0.997344262010403)
--(axis cs:0.494494494494495,0.997344262010403)
--(axis cs:0.493493493493493,0.997344262010403)
--(axis cs:0.492492492492492,0.997344262010403)
--(axis cs:0.491491491491491,0.997344262010403)
--(axis cs:0.49049049049049,0.997344262010403)
--(axis cs:0.48948948948949,0.997344262010403)
--(axis cs:0.488488488488488,0.997344262010403)
--(axis cs:0.487487487487487,0.997344262010403)
--(axis cs:0.486486486486486,0.997344262010403)
--(axis cs:0.485485485485485,0.997892830099743)
--(axis cs:0.484484484484485,0.997892830099743)
--(axis cs:0.483483483483483,0.997892830099743)
--(axis cs:0.482482482482482,0.997892830099743)
--(axis cs:0.481481481481481,0.997892830099743)
--(axis cs:0.48048048048048,0.997892830099743)
--(axis cs:0.479479479479479,0.997892830099743)
--(axis cs:0.478478478478478,0.997892830099743)
--(axis cs:0.477477477477477,0.997892830099743)
--(axis cs:0.476476476476476,0.997892830099743)
--(axis cs:0.475475475475475,0.997892830099743)
--(axis cs:0.474474474474474,0.997892830099743)
--(axis cs:0.473473473473473,0.997892830099743)
--(axis cs:0.472472472472472,0.997892830099743)
--(axis cs:0.471471471471471,0.997892830099743)
--(axis cs:0.47047047047047,0.997892830099743)
--(axis cs:0.469469469469469,0.997892830099743)
--(axis cs:0.468468468468468,0.997892830099743)
--(axis cs:0.467467467467467,0.997892830099743)
--(axis cs:0.466466466466466,0.997450028611429)
--(axis cs:0.465465465465465,0.997450028611429)
--(axis cs:0.464464464464464,0.997450028611429)
--(axis cs:0.463463463463463,0.997450028611429)
--(axis cs:0.462462462462462,0.997262155879433)
--(axis cs:0.461461461461461,0.997262155879433)
--(axis cs:0.46046046046046,0.997262155879433)
--(axis cs:0.459459459459459,0.997262155879433)
--(axis cs:0.458458458458458,0.997262155879433)
--(axis cs:0.457457457457457,0.997262155879433)
--(axis cs:0.456456456456456,0.996798876026341)
--(axis cs:0.455455455455455,0.996876799936592)
--(axis cs:0.454454454454454,0.996876799936592)
--(axis cs:0.453453453453453,0.996876799936592)
--(axis cs:0.452452452452452,0.996876799936592)
--(axis cs:0.451451451451451,0.996876799936592)
--(axis cs:0.45045045045045,0.996876799936592)
--(axis cs:0.449449449449449,0.996876799936592)
--(axis cs:0.448448448448448,0.996876799936592)
--(axis cs:0.447447447447447,0.993830534727046)
--(axis cs:0.446446446446446,0.993830534727046)
--(axis cs:0.445445445445445,0.993830534727046)
--(axis cs:0.444444444444444,0.993830534727046)
--(axis cs:0.443443443443443,0.993830534727046)
--(axis cs:0.442442442442442,0.993830534727046)
--(axis cs:0.441441441441441,0.994115600375524)
--(axis cs:0.44044044044044,0.991314006717689)
--(axis cs:0.439439439439439,0.991314006717689)
--(axis cs:0.438438438438438,0.991314006717689)
--(axis cs:0.437437437437437,0.99071443997244)
--(axis cs:0.436436436436436,0.99071443997244)
--(axis cs:0.435435435435435,0.990170136191112)
--(axis cs:0.434434434434434,0.989681056400899)
--(axis cs:0.433433433433433,0.989681056400899)
--(axis cs:0.432432432432432,0.989246746173584)
--(axis cs:0.431431431431431,0.989246746173584)
--(axis cs:0.43043043043043,0.989246746173584)
--(axis cs:0.429429429429429,0.989246746173584)
--(axis cs:0.428428428428428,0.989246746173584)
--(axis cs:0.427427427427427,0.988866352506144)
--(axis cs:0.426426426426426,0.988866352506144)
--(axis cs:0.425425425425425,0.988866352506144)
--(axis cs:0.424424424424424,0.988753694697234)
--(axis cs:0.423423423423423,0.988404382437163)
--(axis cs:0.422422422422422,0.988404382437163)
--(axis cs:0.421421421421421,0.988014391298297)
--(axis cs:0.42042042042042,0.988014391298297)
--(axis cs:0.419419419419419,0.988014391298297)
--(axis cs:0.418418418418418,0.987741561161078)
--(axis cs:0.417417417417417,0.987741561161078)
--(axis cs:0.416416416416416,0.987741561161078)
--(axis cs:0.415415415415415,0.984354377891802)
--(axis cs:0.414414414414414,0.984354377891802)
--(axis cs:0.413413413413413,0.984123110198545)
--(axis cs:0.412412412412412,0.984123110198545)
--(axis cs:0.411411411411411,0.984123110198545)
--(axis cs:0.41041041041041,0.984123110198545)
--(axis cs:0.409409409409409,0.984123110198545)
--(axis cs:0.408408408408408,0.984123110198545)
--(axis cs:0.407407407407407,0.984140329000292)
--(axis cs:0.406406406406406,0.984140329000292)
--(axis cs:0.405405405405405,0.983912162949884)
--(axis cs:0.404404404404404,0.983912162949884)
--(axis cs:0.403403403403403,0.983912162949884)
--(axis cs:0.402402402402402,0.983557428219676)
--(axis cs:0.401401401401401,0.983230266879848)
--(axis cs:0.4004004004004,0.983230266879848)
--(axis cs:0.399399399399399,0.983230266879848)
--(axis cs:0.398398398398398,0.983230266879848)
--(axis cs:0.397397397397397,0.983230266879848)
--(axis cs:0.396396396396396,0.983230266879848)
--(axis cs:0.395395395395395,0.983105402182096)
--(axis cs:0.394394394394394,0.983105402182096)
--(axis cs:0.393393393393393,0.982877515301008)
--(axis cs:0.392392392392392,0.982578487468447)
--(axis cs:0.391391391391391,0.982578487468447)
--(axis cs:0.39039039039039,0.982578487468447)
--(axis cs:0.389389389389389,0.982578487468447)
--(axis cs:0.388388388388388,0.982578487468447)
--(axis cs:0.387387387387387,0.982578487468447)
--(axis cs:0.386386386386386,0.982578487468447)
--(axis cs:0.385385385385385,0.982578487468447)
--(axis cs:0.384384384384384,0.982578487468447)
--(axis cs:0.383383383383383,0.982578487468447)
--(axis cs:0.382382382382382,0.982578487468447)
--(axis cs:0.381381381381381,0.982485024012424)
--(axis cs:0.38038038038038,0.982485024012424)
--(axis cs:0.379379379379379,0.982485024012424)
--(axis cs:0.378378378378378,0.982425518123831)
--(axis cs:0.377377377377377,0.982425518123831)
--(axis cs:0.376376376376376,0.982425518123831)
--(axis cs:0.375375375375375,0.982425518123831)
--(axis cs:0.374374374374374,0.982425518123831)
--(axis cs:0.373373373373373,0.982425518123831)
--(axis cs:0.372372372372372,0.979240726371057)
--(axis cs:0.371371371371371,0.979240726371057)
--(axis cs:0.37037037037037,0.979240726371057)
--(axis cs:0.369369369369369,0.979240726371057)
--(axis cs:0.368368368368368,0.979220080068139)
--(axis cs:0.367367367367367,0.979220080068139)
--(axis cs:0.366366366366366,0.979220080068139)
--(axis cs:0.365365365365365,0.979220080068139)
--(axis cs:0.364364364364364,0.978872862245531)
--(axis cs:0.363363363363363,0.978872862245531)
--(axis cs:0.362362362362362,0.978872862245531)
--(axis cs:0.361361361361361,0.978610150263311)
--(axis cs:0.36036036036036,0.978610150263311)
--(axis cs:0.359359359359359,0.978610150263311)
--(axis cs:0.358358358358358,0.978610150263311)
--(axis cs:0.357357357357357,0.978610150263311)
--(axis cs:0.356356356356356,0.978610150263311)
--(axis cs:0.355355355355355,0.978610150263311)
--(axis cs:0.354354354354354,0.978610150263311)
--(axis cs:0.353353353353353,0.978610150263311)
--(axis cs:0.352352352352352,0.978610150263311)
--(axis cs:0.351351351351351,0.978610150263311)
--(axis cs:0.35035035035035,0.978472436480719)
--(axis cs:0.349349349349349,0.978472436480719)
--(axis cs:0.348348348348348,0.978383111436591)
--(axis cs:0.347347347347347,0.978383111436591)
--(axis cs:0.346346346346346,0.975356219616375)
--(axis cs:0.345345345345345,0.975300174531677)
--(axis cs:0.344344344344344,0.975075200666668)
--(axis cs:0.343343343343343,0.975075200666668)
--(axis cs:0.342342342342342,0.971597269337881)
--(axis cs:0.341341341341341,0.971513348913336)
--(axis cs:0.34034034034034,0.971513348913336)
--(axis cs:0.339339339339339,0.971297625118874)
--(axis cs:0.338338338338338,0.971297625118874)
--(axis cs:0.337337337337337,0.971297625118874)
--(axis cs:0.336336336336336,0.968255644636894)
--(axis cs:0.335335335335335,0.964801815870689)
--(axis cs:0.334334334334334,0.964632686290801)
--(axis cs:0.333333333333333,0.964632686290801)
--(axis cs:0.332332332332332,0.964137024528823)
--(axis cs:0.331331331331331,0.960781358494226)
--(axis cs:0.33033033033033,0.960781358494226)
--(axis cs:0.329329329329329,0.960703034495286)
--(axis cs:0.328328328328328,0.960703034495286)
--(axis cs:0.327327327327327,0.960658538523451)
--(axis cs:0.326326326326326,0.960664143535271)
--(axis cs:0.325325325325325,0.960784657456858)
--(axis cs:0.324324324324324,0.960784657456858)
--(axis cs:0.323323323323323,0.960883964638007)
--(axis cs:0.322322322322322,0.961007266255581)
--(axis cs:0.321321321321321,0.961007266255581)
--(axis cs:0.32032032032032,0.961007266255581)
--(axis cs:0.319319319319319,0.961153116499384)
--(axis cs:0.318318318318318,0.961320140545796)
--(axis cs:0.317317317317317,0.961030920087536)
--(axis cs:0.316316316316316,0.961199249906822)
--(axis cs:0.315315315315315,0.961386789932373)
--(axis cs:0.314314314314314,0.960968307017584)
--(axis cs:0.313313313313313,0.95795213528122)
--(axis cs:0.312312312312312,0.95795213528122)
--(axis cs:0.311311311311311,0.95795213528122)
--(axis cs:0.31031031031031,0.957626378060355)
--(axis cs:0.309309309309309,0.957829095443667)
--(axis cs:0.308308308308308,0.958048046321927)
--(axis cs:0.307307307307307,0.958282302800459)
--(axis cs:0.306306306306306,0.958282302800459)
--(axis cs:0.305305305305305,0.957951226697113)
--(axis cs:0.304304304304304,0.958184327065979)
--(axis cs:0.303303303303303,0.958184327065979)
--(axis cs:0.302302302302302,0.958110315591207)
--(axis cs:0.301301301301301,0.954629515662779)
--(axis cs:0.3003003003003,0.954087123867077)
--(axis cs:0.299299299299299,0.954320596311988)
--(axis cs:0.298298298298298,0.953939236809284)
--(axis cs:0.297297297297297,0.953214370970154)
--(axis cs:0.296296296296296,0.953214370970154)
--(axis cs:0.295295295295295,0.953214370970154)
--(axis cs:0.294294294294294,0.950148975641593)
--(axis cs:0.293293293293293,0.950381943899176)
--(axis cs:0.292292292292292,0.950381943899176)
--(axis cs:0.291291291291291,0.950510943598928)
--(axis cs:0.29029029029029,0.949952526557422)
--(axis cs:0.289289289289289,0.949952526557422)
--(axis cs:0.288288288288288,0.949227814112858)
--(axis cs:0.287287287287287,0.949473416035107)
--(axis cs:0.286286286286286,0.949729893657524)
--(axis cs:0.285285285285285,0.949996757640129)
--(axis cs:0.284284284284284,0.949996757640129)
--(axis cs:0.283283283283283,0.949996757640129)
--(axis cs:0.282282282282282,0.949996757640129)
--(axis cs:0.281281281281281,0.949996757640129)
--(axis cs:0.28028028028028,0.949996757640129)
--(axis cs:0.279279279279279,0.949996757640129)
--(axis cs:0.278278278278278,0.947091279799747)
--(axis cs:0.277277277277277,0.947091279799747)
--(axis cs:0.276276276276276,0.944622682148736)
--(axis cs:0.275275275275275,0.944622682148736)
--(axis cs:0.274274274274274,0.944149061741781)
--(axis cs:0.273273273273273,0.943982964826395)
--(axis cs:0.272272272272272,0.944860446751637)
--(axis cs:0.271271271271271,0.941170615628402)
--(axis cs:0.27027027027027,0.939990887122685)
--(axis cs:0.269269269269269,0.93966077589937)
--(axis cs:0.268268268268268,0.93966077589937)
--(axis cs:0.267267267267267,0.939931119701793)
--(axis cs:0.266266266266266,0.939887623816074)
--(axis cs:0.265265265265265,0.937006979972894)
--(axis cs:0.264264264264264,0.937006979972894)
--(axis cs:0.263263263263263,0.937613130287036)
--(axis cs:0.262262262262262,0.937613130287036)
--(axis cs:0.261261261261261,0.937613130287036)
--(axis cs:0.26026026026026,0.937928434988613)
--(axis cs:0.259259259259259,0.936856859279783)
--(axis cs:0.258258258258258,0.935125171275792)
--(axis cs:0.257257257257257,0.932189491632182)
--(axis cs:0.256256256256256,0.932550884024873)
--(axis cs:0.255255255255255,0.932550884024873)
--(axis cs:0.254254254254254,0.932550884024873)
--(axis cs:0.253253253253253,0.931461747553378)
--(axis cs:0.252252252252252,0.927932467377885)
--(axis cs:0.251251251251251,0.926992198602509)
--(axis cs:0.25025025025025,0.92454014306463)
--(axis cs:0.249249249249249,0.92134950838844)
--(axis cs:0.248248248248248,0.921719686299925)
--(axis cs:0.247247247247247,0.918661146866447)
--(axis cs:0.246246246246246,0.918461533038227)
--(axis cs:0.245245245245245,0.918844057792876)
--(axis cs:0.244244244244244,0.919232103315059)
--(axis cs:0.243243243243243,0.919232103315059)
--(axis cs:0.242242242242242,0.919232103315059)
--(axis cs:0.241241241241241,0.919625420578327)
--(axis cs:0.24024024024024,0.920023774032544)
--(axis cs:0.239239239239239,0.920426940804383)
--(axis cs:0.238238238238238,0.918847899809319)
--(axis cs:0.237237237237237,0.917225434712574)
--(axis cs:0.236236236236236,0.917225434712574)
--(axis cs:0.235235235235235,0.914364006933616)
--(axis cs:0.234234234234234,0.909966350178913)
--(axis cs:0.233233233233233,0.909207086742911)
--(axis cs:0.232232232232232,0.909207086742911)
--(axis cs:0.231231231231231,0.909207086742911)
--(axis cs:0.23023023023023,0.909967826738507)
--(axis cs:0.229229229229229,0.907385809116228)
--(axis cs:0.228228228228228,0.90415367479588)
--(axis cs:0.227227227227227,0.901961963696182)
--(axis cs:0.226226226226226,0.898980994171183)
--(axis cs:0.225225225225225,0.897788623470364)
--(axis cs:0.224224224224224,0.89812725518102)
--(axis cs:0.223223223223223,0.89812725518102)
--(axis cs:0.222222222222222,0.896845486164329)
--(axis cs:0.221221221221221,0.892291859721728)
--(axis cs:0.22022022022022,0.887039661521813)
--(axis cs:0.219219219219219,0.887342008849812)
--(axis cs:0.218218218218218,0.887651388785692)
--(axis cs:0.217217217217217,0.887651388785692)
--(axis cs:0.216216216216216,0.886970902416627)
--(axis cs:0.215215215215215,0.886970902416627)
--(axis cs:0.214214214214214,0.886970902416627)
--(axis cs:0.213213213213213,0.887599279711907)
--(axis cs:0.212212212212212,0.884288358199361)
--(axis cs:0.211211211211211,0.884288358199361)
--(axis cs:0.21021021021021,0.878674410859491)
--(axis cs:0.209209209209209,0.879030271765355)
--(axis cs:0.208208208208208,0.879030271765355)
--(axis cs:0.207207207207207,0.879391822962005)
--(axis cs:0.206206206206206,0.879391822962005)
--(axis cs:0.205205205205205,0.874197069039371)
--(axis cs:0.204204204204204,0.874197069039371)
--(axis cs:0.203203203203203,0.874197069039371)
--(axis cs:0.202202202202202,0.87495775185609)
--(axis cs:0.201201201201201,0.872104684288145)
--(axis cs:0.2002002002002,0.872508192042855)
--(axis cs:0.199199199199199,0.870975448387034)
--(axis cs:0.198198198198198,0.870974373978606)
--(axis cs:0.197197197197197,0.870646556348982)
--(axis cs:0.196196196196196,0.870646556348982)
--(axis cs:0.195195195195195,0.870646556348982)
--(axis cs:0.194194194194194,0.871029847667838)
--(axis cs:0.193193193193193,0.867205998992286)
--(axis cs:0.192192192192192,0.866675594861859)
--(axis cs:0.191191191191191,0.866195531458146)
--(axis cs:0.19019019019019,0.867249937796935)
--(axis cs:0.189189189189189,0.867249937796935)
--(axis cs:0.188188188188188,0.867903142995791)
--(axis cs:0.187187187187187,0.867903142995791)
--(axis cs:0.186186186186186,0.869436857343027)
--(axis cs:0.185185185185185,0.869436857343027)
--(axis cs:0.184184184184184,0.864545690291345)
--(axis cs:0.183183183183183,0.864545690291345)
--(axis cs:0.182182182182182,0.861268070208826)
--(axis cs:0.181181181181181,0.861268070208826)
--(axis cs:0.18018018018018,0.861677255577916)
--(axis cs:0.179179179179179,0.86081990765654)
--(axis cs:0.178178178178178,0.861230217107408)
--(axis cs:0.177177177177177,0.856100421959087)
--(axis cs:0.176176176176176,0.852806553439452)
--(axis cs:0.175175175175175,0.852806553439452)
--(axis cs:0.174174174174174,0.851130139857104)
--(axis cs:0.173173173173173,0.851544612060845)
--(axis cs:0.172172172172172,0.852808262318935)
--(axis cs:0.171171171171171,0.849605412041747)
--(axis cs:0.17017017017017,0.845005922702635)
--(axis cs:0.169169169169169,0.840262337433704)
--(axis cs:0.168168168168168,0.840703883640554)
--(axis cs:0.167167167167167,0.838436377726995)
--(axis cs:0.166166166166166,0.836630018466251)
--(axis cs:0.165165165165165,0.831859868989182)
--(axis cs:0.164164164164164,0.830303081452279)
--(axis cs:0.163163163163163,0.82906977425414)
--(axis cs:0.162162162162162,0.829447948239056)
--(axis cs:0.161161161161161,0.824986863941636)
--(axis cs:0.16016016016016,0.82537940708869)
--(axis cs:0.159159159159159,0.825065774484027)
--(axis cs:0.158158158158158,0.819163161752248)
--(axis cs:0.157157157157157,0.817015061766821)
--(axis cs:0.156156156156156,0.817082191902601)
--(axis cs:0.155155155155155,0.817082191902601)
--(axis cs:0.154154154154154,0.81160231846201)
--(axis cs:0.153153153153153,0.811687730681477)
--(axis cs:0.152152152152152,0.812313959313965)
--(axis cs:0.151151151151151,0.810938974579694)
--(axis cs:0.15015015015015,0.808397528981458)
--(axis cs:0.149149149149149,0.808397528981458)
--(axis cs:0.148148148148148,0.801627658227498)
--(axis cs:0.147147147147147,0.797771352186347)
--(axis cs:0.146146146146146,0.795598247403761)
--(axis cs:0.145145145145145,0.794344622834796)
--(axis cs:0.144144144144144,0.79389263291254)
--(axis cs:0.143143143143143,0.794270635068776)
--(axis cs:0.142142142142142,0.790273163901516)
--(axis cs:0.141141141141141,0.789286089156915)
--(axis cs:0.14014014014014,0.790074043009657)
--(axis cs:0.139139139139139,0.790074043009657)
--(axis cs:0.138138138138138,0.790074043009657)
--(axis cs:0.137137137137137,0.787980987076738)
--(axis cs:0.136136136136136,0.781577699521324)
--(axis cs:0.135135135135135,0.779484861142435)
--(axis cs:0.134134134134134,0.778894679181095)
--(axis cs:0.133133133133133,0.778894679181095)
--(axis cs:0.132132132132132,0.779181116856112)
--(axis cs:0.131131131131131,0.778539456446755)
--(axis cs:0.13013013013013,0.778539456446755)
--(axis cs:0.129129129129129,0.775955508726136)
--(axis cs:0.128128128128128,0.775955508726136)
--(axis cs:0.127127127127127,0.773900528712164)
--(axis cs:0.126126126126126,0.769990319701114)
--(axis cs:0.125125125125125,0.769383639386568)
--(axis cs:0.124124124124124,0.767689309021281)
--(axis cs:0.123123123123123,0.765731999207199)
--(axis cs:0.122122122122122,0.764275129660924)
--(axis cs:0.121121121121121,0.762358304341037)
--(axis cs:0.12012012012012,0.761058610970624)
--(axis cs:0.119119119119119,0.759425919023949)
--(axis cs:0.118118118118118,0.752285059845124)
--(axis cs:0.117117117117117,0.747753403411398)
--(axis cs:0.116116116116116,0.745097318743572)
--(axis cs:0.115115115115115,0.745097318743572)
--(axis cs:0.114114114114114,0.745507206648943)
--(axis cs:0.113113113113113,0.744561828060451)
--(axis cs:0.112112112112112,0.744101322510446)
--(axis cs:0.111111111111111,0.735886245563686)
--(axis cs:0.11011011011011,0.734844007440807)
--(axis cs:0.109109109109109,0.73568759496447)
--(axis cs:0.108108108108108,0.735185451913801)
--(axis cs:0.107107107107107,0.732355358797885)
--(axis cs:0.106106106106106,0.719276669364648)
--(axis cs:0.105105105105105,0.711598140856283)
--(axis cs:0.104104104104104,0.712720602769823)
--(axis cs:0.103103103103103,0.708128364523435)
--(axis cs:0.102102102102102,0.704667972021616)
--(axis cs:0.101101101101101,0.706189047728013)
--(axis cs:0.1001001001001,0.706995449210253)
--(axis cs:0.0990990990990991,0.703715796846323)
--(axis cs:0.0980980980980981,0.698086599451989)
--(axis cs:0.0970970970970971,0.69683043708844)
--(axis cs:0.0960960960960961,0.69683043708844)
--(axis cs:0.0950950950950951,0.695350668906019)
--(axis cs:0.0940940940940941,0.695467559667105)
--(axis cs:0.0930930930930931,0.691651515728882)
--(axis cs:0.0920920920920921,0.689568154394587)
--(axis cs:0.0910910910910911,0.67317706891498)
--(axis cs:0.0900900900900901,0.674043839602687)
--(axis cs:0.0890890890890891,0.673584432050971)
--(axis cs:0.0880880880880881,0.673277468850198)
--(axis cs:0.0870870870870871,0.658968143696052)
--(axis cs:0.0860860860860861,0.652516173287454)
--(axis cs:0.0850850850850851,0.647587637922503)
--(axis cs:0.0840840840840841,0.645555396365844)
--(axis cs:0.0830830830830831,0.644874483557028)
--(axis cs:0.0820820820820821,0.643344301314716)
--(axis cs:0.0810810810810811,0.643794528738773)
--(axis cs:0.0800800800800801,0.640866289735657)
--(axis cs:0.0790790790790791,0.638503705415482)
--(axis cs:0.0780780780780781,0.636697130848552)
--(axis cs:0.0770770770770771,0.633871325073624)
--(axis cs:0.0760760760760761,0.631430023472383)
--(axis cs:0.0750750750750751,0.625778156673423)
--(axis cs:0.0740740740740741,0.623402706447091)
--(axis cs:0.0730730730730731,0.623402706447091)
--(axis cs:0.0720720720720721,0.615687181120691)
--(axis cs:0.0710710710710711,0.612977976482684)
--(axis cs:0.0700700700700701,0.606162003890676)
--(axis cs:0.0690690690690691,0.604115477258992)
--(axis cs:0.0680680680680681,0.600189477016744)
--(axis cs:0.0670670670670671,0.592040625974156)
--(axis cs:0.0660660660660661,0.585550528761641)
--(axis cs:0.0650650650650651,0.584245130679971)
--(axis cs:0.0640640640640641,0.584245130679971)
--(axis cs:0.0630630630630631,0.582599755133794)
--(axis cs:0.0620620620620621,0.577618155023555)
--(axis cs:0.0610610610610611,0.567642289560398)
--(axis cs:0.0600600600600601,0.566760477645736)
--(axis cs:0.0590590590590591,0.558768205486908)
--(axis cs:0.0580580580580581,0.555639609397186)
--(axis cs:0.0570570570570571,0.552536786906229)
--(axis cs:0.0560560560560561,0.545528919084708)
--(axis cs:0.0550550550550551,0.539696732015361)
--(axis cs:0.0540540540540541,0.525741357351726)
--(axis cs:0.0530530530530531,0.525741357351726)
--(axis cs:0.0520520520520521,0.522125198765258)
--(axis cs:0.0510510510510511,0.509538275567458)
--(axis cs:0.05005005005005,0.504227908745328)
--(axis cs:0.049049049049049,0.49892219067109)
--(axis cs:0.048048048048048,0.487413432255781)
--(axis cs:0.047047047047047,0.481895127789081)
--(axis cs:0.046046046046046,0.479249195957136)
--(axis cs:0.045045045045045,0.473411234848308)
--(axis cs:0.044044044044044,0.46517002935823)
--(axis cs:0.043043043043043,0.463697713566305)
--(axis cs:0.042042042042042,0.459538080334291)
--(axis cs:0.041041041041041,0.45701945009193)
--(axis cs:0.04004004004004,0.446692134991127)
--(axis cs:0.039039039039039,0.436125656525971)
--(axis cs:0.038038038038038,0.420056935689438)
--(axis cs:0.037037037037037,0.41465011682317)
--(axis cs:0.036036036036036,0.407865362800104)
--(axis cs:0.035035035035035,0.401478089027393)
--(axis cs:0.034034034034034,0.390259877610162)
--(axis cs:0.033033033033033,0.385358277450042)
--(axis cs:0.032032032032032,0.384240836353471)
--(axis cs:0.031031031031031,0.380246502107465)
--(axis cs:0.03003003003003,0.376251153754469)
--(axis cs:0.029029029029029,0.372219469363684)
--(axis cs:0.028028028028028,0.367347963556165)
--(axis cs:0.027027027027027,0.361934443841219)
--(axis cs:0.026026026026026,0.355246483126625)
--(axis cs:0.025025025025025,0.347655078786196)
--(axis cs:0.024024024024024,0.334352201782606)
--(axis cs:0.023023023023023,0.329298605746482)
--(axis cs:0.022022022022022,0.315421192088606)
--(axis cs:0.021021021021021,0.311985204335081)
--(axis cs:0.02002002002002,0.301911802977401)
--(axis cs:0.019019019019019,0.260883923445927)
--(axis cs:0.018018018018018,0.252402343933822)
--(axis cs:0.017017017017017,0.232238583278335)
--(axis cs:0.016016016016016,0.228225663332255)
--(axis cs:0.015015015015015,0.217678927555797)
--(axis cs:0.014014014014014,0.217678927555797)
--(axis cs:0.013013013013013,0.204473641715976)
--(axis cs:0.012012012012012,0.202050493901585)
--(axis cs:0.011011011011011,0.189020159115155)
--(axis cs:0.01001001001001,0.180546792978949)
--(axis cs:0.00900900900900901,0.170130159120748)
--(axis cs:0.00800800800800801,0.16463511724078)
--(axis cs:0.00700700700700701,0.145408433652094)
--(axis cs:0.00600600600600601,0.127576147412254)
--(axis cs:0.005005005005005,0.120600597313486)
--(axis cs:0.004004004004004,0.113295848930193)
--(axis cs:0.003003003003003,0.0575172424648895)
--(axis cs:0.002002002002002,0.0423000088721324)
--(axis cs:0.001001001001001,0.0214811999452443)
--(axis cs:0,0)
--cycle;

\addplot [thick, blue, opacity=0.8, forget plot]
table [row sep=\\]{%
0	0 \\
0.001001001001001	0.0121544405086444 \\
0.002002002002002	0.0235498167966862 \\
0.003003003003003	0.0326585598709465 \\
0.004004004004004	0.0590132554298861 \\
0.005005005005005	0.0687765193286136 \\
0.00600600600600601	0.0788336256709583 \\
0.00700700700700701	0.0942147147075899 \\
0.00800800800800801	0.10647022741033 \\
0.00900900900900901	0.109512766991331 \\
0.01001001001001	0.116328599588423 \\
0.011011011011011	0.122441637743902 \\
0.012012012012012	0.130328412446419 \\
0.013013013013013	0.133429187640217 \\
0.014014014014014	0.14196648508628 \\
0.015015015015015	0.14196648508628 \\
0.016016016016016	0.14983952450981 \\
0.017017017017017	0.155698920393264 \\
0.018018018018018	0.169227217508323 \\
0.019019019019019	0.183236602126553 \\
0.02002002002002	0.203851530881017 \\
0.021021021021021	0.212315715126461 \\
0.022022022022022	0.215598985225473 \\
0.023023023023023	0.227359823056881 \\
0.024024024024024	0.234388125097212 \\
0.025025025025025	0.241683754977815 \\
0.026026026026026	0.247151394076938 \\
0.027027027027027	0.253364362117678 \\
0.028028028028028	0.261052589010149 \\
0.029029029029029	0.267476362741615 \\
0.03003003003003	0.271586334782621 \\
0.031031031031031	0.277824103963454 \\
0.032032032032032	0.280950032089382 \\
0.033033033033033	0.284258103328488 \\
0.034034034034034	0.292215371524483 \\
0.035035035035035	0.303749702552367 \\
0.036036036036036	0.310646254276505 \\
0.037037037037037	0.315846867616654 \\
0.038038038038038	0.319764119118878 \\
0.039039039039039	0.329172970632782 \\
0.04004004004004	0.337238730595094 \\
0.041041041041041	0.344250793376387 \\
0.042042042042042	0.346151595277189 \\
0.043043043043043	0.350351271569889 \\
0.044044044044044	0.351026947245564 \\
0.045045045045045	0.356179902398519 \\
0.046046046046046	0.361055254366895 \\
0.047047047047047	0.362605641963794 \\
0.048048048048048	0.371633852265214 \\
0.049049049049049	0.380227067698229 \\
0.05005005005005	0.384536075984784 \\
0.0510510510510511	0.387945571210021 \\
0.0520520520520521	0.395131517304733 \\
0.0530530530530531	0.399073569947051 \\
0.0540540540540541	0.399073569947051 \\
0.0550550550550551	0.412620050414141 \\
0.0560560560560561	0.416225424031543 \\
0.0570570570570571	0.420509631178004 \\
0.0580580580580581	0.422060018774904 \\
0.0590590590590591	0.424818639464559 \\
0.0600600600600601	0.434182688563356 \\
0.0610610610610611	0.435407814788482 \\
0.0620620620620621	0.443239159939549 \\
0.0630630630630631	0.447943434655852 \\
0.0640640640640641	0.453929105376271 \\
0.0650650650650651	0.453929105376271 \\
0.0660660660660661	0.454604781051947 \\
0.0670670670670671	0.459901342898999 \\
0.0680680680680681	0.464902919993599 \\
0.0690690690690691	0.467678433815625 \\
0.0700700700700701	0.475441839164003 \\
0.0710710710710711	0.481019162049018 \\
0.0720720720720721	0.485864237398072 \\
0.0730730730730731	0.492713202386572 \\
0.0740740740740741	0.492713202386572 \\
0.0750750750750751	0.496021273625678 \\
0.0760760760760761	0.498923012573929 \\
0.0770770770770771	0.503064453253831 \\
0.0780780780780781	0.507401772325898 \\
0.0790790790790791	0.512134357827714 \\
0.0800800800800801	0.513993465456053 \\
0.0810810810810811	0.519779748138887 \\
0.0820820820820821	0.520329198688337 \\
0.0830830830830831	0.521708509033165 \\
0.0840840840840841	0.525257662582319 \\
0.0850850850850851	0.530693882753287 \\
0.0860860860860861	0.53483181378777 \\
0.0870870870870871	0.538916984688683 \\
0.0880880880880881	0.549809426305633 \\
0.0890890890890891	0.551584003080209 \\
0.0900900900900901	0.55564091290635 \\
0.0910910910910911	0.556739814005251 \\
0.0920920920920921	0.565041202539198 \\
0.0930930930930931	0.566900310167536 \\
0.0940940940940941	0.570842362809854 \\
0.0950950950950951	0.573166390133881 \\
0.0960960960960961	0.574545700478709 \\
0.0970970970970971	0.574545700478709 \\
0.0980980980980981	0.577503709205948 \\
0.0990990990990991	0.582911618591404 \\
0.1001001001001	0.587262672942458 \\
0.101101101101101	0.588361574041359 \\
0.102102102102102	0.592841709290725 \\
0.103103103103103	0.594392096887625 \\
0.104104104104104	0.597871245378802 \\
0.105105105105105	0.599519597027154 \\
0.106106106106106	0.60619231136565 \\
0.107107107107107	0.615847483779444 \\
0.108108108108108	0.618410226076934 \\
0.109109109109109	0.621917685353624 \\
0.11011011011011	0.623016586452525 \\
0.111111111111111	0.623692262128201 \\
0.112112112112112	0.628693839222801 \\
0.113113113113113	0.632270951765431 \\
0.114114114114114	0.635187266220207 \\
0.115115115115115	0.635736716769657 \\
0.116116116116116	0.635736716769657 \\
0.117117117117117	0.642512568557538 \\
0.118118118118118	0.647004071749307 \\
0.119119119119119	0.651792877319372 \\
0.12012012012012	0.65365198494771 \\
0.121121121121121	0.658412529443003 \\
0.122122122122122	0.659763880794354 \\
0.123123123123123	0.662242092238083 \\
0.124124124124124	0.663593443589434 \\
0.125125125125125	0.667341633384135 \\
0.126126126126126	0.668525065336798 \\
0.127127127127127	0.671300579158824 \\
0.128128128128128	0.674850875016812 \\
0.129129129129129	0.674850875016812 \\
0.13013013013013	0.677893414597813 \\
0.131131131131131	0.677893414597813 \\
0.132132132132132	0.680893117597516 \\
0.133133133133133	0.683217144921543 \\
0.134134134134134	0.683217144921543 \\
0.135135135135135	0.684442271146669 \\
0.136136136136136	0.685821581491497 \\
0.137137137137137	0.689426955108899 \\
0.138138138138138	0.69262569435415 \\
0.139139139139139	0.69262569435415 \\
0.14014014014014	0.69262569435415 \\
0.141141141141141	0.693724595453051 \\
0.142142142142142	0.694400271128727 \\
0.143143143143143	0.697175784950752 \\
0.144144144144144	0.697725235500203 \\
0.145145145145145	0.703473333555994 \\
0.146146146146146	0.705951544999722 \\
0.147147147147147	0.70907747312565 \\
0.148148148148148	0.712385544364756 \\
0.149149149149149	0.715486319558555 \\
0.15015015015015	0.715486319558555 \\
0.151151151151151	0.718021102862569 \\
0.152152152152152	0.720387966767894 \\
0.153153153153153	0.723261444641372 \\
0.154154154154154	0.725543777692936 \\
0.155155155155155	0.728473475634663 \\
0.156156156156156	0.728473475634663 \\
0.157157157157157	0.730755808686226 \\
0.158158158158158	0.736192028857195 \\
0.159159159159159	0.740318894030571 \\
0.16016016016016	0.742051776532685 \\
0.161161161161161	0.742601227082135 \\
0.162162162162162	0.74482729035471 \\
0.163163163163163	0.745376740904161 \\
0.164164164164164	0.747854952347889 \\
0.165165165165165	0.749755754248691 \\
0.166166166166166	0.753697806891009 \\
0.167167167167167	0.757797553298448 \\
0.168168168168168	0.7613895434289 \\
0.169169169169169	0.76193899397835 \\
0.17017017017017	0.765922740893131 \\
0.171171171171171	0.768681361582787 \\
0.172172172172172	0.770231749179686 \\
0.173173173173173	0.771880100828037 \\
0.174174174174174	0.772429551377488 \\
0.175175175175175	0.774288659005826 \\
0.176176176176176	0.774288659005826 \\
0.177177177177177	0.775839046602726 \\
0.178178178178178	0.779822793517507 \\
0.179179179179179	0.780372244066958 \\
0.18018018018018	0.781047919742633 \\
0.181181181181181	0.781597370292084 \\
0.182182182182182	0.781597370292084 \\
0.183183183183183	0.783147757888983 \\
0.184184184184184	0.783147757888983 \\
0.185185185185185	0.785906378578638 \\
0.186186186186186	0.785906378578638 \\
0.187187187187187	0.78810418077644 \\
0.188188188188188	0.78810418077644 \\
0.189189189189189	0.790977658649918 \\
0.19019019019019	0.790977658649918 \\
0.191191191191191	0.79262601029827 \\
0.192192192192192	0.793851136523396 \\
0.193193193193193	0.795034568476059 \\
0.194194194194194	0.798780742726212 \\
0.195195195195195	0.799330193275662 \\
0.196196196196196	0.799330193275662 \\
0.197197197197197	0.799330193275662 \\
0.198198198198198	0.801063075777776 \\
0.199199199199199	0.802837652552352 \\
0.2002002002002	0.804696760180691 \\
0.201201201201201	0.805246210730141 \\
0.202202202202202	0.807346048876491 \\
0.203203203203203	0.808444949975392 \\
0.204204204204204	0.808444949975392 \\
0.205205205205205	0.808444949975392 \\
0.206206206206206	0.811203570665047 \\
0.207207207207207	0.811203570665047 \\
0.208208208208208	0.811753021214498 \\
0.209209209209209	0.811753021214498 \\
0.21021021021021	0.812302471763948 \\
0.211211211211211	0.815781620255126 \\
0.212212212212212	0.815781620255126 \\
0.213213213213213	0.817332007852025 \\
0.214214214214214	0.818430908950926 \\
0.215215215215215	0.818430908950926 \\
0.216216216216216	0.818430908950926 \\
0.217217217217217	0.819106584626602 \\
0.218218218218218	0.819106584626602 \\
0.219219219219219	0.819656035176052 \\
0.22022022022022	0.820205485725503 \\
0.221221221221221	0.82433235089888 \\
0.222222222222222	0.828246444547722 \\
0.223223223223223	0.83010555217606 \\
0.224224224224224	0.83010555217606 \\
0.225225225225225	0.83065500272551 \\
0.226226226226226	0.833021866630836 \\
0.227227227227227	0.835121704777186 \\
0.228228228228228	0.8376564880812 \\
0.229229229229229	0.84021923037869 \\
0.23023023023023	0.841598540723518 \\
0.231231231231231	0.842697441822419 \\
0.232232232232232	0.842697441822419 \\
0.233233233233233	0.842697441822419 \\
0.234234234234234	0.843880873775081 \\
0.235235235235235	0.847627048025234 \\
0.236236236236236	0.851288691421626 \\
0.237237237237237	0.851288691421626 \\
0.238238238238238	0.854316353414805 \\
0.239239239239239	0.856175461043143 \\
0.24024024024024	0.856724911592594 \\
0.241241241241241	0.857274362142044 \\
0.242242242242242	0.857823812691495 \\
0.243243243243243	0.857823812691495 \\
0.244244244244244	0.857823812691495 \\
0.245245245245245	0.858373263240946 \\
0.246246246246246	0.858922713790396 \\
0.247247247247247	0.86120504684196 \\
0.248248248248248	0.862755434438859 \\
0.249249249249249	0.86330488498831 \\
0.25025025025025	0.864855272585209 \\
0.251251251251251	0.866784033479487 \\
0.252252252252252	0.86796746543215 \\
0.253253253253253	0.871079658279091 \\
0.254254254254254	0.872263090231754 \\
0.255255255255255	0.872263090231754 \\
0.256256256256256	0.872263090231754 \\
0.257257257257257	0.872812540781204 \\
0.258258258258258	0.874191851126032 \\
0.259259259259259	0.877768963668661 \\
0.26026026026026	0.878952395621324 \\
0.261261261261261	0.879501846170775 \\
0.262262262262262	0.879501846170775 \\
0.263263263263263	0.879501846170775 \\
0.264264264264264	0.880600747269676 \\
0.265265265265265	0.880600747269676 \\
0.266266266266266	0.882529508163954 \\
0.267267267267267	0.88375463438908 \\
0.268268268268268	0.884304084938531 \\
0.269269269269269	0.884304084938531 \\
0.27027027027027	0.884979760614206 \\
0.271271271271271	0.887006787641233 \\
0.272272272272272	0.889061773661737 \\
0.273273273273273	0.890710125310088 \\
0.274274274274274	0.891935251535214 \\
0.275275275275275	0.89261092721089 \\
0.276276276276276	0.89261092721089 \\
0.277277277277277	0.89471076535724 \\
0.278278278278278	0.89471076535724 \\
0.279279279279279	0.896261152954139 \\
0.28028028028028	0.896261152954139 \\
0.281281281281281	0.896261152954139 \\
0.282282282282282	0.896261152954139 \\
0.283283283283283	0.896261152954139 \\
0.284284284284284	0.896261152954139 \\
0.285285285285285	0.896261152954139 \\
0.286286286286286	0.89681060350359 \\
0.287287287287287	0.89736005405304 \\
0.288288288288288	0.897909504602491 \\
0.289289289289289	0.899092936555154 \\
0.29029029029029	0.899092936555154 \\
0.291291291291291	0.900825819057267 \\
0.292292292292292	0.904207053207732 \\
0.293293293293293	0.904207053207732 \\
0.294294294294294	0.904756503757182 \\
0.295295295295295	0.90668526465146 \\
0.296296296296296	0.90668526465146 \\
0.297297297297297	0.90668526465146 \\
0.298298298298298	0.909261742227938 \\
0.299299299299299	0.909937417903614 \\
0.3003003003003	0.910486868453064 \\
0.301301301301301	0.912219750955178 \\
0.302302302302302	0.91550302105419 \\
0.303303303303303	0.916728147279316 \\
0.304304304304304	0.916728147279316 \\
0.305305305305305	0.917277597828767 \\
0.306306306306306	0.917953273504443 \\
0.307307307307307	0.917953273504443 \\
0.308308308308308	0.918502724053893 \\
0.309309309309309	0.919052174603344 \\
0.31031031031031	0.919601625152794 \\
0.311311311311311	0.92027730082847 \\
0.312312312312312	0.92027730082847 \\
0.313313313313313	0.92027730082847 \\
0.314314314314314	0.921827688425369 \\
0.315315315315315	0.925335147702059 \\
0.316316316316316	0.92588459825151 \\
0.317317317317317	0.92643404880096 \\
0.318318318318318	0.927109724476636 \\
0.319319319319319	0.927659175026087 \\
0.32032032032032	0.928208625575537 \\
0.321321321321321	0.928208625575537 \\
0.322322322322322	0.928208625575537 \\
0.323323323323323	0.928758076124988 \\
0.324324324324324	0.929307526674438 \\
0.325325325325325	0.929307526674438 \\
0.326326326326326	0.930406427773339 \\
0.327327327327327	0.93150532887224 \\
0.328328328328328	0.932054779421691 \\
0.329329329329329	0.932054779421691 \\
0.33033033033033	0.932604229971141 \\
0.331331331331331	0.932604229971141 \\
0.332332332332332	0.934704068117491 \\
0.333333333333333	0.937238851421505 \\
0.334334334334334	0.937238851421505 \\
0.335335335335335	0.937914527097181 \\
0.336336336336336	0.93946491469408 \\
0.337337337337337	0.940844225038908 \\
0.338338338338338	0.940844225038908 \\
0.339339339339339	0.940844225038908 \\
0.34034034034034	0.941519900714583 \\
0.341341341341341	0.941519900714583 \\
0.342342342342342	0.942618801813484 \\
0.343343343343343	0.944169189410384 \\
0.344344344344344	0.944169189410384 \\
0.345345345345345	0.945352621363046 \\
0.346346346346346	0.945902071912497 \\
0.347347347347347	0.947281382257324 \\
0.348348348348348	0.947281382257324 \\
0.349349349349349	0.947830832806775 \\
0.35035035035035	0.947830832806775 \\
0.351351351351351	0.948506508482451 \\
0.352352352352352	0.948506508482451 \\
0.353353353353353	0.948506508482451 \\
0.354354354354354	0.948506508482451 \\
0.355355355355355	0.948506508482451 \\
0.356356356356356	0.948506508482451 \\
0.357357357357357	0.948506508482451 \\
0.358358358358358	0.948506508482451 \\
0.359359359359359	0.948506508482451 \\
0.36036036036036	0.948506508482451 \\
0.361361361361361	0.948506508482451 \\
0.362362362362362	0.949689940435113 \\
0.363363363363363	0.949689940435113 \\
0.364364364364364	0.949689940435113 \\
0.365365365365365	0.951041291786465 \\
0.366366366366366	0.951041291786465 \\
0.367367367367367	0.951041291786465 \\
0.368368368368368	0.951041291786465 \\
0.369369369369369	0.951590742335915 \\
0.37037037037037	0.951590742335915 \\
0.371371371371371	0.951590742335915 \\
0.372372372372372	0.951590742335915 \\
0.373373373373373	0.952970052680743 \\
0.374374374374374	0.952970052680743 \\
0.375375375375375	0.952970052680743 \\
0.376376376376376	0.952970052680743 \\
0.377377377377377	0.952970052680743 \\
0.378378378378378	0.952970052680743 \\
0.379379379379379	0.953519503230194 \\
0.38038038038038	0.953519503230194 \\
0.381381381381381	0.953519503230194 \\
0.382382382382382	0.954068953779644 \\
0.383383383383383	0.954068953779644 \\
0.384384384384384	0.954068953779644 \\
0.385385385385385	0.954068953779644 \\
0.386386386386386	0.954068953779644 \\
0.387387387387387	0.954068953779644 \\
0.388388388388388	0.954068953779644 \\
0.389389389389389	0.954068953779644 \\
0.39039039039039	0.954068953779644 \\
0.391391391391391	0.954068953779644 \\
0.392392392392392	0.954068953779644 \\
0.393393393393393	0.95529408000477 \\
0.394394394394394	0.955969755680446 \\
0.395395395395395	0.955969755680446 \\
0.396396396396396	0.956519206229896 \\
0.397397397397397	0.956519206229896 \\
0.398398398398398	0.956519206229896 \\
0.399399399399399	0.956519206229896 \\
0.4004004004004	0.956519206229896 \\
0.401401401401401	0.956519206229896 \\
0.402402402402402	0.95880153928146 \\
0.403403403403403	0.960026665506587 \\
0.404404404404404	0.960026665506587 \\
0.405405405405405	0.960026665506587 \\
0.406406406406406	0.960576116056037 \\
0.407407407407407	0.960576116056037 \\
0.408408408408408	0.9617595480087 \\
0.409409409409409	0.9617595480087 \\
0.41041041041041	0.9617595480087 \\
0.411411411411411	0.9617595480087 \\
0.412412412412412	0.9617595480087 \\
0.413413413413413	0.9617595480087 \\
0.414414414414414	0.96230899855815 \\
0.415415415415415	0.96230899855815 \\
0.416416416416416	0.963688308902978 \\
0.417417417417417	0.963688308902978 \\
0.418418418418418	0.963688308902978 \\
0.419419419419419	0.964237759452429 \\
0.42042042042042	0.964237759452429 \\
0.421421421421421	0.964237759452429 \\
0.422422422422422	0.965462885677555 \\
0.423423423423423	0.965462885677555 \\
0.424424424424424	0.966012336227005 \\
0.425425425425425	0.966688011902681 \\
0.426426426426426	0.966688011902681 \\
0.427427427427427	0.966688011902681 \\
0.428428428428428	0.967237462452132 \\
0.429429429429429	0.967237462452132 \\
0.43043043043043	0.967237462452132 \\
0.431431431431431	0.967237462452132 \\
0.432432432432432	0.967237462452132 \\
0.433433433433433	0.967786913001582 \\
0.434434434434434	0.967786913001582 \\
0.435435435435435	0.968336363551033 \\
0.436436436436436	0.968885814100483 \\
0.437437437437437	0.968885814100483 \\
0.438438438438438	0.969435264649934 \\
0.439439439439439	0.969435264649934 \\
0.44044044044044	0.969435264649934 \\
0.441441441441441	0.970985652246833 \\
0.442442442442442	0.972169084199496 \\
0.443443443443443	0.972169084199496 \\
0.444444444444444	0.972169084199496 \\
0.445445445445445	0.972169084199496 \\
0.446446446446446	0.972169084199496 \\
0.447447447447447	0.972169084199496 \\
0.448448448448448	0.974902903749058 \\
0.449449449449449	0.974902903749058 \\
0.45045045045045	0.974902903749058 \\
0.451451451451451	0.974902903749058 \\
0.452452452452452	0.974902903749058 \\
0.453453453453453	0.974902903749058 \\
0.454454454454454	0.974902903749058 \\
0.455455455455455	0.974902903749058 \\
0.456456456456456	0.976762011377396 \\
0.457457457457457	0.977311461926847 \\
0.458458458458458	0.977311461926847 \\
0.459459459459459	0.977311461926847 \\
0.46046046046046	0.977311461926847 \\
0.461461461461461	0.977311461926847 \\
0.462462462462462	0.977311461926847 \\
0.463463463463463	0.978494893879509 \\
0.464464464464464	0.978494893879509 \\
0.465465465465465	0.978494893879509 \\
0.466466466466466	0.978494893879509 \\
0.467467467467467	0.979678325832172 \\
0.468468468468468	0.979678325832172 \\
0.469469469469469	0.979678325832172 \\
0.47047047047047	0.979678325832172 \\
0.471471471471471	0.979678325832172 \\
0.472472472472472	0.979678325832172 \\
0.473473473473473	0.979678325832172 \\
0.474474474474474	0.979678325832172 \\
0.475475475475475	0.979678325832172 \\
0.476476476476476	0.979678325832172 \\
0.477477477477477	0.979678325832172 \\
0.478478478478478	0.979678325832172 \\
0.479479479479479	0.979678325832172 \\
0.48048048048048	0.979678325832172 \\
0.481481481481481	0.979678325832172 \\
0.482482482482482	0.979678325832172 \\
0.483483483483483	0.979678325832172 \\
0.484484484484485	0.979678325832172 \\
0.485485485485485	0.979678325832172 \\
0.486486486486486	0.981029677183523 \\
0.487487487487487	0.981029677183523 \\
0.488488488488488	0.981029677183523 \\
0.48948948948949	0.981029677183523 \\
0.49049049049049	0.981029677183523 \\
0.491491491491491	0.981029677183523 \\
0.492492492492492	0.981029677183523 \\
0.493493493493493	0.981029677183523 \\
0.494494494494495	0.981029677183523 \\
0.495495495495495	0.981029677183523 \\
0.496496496496497	0.981029677183523 \\
0.497497497497497	0.981029677183523 \\
0.498498498498498	0.981029677183523 \\
0.4994994994995	0.981029677183523 \\
0.500500500500501	0.981029677183523 \\
0.501501501501502	0.981029677183523 \\
0.502502502502503	0.981029677183523 \\
0.503503503503503	0.981579127732974 \\
0.504504504504504	0.981579127732974 \\
0.505505505505506	0.981579127732974 \\
0.506506506506507	0.981579127732974 \\
0.507507507507508	0.982128578282424 \\
0.508508508508508	0.982678028831875 \\
0.509509509509509	0.982678028831875 \\
0.510510510510511	0.982678028831875 \\
0.511511511511512	0.982678028831875 \\
0.512512512512513	0.982678028831875 \\
0.513513513513513	0.983227479381325 \\
0.514514514514514	0.983227479381325 \\
0.515515515515516	0.983227479381325 \\
0.516516516516517	0.983776929930776 \\
0.517517517517518	0.983776929930776 \\
0.518518518518518	0.983776929930776 \\
0.519519519519519	0.983776929930776 \\
0.520520520520521	0.984960361883439 \\
0.521521521521522	0.985636037559114 \\
0.522522522522523	0.985636037559114 \\
0.523523523523523	0.985636037559114 \\
0.524524524524524	0.985636037559114 \\
0.525525525525526	0.985636037559114 \\
0.526526526526527	0.985636037559114 \\
0.527527527527528	0.985636037559114 \\
0.528528528528528	0.985636037559114 \\
0.529529529529529	0.986819469511777 \\
0.530530530530531	0.986819469511777 \\
0.531531531531532	0.986819469511777 \\
0.532532532532533	0.986819469511777 \\
0.533533533533533	0.986819469511777 \\
0.534534534534534	0.986819469511777 \\
0.535535535535536	0.986819469511777 \\
0.536536536536537	0.986819469511777 \\
0.537537537537538	0.986819469511777 \\
0.538538538538539	0.986819469511777 \\
0.539539539539539	0.987495145187453 \\
0.540540540540541	0.988678577140116 \\
0.541541541541542	0.988678577140116 \\
0.542542542542543	0.988678577140116 \\
0.543543543543544	0.988678577140116 \\
0.544544544544544	0.988678577140116 \\
0.545545545545546	0.988678577140116 \\
0.546546546546547	0.989354252815791 \\
0.547547547547548	0.989354252815791 \\
0.548548548548549	0.989354252815791 \\
0.54954954954955	0.989354252815791 \\
0.550550550550551	0.989354252815791 \\
0.551551551551552	0.989354252815791 \\
0.552552552552553	0.989903703365242 \\
0.553553553553554	0.989903703365242 \\
0.554554554554555	0.989903703365242 \\
0.555555555555556	0.990579379040918 \\
0.556556556556557	0.990579379040918 \\
0.557557557557558	0.990579379040918 \\
0.558558558558559	0.991128829590368 \\
0.55955955955956	0.991128829590368 \\
0.560560560560561	0.991128829590368 \\
0.561561561561562	0.991128829590368 \\
0.562562562562563	0.991128829590368 \\
0.563563563563564	0.991804505266044 \\
0.564564564564565	0.991804505266044 \\
0.565565565565566	0.991804505266044 \\
0.566566566566567	0.991804505266044 \\
0.567567567567568	0.991804505266044 \\
0.568568568568569	0.991804505266044 \\
0.56956956956957	0.991804505266044 \\
0.570570570570571	0.991804505266044 \\
0.571571571571572	0.991804505266044 \\
0.572572572572573	0.992353955815494 \\
0.573573573573574	0.992353955815494 \\
0.574574574574575	0.992353955815494 \\
0.575575575575576	0.992353955815494 \\
0.576576576576577	0.992353955815494 \\
0.577577577577578	0.992353955815494 \\
0.578578578578579	0.992353955815494 \\
0.57957957957958	0.99302963149117 \\
0.580580580580581	0.99302963149117 \\
0.581581581581582	0.993705307166846 \\
0.582582582582583	0.993705307166846 \\
0.583583583583584	0.993705307166846 \\
0.584584584584585	0.993705307166846 \\
0.585585585585586	0.993705307166846 \\
0.586586586586587	0.993705307166846 \\
0.587587587587588	0.993705307166846 \\
0.588588588588589	0.993705307166846 \\
0.58958958958959	0.993705307166846 \\
0.590590590590591	0.994380982842521 \\
0.591591591591592	0.994380982842521 \\
0.592592592592593	0.994380982842521 \\
0.593593593593594	0.994380982842521 \\
0.594594594594595	0.995056658518197 \\
0.595595595595596	0.995056658518197 \\
0.596596596596597	0.995056658518197 \\
0.597597597597598	0.995732334193873 \\
0.598598598598599	0.995732334193873 \\
0.5995995995996	0.995732334193873 \\
0.600600600600601	0.995732334193873 \\
0.601601601601602	0.995732334193873 \\
0.602602602602603	0.995732334193873 \\
0.603603603603604	0.995732334193873 \\
0.604604604604605	0.995732334193873 \\
0.605605605605606	0.995732334193873 \\
0.606606606606607	0.995732334193873 \\
0.607607607607608	0.995732334193873 \\
0.608608608608609	0.995732334193873 \\
0.60960960960961	0.995732334193873 \\
0.610610610610611	0.995732334193873 \\
0.611611611611612	0.995732334193873 \\
0.612612612612613	0.995732334193873 \\
0.613613613613614	0.995732334193873 \\
0.614614614614615	0.995732334193873 \\
0.615615615615616	0.995732334193873 \\
0.616616616616617	0.995732334193873 \\
0.617617617617618	0.995732334193873 \\
0.618618618618619	0.995732334193873 \\
0.61961961961962	0.995732334193873 \\
0.620620620620621	0.995732334193873 \\
0.621621621621622	0.995732334193873 \\
0.622622622622623	0.995732334193873 \\
0.623623623623624	0.995732334193873 \\
0.624624624624625	0.995732334193873 \\
0.625625625625626	0.995732334193873 \\
0.626626626626627	0.995732334193873 \\
0.627627627627628	0.995732334193873 \\
0.628628628628629	0.995732334193873 \\
0.62962962962963	0.995732334193873 \\
0.630630630630631	0.995732334193873 \\
0.631631631631632	0.995732334193873 \\
0.632632632632633	0.995732334193873 \\
0.633633633633634	0.995732334193873 \\
0.634634634634635	0.995732334193873 \\
0.635635635635636	0.995732334193873 \\
0.636636636636637	0.995732334193873 \\
0.637637637637638	0.995732334193873 \\
0.638638638638639	0.995732334193873 \\
0.63963963963964	0.995732334193873 \\
0.640640640640641	0.995732334193873 \\
0.641641641641642	0.995732334193873 \\
0.642642642642643	0.995732334193873 \\
0.643643643643644	0.995732334193873 \\
0.644644644644645	0.995732334193873 \\
0.645645645645646	0.995732334193873 \\
0.646646646646647	0.995732334193873 \\
0.647647647647648	0.995732334193873 \\
0.648648648648649	0.995732334193873 \\
0.64964964964965	0.995732334193873 \\
0.650650650650651	0.995732334193873 \\
0.651651651651652	0.995732334193873 \\
0.652652652652653	0.995732334193873 \\
0.653653653653654	0.995732334193873 \\
0.654654654654655	0.995732334193873 \\
0.655655655655656	0.995732334193873 \\
0.656656656656657	0.996408009869548 \\
0.657657657657658	0.996408009869548 \\
0.658658658658659	0.996408009869548 \\
0.65965965965966	0.996408009869548 \\
0.660660660660661	0.996408009869548 \\
0.661661661661662	0.996408009869548 \\
0.662662662662663	0.996408009869548 \\
0.663663663663664	0.996408009869548 \\
0.664664664664665	0.996408009869548 \\
0.665665665665666	0.996408009869548 \\
0.666666666666667	0.996408009869548 \\
0.667667667667668	0.997591441822211 \\
0.668668668668669	0.997591441822211 \\
0.66966966966967	0.997591441822211 \\
0.670670670670671	0.997591441822211 \\
0.671671671671672	0.997591441822211 \\
0.672672672672673	0.997591441822211 \\
0.673673673673674	0.997591441822211 \\
0.674674674674675	0.997591441822211 \\
0.675675675675676	0.997591441822211 \\
0.676676676676677	0.997591441822211 \\
0.677677677677678	0.997591441822211 \\
0.678678678678679	0.997591441822211 \\
0.67967967967968	0.997591441822211 \\
0.680680680680681	0.997591441822211 \\
0.681681681681682	0.997591441822211 \\
0.682682682682683	0.997591441822211 \\
0.683683683683684	0.997591441822211 \\
0.684684684684685	0.997591441822211 \\
0.685685685685686	0.997591441822211 \\
0.686686686686687	0.997591441822211 \\
0.687687687687688	0.997591441822211 \\
0.688688688688689	0.997591441822211 \\
0.68968968968969	0.997591441822211 \\
0.690690690690691	0.997591441822211 \\
0.691691691691692	0.997591441822211 \\
0.692692692692693	0.997591441822211 \\
0.693693693693694	0.997591441822211 \\
0.694694694694695	0.997591441822211 \\
0.695695695695696	0.997591441822211 \\
0.696696696696697	0.997591441822211 \\
0.697697697697698	0.997591441822211 \\
0.698698698698699	0.997591441822211 \\
0.6996996996997	0.997591441822211 \\
0.700700700700701	0.997591441822211 \\
0.701701701701702	0.997591441822211 \\
0.702702702702703	0.997591441822211 \\
0.703703703703704	0.997591441822211 \\
0.704704704704705	0.997591441822211 \\
0.705705705705706	0.997591441822211 \\
0.706706706706707	0.997591441822211 \\
0.707707707707708	0.997591441822211 \\
0.708708708708709	0.997591441822211 \\
0.70970970970971	0.997591441822211 \\
0.710710710710711	0.997591441822211 \\
0.711711711711712	0.997591441822211 \\
0.712712712712713	0.998267117497887 \\
0.713713713713714	0.998267117497887 \\
0.714714714714715	0.998267117497887 \\
0.715715715715716	0.998267117497887 \\
0.716716716716717	0.998267117497887 \\
0.717717717717718	0.998267117497887 \\
0.718718718718719	0.998267117497887 \\
0.71971971971972	0.998267117497887 \\
0.720720720720721	0.998267117497887 \\
0.721721721721722	0.998267117497887 \\
0.722722722722723	0.998267117497887 \\
0.723723723723724	0.998267117497887 \\
0.724724724724725	0.998267117497887 \\
0.725725725725726	0.998267117497887 \\
0.726726726726727	0.998267117497887 \\
0.727727727727728	0.998267117497887 \\
0.728728728728729	0.998267117497887 \\
0.72972972972973	0.998267117497887 \\
0.730730730730731	0.998267117497887 \\
0.731731731731732	0.998267117497887 \\
0.732732732732733	0.998267117497887 \\
0.733733733733734	0.998267117497887 \\
0.734734734734735	0.998267117497887 \\
0.735735735735736	0.998267117497887 \\
0.736736736736737	0.998267117497887 \\
0.737737737737738	0.998267117497887 \\
0.738738738738739	0.998267117497887 \\
0.73973973973974	0.998267117497887 \\
0.740740740740741	0.998267117497887 \\
0.741741741741742	0.998267117497887 \\
0.742742742742743	0.998267117497887 \\
0.743743743743744	0.998267117497887 \\
0.744744744744745	0.998267117497887 \\
0.745745745745746	0.998267117497887 \\
0.746746746746747	0.999450549450549 \\
0.747747747747748	0.999450549450549 \\
0.748748748748749	0.999450549450549 \\
0.74974974974975	0.999450549450549 \\
0.750750750750751	0.999450549450549 \\
0.751751751751752	0.999450549450549 \\
0.752752752752753	0.999450549450549 \\
0.753753753753754	0.999450549450549 \\
0.754754754754755	0.999450549450549 \\
0.755755755755756	0.999450549450549 \\
0.756756756756757	0.999450549450549 \\
0.757757757757758	0.999450549450549 \\
0.758758758758759	0.999450549450549 \\
0.75975975975976	0.999450549450549 \\
0.760760760760761	0.999450549450549 \\
0.761761761761762	0.999450549450549 \\
0.762762762762763	0.999450549450549 \\
0.763763763763764	0.999450549450549 \\
0.764764764764765	0.999450549450549 \\
0.765765765765766	0.999450549450549 \\
0.766766766766767	0.999450549450549 \\
0.767767767767768	0.999450549450549 \\
0.768768768768769	0.999450549450549 \\
0.76976976976977	0.999450549450549 \\
0.770770770770771	0.999450549450549 \\
0.771771771771772	0.999450549450549 \\
0.772772772772773	0.999450549450549 \\
0.773773773773774	0.999450549450549 \\
0.774774774774775	0.999450549450549 \\
0.775775775775776	0.999450549450549 \\
0.776776776776777	0.999450549450549 \\
0.777777777777778	0.999450549450549 \\
0.778778778778779	0.999450549450549 \\
0.77977977977978	0.999450549450549 \\
0.780780780780781	0.999450549450549 \\
0.781781781781782	0.999450549450549 \\
0.782782782782783	0.999450549450549 \\
0.783783783783784	0.999450549450549 \\
0.784784784784785	0.999450549450549 \\
0.785785785785786	0.999450549450549 \\
0.786786786786787	0.999450549450549 \\
0.787787787787788	0.999450549450549 \\
0.788788788788789	0.999450549450549 \\
0.78978978978979	0.999450549450549 \\
0.790790790790791	0.999450549450549 \\
0.791791791791792	0.999450549450549 \\
0.792792792792793	0.999450549450549 \\
0.793793793793794	0.999450549450549 \\
0.794794794794795	0.999450549450549 \\
0.795795795795796	0.999450549450549 \\
0.796796796796797	0.999450549450549 \\
0.797797797797798	0.999450549450549 \\
0.798798798798799	0.999450549450549 \\
0.7997997997998	0.999450549450549 \\
0.800800800800801	0.999450549450549 \\
0.801801801801802	0.999450549450549 \\
0.802802802802803	0.999450549450549 \\
0.803803803803804	1 \\
0.804804804804805	1 \\
0.805805805805806	1 \\
0.806806806806807	1 \\
0.807807807807808	1 \\
0.808808808808809	1 \\
0.80980980980981	1 \\
0.810810810810811	1 \\
0.811811811811812	1 \\
0.812812812812813	1 \\
0.813813813813814	1 \\
0.814814814814815	1 \\
0.815815815815816	1 \\
0.816816816816817	1 \\
0.817817817817818	1 \\
0.818818818818819	1 \\
0.81981981981982	1 \\
0.820820820820821	1 \\
0.821821821821822	1 \\
0.822822822822823	1 \\
0.823823823823824	1 \\
0.824824824824825	1 \\
0.825825825825826	1 \\
0.826826826826827	1 \\
0.827827827827828	1 \\
0.828828828828829	1 \\
0.82982982982983	1 \\
0.830830830830831	1 \\
0.831831831831832	1 \\
0.832832832832833	1 \\
0.833833833833834	1 \\
0.834834834834835	1 \\
0.835835835835836	1 \\
0.836836836836837	1 \\
0.837837837837838	1 \\
0.838838838838839	1 \\
0.83983983983984	1 \\
0.840840840840841	1 \\
0.841841841841842	1 \\
0.842842842842843	1 \\
0.843843843843844	1 \\
0.844844844844845	1 \\
0.845845845845846	1 \\
0.846846846846847	1 \\
0.847847847847848	1 \\
0.848848848848849	1 \\
0.84984984984985	1 \\
0.850850850850851	1 \\
0.851851851851852	1 \\
0.852852852852853	1 \\
0.853853853853854	1 \\
0.854854854854855	1 \\
0.855855855855856	1 \\
0.856856856856857	1 \\
0.857857857857858	1 \\
0.858858858858859	1 \\
0.85985985985986	1 \\
0.860860860860861	1 \\
0.861861861861862	1 \\
0.862862862862863	1 \\
0.863863863863864	1 \\
0.864864864864865	1 \\
0.865865865865866	1 \\
0.866866866866867	1 \\
0.867867867867868	1 \\
0.868868868868869	1 \\
0.86986986986987	1 \\
0.870870870870871	1 \\
0.871871871871872	1 \\
0.872872872872873	1 \\
0.873873873873874	1 \\
0.874874874874875	1 \\
0.875875875875876	1 \\
0.876876876876877	1 \\
0.877877877877878	1 \\
0.878878878878879	1 \\
0.87987987987988	1 \\
0.880880880880881	1 \\
0.881881881881882	1 \\
0.882882882882883	1 \\
0.883883883883884	1 \\
0.884884884884885	1 \\
0.885885885885886	1 \\
0.886886886886887	1 \\
0.887887887887888	1 \\
0.888888888888889	1 \\
0.88988988988989	1 \\
0.890890890890891	1 \\
0.891891891891892	1 \\
0.892892892892893	1 \\
0.893893893893894	1 \\
0.894894894894895	1 \\
0.895895895895896	1 \\
0.896896896896897	1 \\
0.897897897897898	1 \\
0.898898898898899	1 \\
0.8998998998999	1 \\
0.900900900900901	1 \\
0.901901901901902	1 \\
0.902902902902903	1 \\
0.903903903903904	1 \\
0.904904904904905	1 \\
0.905905905905906	1 \\
0.906906906906907	1 \\
0.907907907907908	1 \\
0.908908908908909	1 \\
0.90990990990991	1 \\
0.910910910910911	1 \\
0.911911911911912	1 \\
0.912912912912913	1 \\
0.913913913913914	1 \\
0.914914914914915	1 \\
0.915915915915916	1 \\
0.916916916916917	1 \\
0.917917917917918	1 \\
0.918918918918919	1 \\
0.91991991991992	1 \\
0.920920920920921	1 \\
0.921921921921922	1 \\
0.922922922922923	1 \\
0.923923923923924	1 \\
0.924924924924925	1 \\
0.925925925925926	1 \\
0.926926926926927	1 \\
0.927927927927928	1 \\
0.928928928928929	1 \\
0.92992992992993	1 \\
0.930930930930931	1 \\
0.931931931931932	1 \\
0.932932932932933	1 \\
0.933933933933934	1 \\
0.934934934934935	1 \\
0.935935935935936	1 \\
0.936936936936937	1 \\
0.937937937937938	1 \\
0.938938938938939	1 \\
0.93993993993994	1 \\
0.940940940940941	1 \\
0.941941941941942	1 \\
0.942942942942943	1 \\
0.943943943943944	1 \\
0.944944944944945	1 \\
0.945945945945946	1 \\
0.946946946946947	1 \\
0.947947947947948	1 \\
0.948948948948949	1 \\
0.94994994994995	1 \\
0.950950950950951	1 \\
0.951951951951952	1 \\
0.952952952952953	1 \\
0.953953953953954	1 \\
0.954954954954955	1 \\
0.955955955955956	1 \\
0.956956956956957	1 \\
0.957957957957958	1 \\
0.958958958958959	1 \\
0.95995995995996	1 \\
0.960960960960961	1 \\
0.961961961961962	1 \\
0.962962962962963	1 \\
0.963963963963964	1 \\
0.964964964964965	1 \\
0.965965965965966	1 \\
0.966966966966967	1 \\
0.967967967967968	1 \\
0.968968968968969	1 \\
0.96996996996997	1 \\
0.970970970970971	1 \\
0.971971971971972	1 \\
0.972972972972973	1 \\
0.973973973973974	1 \\
0.974974974974975	1 \\
0.975975975975976	1 \\
0.976976976976977	1 \\
0.977977977977978	1 \\
0.978978978978979	1 \\
0.97997997997998	1 \\
0.980980980980981	1 \\
0.981981981981982	1 \\
0.982982982982983	1 \\
0.983983983983984	1 \\
0.984984984984985	1 \\
0.985985985985986	1 \\
0.986986986986987	1 \\
0.987987987987988	1 \\
0.988988988988989	1 \\
0.98998998998999	1 \\
0.990990990990991	1 \\
0.991991991991992	1 \\
0.992992992992993	1 \\
0.993993993993994	1 \\
0.994994994994995	1 \\
0.995995995995996	1 \\
0.996996996996997	1 \\
0.997997997997998	1 \\
0.998998998998999	1 \\
1	1 \\
};
\end{axis}

\end{tikzpicture}

==> figures/cascade_size_hist.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Cascade size},
xmin=-1, xmax=6000,
y grid style={lightgray!92.02614379084967!black},
ylabel={Number of cascades},
ymin=0.5, ymax=288326.113387547,
ymode=log
]
\draw[fill=color0,draw opacity=0] (axis cs:0,0.1) rectangle (axis cs:100,158449);
\draw[fill=color0,draw opacity=0] (axis cs:100,0.1) rectangle (axis cs:200,274);
\draw[fill=color0,draw opacity=0] (axis cs:200,0.1) rectangle (axis cs:300,102);
\draw[fill=color0,draw opacity=0] (axis cs:300,0.1) rectangle (axis cs:400,47);
\draw[fill=color0,draw opacity=0] (axis cs:400,0.1) rectangle (axis cs:500,20);
\draw[fill=color0,draw opacity=0] (axis cs:500,0.1) rectangle (axis cs:600,22);
\draw[fill=color0,draw opacity=0] (axis cs:600,0.1) rectangle (axis cs:700,7);
\draw[fill=color0,draw opacity=0] (axis cs:700,0.1) rectangle (axis cs:800,8);
\draw[fill=color0,draw opacity=0] (axis cs:800,0.1) rectangle (axis cs:900,3);
\draw[fill=color0,draw opacity=0] (axis cs:900,0.1) rectangle (axis cs:1000,2);
\draw[fill=color0,draw opacity=0] (axis cs:1000,0.1) rectangle (axis cs:1100,2);
\draw[fill=color0,draw opacity=0] (axis cs:1100,0.1) rectangle (axis cs:1200,3);
\draw[fill=color0,draw opacity=0] (axis cs:1200,0.1) rectangle (axis cs:1300,1);
\draw[fill=color0,draw opacity=0] (axis cs:1300,0.1) rectangle (axis cs:1400,2);
\draw[fill=color0,draw opacity=0] (axis cs:1400,0.1) rectangle (axis cs:1500,1);
\draw[fill=color0,draw opacity=0] (axis cs:1500,0) rectangle (axis cs:1600,0);
\draw[fill=color0,draw opacity=0] (axis cs:1600,0) rectangle (axis cs:1700,0);
\draw[fill=color0,draw opacity=0] (axis cs:1700,0) rectangle (axis cs:1800,0);
\draw[fill=color0,draw opacity=0] (axis cs:1800,0) rectangle (axis cs:1900,0);
\draw[fill=color0,draw opacity=0] (axis cs:1900,0.1) rectangle (axis cs:2000,1);
\draw[fill=color0,draw opacity=0] (axis cs:2000,0) rectangle (axis cs:2100,0);
\draw[fill=color0,draw opacity=0] (axis cs:2100,0.1) rectangle (axis cs:2200,1);
\draw[fill=color0,draw opacity=0] (axis cs:2200,0.1) rectangle (axis cs:2300,1);
\draw[fill=color0,draw opacity=0] (axis cs:2300,0) rectangle (axis cs:2400,0);
\draw[fill=color0,draw opacity=0] (axis cs:2400,0) rectangle (axis cs:2500,0);
\draw[fill=color0,draw opacity=0] (axis cs:2500,0) rectangle (axis cs:2600,0);
\draw[fill=color0,draw opacity=0] (axis cs:2600,0) rectangle (axis cs:2700,0);
\draw[fill=color0,draw opacity=0] (axis cs:2700,0) rectangle (axis cs:2800,0);
\draw[fill=color0,draw opacity=0] (axis cs:2800,0) rectangle (axis cs:2900,0);
\draw[fill=color0,draw opacity=0] (axis cs:2900,0.1) rectangle (axis cs:3000,1);
\draw[fill=color0,draw opacity=0] (axis cs:3000,0) rectangle (axis cs:3100,0);
\draw[fill=color0,draw opacity=0] (axis cs:3100,0.1) rectangle (axis cs:3200,1);
\draw[fill=color0,draw opacity=0] (axis cs:3200,0) rectangle (axis cs:3300,0);
\draw[fill=color0,draw opacity=0] (axis cs:3300,0) rectangle (axis cs:3400,0);
\draw[fill=color0,draw opacity=0] (axis cs:3400,0) rectangle (axis cs:3500,0);
\draw[fill=color0,draw opacity=0] (axis cs:3500,0) rectangle (axis cs:3600,0);
\draw[fill=color0,draw opacity=0] (axis cs:3600,0) rectangle (axis cs:3700,0);
\draw[fill=color0,draw opacity=0] (axis cs:3700,0) rectangle (axis cs:3800,0);
\draw[fill=color0,draw opacity=0] (axis cs:3800,0.1) rectangle (axis cs:3900,1);
\draw[fill=color0,draw opacity=0] (axis cs:3900,0) rectangle (axis cs:4000,0);
\draw[fill=color0,draw opacity=0] (axis cs:4000,0) rectangle (axis cs:4100,0);
\draw[fill=color0,draw opacity=0] (axis cs:4100,0) rectangle (axis cs:4200,0);
\draw[fill=color0,draw opacity=0] (axis cs:4200,0) rectangle (axis cs:4300,0);
\draw[fill=color0,draw opacity=0] (axis cs:4300,0) rectangle (axis cs:4400,0);
\draw[fill=color0,draw opacity=0] (axis cs:4400,0) rectangle (axis cs:4500,0);
\draw[fill=color0,draw opacity=0] (axis cs:4500,0) rectangle (axis cs:4600,0);
\draw[fill=color0,draw opacity=0] (axis cs:4600,0) rectangle (axis cs:4700,0);
\draw[fill=color0,draw opacity=0] (axis cs:4700,0) rectangle (axis cs:4800,0);
\draw[fill=color0,draw opacity=0] (axis cs:4800,0) rectangle (axis cs:4900,0);
\draw[fill=color0,draw opacity=0] (axis cs:4900,0) rectangle (axis cs:5000,0);
\draw[fill=color0,draw opacity=0] (axis cs:5000,0) rectangle (axis cs:5100,0);
\draw[fill=color0,draw opacity=0] (axis cs:5100,0) rectangle (axis cs:5200,0);
\draw[fill=color0,draw opacity=0] (axis cs:5200,0) rectangle (axis cs:5300,0);
\draw[fill=color0,draw opacity=0] (axis cs:5300,0) rectangle (axis cs:5400,0);
\draw[fill=color0,draw opacity=0] (axis cs:5400,0) rectangle (axis cs:5500,0);
\draw[fill=color0,draw opacity=0] (axis cs:5500,0) rectangle (axis cs:5600,0);
\draw[fill=color0,draw opacity=0] (axis cs:5600,0) rectangle (axis cs:5700,0);
\draw[fill=color0,draw opacity=0] (axis cs:5700,0) rectangle (axis cs:5800,0);
\draw[fill=color0,draw opacity=0] (axis cs:5800,0.1) rectangle (axis cs:5900,1);
\draw[fill=color0,draw opacity=0] (axis cs:5900,0) rectangle (axis cs:6000,0);
\draw[fill=color0,draw opacity=0] (axis cs:6000,0) rectangle (axis cs:6100,0);
\draw[fill=color0,draw opacity=0] (axis cs:6100,0) rectangle (axis cs:6200,0);
\draw[fill=color0,draw opacity=0] (axis cs:6200,0) rectangle (axis cs:6300,0);
\draw[fill=color0,draw opacity=0] (axis cs:6300,0) rectangle (axis cs:6400,0);
\end{axis}

\end{tikzpicture}

==> figures/cascade_size_hist_.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Cascade size},
xmin=-320, xmax=6720,
y grid style={lightgray!92.02614379084967!black},
ylabel={Number of cascades},
ymin=0.5, ymax=288326.113387547
]
\draw[fill=color0,draw opacity=0] (axis cs:0,0) rectangle (axis cs:100,158449);
\end{axis}

\end{tikzpicture}

==> figures/cascade_spreadings.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.43921568627451,0.501960784313725,0.564705882352941}
\definecolor{color1}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color2}{rgb}{0.803921568627451,0.36078431372549,0.36078431372549}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-1.07253012820708, xmax=0.493001072923458,
y grid style={white!69.01960784313725!black},
ymin=-0.613053640188818, ymax=0.70144296208002
]
\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.142759886246242,0.327905020534288)
--(axis cs:0.133349287555336,0.114812947631059);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.142759886246242,0.327905020534288)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.199858223748517,0.200852729301241);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.203726107447518,0.0365162540474459);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.193967995295601,0.0271437584296328);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.00822205298881581,0.131239733750818);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.116737659413571,0.227351280809673);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0377167964922973,0.110027275319464);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.216517613370497,0.071638257679691);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.131304325000817,0.173866230790012);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0388956726513334,0.16658201244894);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.15538787798968,0.175226615264901);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.136868801754083,0.198046935282273);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.164267959868886,0.171607815821658);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.161000279967647,0.0514039438408266);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.152107642498421,0.222628114974329);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.208916883370067,0.137104957256838);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.17816034712019,0.0329932597389987);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.177791999790251,0.202145001599476);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0372989233336281,0.137461950712894);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.189495261065793,0.0461774912236592);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0949522235834056,0.143661856029229);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.226858822401546,0.106011349719853);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0882217485875047,0.0532337177669464);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.22547413766241,0.158412940408956);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.237608500362762,0.125524208337072);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.232438276650182,0.0592354499905827);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.094808745092671,0.220275521304212);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.174436161728978,0.0829265206577698);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.213765548138154,0.120910286615577);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.206096618137364,0.156996710073018);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.108692746152249,0.180793096861856);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.149766619407127,0.0825737206377882);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0975648394618552,0.17453108723542);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.228934184514156,0.1373902806286);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.179545980256856,0.124096118586862);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.166000525765557,0.200749275893819);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.11474960995258,0.224486419808243);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.136754440633421,0.218284680587475);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.133882200064052,0.139023047812607);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.111706148777554,0.157192610119818);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.296098633829036,0.148992057131438);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.220686911092356,0.0255644198802666);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.266221549441356,0.0887346370552677);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0593415402420786,0.184025238647738);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.202744112620067,0.0888010946028446);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.0168370213524161,-0.111762942129928);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0838679370651042,0.197624330965891);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.214782690904972,0.142640989906962);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.103319237200897,0.104680986607832);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.233572544233863,0.11670647076034);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.218564882626724,0.0743102344359769);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.0859094187204731,0.135622496341395);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0857059003330649,0.182308911385926);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.252150020981081,0.0718967040857677);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.19681341959339,0.185913418776125);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0992520887234595,0.202213221212277);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.252258750645897,0.0534533827549974);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.207187606418927,0.106151942026125);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.0477606194842602,-0.172886891778522);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.198879753920345,0.172316466947686);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.191649520077006,0.0706361219662941);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.133994337544707,0.192032947846532);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.211074866223901,0.0524051408648283);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.180455575764876,0.182921183471993);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.247810124479395,0.0977738456254704);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.123669709854432,0.208917462408197);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.210100088083272,0.051342226022306);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.242917185352153,0.0804257141109754);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0791906475652156,0.218600672852095);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0839458843170404,0.160607429579012);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.199734974009869,0.254957301317002);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.222586906369298,0.0918143027911463);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.179327877737938,0.0574028836898866);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0080860734012409,0.0783347389211269);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.177508514995566,0.157300969412534);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.253594112173019,0.111386911474294);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0492751484676667,0.128818164212439);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0313088713115876,-0.195805631973992);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.067940665411538,0.197553823280135);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.258073773716081,0.125419729855058);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.00317597063604843,0.098244460523546);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.138741026456613,0.157721366109879);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0862468421582684,0.129370595372434);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.180181092007767,0.104978541760581);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.234496132002159,0.0456142162731204);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.212522568549118,0.168231954942286);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.109719901206032,0.062736250846172);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.143291721347219,0.0620524619686576);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0112985403673165,-0.192132059550849);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.158485552823729,0.210941688467029);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.259654399058887,0.091446167808088);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.169324544909283,0.141013207208354);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0734028312023451,0.165478668691521);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0601158353448631,-0.417766214672815);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.399754040076536,-0.0792488439001536);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.12298955212355,0.212076875987602);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.41375671521768,-0.0456499327452898);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.25365728881934,-0.023967271756154);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.141196622990972,-0.0776077272910343);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.158445047597766,-0.0236993533317368);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.367476752450443,-0.164186213645916);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.138542415365601,0.0431556545712646);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.313065191695937,0.0290173503103293);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.197406054561186,-0.131735422501495);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.0399350402268676,-0.36286851017268);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.0525513229005582,-0.356088467979268);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.148790500982049,-0.200349745325766);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.0272697149092784,-0.366399528430286);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.388669700904644,-0.0253447339496679);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.187899418426205,-0.235300395482287);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0118238241139516,-0.219973045702675);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.253448378287245,-0.196998041627077);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.11538731075324,-0.200261825807934);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0874372048811388,-0.0698831705545712);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.00179376403488625,0.0125159401398592);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.125519768753581,-0.0406295852838621);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.088237706583296,-0.0860195961665425);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.11811261580863,-0.122550818163709);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.0135233424111107,-0.0773013748592268);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.112131773681231,-0.0680054724549554);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.0448183998442716,-0.0890146946279892);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.0311051490695418,-0.0552931614204706);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0660704241791525,-0.0620809202735423);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.183649085416137,-0.0515403081196595);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.132305555002397,-0.117132674009776);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0956252552653443,-0.0471351443129871);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.0356012218911734,-0.109683296926367);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.120807681467635,-0.0848608330862103);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.064902039888581,-0.15970299359042);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.0938100930605087,-0.105660979804274);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.0477785863497085,-0.0591782048008121);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0138104166263967,-0.00861248414623286);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.035265387699528,-0.107201303337497);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.15289370392741,-0.0779460143469553);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.0154011879706696,-0.107523132606395);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0743054095927144,-0.0304379492372657);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.16862314165095,-0.0829813317286446);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0844853280534246,-0.0131126073805685);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.08205000134027,0.067839128191013);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.0723982916162407,5.39135930438211e-05);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.089034001061305,-0.0961056600904114);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.0779567049591405,-0.016629235371652);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.110505739669465,-0.0494718602095499);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0823950980346592,-0.115373805109397);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.0582814760705434,-0.0267270185209785);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.131190249473231,-0.0628072695148253);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.107135546847072,-0.108777850606658);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.0915844375405428,-0.126540496695772);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.0368804173887388,-0.0312464573784404);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0519071584747368,-0.00779260005680296);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0166020717990464,-0.193376883883097);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.140114072724421,-0.0901864805843577);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.127533214805669,-0.00504972088231064);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0649777869815545,-0.121316463666836);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0517210190025858,-0.126029052600975);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0998533716580536,-0.122777925350649);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.0701765408961688,-0.0903477416682279);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0453538601498585,-0.0267235860679639);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.0195628069057903,-0.0401566725819442);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0329690779263465,0.0103436501862123);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0500156640272352,-0.0925899652128717);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.0769063578102288,-0.0370645690262481);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.132587424437037,-0.17885673219224);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.154417415455693,-0.055700809908661);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.00980039280893348,-0.0219003729112892);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0687795339634978,-0.102033455091515);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.130543176653772,-0.0658355442782087);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.174986067449926,-0.187788035954008);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.0380267602315188,0.00183815934342687);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0978331854814946,-0.029320145102376);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.130378999806997,-0.102084079559624);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0900876358944157,-0.0898566514720548);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.111993275409213,-0.0880825706147844);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.0292142692228642,0.06455784309395);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.000457928826824903,-0.0904965264582967);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.166219553768388,0.0324526186626834);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.226154987930197,0.103397790718558);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.16575957254962,0.0519116950915909);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.205955861722107,-0.0987769521043551);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.109933523816387,0.105971281162115);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.165855422834428,0.112720261710214);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.200604620285644,0.10804719241917);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.175021817799698,0.00995774163587148);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.202475626186717,-0.0848877238208801);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.249397843342724,-0.0121792669131262);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.187695098100416,0.0135494056185812);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.138657373046068,0.041856400217178);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.15644364230057,0.129129873573955);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.221480527279092,0.0863436297005122);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.213989228977015,0.0338937879844405);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.222730104358555,-0.0581783367174767);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.139403965295789,0.104639913380143);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.204616391776479,0.0709701757812134);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.227378266553194,-0.0336852530671408);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.157255955412362,0.0784251671871975);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.238061877449254,-0.0901410314670207);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.183208406795847,0.168132155030074);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.198119542138182,-0.00297777658880361);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.125096286960019,0.147501718373519);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.122673302999412,0.0263288346693276);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.420785216323409,0.0302752900872492);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.0988190687363594,-0.22033065192958);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.150443204432639,-0.128998310471213);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.224588618189995,-0.136914483534008);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.343099681245966,-0.109575239392437);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.418132289096533,-0.00701013987189835);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.0135417335660305,0.350097214128513);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.279637479770278,-0.124912960564682);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.314880928986367,-0.142271729967104);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.38999411644126,-0.103730983962294);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.0968998369075618,0.274412147515215);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.199858223748517,0.200852729301241)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.203726107447518,0.0365162540474459)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.193967995295601,0.0271437584296328)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.00822205298881581,0.131239733750818)
--(axis cs:-0.41918615492351,0.0349813522903438);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.00822205298881581,0.131239733750818)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.00822205298881581,0.131239733750818)
--(axis cs:-0.213989228977015,0.0338937879844405);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.116737659413571,0.227351280809673)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0377167964922973,0.110027275319464)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0377167964922973,0.110027275319464)
--(axis cs:-0.247284385021049,-0.0571567992861418);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.216517613370497,0.071638257679691)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.131304325000817,0.173866230790012)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0388956726513334,0.16658201244894)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0388956726513334,0.16658201244894)
--(axis cs:-0.213989228977015,0.0338937879844405);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.15538787798968,0.175226615264901)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.136868801754083,0.198046935282273)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.164267959868886,0.171607815821658)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.161000279967647,0.0514039438408266)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.152107642498421,0.222628114974329)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.208916883370067,0.137104957256838)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.17816034712019,0.0329932597389987)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.177791999790251,0.202145001599476)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0372989233336281,0.137461950712894)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0372989233336281,0.137461950712894)
--(axis cs:-0.247884396353339,0.0273385114395535);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.189495261065793,0.0461774912236592)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0949522235834056,0.143661856029229)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.226858822401546,0.106011349719853)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0882217485875047,0.0532337177669464)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0882217485875047,0.0532337177669464)
--(axis cs:-0.247284385021049,-0.0571567992861418);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0882217485875047,0.0532337177669464)
--(axis cs:0.224588618189995,-0.136914483534008);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.22547413766241,0.158412940408956)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.237608500362762,0.125524208337072)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.232438276650182,0.0592354499905827)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.094808745092671,0.220275521304212)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.174436161728978,0.0829265206577698)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.213765548138154,0.120910286615577)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.206096618137364,0.156996710073018)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.108692746152249,0.180793096861856)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.149766619407127,0.0825737206377882)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0975648394618552,0.17453108723542)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.228934184514156,0.1373902806286)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.179545980256856,0.124096118586862)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.166000525765557,0.200749275893819)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.11474960995258,0.224486419808243)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.136754440633421,0.218284680587475)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133882200064052,0.139023047812607)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.111706148777554,0.157192610119818)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.296098633829036,0.148992057131438)
--(axis cs:0.397327531250803,0.188502736781333);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.296098633829036,0.148992057131438)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.220686911092356,0.0255644198802666)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.220686911092356,0.0255644198802666)
--(axis cs:0.224588618189995,-0.136914483534008);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.266221549441356,0.0887346370552677)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0593415402420786,0.184025238647738)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.202744112620067,0.0888010946028446)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:-0.037892847616359,-0.223384100001524);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:-0.0477606194842602,-0.172886891778522);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:-0.00942435060148137,-0.229693269130619);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:-0.0248635263282737,-0.233518703003776);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:0.0313088713115876,-0.195805631973992);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:-0.13596315945232,-0.111441438798097);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:0.0112985403673165,-0.192132059550849);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:-0.141196622990972,-0.0776077272910343);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:-0.158445047597766,-0.0236993533317368);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:-0.342506719339812,0.0973070931128455);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:-0.313065191695937,0.0290173503103293);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:-0.197406054561186,-0.131735422501495);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:-0.0399350402268676,-0.36286851017268);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:-0.0644369653962067,-0.487546064019871);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:0.253448378287245,-0.196998041627077);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:-0.0311051490695418,-0.0552931614204706);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:-0.0938100930605087,-0.105660979804274);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:0.0752210401975241,-0.192948029959016);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:-0.0723982916162407,5.39135930438211e-05);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:0.0823950980346592,-0.115373805109397);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:0.107135546847072,-0.108777850606658);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:0.101901335855084,-0.28834736034381);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:-0.0195628069057903,-0.0401566725819442);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:-0.0769063578102288,-0.0370645690262481);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:-0.00980039280893348,-0.0219003729112892);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:0.130543176653772,-0.0658355442782087);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:-0.000457928826824903,-0.0904965264582967);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:-0.247884396353339,0.0273385114395535);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:-0.166219553768388,0.0324526186626834);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:-0.205955861722107,-0.0987769521043551);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:-0.165855422834428,0.112720261710214);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:-0.202475626186717,-0.0848877238208801);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:-0.187695098100416,0.0135494056185812);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:-0.221480527279092,0.0863436297005122);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:-0.30704794014153,-0.0571842007886804);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:-0.223180142161636,0.00303863547111102);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:-0.247284385021049,-0.0571567992861418);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:-0.122673302999412,0.0263288346693276);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0838679370651042,0.197624330965891)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.214782690904972,0.142640989906962)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.103319237200897,0.104680986607832)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.233572544233863,0.11670647076034)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.218564882626724,0.0743102344359769)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0859094187204731,0.135622496341395)
--(axis cs:0.0184208867115034,0.234854873997411);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0859094187204731,0.135622496341395)
--(axis cs:-0.25365728881934,-0.023967271756154);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0859094187204731,0.135622496341395)
--(axis cs:-0.206683320240341,-0.0236391093371511);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0859094187204731,0.135622496341395)
--(axis cs:-0.154417415455693,-0.055700809908661);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0859094187204731,0.135622496341395)
--(axis cs:-0.0779567049591405,-0.016629235371652);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0859094187204731,0.135622496341395)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0859094187204731,0.135622496341395)
--(axis cs:-0.146145360221407,0.0146952644052954);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0859094187204731,0.135622496341395)
--(axis cs:-0.247884396353339,0.0273385114395535);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0859094187204731,0.135622496341395)
--(axis cs:-0.325864967869989,-0.172501722801278);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0859094187204731,0.135622496341395)
--(axis cs:-0.32988585658015,-0.235469400012804);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0857059003330649,0.182308911385926)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.252150020981081,0.0718967040857677)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.19681341959339,0.185913418776125)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0992520887234595,0.202213221212277)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.252258750645897,0.0534533827549974)
--(axis cs:0.388669700904644,-0.0253447339496679);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.252258750645897,0.0534533827549974)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.207187606418927,0.106151942026125)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0477606194842602,-0.172886891778522)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0477606194842602,-0.172886891778522)
--(axis cs:-0.247284385021049,-0.0571567992861418);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.198879753920345,0.172316466947686)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.191649520077006,0.0706361219662941)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.133994337544707,0.192032947846532)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.211074866223901,0.0524051408648283)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.180455575764876,0.182921183471993)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.247810124479395,0.0977738456254704)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.123669709854432,0.208917462408197)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.210100088083272,0.051342226022306)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.242917185352153,0.0804257141109754)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0791906475652156,0.218600672852095)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0839458843170404,0.160607429579012)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.199734974009869,0.254957301317002)
--(axis cs:0.253636034592587,0.35296397400233);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.199734974009869,0.254957301317002)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.222586906369298,0.0918143027911463)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.179327877737938,0.0574028836898866)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0080860734012409,0.0783347389211269)
--(axis cs:-0.342506719339812,0.0973070931128455);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0080860734012409,0.0783347389211269)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0080860734012409,0.0783347389211269)
--(axis cs:-0.00980039280893348,-0.0219003729112892);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0080860734012409,0.0783347389211269)
--(axis cs:-0.223180142161636,0.00303863547111102);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0080860734012409,0.0783347389211269)
--(axis cs:-0.247884396353339,0.0273385114395535);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0080860734012409,0.0783347389211269)
--(axis cs:-0.122673302999412,0.0263288346693276);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0080860734012409,0.0783347389211269)
--(axis cs:0.224588618189995,-0.136914483534008);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0080860734012409,0.0783347389211269)
--(axis cs:-0.273514101244123,-0.0568676959388412);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.177508514995566,0.157300969412534)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.253594112173019,0.111386911474294)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0492751484676667,0.128818164212439)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0492751484676667,0.128818164212439)
--(axis cs:-0.213989228977015,0.0338937879844405);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0313088713115876,-0.195805631973992)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.067940665411538,0.197553823280135)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.258073773716081,0.125419729855058)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.00317597063604843,0.098244460523546)
--(axis cs:-0.206683320240341,-0.0236391093371511);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.00317597063604843,0.098244460523546)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.00317597063604843,0.098244460523546)
--(axis cs:-0.265193414804401,0.0537382773416192);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.00317597063604843,0.098244460523546)
--(axis cs:-0.205692003957037,0.0229882502395712);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.00317597063604843,0.098244460523546)
--(axis cs:-0.213989228977015,0.0338937879844405);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.00317597063604843,0.098244460523546)
--(axis cs:-0.146145360221407,0.0146952644052954);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.00317597063604843,0.098244460523546)
--(axis cs:-0.273514101244123,-0.0568676959388412);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.138741026456613,0.157721366109879)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0862468421582684,0.129370595372434)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.180181092007767,0.104978541760581)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.234496132002159,0.0456142162731204)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.212522568549118,0.168231954942286)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.109719901206032,0.062736250846172)
--(axis cs:-0.127533214805669,-0.00504972088231064);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.109719901206032,0.062736250846172)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.143291721347219,0.0620524619686576)
--(axis cs:0.0844853280534246,-0.0131126073805685);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.143291721347219,0.0620524619686576)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0112985403673165,-0.192132059550849)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.158485552823729,0.210941688467029)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.259654399058887,0.091446167808088)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.169324544909283,0.141013207208354)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.169324544909283,0.141013207208354)
--(axis cs:-0.125096286960019,0.147501718373519);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0734028312023451,0.165478668691521)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0184208867115034,0.234854873997411)
--(axis cs:0.0197717928395878,0.350706258440338);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0184208867115034,0.234854873997411)
--(axis cs:0.0360802649646136,0.6390981960153);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.13596315945232,-0.111441438798097)
--(axis cs:-0.408448521619863,-0.0824585575186724);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.13596315945232,-0.111441438798097)
--(axis cs:-0.122899294943076,-0.292284949616048);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.13596315945232,-0.111441438798097)
--(axis cs:-0.184354292012405,-0.0817773033854795);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.13596315945232,-0.111441438798097)
--(axis cs:-0.0477785863497085,-0.0591782048008121);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.13596315945232,-0.111441438798097)
--(axis cs:-0.175021817799698,0.00995774163587148);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.13596315945232,-0.111441438798097)
--(axis cs:-0.146145360221407,0.0146952644052954);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.13596315945232,-0.111441438798097)
--(axis cs:-0.247884396353339,0.0273385114395535);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.13596315945232,-0.111441438798097)
--(axis cs:-0.166219553768388,0.0324526186626834);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.13596315945232,-0.111441438798097)
--(axis cs:-0.165855422834428,0.112720261710214);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.13596315945232,-0.111441438798097)
--(axis cs:-0.171217348740624,-0.0380305050219193);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.13596315945232,-0.111441438798097)
--(axis cs:-0.213989228977015,0.0338937879844405);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.13596315945232,-0.111441438798097)
--(axis cs:-0.316247339867924,-0.0159425866792353);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.217333707174096,0.387591286652052)
--(axis cs:0.185398707300986,0.279460605006805);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0601158353448631,-0.417766214672815)
--(axis cs:0.0421085765031466,-0.518797347791123);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0601158353448631,-0.417766214672815)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.408448521619863,-0.0824585575186724)
--(axis cs:-0.349861738265338,-0.0467537105809015);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.408448521619863,-0.0824585575186724)
--(axis cs:-0.154417415455693,-0.055700809908661);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.349861738265338,-0.0467537105809015)
--(axis cs:-0.197406054561186,-0.131735422501495);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.349861738265338,-0.0467537105809015)
--(axis cs:-0.154417415455693,-0.055700809908661);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.349861738265338,-0.0467537105809015)
--(axis cs:-0.226154987930197,0.103397790718558);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.349861738265338,-0.0467537105809015)
--(axis cs:-0.265193414804401,0.0537382773416192);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.349861738265338,-0.0467537105809015)
--(axis cs:-0.198119542138182,-0.00297777658880361);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.349861738265338,-0.0467537105809015)
--(axis cs:-0.273514101244123,-0.0568676959388412);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.158445047597766,-0.0236993533317368)
--(axis cs:-0.206683320240341,-0.0236391093371511);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.158445047597766,-0.0236993533317368)
--(axis cs:-0.141196622990972,-0.0776077272910343);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.158445047597766,-0.0236993533317368)
--(axis cs:0.0382393229341759,0.15656369900703);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.158445047597766,-0.0236993533317368)
--(axis cs:-0.445869085082414,0.111043649181328);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.158445047597766,-0.0236993533317368)
--(axis cs:-0.122899294943076,-0.292284949616048);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.158445047597766,-0.0236993533317368)
--(axis cs:-0.148790500982049,-0.200349745325766);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.158445047597766,-0.0236993533317368)
--(axis cs:-0.16862314165095,-0.0829813317286446);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.158445047597766,-0.0236993533317368)
--(axis cs:-0.0779567049591405,-0.016629235371652);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.158445047597766,-0.0236993533317368)
--(axis cs:-0.0195628069057903,-0.0401566725819442);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.158445047597766,-0.0236993533317368)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.158445047597766,-0.0236993533317368)
--(axis cs:-0.205692003957037,0.0229882502395712);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.158445047597766,-0.0236993533317368)
--(axis cs:-0.112461689805521,0.0552825035438092);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.158445047597766,-0.0236993533317368)
--(axis cs:-0.223180142161636,0.00303863547111102);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.158445047597766,-0.0236993533317368)
--(axis cs:-0.157255955412362,0.0784251671871975);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.158445047597766,-0.0236993533317368)
--(axis cs:-0.122673302999412,0.0263288346693276);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.158445047597766,-0.0236993533317368)
--(axis cs:-0.247884396353339,0.0273385114395535);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.158445047597766,-0.0236993533317368)
--(axis cs:-0.259675601569914,0.0178868715825691);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.158445047597766,-0.0236993533317368)
--(axis cs:-0.109933523816387,0.105971281162115);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.158445047597766,-0.0236993533317368)
--(axis cs:-0.213989228977015,0.0338937879844405);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.158445047597766,-0.0236993533317368)
--(axis cs:-0.247284385021049,-0.0571567992861418);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.206683320240341,-0.0236391093371511)
--(axis cs:-0.16862314165095,-0.0829813317286446);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.206683320240341,-0.0236391093371511)
--(axis cs:-0.0769063578102288,-0.0370645690262481);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.206683320240341,-0.0236391093371511)
--(axis cs:-0.154417415455693,-0.055700809908661);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.206683320240341,-0.0236391093371511)
--(axis cs:-0.174986067449926,-0.187788035954008);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.206683320240341,-0.0236391093371511)
--(axis cs:-0.0380267602315188,0.00183815934342687);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.206683320240341,-0.0236391093371511)
--(axis cs:-0.166219553768388,0.0324526186626834);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.206683320240341,-0.0236391093371511)
--(axis cs:-0.138657373046068,0.041856400217178);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.206683320240341,-0.0236391093371511)
--(axis cs:-0.204616391776479,0.0709701757812134);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.206683320240341,-0.0236391093371511)
--(axis cs:-0.273514101244123,-0.0568676959388412);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.141196622990972,-0.0776077272910343)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.141196622990972,-0.0776077272910343)
--(axis cs:-0.171217348740624,-0.0380305050219193);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.395890727518186,0.0676427323450875)
--(axis cs:-0.403386111059936,0.101333237666726);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.395890727518186,0.0676427323450875)
--(axis cs:-0.25397820007886,-0.10463498595672);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.395890727518186,0.0676427323450875)
--(axis cs:-0.0795659534860969,-0.0545347053477199);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.395890727518186,0.0676427323450875)
--(axis cs:-0.109933523816387,0.105971281162115);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.403386111059936,0.101333237666726)
--(axis cs:-0.154417415455693,-0.055700809908661);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.403386111059936,0.101333237666726)
--(axis cs:-0.205692003957037,0.0229882502395712);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.403386111059936,0.101333237666726)
--(axis cs:-0.246092112515513,0.144744240219258);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.413297035252873,0.150071179219992)
--(axis cs:-0.342506719339812,0.0973070931128455);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.342506719339812,0.0973070931128455)
--(axis cs:0.0904196172324667,-0.2138724734318);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.342506719339812,0.0973070931128455)
--(axis cs:-0.0723982916162407,5.39135930438211e-05);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.342506719339812,0.0973070931128455)
--(axis cs:-0.184633568535861,0.0808236884872793);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.313065191695937,0.0290173503103293)
--(axis cs:-0.41918615492351,0.0349813522903438);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.313065191695937,0.0290173503103293)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.609719760777499,0.0201174355439387)
--(axis cs:-0.521988074467552,0.0169120883460878);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.521988074467552,0.0169120883460878)
--(axis cs:-0.197406054561186,-0.131735422501495);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.148790500982049,-0.200349745325766)
--(axis cs:-0.122899294943076,-0.292284949616048);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.148790500982049,-0.200349745325766)
--(axis cs:-0.197406054561186,-0.131735422501495);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.148790500982049,-0.200349745325766)
--(axis cs:-0.183649085416137,-0.0515403081196595);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.148790500982049,-0.200349745325766)
--(axis cs:-0.0582814760705434,-0.0267270185209785);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.148790500982049,-0.200349745325766)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.122899294943076,-0.292284949616048)
--(axis cs:-0.0135233424111107,-0.0773013748592268);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.122899294943076,-0.292284949616048)
--(axis cs:-0.0448183998442716,-0.0890146946279892);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.122899294943076,-0.292284949616048)
--(axis cs:-0.0356012218911734,-0.109683296926367);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.122899294943076,-0.292284949616048)
--(axis cs:-0.0477785863497085,-0.0591782048008121);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.122899294943076,-0.292284949616048)
--(axis cs:-0.0779567049591405,-0.016629235371652);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.122899294943076,-0.292284949616048)
--(axis cs:-0.154417415455693,-0.055700809908661);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.122899294943076,-0.292284949616048)
--(axis cs:-0.16575957254962,0.0519116950915909);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.197406054561186,-0.131735422501495)
--(axis cs:-0.25365728881934,-0.023967271756154);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.197406054561186,-0.131735422501495)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.197406054561186,-0.131735422501495)
--(axis cs:-0.154417415455693,-0.055700809908661);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.197406054561186,-0.131735422501495)
--(axis cs:-0.187695098100416,0.0135494056185812);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.197406054561186,-0.131735422501495)
--(axis cs:-0.146145360221407,0.0146952644052954);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.131844931554822,-0.273484412316547)
--(axis cs:0.0904196172324667,-0.2138724734318);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.131844931554822,-0.273484412316547)
--(axis cs:-0.122673302999412,0.0263288346693276);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0904196172324667,-0.2138724734318)
--(axis cs:-0.154417415455693,-0.055700809908661);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0904196172324667,-0.2138724734318)
--(axis cs:-0.112461689805521,0.0552825035438092);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0904196172324667,-0.2138724734318)
--(axis cs:-0.122673302999412,0.0263288346693276);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0292142692228642,0.06455784309395)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0292142692228642,0.06455784309395)
--(axis cs:-0.0734648620529214,0.1611279063554);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.11811261580863,-0.122550818163709);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.120807681467635,-0.0848608330862103);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0998533716580536,-0.122777925350649);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.0723982916162407,5.39135930438211e-05);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.0701765408961688,-0.0903477416682279);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.112131773681231,-0.0680054724549554);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.0154011879706696,-0.107523132606395);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0649777869815545,-0.121316463666836);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.088237706583296,-0.0860195961665425);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0517210190025858,-0.126029052600975);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.0135233424111107,-0.0773013748592268);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.064902039888581,-0.15970299359042);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.0195628069057903,-0.0401566725819442);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.131190249473231,-0.0628072695148253);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0519071584747368,-0.00779260005680296);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.130543176653772,-0.0658355442782087);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.0448183998442716,-0.0890146946279892);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0660704241791525,-0.0620809202735423);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.16862314165095,-0.0829813317286446);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0743054095927144,-0.0304379492372657);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.174986067449926,-0.187788035954008);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.0779567049591405,-0.016629235371652);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.089034001061305,-0.0961056600904114);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.0368804173887388,-0.0312464573784404);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.140114072724421,-0.0901864805843577);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.132587424437037,-0.17885673219224);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.00179376403488625,0.0125159401398592);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.110505739669465,-0.0494718602095499);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.15289370392741,-0.0779460143469553);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0978331854814946,-0.029320145102376);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.0380267602315188,0.00183815934342687);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.0582814760705434,-0.0267270185209785);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.000457928826824903,-0.0904965264582967);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0453538601498585,-0.0267235860679639);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.0311051490695418,-0.0552931614204706);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.0477785863497085,-0.0591782048008121);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.125519768753581,-0.0406295852838621);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.111993275409213,-0.0880825706147844);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0166020717990464,-0.193376883883097);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.132305555002397,-0.117132674009776);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.00980039280893348,-0.0219003729112892);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0956252552653443,-0.0471351443129871);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0874372048811388,-0.0698831705545712);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0500156640272352,-0.0925899652128717);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0329690779263465,0.0103436501862123);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.107135546847072,-0.108777850606658);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.0356012218911734,-0.109683296926367);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.130378999806997,-0.102084079559624);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.0769063578102288,-0.0370645690262481);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0844853280534246,-0.0131126073805685);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.08205000134027,0.067839128191013);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0823950980346592,-0.115373805109397);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0138104166263967,-0.00861248414623286);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0687795339634978,-0.102033455091515);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.154417415455693,-0.055700809908661);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.183649085416137,-0.0515403081196595);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.0938100930605087,-0.105660979804274);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.127533214805669,-0.00504972088231064);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.035265387699528,-0.107201303337497);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.0915844375405428,-0.126540496695772);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0900876358944157,-0.0898566514720548);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.399754040076536,-0.0792488439001536);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.12298955212355,0.212076875987602);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.41375671521768,-0.0456499327452898);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.25365728881934,-0.023967271756154);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.367476752450443,-0.164186213645916);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.138542415365601,0.0431556545712646);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.0399350402268676,-0.36286851017268);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.0525513229005582,-0.356088467979268);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.0272697149092784,-0.366399528430286);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.388669700904644,-0.0253447339496679);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.187899418426205,-0.235300395482287);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0118238241139516,-0.219973045702675);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.253448378287245,-0.196998041627077);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.11538731075324,-0.200261825807934);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.166219553768388,0.0324526186626834);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.226154987930197,0.103397790718558);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.16575957254962,0.0519116950915909);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.205955861722107,-0.0987769521043551);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.109933523816387,0.105971281162115);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.165855422834428,0.112720261710214);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.200604620285644,0.10804719241917);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.175021817799698,0.00995774163587148);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.202475626186717,-0.0848877238208801);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.249397843342724,-0.0121792669131262);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.187695098100416,0.0135494056185812);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.138657373046068,0.041856400217178);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.15644364230057,0.129129873573955);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.221480527279092,0.0863436297005122);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.213989228977015,0.0338937879844405);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.222730104358555,-0.0581783367174767);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.139403965295789,0.104639913380143);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.204616391776479,0.0709701757812134);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.227378266553194,-0.0336852530671408);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.157255955412362,0.0784251671871975);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.238061877449254,-0.0901410314670207);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.183208406795847,0.168132155030074);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.198119542138182,-0.00297777658880361);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.125096286960019,0.147501718373519);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.122673302999412,0.0263288346693276);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.420785216323409,0.0302752900872492);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.0988190687363594,-0.22033065192958);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.150443204432639,-0.128998310471213);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.224588618189995,-0.136914483534008);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.343099681245966,-0.109575239392437);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.418132289096533,-0.00701013987189835);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.0135417335660305,0.350097214128513);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.279637479770278,-0.124912960564682);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.314880928986367,-0.142271729967104);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.38999411644126,-0.103730983962294);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.0968998369075618,0.274412147515215);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0723982916162407,5.39135930438211e-05)
--(axis cs:-0.08205000134027,0.067839128191013);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0723982916162407,5.39135930438211e-05)
--(axis cs:-0.088237706583296,-0.0860195961665425);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0723982916162407,5.39135930438211e-05)
--(axis cs:0.0118238241139516,-0.219973045702675);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0723982916162407,5.39135930438211e-05)
--(axis cs:-0.329444941469998,-0.0453586171780854);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0723982916162407,5.39135930438211e-05)
--(axis cs:-0.223180142161636,0.00303863547111102);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0723982916162407,5.39135930438211e-05)
--(axis cs:-0.183208406795847,0.168132155030074);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0723982916162407,5.39135930438211e-05)
--(axis cs:-0.213989228977015,0.0338937879844405);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0723982916162407,5.39135930438211e-05)
--(axis cs:-0.247284385021049,-0.0571567992861418);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0701765408961688,-0.0903477416682279)
--(axis cs:-0.064902039888581,-0.15970299359042);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0701765408961688,-0.0903477416682279)
--(axis cs:-0.16862314165095,-0.0829813317286446);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0701765408961688,-0.0903477416682279)
--(axis cs:-0.174986067449926,-0.187788035954008);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0701765408961688,-0.0903477416682279)
--(axis cs:-0.185040245007947,-0.254184977353767);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0701765408961688,-0.0903477416682279)
--(axis cs:-0.114012617479306,-0.284884633072881);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0701765408961688,-0.0903477416682279)
--(axis cs:0.0786659706820003,0.0699311034711837);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0701765408961688,-0.0903477416682279)
--(axis cs:-0.205692003957037,0.0229882502395712);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0154011879706696,-0.107523132606395)
--(axis cs:-0.0272697149092784,-0.366399528430286);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0154011879706696,-0.107523132606395)
--(axis cs:-0.122673302999412,0.0263288346693276);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0154011879706696,-0.107523132606395)
--(axis cs:-0.213989228977015,0.0338937879844405);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0649777869815545,-0.121316463666836)
--(axis cs:-0.0938100930605087,-0.105660979804274);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.088237706583296,-0.0860195961665425)
--(axis cs:-0.132587424437037,-0.17885673219224);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.088237706583296,-0.0860195961665425)
--(axis cs:-0.247884396353339,0.0273385114395535);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.088237706583296,-0.0860195961665425)
--(axis cs:-0.187695098100416,0.0135494056185812);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.088237706583296,-0.0860195961665425)
--(axis cs:-0.171217348740624,-0.0380305050219193);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.088237706583296,-0.0860195961665425)
--(axis cs:-0.30704794014153,-0.0571842007886804);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.088237706583296,-0.0860195961665425)
--(axis cs:-0.146145360221407,0.0146952644052954);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.088237706583296,-0.0860195961665425)
--(axis cs:-0.198119542138182,-0.00297777658880361);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.088237706583296,-0.0860195961665425)
--(axis cs:-0.125096286960019,0.147501718373519);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.088237706583296,-0.0860195961665425)
--(axis cs:-0.213989228977015,0.0338937879844405);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.088237706583296,-0.0860195961665425)
--(axis cs:-0.247284385021049,-0.0571567992861418);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0135233424111107,-0.0773013748592268)
--(axis cs:-0.165855422834428,0.112720261710214);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.064902039888581,-0.15970299359042)
--(axis cs:-0.0770294140592836,-0.185653303071015);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.064902039888581,-0.15970299359042)
--(axis cs:0.0786659706820003,0.0699311034711837);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.064902039888581,-0.15970299359042)
--(axis cs:-0.138542415365601,0.0431556545712646);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0195628069057903,-0.0401566725819442)
--(axis cs:-0.25397820007886,-0.10463498595672);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0195628069057903,-0.0401566725819442)
--(axis cs:-0.112461689805521,0.0552825035438092);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0195628069057903,-0.0401566725819442)
--(axis cs:-0.213989228977015,0.0338937879844405);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0195628069057903,-0.0401566725819442)
--(axis cs:-0.122673302999412,0.0263288346693276);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0195628069057903,-0.0401566725819442)
--(axis cs:0.224588618189995,-0.136914483534008);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0448183998442716,-0.0890146946279892)
--(axis cs:-0.0915844375405428,-0.126540496695772);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0448183998442716,-0.0890146946279892)
--(axis cs:-0.139403965295789,0.104639913380143);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0448183998442716,-0.0890146946279892)
--(axis cs:-0.213989228977015,0.0338937879844405);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.16862314165095,-0.0829813317286446)
--(axis cs:-0.25397820007886,-0.10463498595672);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.16862314165095,-0.0829813317286446)
--(axis cs:-0.154417415455693,-0.055700809908661);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.16862314165095,-0.0829813317286446)
--(axis cs:-0.265193414804401,0.0537382773416192);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.16862314165095,-0.0829813317286446)
--(axis cs:-0.316247339867924,-0.0159425866792353);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.16862314165095,-0.0829813317286446)
--(axis cs:-0.198119542138182,-0.00297777658880361);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.16862314165095,-0.0829813317286446)
--(axis cs:-0.122673302999412,0.0263288346693276);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.16862314165095,-0.0829813317286446)
--(axis cs:-0.247884396353339,0.0273385114395535);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.16862314165095,-0.0829813317286446)
--(axis cs:-0.259675601569914,0.0178868715825691);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.16862314165095,-0.0829813317286446)
--(axis cs:-0.213989228977015,0.0338937879844405);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.16862314165095,-0.0829813317286446)
--(axis cs:-0.273514101244123,-0.0568676959388412);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.174986067449926,-0.187788035954008)
--(axis cs:-0.0770294140592836,-0.185653303071015);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.174986067449926,-0.187788035954008)
--(axis cs:-0.247884396353339,0.0273385114395535);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.174986067449926,-0.187788035954008)
--(axis cs:-0.213989228977015,0.0338937879844405);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.174986067449926,-0.187788035954008)
--(axis cs:-0.486934185453501,-0.336484421378166);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.174986067449926,-0.187788035954008)
--(axis cs:-0.458335567552548,-0.36781111817885);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0779567049591405,-0.016629235371652)
--(axis cs:-0.154417415455693,-0.055700809908661);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0779567049591405,-0.016629235371652)
--(axis cs:-0.246092112515513,0.144744240219258);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0779567049591405,-0.016629235371652)
--(axis cs:-0.146145360221407,0.0146952644052954);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0779567049591405,-0.016629235371652)
--(axis cs:-0.122673302999412,0.0263288346693276);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0779567049591405,-0.016629235371652)
--(axis cs:-0.247884396353339,0.0273385114395535);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0779567049591405,-0.016629235371652)
--(axis cs:-0.259675601569914,0.0178868715825691);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0779567049591405,-0.016629235371652)
--(axis cs:-0.205692003957037,0.0229882502395712);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0779567049591405,-0.016629235371652)
--(axis cs:-0.175021817799698,0.00995774163587148);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0779567049591405,-0.016629235371652)
--(axis cs:-0.213989228977015,0.0338937879844405);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0779567049591405,-0.016629235371652)
--(axis cs:-0.247284385021049,-0.0571567992861418);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0368804173887388,-0.0312464573784404)
--(axis cs:-0.154417415455693,-0.055700809908661);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0368804173887388,-0.0312464573784404)
--(axis cs:-0.213989228977015,0.0338937879844405);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0368804173887388,-0.0312464573784404)
--(axis cs:-0.247284385021049,-0.0571567992861418);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.132587424437037,-0.17885673219224)
--(axis cs:-0.185040245007947,-0.254184977353767);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.132587424437037,-0.17885673219224)
--(axis cs:-0.11538731075324,-0.200261825807934);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.00179376403488625,0.0125159401398592)
--(axis cs:-0.166219553768388,0.0324526186626834);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.15289370392741,-0.0779460143469553)
--(axis cs:0.343099681245966,-0.109575239392437);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0380267602315188,0.00183815934342687)
--(axis cs:-0.247884396353339,0.0273385114395535);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0380267602315188,0.00183815934342687)
--(axis cs:-0.205692003957037,0.0229882502395712);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0582814760705434,-0.0267270185209785)
--(axis cs:-0.154417415455693,-0.055700809908661);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0582814760705434,-0.0267270185209785)
--(axis cs:-0.183649085416137,-0.0515403081196595);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0582814760705434,-0.0267270185209785)
--(axis cs:-0.265193414804401,0.0537382773416192);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0582814760705434,-0.0267270185209785)
--(axis cs:-0.146145360221407,0.0146952644052954);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0582814760705434,-0.0267270185209785)
--(axis cs:-0.122673302999412,0.0263288346693276);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0582814760705434,-0.0267270185209785)
--(axis cs:-0.247884396353339,0.0273385114395535);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0582814760705434,-0.0267270185209785)
--(axis cs:-0.166219553768388,0.0324526186626834);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0582814760705434,-0.0267270185209785)
--(axis cs:-0.213989228977015,0.0338937879844405);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.000457928826824903,-0.0904965264582967)
--(axis cs:-0.247284385021049,-0.0571567992861418);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0311051490695418,-0.0552931614204706)
--(axis cs:-0.213989228977015,0.0338937879844405);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0311051490695418,-0.0552931614204706)
--(axis cs:-0.247284385021049,-0.0571567992861418);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0477785863497085,-0.0591782048008121)
--(axis cs:-0.226154987930197,0.103397790718558);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0477785863497085,-0.0591782048008121)
--(axis cs:-0.112461689805521,0.0552825035438092);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0477785863497085,-0.0591782048008121)
--(axis cs:-0.223180142161636,0.00303863547111102);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0166020717990464,-0.193376883883097)
--(axis cs:0.0058479421979615,-0.302114552383892);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.00980039280893348,-0.0219003729112892)
--(axis cs:-0.247284385021049,-0.0571567992861418);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0356012218911734,-0.109683296926367)
--(axis cs:-0.0525513229005582,-0.356088467979268);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0356012218911734,-0.109683296926367)
--(axis cs:-0.213989228977015,0.0338937879844405);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0356012218911734,-0.109683296926367)
--(axis cs:-0.184633568535861,0.0808236884872793);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0769063578102288,-0.0370645690262481)
--(axis cs:-0.154417415455693,-0.055700809908661);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0769063578102288,-0.0370645690262481)
--(axis cs:-0.25365728881934,-0.023967271756154);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0769063578102288,-0.0370645690262481)
--(axis cs:-0.247884396353339,0.0273385114395535);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0769063578102288,-0.0370645690262481)
--(axis cs:-0.221833429952657,0.128000642991134);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.08205000134027,0.067839128191013)
--(axis cs:-0.213989228977015,0.0338937879844405);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.0138104166263967,-0.00861248414623286)
--(axis cs:-0.166219553768388,0.0324526186626834);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.154417415455693,-0.055700809908661)
--(axis cs:0.00552212723566471,-0.141892531913663);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.154417415455693,-0.055700809908661)
--(axis cs:-0.185040245007947,-0.254184977353767);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.154417415455693,-0.055700809908661)
--(axis cs:-0.183649085416137,-0.0515403081196595);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.154417415455693,-0.055700809908661)
--(axis cs:-0.0938100930605087,-0.105660979804274);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.154417415455693,-0.055700809908661)
--(axis cs:-0.127533214805669,-0.00504972088231064);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.154417415455693,-0.055700809908661)
--(axis cs:-0.184354292012405,-0.0817773033854795);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.154417415455693,-0.055700809908661)
--(axis cs:-0.229586356608571,-0.131101771919014);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.154417415455693,-0.055700809908661)
--(axis cs:0.071492269969951,0.0991467618064207);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.154417415455693,-0.055700809908661)
--(axis cs:-0.166219553768388,0.0324526186626834);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.154417415455693,-0.055700809908661)
--(axis cs:-0.226154987930197,0.103397790718558);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.154417415455693,-0.055700809908661)
--(axis cs:-0.205692003957037,0.0229882502395712);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.154417415455693,-0.055700809908661)
--(axis cs:-0.265193414804401,0.0537382773416192);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.154417415455693,-0.055700809908661)
--(axis cs:-0.311969663370157,0.0332971027922421);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.154417415455693,-0.055700809908661)
--(axis cs:-0.175021817799698,0.00995774163587148);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.154417415455693,-0.055700809908661)
--(axis cs:-0.187695098100416,0.0135494056185812);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.154417415455693,-0.055700809908661)
--(axis cs:-0.246092112515513,0.144744240219258);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.154417415455693,-0.055700809908661)
--(axis cs:-0.15644364230057,0.129129873573955);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.154417415455693,-0.055700809908661)
--(axis cs:-0.223180142161636,0.00303863547111102);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.154417415455693,-0.055700809908661)
--(axis cs:-0.185466026431591,0.215259438336844);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.154417415455693,-0.055700809908661)
--(axis cs:-0.146145360221407,0.0146952644052954);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.154417415455693,-0.055700809908661)
--(axis cs:-0.157255955412362,0.0784251671871975);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.154417415455693,-0.055700809908661)
--(axis cs:-0.198119542138182,-0.00297777658880361);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.154417415455693,-0.055700809908661)
--(axis cs:-0.122673302999412,0.0263288346693276);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.154417415455693,-0.055700809908661)
--(axis cs:-0.0988190687363594,-0.22033065192958);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.154417415455693,-0.055700809908661)
--(axis cs:-0.273514101244123,-0.0568676959388412);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.154417415455693,-0.055700809908661)
--(axis cs:-0.314880928986367,-0.142271729967104);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.183649085416137,-0.0515403081196595)
--(axis cs:-0.247884396353339,0.0273385114395535);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.183649085416137,-0.0515403081196595)
--(axis cs:-0.187695098100416,0.0135494056185812);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.183649085416137,-0.0515403081196595)
--(axis cs:-0.146145360221407,0.0146952644052954);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.183649085416137,-0.0515403081196595)
--(axis cs:-0.316247339867924,-0.0159425866792353);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.183649085416137,-0.0515403081196595)
--(axis cs:-0.213989228977015,0.0338937879844405);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.183649085416137,-0.0515403081196595)
--(axis cs:-0.273514101244123,-0.0568676959388412);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0938100930605087,-0.105660979804274)
--(axis cs:-0.247284385021049,-0.0571567992861418);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0938100930605087,-0.105660979804274)
--(axis cs:0.224588618189995,-0.136914483534008);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.127533214805669,-0.00504972088231064)
--(axis cs:-0.112461689805521,0.0552825035438092);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.127533214805669,-0.00504972088231064)
--(axis cs:-0.316247339867924,-0.0159425866792353);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.127533214805669,-0.00504972088231064)
--(axis cs:-0.205692003957037,0.0229882502395712);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.127533214805669,-0.00504972088231064)
--(axis cs:-0.213989228977015,0.0338937879844405);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0915844375405428,-0.126540496695772)
--(axis cs:-0.16575957254962,0.0519116950915909);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0915844375405428,-0.126540496695772)
--(axis cs:-0.213989228977015,0.0338937879844405);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.194064498123679,-0.177648127174209)
--(axis cs:-0.113371186935952,-0.0977051454347673);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.113371186935952,-0.0977051454347673)
--(axis cs:-0.223180142161636,0.00303863547111102);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.113371186935952,-0.0977051454347673)
--(axis cs:-0.122673302999412,0.0263288346693276);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.113371186935952,-0.0977051454347673)
--(axis cs:-0.247884396353339,0.0273385114395535);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.113371186935952,-0.0977051454347673)
--(axis cs:-0.259675601569914,0.0178868715825691);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.113371186935952,-0.0977051454347673)
--(axis cs:-0.333820247203136,0.11263057216389);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.113371186935952,-0.0977051454347673)
--(axis cs:-0.30704794014153,-0.0571842007886804);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.113371186935952,-0.0977051454347673)
--(axis cs:-0.146145360221407,0.0146952644052954);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.113371186935952,-0.0977051454347673)
--(axis cs:-0.247284385021049,-0.0571567992861418);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.0770294140592836,-0.185653303071015)
--(axis cs:-0.114012617479306,-0.284884633072881);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.25397820007886,-0.10463498595672)
--(axis cs:-0.25365728881934,-0.023967271756154);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.25397820007886,-0.10463498595672)
--(axis cs:-0.247884396353339,0.0273385114395535);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.25397820007886,-0.10463498595672)
--(axis cs:-0.213989228977015,0.0338937879844405);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.184354292012405,-0.0817773033854795)
--(axis cs:-0.25365728881934,-0.023967271756154);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.184354292012405,-0.0817773033854795)
--(axis cs:-0.205692003957037,0.0229882502395712);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.184354292012405,-0.0817773033854795)
--(axis cs:-0.112461689805521,0.0552825035438092);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.184354292012405,-0.0817773033854795)
--(axis cs:-0.15644364230057,0.129129873573955);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.184354292012405,-0.0817773033854795)
--(axis cs:-0.146145360221407,0.0146952644052954);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.184354292012405,-0.0817773033854795)
--(axis cs:-0.122673302999412,0.0263288346693276);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.184354292012405,-0.0817773033854795)
--(axis cs:0.150443204432639,-0.128998310471213);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.184354292012405,-0.0817773033854795)
--(axis cs:-0.273514101244123,-0.0568676959388412);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.101901335855084,-0.28834736034381)
--(axis cs:0.0752210401975241,-0.192948029959016);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.282047206483714,0.104357467113118)
--(axis cs:-0.213989228977015,0.0338937879844405);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.282047206483714,0.104357467113118)
--(axis cs:-0.226154987930197,0.103397790718558);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.221833429952657,0.128000642991134);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.138657373046068,0.041856400217178);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.16575957254962,0.0519116950915909);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.265193414804401,0.0537382773416192);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.166219553768388,0.0324526186626834);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.165855422834428,0.112720261710214);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.146145360221407,0.0146952644052954);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.247284385021049,-0.0571567992861418);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.329444941469998,-0.0453586171780854);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.226154987930197,0.103397790718558);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.15644364230057,0.129129873573955);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.205955861722107,-0.0987769521043551);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.343941998839285,-0.0876217676472528);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.238061877449254,-0.0901410314670207);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.122673302999412,0.0263288346693276);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.157255955412362,0.0784251671871975);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.247884396353339,0.0273385114395535);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.311969663370157,0.0332971027922421);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.205692003957037,0.0229882502395712);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.223180142161636,0.00303863547111102);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.187695098100416,0.0135494056185812);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.249397843342724,-0.0121792669131262);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.204616391776479,0.0709701757812134);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.171217348740624,-0.0380305050219193);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.227378266553194,-0.0336852530671408);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.222730104358555,-0.0581783367174767);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.139403965295789,0.104639913380143);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.348389722981056,-0.0830415656667662);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.259675601569914,0.0178868715825691);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.30704794014153,-0.0571842007886804);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.200604620285644,0.10804719241917);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.175021817799698,0.00995774163587148);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.198119542138182,-0.00297777658880361);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.202475626186717,-0.0848877238208801);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.183208406795847,0.168132155030074);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.333820247203136,0.11263057216389);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.320363724213039,0.0676584977645607);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:0.0118238241139516,-0.219973045702675);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.11538731075324,-0.200261825807934);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:0.150443204432639,-0.128998310471213);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.221833429952657,0.128000642991134)
--(axis cs:-0.165855422834428,0.112720261710214);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.221833429952657,0.128000642991134)
--(axis cs:-0.183208406795847,0.168132155030074);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.138657373046068,0.041856400217178)
--(axis cs:-0.112461689805521,0.0552825035438092);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.138657373046068,0.041856400217178)
--(axis cs:-0.166219553768388,0.0324526186626834);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.138657373046068,0.041856400217178)
--(axis cs:-0.247884396353339,0.0273385114395535);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.138657373046068,0.041856400217178)
--(axis cs:-0.259675601569914,0.0178868715825691);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.138657373046068,0.041856400217178)
--(axis cs:0.224588618189995,-0.136914483534008);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.16575957254962,0.0519116950915909)
--(axis cs:-0.139403965295789,0.104639913380143);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.265193414804401,0.0537382773416192)
--(axis cs:-0.146145360221407,0.0146952644052954);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.265193414804401,0.0537382773416192)
--(axis cs:-0.204616391776479,0.0709701757812134);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.265193414804401,0.0537382773416192)
--(axis cs:-0.247884396353339,0.0273385114395535);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.166219553768388,0.0324526186626834)
--(axis cs:-0.221480527279092,0.0863436297005122);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.166219553768388,0.0324526186626834)
--(axis cs:-0.146145360221407,0.0146952644052954);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.166219553768388,0.0324526186626834)
--(axis cs:-0.125096286960019,0.147501718373519);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.166219553768388,0.0324526186626834)
--(axis cs:-0.122673302999412,0.0263288346693276);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.166219553768388,0.0324526186626834)
--(axis cs:-0.247884396353339,0.0273385114395535);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.166219553768388,0.0324526186626834)
--(axis cs:-0.205692003957037,0.0229882502395712);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.166219553768388,0.0324526186626834)
--(axis cs:-0.223180142161636,0.00303863547111102);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.166219553768388,0.0324526186626834)
--(axis cs:-0.187695098100416,0.0135494056185812);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.166219553768388,0.0324526186626834)
--(axis cs:-0.171217348740624,-0.0380305050219193);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.166219553768388,0.0324526186626834)
--(axis cs:-0.259675601569914,0.0178868715825691);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.166219553768388,0.0324526186626834)
--(axis cs:-0.30704794014153,-0.0571842007886804);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.166219553768388,0.0324526186626834)
--(axis cs:-0.175021817799698,0.00995774163587148);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.166219553768388,0.0324526186626834)
--(axis cs:-0.198119542138182,-0.00297777658880361);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.166219553768388,0.0324526186626834)
--(axis cs:-0.247284385021049,-0.0571567992861418);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.166219553768388,0.0324526186626834)
--(axis cs:-0.0610594226253115,-0.0664273076124976);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.165855422834428,0.112720261710214)
--(axis cs:-0.122673302999412,0.0263288346693276);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.165855422834428,0.112720261710214)
--(axis cs:-0.246092112515513,0.144744240219258);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.165855422834428,0.112720261710214)
--(axis cs:-0.109933523816387,0.105971281162115);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.146145360221407,0.0146952644052954)
--(axis cs:-0.112461689805521,0.0552825035438092);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.146145360221407,0.0146952644052954)
--(axis cs:-0.15644364230057,0.129129873573955);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.146145360221407,0.0146952644052954)
--(axis cs:-0.247884396353339,0.0273385114395535);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.146145360221407,0.0146952644052954)
--(axis cs:-0.205692003957037,0.0229882502395712);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.146145360221407,0.0146952644052954)
--(axis cs:-0.204616391776479,0.0709701757812134);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.146145360221407,0.0146952644052954)
--(axis cs:-0.247284385021049,-0.0571567992861418);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.146145360221407,0.0146952644052954)
--(axis cs:-0.259675601569914,0.0178868715825691);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.146145360221407,0.0146952644052954)
--(axis cs:0.150443204432639,-0.128998310471213);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.247284385021049,-0.0571567992861418)
--(axis cs:-0.221480527279092,0.0863436297005122);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.247284385021049,-0.0571567992861418)
--(axis cs:-0.329444941469998,-0.0453586171780854);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.247284385021049,-0.0571567992861418)
--(axis cs:-0.205955861722107,-0.0987769521043551);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.247284385021049,-0.0571567992861418)
--(axis cs:-0.357626864026538,-0.108788696908071);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.247284385021049,-0.0571567992861418)
--(axis cs:-0.343941998839285,-0.0876217676472528);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.247284385021049,-0.0571567992861418)
--(axis cs:-0.238061877449254,-0.0901410314670207);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.247284385021049,-0.0571567992861418)
--(axis cs:-0.122673302999412,0.0263288346693276);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.247284385021049,-0.0571567992861418)
--(axis cs:-0.247884396353339,0.0273385114395535);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.247284385021049,-0.0571567992861418)
--(axis cs:-0.205692003957037,0.0229882502395712);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.247284385021049,-0.0571567992861418)
--(axis cs:-0.249397843342724,-0.0121792669131262);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.247284385021049,-0.0571567992861418)
--(axis cs:-0.171217348740624,-0.0380305050219193);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.247284385021049,-0.0571567992861418)
--(axis cs:-0.227378266553194,-0.0336852530671408);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.247284385021049,-0.0571567992861418)
--(axis cs:-0.222730104358555,-0.0581783367174767);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.247284385021049,-0.0571567992861418)
--(axis cs:-0.348389722981056,-0.0830415656667662);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.247284385021049,-0.0571567992861418)
--(axis cs:-0.30704794014153,-0.0571842007886804);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.247284385021049,-0.0571567992861418)
--(axis cs:-0.198119542138182,-0.00297777658880361);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.247284385021049,-0.0571567992861418)
--(axis cs:-0.202475626186717,-0.0848877238208801);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.247284385021049,-0.0571567992861418)
--(axis cs:-0.0988190687363594,-0.22033065192958);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.329444941469998,-0.0453586171780854)
--(axis cs:-0.316247339867924,-0.0159425866792353);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.226154987930197,0.103397790718558)
--(axis cs:-0.223180142161636,0.00303863547111102);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.226154987930197,0.103397790718558)
--(axis cs:-0.109933523816387,0.105971281162115);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.15644364230057,0.129129873573955)
--(axis cs:-0.112461689805521,0.0552825035438092);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.15644364230057,0.129129873573955)
--(axis cs:-0.125096286960019,0.147501718373519);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.15644364230057,0.129129873573955)
--(axis cs:-0.157255955412362,0.0784251671871975);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.15644364230057,0.129129873573955)
--(axis cs:-0.247884396353339,0.0273385114395535);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.15644364230057,0.129129873573955)
--(axis cs:-0.273514101244123,-0.0568676959388412);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.238061877449254,-0.0901410314670207)
--(axis cs:-0.247884396353339,0.0273385114395535);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.238061877449254,-0.0901410314670207)
--(axis cs:-0.325864967869989,-0.172501722801278);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.238061877449254,-0.0901410314670207)
--(axis cs:-0.32988585658015,-0.235469400012804);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.122673302999412,0.0263288346693276)
--(axis cs:-0.112461689805521,0.0552825035438092);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.122673302999412,0.0263288346693276)
--(axis cs:-0.157255955412362,0.0784251671871975);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.122673302999412,0.0263288346693276)
--(axis cs:-0.205692003957037,0.0229882502395712);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.122673302999412,0.0263288346693276)
--(axis cs:-0.223180142161636,0.00303863547111102);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.122673302999412,0.0263288346693276)
--(axis cs:-0.171217348740624,-0.0380305050219193);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.122673302999412,0.0263288346693276)
--(axis cs:-0.175021817799698,0.00995774163587148);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.122673302999412,0.0263288346693276)
--(axis cs:-0.184633568535861,0.0808236884872793);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.122673302999412,0.0263288346693276)
--(axis cs:-0.247884396353339,0.0273385114395535);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.122673302999412,0.0263288346693276)
--(axis cs:-0.259675601569914,0.0178868715825691);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.122673302999412,0.0263288346693276)
--(axis cs:-0.333820247203136,0.11263057216389);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.122673302999412,0.0263288346693276)
--(axis cs:-0.12298955212355,0.212076875987602);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.157255955412362,0.0784251671871975)
--(axis cs:-0.112461689805521,0.0552825035438092);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.157255955412362,0.0784251671871975)
--(axis cs:-0.205692003957037,0.0229882502395712);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.157255955412362,0.0784251671871975)
--(axis cs:-0.198119542138182,-0.00297777658880361);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.157255955412362,0.0784251671871975)
--(axis cs:-0.247884396353339,0.0273385114395535);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.157255955412362,0.0784251671871975)
--(axis cs:-0.259675601569914,0.0178868715825691);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.157255955412362,0.0784251671871975)
--(axis cs:-0.184633568535861,0.0808236884872793);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.157255955412362,0.0784251671871975)
--(axis cs:0.0382393229341759,0.15656369900703);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.157255955412362,0.0784251671871975)
--(axis cs:-0.445869085082414,0.111043649181328);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.247884396353339,0.0273385114395535)
--(axis cs:-0.316247339867924,-0.0159425866792353);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.247884396353339,0.0273385114395535)
--(axis cs:-0.205692003957037,0.0229882502395712);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.247884396353339,0.0273385114395535)
--(axis cs:-0.223180142161636,0.00303863547111102);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.247884396353339,0.0273385114395535)
--(axis cs:-0.187695098100416,0.0135494056185812);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.247884396353339,0.0273385114395535)
--(axis cs:-0.259675601569914,0.0178868715825691);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.247884396353339,0.0273385114395535)
--(axis cs:-0.198119542138182,-0.00297777658880361);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.247884396353339,0.0273385114395535)
--(axis cs:-0.333820247203136,0.11263057216389);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.247884396353339,0.0273385114395535)
--(axis cs:-0.710573345807612,0.196114125921844);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.247884396353339,0.0273385114395535)
--(axis cs:-0.0610594226253115,-0.0664273076124976);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.247884396353339,0.0273385114395535)
--(axis cs:-0.273514101244123,-0.0568676959388412);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.205692003957037,0.0229882502395712)
--(axis cs:-0.112461689805521,0.0552825035438092);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.205692003957037,0.0229882502395712)
--(axis cs:-0.204616391776479,0.0709701757812134);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.205692003957037,0.0229882502395712)
--(axis cs:-0.171217348740624,-0.0380305050219193);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.205692003957037,0.0229882502395712)
--(axis cs:-0.175021817799698,0.00995774163587148);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.205692003957037,0.0229882502395712)
--(axis cs:-0.259675601569914,0.0178868715825691);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.205692003957037,0.0229882502395712)
--(axis cs:-0.12298955212355,0.212076875987602);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.205692003957037,0.0229882502395712)
--(axis cs:-0.25365728881934,-0.023967271756154);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.223180142161636,0.00303863547111102)
--(axis cs:-0.259675601569914,0.0178868715825691);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.223180142161636,0.00303863547111102)
--(axis cs:-0.0795659534860969,-0.0545347053477199);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.223180142161636,0.00303863547111102)
--(axis cs:-0.273514101244123,-0.0568676959388412);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.187695098100416,0.0135494056185812)
--(axis cs:-0.175021817799698,0.00995774163587148);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.187695098100416,0.0135494056185812)
--(axis cs:-0.259675601569914,0.0178868715825691);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.204616391776479,0.0709701757812134)
--(axis cs:-0.273514101244123,-0.0568676959388412);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.171217348740624,-0.0380305050219193)
--(axis cs:0.224588618189995,-0.136914483534008);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.259675601569914,0.0178868715825691)
--(axis cs:-0.112461689805521,0.0552825035438092);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.259675601569914,0.0178868715825691)
--(axis cs:-0.333820247203136,0.11263057216389);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.259675601569914,0.0178868715825691)
--(axis cs:-0.0610594226253115,-0.0664273076124976);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.30704794014153,-0.0571842007886804)
--(axis cs:-0.316247339867924,-0.0159425866792353);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.30704794014153,-0.0571842007886804)
--(axis cs:-0.175021817799698,0.00995774163587148);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.175021817799698,0.00995774163587148)
--(axis cs:-0.198119542138182,-0.00297777658880361);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.198119542138182,-0.00297777658880361)
--(axis cs:-0.25365728881934,-0.023967271756154);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.198119542138182,-0.00297777658880361)
--(axis cs:-0.273514101244123,-0.0568676959388412);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.333820247203136,0.11263057216389)
--(axis cs:-0.410315460039555,0.179027092259325);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.221480527279092,0.0863436297005122)
--(axis cs:-0.301349259992855,0.157759664900327);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.221480527279092,0.0863436297005122)
--(axis cs:-0.25365728881934,-0.023967271756154);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.112461689805521,0.0552825035438092)
--(axis cs:-0.125096286960019,0.147501718373519);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.112461689805521,0.0552825035438092)
--(axis cs:-0.184633568535861,0.0808236884872793);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.112461689805521,0.0552825035438092)
--(axis cs:-0.12298955212355,0.212076875987602);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.112461689805521,0.0552825035438092)
--(axis cs:0.187899418426205,-0.235300395482287);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.112461689805521,0.0552825035438092)
--(axis cs:-0.273514101244123,-0.0568676959388412);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.125096286960019,0.147501718373519)
--(axis cs:-0.185466026431591,0.215259438336844);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.246092112515513,0.144744240219258)
--(axis cs:-0.273514101244123,-0.0568676959388412);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.109933523816387,0.105971281162115)
--(axis cs:0.224588618189995,-0.136914483534008);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.328173805669074,-0.176223124533192)
--(axis cs:0.224588618189995,-0.136914483534008);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.224588618189995,-0.136914483534008)
--(axis cs:0.150443204432639,-0.128998310471213);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.224588618189995,-0.136914483534008)
--(axis cs:0.31105871875247,-0.204164506906226);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:0.224588618189995,-0.136914483534008)
--(axis cs:0.322076782265933,-0.192860612254364);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.279637479770278,-0.124912960564682)
--(axis cs:-0.325864967869989,-0.172501722801278);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.279637479770278,-0.124912960564682)
--(axis cs:-0.32988585658015,-0.235469400012804);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.325864967869989,-0.172501722801278)
--(axis cs:-0.181838572276182,-0.456320086222705);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.273514101244123,-0.0568676959388412)
--(axis cs:-0.314880928986367,-0.142271729967104);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.314880928986367,-0.142271729967104)
--(axis cs:-0.486934185453501,-0.336484421378166);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.314880928986367,-0.142271729967104)
--(axis cs:-0.458335567552548,-0.36781111817885);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.138542415365601,0.0431556545712646)
--(axis cs:-0.0968998369075618,0.274412147515215);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.32988585658015,-0.235469400012804)
--(axis cs:-0.181838572276182,-0.456320086222705);

\path [draw=color1, draw opacity=0.2, line width=0.27999999999999997pt] (axis cs:-0.710573345807612,0.196114125921844)
--(axis cs:-1,0.309345383140165);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.142759886246242,0.327905020534288)
--(axis cs:0.148379613721944,0.265477496466412);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.148379613721944,0.265477496466412)
--(axis cs:0.133349287555336,0.114812947631059);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.199858223748517,0.200852729301241);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.203726107447518,0.0365162540474459);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.193967995295601,0.0271437584296328);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.00822205298881581,0.131239733750818);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.223585020779767,0.202509576045926);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.071492269969951,0.0991467618064207);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0786659706820003,0.0699311034711837);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.116737659413571,0.227351280809673);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.271104858071599,0.154337158932607);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.17330707144161,0.24145499413177);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.261347533815244,0.172972210252302);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.240384663620656,0.193257733076595);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0377167964922973,0.110027275319464);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0184208867115034,0.234854873997411);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.215320807708674,0.220415158488979);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.216517613370497,0.071638257679691);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.131304325000817,0.173866230790012);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0388956726513334,0.16658201244894);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.15538787798968,0.175226615264901);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.136868801754083,0.198046935282273);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.114067559926171,0.246390055101683);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.164267959868886,0.171607815821658);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.161000279967647,0.0514039438408266);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.152107642498421,0.222628114974329);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.208916883370067,0.137104957256838);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.238438300416757,0.202542108756454);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.22989433395196,0.215778252743665);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.17816034712019,0.0329932597389987);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.177791999790251,0.202145001599476);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0372989233336281,0.137461950712894);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.189495261065793,0.0461774912236592);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0949522235834056,0.143661856029229);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.257336202284066,0.177815550910592);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.226858822401546,0.106011349719853);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0882217485875047,0.0532337177669464);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.22547413766241,0.158412940408956);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.216760560252253,0.230226023017128);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.237608500362762,0.125524208337072);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.232438276650182,0.0592354499905827);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.094808745092671,0.220275521304212);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.174436161728978,0.0829265206577698);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.213765548138154,0.120910286615577);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.206096618137364,0.156996710073018);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.108692746152249,0.180793096861856);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.149766619407127,0.0825737206377882);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0975648394618552,0.17453108723542);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.228934184514156,0.1373902806286);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.179545980256856,0.124096118586862);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.166000525765557,0.200749275893819);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.11474960995258,0.224486419808243);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.136754440633421,0.218284680587475);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.133882200064052,0.139023047812607);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.111706148777554,0.157192610119818);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.201185183759003,0.237585422771389);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.296098633829036,0.148992057131438);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.220686911092356,0.0255644198802666);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.266221549441356,0.0887346370552677);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0593415402420786,0.184025238647738);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.202744112620067,0.0888010946028446);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.0168370213524161,-0.111762942129928);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0838679370651042,0.197624330965891);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.214782690904972,0.142640989906962);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.103319237200897,0.104680986607832);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.233572544233863,0.11670647076034);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.218564882626724,0.0743102344359769);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0857059003330649,0.182308911385926);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.186236890023695,0.22905750027336);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.252150020981081,0.0718967040857677);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.19681341959339,0.185913418776125);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0992520887234595,0.202213221212277);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.252258750645897,0.0534533827549974);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.207187606418927,0.106151942026125);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.198879753920345,0.172316466947686);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.191649520077006,0.0706361219662941);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.133994337544707,0.192032947846532);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.211074866223901,0.0524051408648283);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.180455575764876,0.182921183471993);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.247810124479395,0.0977738456254704);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.123669709854432,0.208917462408197);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.210100088083272,0.051342226022306);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.242917185352153,0.0804257141109754);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0791906475652156,0.218600672852095);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0839458843170404,0.160607429579012);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.199734974009869,0.254957301317002);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.222586906369298,0.0918143027911463);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.179327877737938,0.0574028836898866);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0080860734012409,0.0783347389211269);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.177508514995566,0.157300969412534);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.253594112173019,0.111386911474294);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0492751484676667,0.128818164212439);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.067940665411538,0.197553823280135);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.258073773716081,0.125419729855058);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:-0.00317597063604843,0.098244460523546);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.138741026456613,0.157721366109879);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0862468421582684,0.129370595372434);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.180181092007767,0.104978541760581);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.234496132002159,0.0456142162731204);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.212522568549118,0.168231954942286);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.109719901206032,0.062736250846172);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.143291721347219,0.0620524619686576);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.152368386652852,0.242716256572322);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0382393229341759,0.15656369900703);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.185398707300986,0.279460605006805);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.254384468127546,0.159595848582643);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.158485552823729,0.210941688467029);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.259654399058887,0.091446167808088);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.169324544909283,0.141013207208354);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.239589548496909,0.180805393692651);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.133349287555336,0.114812947631059)
--(axis cs:0.0734028312023451,0.165478668691521);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0184208867115034,0.234854873997411)
--(axis cs:-0.0859094187204731,0.135622496341395);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0184208867115034,0.234854873997411)
--(axis cs:0.0197717928395878,0.350706258440338);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.296098633829036,0.148992057131438)
--(axis cs:0.397327531250803,0.188502736781333);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:-0.037892847616359,-0.223384100001524);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:-0.0477606194842602,-0.172886891778522);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:-0.00942435060148137,-0.229693269130619);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:-0.0248635263282737,-0.233518703003776);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:0.0313088713115876,-0.195805631973992);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:-0.13596315945232,-0.111441438798097);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.0168370213524161,-0.111762942129928)
--(axis cs:0.0112985403673165,-0.192132059550849);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.199734974009869,0.254957301317002)
--(axis cs:0.253636034592587,0.35296397400233);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.185398707300986,0.279460605006805)
--(axis cs:0.217333707174096,0.387591286652052);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0601158353448631,-0.417766214672815)
--(axis cs:0.0421085765031466,-0.518797347791123);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.349861738265338,-0.0467537105809015)
--(axis cs:-0.25365728881934,-0.023967271756154);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.349861738265338,-0.0467537105809015)
--(axis cs:-0.408448521619863,-0.0824585575186724);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.25365728881934,-0.023967271756154)
--(axis cs:-0.206683320240341,-0.0236391093371511);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.206683320240341,-0.0236391093371511)
--(axis cs:-0.158445047597766,-0.0236993533317368);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.158445047597766,-0.0236993533317368)
--(axis cs:-0.141196622990972,-0.0776077272910343);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.403386111059936,0.101333237666726)
--(axis cs:-0.445869085082414,0.111043649181328);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.403386111059936,0.101333237666726)
--(axis cs:-0.342506719339812,0.0973070931128455);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.403386111059936,0.101333237666726)
--(axis cs:-0.395890727518186,0.0676427323450875);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.342506719339812,0.0973070931128455)
--(axis cs:-0.413297035252873,0.150071179219992);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.342506719339812,0.0973070931128455)
--(axis cs:-0.437453427005162,0.140838815306035);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.521988074467552,0.0169120883460878)
--(axis cs:-0.41918615492351,0.0349813522903438);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.521988074467552,0.0169120883460878)
--(axis cs:-0.609719760777499,0.0201174355439387);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.41918615492351,0.0349813522903438)
--(axis cs:-0.313065191695937,0.0290173503103293);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.104004218055858,-0.551927544122254)
--(axis cs:-0.0947249899358415,-0.454314961270866);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.0947249899358415,-0.454314961270866)
--(axis cs:-0.181838572276182,-0.456320086222705);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.0947249899358415,-0.454314961270866)
--(axis cs:-0.0399350402268676,-0.36286851017268);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.0947249899358415,-0.454314961270866)
--(axis cs:-0.096938193701339,-0.535845599919317);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.0947249899358415,-0.454314961270866)
--(axis cs:-0.0272697149092784,-0.366399528430286);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.0947249899358415,-0.454314961270866)
--(axis cs:-0.0832066004062239,-0.551328262023265);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.0947249899358415,-0.454314961270866)
--(axis cs:-0.122899294943076,-0.292284949616048);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.0947249899358415,-0.454314961270866)
--(axis cs:-0.118834085865575,-0.532116956637022);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.0947249899358415,-0.454314961270866)
--(axis cs:-0.0644369653962067,-0.487546064019871);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.0947249899358415,-0.454314961270866)
--(axis cs:-0.138643612678983,-0.530007980021503);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.0947249899358415,-0.454314961270866)
--(axis cs:-0.0713257709480173,-0.539833153497912);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.0947249899358415,-0.454314961270866)
--(axis cs:-0.0525513229005582,-0.356088467979268);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.0947249899358415,-0.454314961270866)
--(axis cs:-0.123784976359055,-0.547107441651667);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.122899294943076,-0.292284949616048)
--(axis cs:-0.148790500982049,-0.200349745325766);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.148790500982049,-0.200349745325766)
--(axis cs:-0.197406054561186,-0.131735422501495);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.187899418426205,-0.235300395482287)
--(axis cs:0.0904196172324667,-0.2138724734318);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.187899418426205,-0.235300395482287)
--(axis cs:0.274896461340052,-0.302716727328084);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0904196172324667,-0.2138724734318)
--(axis cs:0.131844931554822,-0.273484412316547);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.0292142692228642,0.06455784309395)
--(axis cs:0.0394133575142401,-0.0548808095347671);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.0292142692228642,0.06455784309395)
--(axis cs:-0.0734648620529214,0.1611279063554);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.11811261580863,-0.122550818163709);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.120807681467635,-0.0848608330862103);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0998533716580536,-0.122777925350649);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.0723982916162407,5.39135930438211e-05);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.0701765408961688,-0.0903477416682279);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.112131773681231,-0.0680054724549554);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.113371186935952,-0.0977051454347673);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.0154011879706696,-0.107523132606395);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0649777869815545,-0.121316463666836);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.088237706583296,-0.0860195961665425);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0517210190025858,-0.126029052600975);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.0135233424111107,-0.0773013748592268);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.0770294140592836,-0.185653303071015);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0519007271075741,-0.168009844090724);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.0195628069057903,-0.0401566725819442);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.131190249473231,-0.0628072695148253);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0519071584747368,-0.00779260005680296);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0547615932338639,-0.153669251949417);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.130543176653772,-0.0658355442782087);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0786177671434953,-0.155545554404414);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.0448183998442716,-0.0890146946279892);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0660704241791525,-0.0620809202735423);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0743054095927144,-0.0304379492372657);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.0779567049591405,-0.016629235371652);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.089034001061305,-0.0961056600904114);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.0795659534860969,-0.0545347053477199);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.0368804173887388,-0.0312464573784404);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.140114072724421,-0.0901864805843577);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0758607519952884,-0.143001058269439);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.00179376403488625,0.0125159401398592);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0317949238910849,-0.148829023649537);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.110505739669465,-0.0494718602095499);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.106397181516869,-0.147453739901244);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.15289370392741,-0.0779460143469553);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0978331854814946,-0.029320145102376);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.0380267602315188,0.00183815934342687);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.0582814760705434,-0.0267270185209785);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.000457928826824903,-0.0904965264582967);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0453538601498585,-0.0267235860679639);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.0311051490695418,-0.0552931614204706);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.0477785863497085,-0.0591782048008121);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.125519768753581,-0.0406295852838621);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.111993275409213,-0.0880825706147844);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0166020717990464,-0.193376883883097);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.132305555002397,-0.117132674009776);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.00980039280893348,-0.0219003729112892);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0956252552653443,-0.0471351443129871);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0874372048811388,-0.0698831705545712);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0500156640272352,-0.0925899652128717);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0329690779263465,0.0103436501862123);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.00552212723566471,-0.141892531913663);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.107135546847072,-0.108777850606658);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.0356012218911734,-0.109683296926367);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0957892295090214,-0.156426376890348);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.130378999806997,-0.102084079559624);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.0769063578102288,-0.0370645690262481);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0844853280534246,-0.0131126073805685);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0823950980346592,-0.115373805109397);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0138104166263967,-0.00861248414623286);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0687795339634978,-0.102033455091515);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0341993802732041,-0.163398455045826);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.0610594226253115,-0.0664273076124976);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:-0.00459857412007361,-0.146740446144359);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.035265387699528,-0.107201303337497);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0752210401975241,-0.192948029959016);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0729906751776306,-0.168712322883353);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.00889229283512543,-0.158079088105818);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0394133575142401,-0.0548808095347671)
--(axis cs:0.0900876358944157,-0.0898566514720548);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.0723982916162407,5.39135930438211e-05)
--(axis cs:-0.08205000134027,0.067839128191013);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.0701765408961688,-0.0903477416682279)
--(axis cs:-0.16862314165095,-0.0829813317286446);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.113371186935952,-0.0977051454347673)
--(axis cs:-0.194064498123679,-0.177648127174209);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.088237706583296,-0.0860195961665425)
--(axis cs:-0.132587424437037,-0.17885673219224);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.0770294140592836,-0.185653303071015)
--(axis cs:-0.064902039888581,-0.15970299359042);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.0770294140592836,-0.185653303071015)
--(axis cs:-0.174986067449926,-0.187788035954008);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.0770294140592836,-0.185653303071015)
--(axis cs:-0.114012617479306,-0.284884633072881);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.0448183998442716,-0.0890146946279892)
--(axis cs:-0.0915844375405428,-0.126540496695772);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0166020717990464,-0.193376883883097)
--(axis cs:0.0058479421979615,-0.302114552383892);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.0769063578102288,-0.0370645690262481)
--(axis cs:-0.154417415455693,-0.055700809908661);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.0752210401975241,-0.192948029959016)
--(axis cs:0.101901335855084,-0.28834736034381);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.16862314165095,-0.0829813317286446)
--(axis cs:-0.25397820007886,-0.10463498595672);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.132587424437037,-0.17885673219224)
--(axis cs:-0.185040245007947,-0.254184977353767);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.154417415455693,-0.055700809908661)
--(axis cs:-0.183649085416137,-0.0515403081196595);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.154417415455693,-0.055700809908661)
--(axis cs:-0.0938100930605087,-0.105660979804274);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.154417415455693,-0.055700809908661)
--(axis cs:-0.127533214805669,-0.00504972088231064);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.154417415455693,-0.055700809908661)
--(axis cs:-0.184354292012405,-0.0817773033854795);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.154417415455693,-0.055700809908661)
--(axis cs:-0.229586356608571,-0.131101771919014);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.282047206483714,0.104357467113118)
--(axis cs:-0.213989228977015,0.0338937879844405);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.282047206483714,0.104357467113118)
--(axis cs:-0.226154987930197,0.103397790718558);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.221833429952657,0.128000642991134);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.221480527279092,0.0863436297005122);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.138657373046068,0.041856400217178);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.16575957254962,0.0519116950915909);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.265193414804401,0.0537382773416192);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.247284385021049,-0.0571567992861418);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.311969663370157,0.0332971027922421);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.333168493035244,0.0566312500146503);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.311476477363111,0.0827077725089325);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.200604620285644,0.10804719241917);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.213989228977015,0.0338937879844405)
--(axis cs:-0.320363724213039,0.0676584977645607);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.221833429952657,0.128000642991134)
--(axis cs:-0.165855422834428,0.112720261710214);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.221833429952657,0.128000642991134)
--(axis cs:-0.183208406795847,0.168132155030074);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.221480527279092,0.0863436297005122)
--(axis cs:-0.166219553768388,0.0324526186626834);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.221480527279092,0.0863436297005122)
--(axis cs:-0.301349259992855,0.157759664900327);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.16575957254962,0.0519116950915909)
--(axis cs:-0.139403965295789,0.104639913380143);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.247284385021049,-0.0571567992861418)
--(axis cs:-0.329444941469998,-0.0453586171780854);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.247284385021049,-0.0571567992861418)
--(axis cs:-0.205955861722107,-0.0987769521043551);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.247284385021049,-0.0571567992861418)
--(axis cs:-0.357626864026538,-0.108788696908071);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.247284385021049,-0.0571567992861418)
--(axis cs:-0.343941998839285,-0.0876217676472528);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.247284385021049,-0.0571567992861418)
--(axis cs:-0.238061877449254,-0.0901410314670207);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.247284385021049,-0.0571567992861418)
--(axis cs:-0.249397843342724,-0.0121792669131262);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.247284385021049,-0.0571567992861418)
--(axis cs:-0.227378266553194,-0.0336852530671408);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.247284385021049,-0.0571567992861418)
--(axis cs:-0.222730104358555,-0.0581783367174767);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.247284385021049,-0.0571567992861418)
--(axis cs:-0.348389722981056,-0.0830415656667662);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.247284385021049,-0.0571567992861418)
--(axis cs:-0.202475626186717,-0.0848877238208801);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.165855422834428,0.112720261710214)
--(axis cs:-0.246092112515513,0.144744240219258);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.165855422834428,0.112720261710214)
--(axis cs:-0.109933523816387,0.105971281162115);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.166219553768388,0.0324526186626834)
--(axis cs:-0.146145360221407,0.0146952644052954);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.146145360221407,0.0146952644052954)
--(axis cs:-0.112461689805521,0.0552825035438092);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.112461689805521,0.0552825035438092)
--(axis cs:-0.125096286960019,0.147501718373519);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.112461689805521,0.0552825035438092)
--(axis cs:-0.122673302999412,0.0263288346693276);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.329444941469998,-0.0453586171780854)
--(axis cs:-0.316247339867924,-0.0159425866792353);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.125096286960019,0.147501718373519)
--(axis cs:-0.15644364230057,0.129129873573955);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.125096286960019,0.147501718373519)
--(axis cs:-0.185466026431591,0.215259438336844);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.122673302999412,0.0263288346693276)
--(axis cs:-0.157255955412362,0.0784251671871975);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.122673302999412,0.0263288346693276)
--(axis cs:-0.184633568535861,0.0808236884872793);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.316247339867924,-0.0159425866792353)
--(axis cs:-0.247884396353339,0.0273385114395535);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.316247339867924,-0.0159425866792353)
--(axis cs:-0.30704794014153,-0.0571842007886804);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.247884396353339,0.0273385114395535)
--(axis cs:-0.205692003957037,0.0229882502395712);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.247884396353339,0.0273385114395535)
--(axis cs:-0.223180142161636,0.00303863547111102);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.247884396353339,0.0273385114395535)
--(axis cs:-0.187695098100416,0.0135494056185812);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.247884396353339,0.0273385114395535)
--(axis cs:-0.259675601569914,0.0178868715825691);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.247884396353339,0.0273385114395535)
--(axis cs:-0.333820247203136,0.11263057216389);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.205692003957037,0.0229882502395712)
--(axis cs:-0.204616391776479,0.0709701757812134);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.205692003957037,0.0229882502395712)
--(axis cs:-0.171217348740624,-0.0380305050219193);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.187695098100416,0.0135494056185812)
--(axis cs:-0.175021817799698,0.00995774163587148);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.333820247203136,0.11263057216389)
--(axis cs:-0.410315460039555,0.179027092259325);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.175021817799698,0.00995774163587148)
--(axis cs:-0.198119542138182,-0.00297777658880361);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.328173805669074,-0.176223124533192)
--(axis cs:0.224588618189995,-0.136914483534008);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.224588618189995,-0.136914483534008)
--(axis cs:0.150443204432639,-0.128998310471213);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.224588618189995,-0.136914483534008)
--(axis cs:0.31105871875247,-0.204164506906226);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:0.224588618189995,-0.136914483534008)
--(axis cs:0.322076782265933,-0.192860612254364);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.279637479770278,-0.124912960564682)
--(axis cs:-0.325864967869989,-0.172501722801278);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.314880928986367,-0.142271729967104)
--(axis cs:-0.404337341103693,-0.195709600589467);

\path [draw=color2, draw opacity=0.9, line width=0.32000000000000006pt] (axis cs:-0.314880928986367,-0.142271729967104)
--(axis cs:-0.273514101244123,-0.0568676959388412);

\addplot [only marks, draw=color0, fill=color0, colormap/viridis, visualization depends on={\thisrow{sizedata} \as\perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table [row sep=\\]{%
x                      y                      sizedata\\ 
+1.483796137219444e-01 +2.654774964664124e-01 +3.473383419323289e+00\\ 
+1.427598862462419e-01 +3.279050205342882e-01 +1.847005005787321e+00\\ 
+1.333492875553363e-01 +1.148129476310586e-01 +6.316248603679394e+00\\ 
+1.998582237485174e-01 +2.008527293012411e-01 +9.772050238058398e-01\\ 
+2.037261074475178e-01 +3.651625404744595e-02 +1.480112286226027e+00\\ 
+1.939679952956007e-01 +2.714375842963283e-02 +2.062386878328677e+00\\ 
+8.222052988815814e-03 +1.312397337508183e-01 +2.344626424605202e+00\\ 
+2.235850207797672e-01 +2.025095760459256e-01 +1.991957189353641e+00\\ 
+7.149226996995095e-02 +9.914676180642069e-02 +2.721141877468387e+00\\ 
+7.866597068200032e-02 +6.993110347118368e-02 +2.577753762563276e+00\\ 
+1.167376594135712e-01 +2.273512808096725e-01 +1.548209433972430e+00\\ 
+2.711048580715993e-01 +1.543371589326067e-01 +1.093463712658040e+00\\ 
+1.733070714416100e-01 +2.414549941317700e-01 +1.429879289930713e+00\\ 
+2.613475338152437e-01 +1.729722102523016e-01 +5.641895835477563e-01\\ 
+2.403846636206556e-01 +1.932577330765948e-01 +9.831461183489950e-01\\ 
+3.771679649229734e-02 +1.100272753194644e-01 +1.103544205789422e+00\\ 
+1.842088671150344e-02 +2.348548739974113e-01 +2.671204702636503e+00\\ 
+2.153208077086738e-01 +2.204151584889788e-01 +1.618815783570033e+00\\ 
+2.165176133704966e-01 +7.163825767969104e-02 +1.987822301445933e+00\\ 
+1.313043250008167e-01 +1.738662307900119e-01 +9.889129481934227e-01\\ 
+3.889567265133344e-02 +1.665820124489397e-01 +8.651318262718077e-01\\ 
+1.553878779896795e-01 +1.752266152649007e-01 +9.444134795858333e-01\\ 
+1.368688017540826e-01 +1.980469352822726e-01 +1.103544205789422e+00\\ 
+1.140675599261708e-01 +2.463900551016828e-01 +1.142614976384813e+00\\ 
+1.642679598688864e-01 +1.716078158216577e-01 +9.133498206644498e-01\\ 
+1.610002799676474e-01 +5.140394384082663e-02 +1.171134373993402e+00\\ 
+1.521076424984212e-01 +2.226281149743290e-01 +1.498452278347622e+00\\ 
+2.089168833700667e-01 +1.371049572568379e-01 +8.955951384332087e-01\\ 
+2.384383004167570e-01 +2.025421087564538e-01 +8.137021844436672e-01\\ 
+2.298943339519602e-01 +2.157782527436651e-01 +1.231201179555998e+00\\ 
+1.781603471201901e-01 +3.299325973899868e-02 +1.134181048600985e+00\\ 
+1.777919997902506e-01 +2.021450015994756e-01 +3.889708136190769e+00\\ 
+3.729892333362813e-02 +1.374619507128940e-01 +1.683151660283257e+00\\ 
+1.894952610657934e-01 +4.617749122365922e-02 +6.775561206078594e-01\\ 
+9.495222358340563e-02 +1.436618560292286e-01 +8.536672188389516e-01\\ 
+2.573362022840661e-01 +1.778155509105915e-01 +1.893051340927630e+00\\ 
+2.268588224015460e-01 +1.060113497198527e-01 +6.332813955838267e-01\\ 
+8.822174858750471e-02 +5.323371776694638e-02 +1.229293805730002e+00\\ 
+2.254741376624105e-01 +1.584129404089563e-01 +8.758836165817699e-01\\ 
+2.167605602522528e-01 +2.302260230171277e-01 +1.390378574363613e+00\\ 
+2.376085003627625e-01 +1.255242083370721e-01 +1.079255847363871e+00\\ 
+2.324382766501815e-01 +5.923544999058271e-02 +8.536672188389516e-01\\ 
+9.480874509267104e-02 +2.202755213042119e-01 +1.166203026352379e+00\\ 
+1.744361617289776e-01 +8.292652065776977e-02 +0.000000000000000e+00\\ 
+2.137655481381542e-01 +1.209102866155770e-01 +1.171134373993402e+00\\ 
+2.060966181373639e-01 +1.569967100730177e-01 +1.366627928957923e+00\\ 
+1.086927461522491e-01 +1.807930968618564e-01 +1.264908226700709e+00\\ 
+1.497666194071272e-01 +8.257372063778819e-02 +1.029892789729379e+00\\ 
+9.756483946185525e-02 +1.745310872354199e-01 +1.838914740954649e+00\\ 
+2.289341845141564e-01 +1.373902806285998e-01 +7.108343324432403e-01\\ 
+1.795459802568557e-01 +1.240961185868618e-01 +7.803235912528232e-01\\ 
+1.660005257655573e-01 +2.007492758938191e-01 +1.665589835739605e+00\\ 
+1.147496099525797e-01 +2.244864198082430e-01 +1.171134373993402e+00\\ 
+1.367544406334209e-01 +2.182846805874749e-01 +8.536672188389516e-01\\ 
+1.338822000640518e-01 +1.390230478126068e-01 +1.591586156615024e+00\\ 
+1.117061487775541e-01 +1.571926101198183e-01 +1.291671703574699e+00\\ 
+2.011851837590031e-01 +2.375854227713888e-01 +1.638514435993443e+00\\ 
+2.960986338290363e-01 +1.489920571314381e-01 +2.351330143709657e+00\\ 
+2.206869110923555e-01 +2.556441988026659e-02 +1.279425144718439e+00\\ 
+2.662215494413555e-01 +8.873463705526768e-02 +1.075553298620408e+00\\ 
+5.934154024207858e-02 +1.840252386477379e-01 +1.358618421464973e+00\\ 
+2.027441126200673e-01 +8.880109460284456e-02 +2.081391953430688e+00\\ 
-1.683702135241611e-02 -1.117629421299283e-01 +2.804924794940888e+00\\ 
+8.386793706510418e-02 +1.976243309658910e-01 +1.374409382815609e+00\\ 
-3.789284761635899e-02 -2.233841000015238e-01 +1.954032857558615e+00\\ 
+2.147826909049725e-01 +1.426409899069617e-01 +1.116306890279311e+00\\ 
+1.033192372008968e-01 +1.046809866078319e-01 +7.108343324432403e-01\\ 
+2.335725442338626e-01 +1.167064707603400e-01 +9.371194377311692e-01\\ 
+2.185648826267245e-01 +7.431023443597690e-02 +2.271039273299525e+00\\ 
-8.590941872047314e-02 +1.356224963413949e-01 +1.254746401116803e+00\\ 
+8.570590033306487e-02 +1.823089113859260e-01 +9.710776417746819e-01\\ 
+1.862368900236945e-01 +2.290575002733600e-01 +1.773255175078672e+00\\ 
+1.977179283958780e-02 +3.507062584403376e-01 +1.446476737576148e+00\\ 
+2.521500209810809e-01 +7.189670408576766e-02 +1.564685158225242e+00\\ 
+1.968134195933897e-01 +1.859134187761253e-01 +6.332813955838267e-01\\ 
+3.973275312508032e-01 +1.885027367813327e-01 +9.582090550325354e-01\\ 
+9.925208872345950e-02 +2.022132212122770e-01 +9.295299686366228e-01\\ 
+2.522587506458971e-01 +5.345338275499737e-02 +1.113184282161100e+00\\ 
+2.071876064189270e-01 +1.061519420261249e-01 +1.489789857791965e+00\\ 
-4.776061948426024e-02 -1.728868917785220e-01 +1.758863664765664e+00\\ 
+1.988797539203452e-01 +1.723164669476858e-01 +1.093463712658040e+00\\ 
+1.916495200770062e-01 +7.063612196629405e-02 +1.625988615983727e+00\\ 
+1.339943375447066e-01 +1.920329478465324e-01 +1.432564536849364e+00\\ 
+2.110748662239005e-01 +5.240514086482827e-02 +1.479354613629274e+00\\ 
+1.804555757648761e-01 +1.829211834719928e-01 +1.207267758635366e+00\\ 
+2.478101244793945e-01 +9.777384562547044e-02 +1.142614976384813e+00\\ 
+1.236697098544323e-01 +2.089174624081966e-01 +1.253012118604782e+00\\ 
-9.424350601481373e-03 -2.296932691306194e-01 +1.507562389774800e+00\\ 
+2.101000880832717e-01 +5.134222602230601e-02 +1.553600951443391e+00\\ 
-2.486352632827367e-02 -2.335187030037755e-01 +1.437860734777643e+00\\ 
+2.429171853521530e-01 +8.042571411097542e-02 +1.020398326584164e+00\\ 
+7.919064756521557e-02 +2.186006728520948e-01 +8.758836165817699e-01\\ 
+8.394588431704036e-02 +1.606074295790124e-01 +1.029892789729379e+00\\ 
+1.997349740098688e-01 +2.549573013170020e-01 +1.971018543309668e+00\\ 
+2.225869063692976e-01 +9.181430279114629e-02 +1.504091089453693e+00\\ 
+1.793278777379383e-01 +5.740288368988659e-02 +1.726780092790993e+00\\ 
+8.086073401240903e-03 +7.833473892112688e-02 +1.148069347437954e+00\\ 
+1.775085149955658e-01 +1.573009694125336e-01 +1.296118231189064e+00\\ 
+2.536360345925870e-01 +3.529639740023304e-01 +2.042614739025903e+00\\ 
+2.535941121730188e-01 +1.113869114742939e-01 +1.395503652037722e+00\\ 
+4.927514846766669e-02 +1.288181642124386e-01 +1.396517459374748e+00\\ 
+3.130887131158765e-02 -1.958056319739921e-01 +1.335602351318252e+00\\ 
+6.794066541153801e-02 +1.975538232801354e-01 +1.351560106394499e+00\\ 
+2.580737737160809e-01 +1.254197298550579e-01 +1.236836311055320e+00\\ 
-3.175970636048427e-03 +9.824446052354605e-02 +1.096875552639313e+00\\ 
+1.387410264566132e-01 +1.577213661098786e-01 +7.108343324432403e-01\\ 
+8.624684215826837e-02 +1.293705953724341e-01 +9.046901958509881e-01\\ 
+1.801810920077669e-01 +1.049785417605812e-01 +1.410338520860575e+00\\ 
+2.344961320021589e-01 +4.561421627312045e-02 +1.139838221386175e+00\\ 
+2.125225685491182e-01 +1.682319549422855e-01 +2.134448716465589e+00\\ 
+1.097199012060315e-01 +6.273625084617199e-02 +1.731647312582406e+00\\ 
+1.432917213472192e-01 +6.205246196865755e-02 +1.836606951964636e+00\\ 
-1.359631594523200e-01 -1.114414387980973e-01 +1.392439934603082e+00\\ 
+1.523683866528522e-01 +2.427162565723218e-01 +8.651318262718077e-01\\ 
+3.823932293417593e-02 +1.565636990070301e-01 +2.107786401213165e+00\\ 
+1.853987073009855e-01 +2.794606050068046e-01 +1.245952239942491e+00\\ 
+1.129854036731646e-02 -1.921320595508492e-01 +2.385999719512188e+00\\ 
+2.543844681275460e-01 +1.595958485826433e-01 +9.133498206644498e-01\\ 
+1.584855528237291e-01 +2.109416884670287e-01 +1.089997798853845e+00\\ 
+2.173337071740957e-01 +3.875912866520519e-01 +1.223481161954195e+00\\ 
+2.596543990588867e-01 +9.144616780808805e-02 +8.413767583574764e-01\\ 
+1.693245449092832e-01 +1.410132072083544e-01 +1.317278386393651e+00\\ 
+2.395895484969092e-01 +1.808053936926514e-01 +1.460560259069766e+00\\ 
+7.340283120234506e-02 +1.654786686915211e-01 +1.336864142368335e+00\\ 
+4.210857650314658e-02 -5.187973477911230e-01 +2.750118751707530e+00\\ 
+6.011583534486309e-02 -4.177662146728147e-01 +1.119386425822676e+00\\ 
+3.997540400765363e-01 -7.924884390015363e-02 +1.593161209262769e+00\\ 
-1.000000000000000e+00 +3.093453831401652e-01 +1.185335993383156e+00\\ 
-7.105733458076119e-01 +1.961141259218440e-01 +1.499871943150524e+00\\ 
-1.229895521235503e-01 +2.120768759876016e-01 +2.812214651625997e+00\\ 
+4.137567152176797e-01 -4.564993274528983e-02 +1.934096550197616e+00\\ 
-2.536572888193397e-01 -2.396727175615398e-02 +1.925866343615951e+00\\ 
-3.498617382653379e-01 -4.675371058090146e-02 +1.730263652543615e+00\\ 
-2.066833202403412e-01 -2.363910933715109e-02 +2.538049107051780e+00\\ 
-1.584450475977661e-01 -2.369935333173676e-02 +2.329202341595725e+00\\ 
-4.084485216198627e-01 -8.245855751867238e-02 +1.299040750759874e+00\\ 
-1.411966229909723e-01 -7.760772729103434e-02 +1.732681441643801e+00\\ 
+3.674767524504434e-01 -1.641862136459160e-01 +2.458527770698282e+00\\ 
-1.385424153656007e-01 +4.315565457126461e-02 +2.101276285895641e+00\\ 
-4.458690850824144e-01 +1.110436491813277e-01 +2.107915582497405e+00\\ 
-4.033861110599360e-01 +1.013332376667261e-01 +2.275378349121938e+00\\ 
-3.425067193398120e-01 +9.730709311284547e-02 +2.538916023186830e+00\\ 
-3.958907275181858e-01 +6.764273234508751e-02 +1.927081786077445e+00\\ 
-4.132970352528730e-01 +1.500711792199923e-01 +1.904592264972641e+00\\ 
-4.374534270051624e-01 +1.408388153060354e-01 +1.892387461558842e+00\\ 
-4.191861549235097e-01 +3.498135229034377e-02 +3.053427397302721e+00\\ 
-5.219880744675522e-01 +1.691208834608775e-02 +1.747505350940797e+00\\ 
-3.130651916959367e-01 +2.901735031032929e-02 +1.570927165136992e+00\\ 
-6.097197607774991e-01 +2.011743554393874e-02 +2.340894310176917e+00\\ 
-9.472498993584154e-02 -4.543149612708659e-01 +2.658323611409097e+00\\ 
-1.040042180558576e-01 -5.519275441222543e-01 +1.242345922348439e+00\\ 
-1.818385722761818e-01 -4.563200862227046e-01 +1.631615070320172e+00\\ 
-3.993504022686760e-02 -3.628685101726803e-01 +1.430777174347600e+00\\ 
-9.693819370133902e-02 -5.358455999193174e-01 +1.438734018884096e+00\\ 
-2.726971490927840e-02 -3.663995284302858e-01 +2.286435834391700e+00\\ 
-8.320660040622394e-02 -5.513282620232655e-01 +7.605310309820505e-01\\ 
-1.228992949430764e-01 -2.922849496160479e-01 +2.188964324561967e+00\\ 
-1.487905009820487e-01 -2.003497453257657e-01 +1.812965821808788e+00\\ 
-1.974060545611857e-01 -1.317354225014949e-01 +1.700976785401885e+00\\ 
-1.188340858655751e-01 -5.321169566370221e-01 +1.716834692967991e+00\\ 
-6.443696539620669e-02 -4.875460640198709e-01 +1.468537795929703e+00\\ 
-1.386436126789829e-01 -5.300079800215034e-01 +1.296118231189064e+00\\ 
-7.132577094801727e-02 -5.398331534979117e-01 +1.269839860998303e+00\\ 
-5.255132290055817e-02 -3.560884679792685e-01 +2.254272148139930e+00\\ 
-1.237849763590554e-01 -5.471074416516668e-01 +9.371194377311692e-01\\ 
+3.886697009046442e-01 -2.534473394966795e-02 +6.775561206078594e-01\\ 
+9.041961723246672e-02 -2.138724734318002e-01 +1.781437838729726e+00\\ 
+1.878994184262046e-01 -2.353003954822874e-01 +1.906731062576566e+00\\ 
+2.748964613400522e-01 -3.027167273280839e-01 +1.532719699136602e+00\\ 
+1.318449315548217e-01 -2.734844123165467e-01 +1.816516144779916e+00\\ 
+1.182382411395161e-02 -2.199730457026750e-01 +1.808270000551427e+00\\ 
+2.534483782872448e-01 -1.969980416270767e-01 +1.498452278347622e+00\\ 
-1.153873107532396e-01 -2.002618258079337e-01 +1.567537847949582e+00\\ 
+3.941335751424015e-02 -5.488080953476709e-02 +6.318830660777130e+00\\ 
-2.921426922286422e-02 +6.455784309395000e-02 +1.583051464934773e+00\\ 
+1.181126158086303e-01 -1.225508181637090e-01 +1.722907147531483e+00\\ 
+1.208076814676345e-01 -8.486083308621029e-02 +1.209354670081108e+00\\ 
+9.985337165805362e-02 -1.227779253506493e-01 +1.236836311055320e+00\\ 
-7.346486205292138e-02 +1.611279063554002e-01 +9.772050238058398e-01\\ 
-7.239829161624071e-02 +5.391359304382113e-05 +1.559483820811414e+00\\ 
-7.017654089616883e-02 -9.034774166822788e-02 +1.991442671059175e+00\\ 
+1.121317736812311e-01 -6.800547245495536e-02 +1.297583604914999e+00\\ 
-1.133711869359522e-01 -9.770514543476730e-02 +1.709182008574871e+00\\ 
-1.540118797066956e-02 -1.075231326063946e-01 +2.189391940222873e+00\\ 
+6.497778698155449e-02 -1.213164636668363e-01 +1.290172368945984e+00\\ 
-8.823770658329604e-02 -8.601959616654245e-02 +2.413683285536158e+00\\ 
+5.172101900258583e-02 -1.260290526009754e-01 +1.600410348273072e+00\\ 
-1.352334241111067e-02 -7.730137485922678e-02 +1.578147709112067e+00\\ 
-7.702941405928364e-02 -1.856533030710146e-01 +1.875399180650181e+00\\ 
-6.490203988858101e-02 -1.597029935904195e-01 +2.476565885679861e+00\\ 
+5.190072710757410e-02 -1.680098440907236e-01 +1.611974671595555e+00\\ 
-1.956280690579029e-02 -4.015667258194423e-02 +1.815154742455244e+00\\ 
+1.311902494732305e-01 -6.280726951482526e-02 +2.123137496046631e+00\\ 
+5.190715847473685e-02 -7.792600056802958e-03 +1.615413334495049e+00\\ 
+5.476159323386393e-02 -1.536692519494171e-01 +1.639877028708284e+00\\ 
+1.305431766537721e-01 -6.583554427820869e-02 +1.428978577524221e+00\\ 
+7.861776714349530e-02 -1.555455544044143e-01 +7.978845608028654e-01\\ 
-4.481839984427155e-02 -8.901469462798924e-02 +1.408405215506381e+00\\ 
+6.607042417915246e-02 -6.208092027354230e-02 +1.675097763963268e+00\\ 
-1.686231416509505e-01 -8.298133172864458e-02 +1.838403149591140e+00\\ 
+7.430540959271439e-02 -3.043794923726566e-02 +1.532719699136602e+00\\ 
-2.539782000788602e-01 -1.046349859567197e-01 +1.892608884075325e+00\\ 
-1.749860674499262e-01 -1.877880359540083e-01 +1.589473888083770e+00\\ 
-7.795670495914052e-02 -1.662923537165203e-02 +1.599384771684957e+00\\ 
+8.903400106130505e-02 -9.610566009041137e-02 +1.807434964243182e+00\\ 
-7.956595348609695e-02 -5.453470534771988e-02 +9.772050238058398e-01\\ 
-3.688041738873883e-02 -3.124645737844044e-02 +1.524997616228420e+00\\ 
+1.401140727244211e-01 -9.018648058435774e-02 +1.096875552639313e+00\\ 
+7.586075199528836e-02 -1.430010582694389e-01 +2.198904665332271e+00\\ 
-1.325874244370369e-01 -1.788567321922395e-01 +1.560066043867111e+00\\ 
-1.793764034886255e-03 +1.251594013985921e-02 +1.349165823864353e+00\\ 
+3.179492389108486e-02 -1.488290236495365e-01 +1.010440442337683e+00\\ 
+1.105057396694645e-01 -4.947186020954992e-02 +1.386209413668496e+00\\ 
+1.063971815168688e-01 -1.474537399012436e-01 +2.163529976989099e+00\\ 
+1.528937039274100e-01 -7.794601434695532e-02 +2.552192457075281e+00\\ 
+9.783318548149458e-02 -2.932014510237597e-02 +1.168681705153084e+00\\ 
-3.802676023151880e-02 +1.838159343426868e-03 +1.688676833231799e+00\\ 
-5.828147607054338e-02 -2.672701852097852e-02 +1.869796647209047e+00\\ 
-4.579288268249034e-04 -9.049652645829673e-02 +1.494873397910562e+00\\ 
+4.535386014985846e-02 -2.672358606796393e-02 +9.046901958509881e-01\\ 
-3.110514906954180e-02 -5.529316142047061e-02 +1.353933367589168e+00\\ 
-1.850402450079472e-01 -2.541849773537668e-01 +1.798976608210338e+00\\ 
-4.777858634970848e-02 -5.917820480081207e-02 +1.741852511229551e+00\\ 
+1.255197687535807e-01 -4.062958528386212e-02 +1.480112286226027e+00\\ 
+1.119932754092134e-01 -8.808257061478436e-02 +1.276269909532407e+00\\ 
+1.660207179904637e-02 -1.933768838830970e-01 +1.600410348273072e+00\\ 
+1.323055550023973e-01 -1.171326740097759e-01 +1.015480410320308e+00\\ 
-9.800392808933477e-03 -2.190037291128921e-02 +1.527593378768205e+00\\ 
+9.562525526534435e-02 -4.713514431298714e-02 +1.548209433972430e+00\\ 
+8.743720488113885e-02 -6.988317055457118e-02 +1.479354613629274e+00\\ 
+5.001566402723517e-02 -9.258996521287174e-02 +1.238686489630335e+00\\ 
+3.296907792634653e-02 +1.034365018621226e-02 +1.131298704406895e+00\\ 
+5.522127235664710e-03 -1.418925319136629e-01 +1.254746401116803e+00\\ 
-1.940644981236793e-01 -1.776481271742094e-01 +1.131298704406895e+00\\ 
+1.071355468470718e-01 -1.087778506066583e-01 +1.025200510526017e+00\\ 
-3.560122189117342e-02 -1.096832969263666e-01 +1.751767233163540e+00\\ 
+9.578922950902137e-02 -1.564263768903481e-01 +1.572608205703112e+00\\ 
+1.303789998069967e-01 -1.020840795596236e-01 +7.377684250248713e-01\\ 
-7.690635781022880e-02 -3.706456902624806e-02 +9.444134795858333e-01\\ 
+8.448532805342461e-02 -1.311260738056846e-02 +1.326598538246568e+00\\ 
-8.205000134027002e-02 +6.783912819101301e-02 +1.399536997712383e+00\\ 
+8.239509803465923e-02 -1.153738051093974e-01 +1.284086254307828e+00\\ 
+1.381041662639670e-02 -8.612484146232856e-03 +9.216173962644811e-01\\ 
+6.877953396349776e-02 -1.020334550915145e-01 +9.710776417746819e-01\\ 
+3.419938027320409e-02 -1.633984550458257e-01 +1.508251876767392e+00\\ 
-6.105942262531148e-02 -6.642730761249757e-02 +2.223311771123819e+00\\ 
+5.847942197961501e-03 -3.021145523838920e-01 +1.412258665367744e+00\\ 
-4.598574120073608e-03 -1.467404461443586e-01 +1.244155614417567e+00\\ 
-1.544174154556930e-01 -5.570080990866102e-02 +2.363438397760814e+00\\ 
-1.836490854161372e-01 -5.154030811965953e-02 +1.843487342353371e+00\\ 
-9.381009306050865e-02 -1.056609798042743e-01 +1.838914740954649e+00\\ 
-1.275332148056688e-01 -5.049720882310638e-03 +1.520401161290758e+00\\ 
-1.843542920124051e-01 -8.177730338547955e-02 +2.335742570559001e+00\\ 
+3.526538769952803e-02 -1.072013033374966e-01 +1.407433565163969e+00\\ 
+7.522104019752412e-02 -1.929480299590162e-01 +1.749806658304331e+00\\ 
+1.019013358550844e-01 -2.883473603438101e-01 +1.501284920846000e+00\\ 
+7.299067517763057e-02 -1.687123228833531e-01 +1.075553298620408e+00\\ 
-1.140126174793061e-01 -2.848846330728806e-01 +1.477069880172543e+00\\ 
-9.158443754054278e-02 -1.265404966957720e-01 +1.377677948874063e+00\\ 
-2.295863566085710e-01 -1.311017719190138e-01 +1.079255847363871e+00\\ 
+8.892292835125427e-03 -1.580790881058181e-01 +1.300489769680536e+00\\ 
+9.008763589441569e-02 -8.985665147205481e-02 +1.056014317070659e+00\\ 
-2.139892289770146e-01 +3.389378798444045e-02 +2.846768906156940e+00\\ 
-2.820472064837141e-01 +1.043574671131175e-01 +1.335602351318252e+00\\ 
-2.218334299526565e-01 +1.280006429911335e-01 +1.519738821058545e+00\\ 
-2.214805272790918e-01 +8.634362970051215e-02 +1.672232575327698e+00\\ 
-1.386573730460682e-01 +4.185640021717801e-02 +1.902872538745979e+00\\ 
-1.657595725496198e-01 +5.191169509159088e-02 +1.408405215506381e+00\\ 
-2.651934148044007e-01 +5.373827734161922e-02 +1.489789857791965e+00\\ 
-1.662195537683875e-01 +3.245261866268340e-02 +2.137471261980073e+00\\ 
-1.658554228344283e-01 +1.127202617102143e-01 +1.884780863636596e+00\\ 
-1.461453602214071e-01 +1.469526440529544e-02 +1.447324366164416e+00\\ 
-2.472843850210489e-01 -5.715679928614176e-02 +2.316484643234028e+00\\ 
-1.124616898055212e-01 +5.528250354380916e-02 +2.476104098221937e+00\\ 
-3.294449414699979e-01 -4.535861717808537e-02 +1.672643392885654e+00\\ 
-2.261549879301967e-01 +1.033977907185585e-01 +1.279425144718439e+00\\ 
-1.250962869600187e-01 +1.475017183735194e-01 +1.825375847981250e+00\\ 
-1.564436423005703e-01 +1.291298735739546e-01 +1.962248209078449e+00\\ 
-2.059558617221067e-01 -9.877695210435505e-02 +1.353933367589168e+00\\ 
-3.576268640265383e-01 -1.087886969080708e-01 +1.075553298620408e+00\\ 
-1.854660264315914e-01 +2.152594383368439e-01 +1.113184282161100e+00\\ 
-3.162473398679245e-01 -1.594258667923526e-02 +1.782634239120234e+00\\ 
-3.439419988392849e-01 -8.762176764725277e-02 +1.103544205789422e+00\\ 
-2.380618774492541e-01 -9.014103146702074e-02 +1.628813990306601e+00\\ 
-1.226733029994124e-01 +2.632883466932757e-02 +2.546250819659118e+00\\ 
-2.460921125155133e-01 +1.447442402192575e-01 +1.820838681625348e+00\\ 
-1.572559554123619e-01 +7.842516718719747e-02 +2.116861434306812e+00\\ 
-2.478843963533395e-01 +2.733851143955355e-02 +2.253347848966643e+00\\ 
-3.119696633701566e-01 +3.329710279224208e-02 +1.360930982984264e+00\\ 
-2.056920039570366e-01 +2.298825023957120e-02 +2.372391736947048e+00\\ 
-2.231801421616357e-01 +3.038635471111024e-03 +2.411117523552293e+00\\ 
-1.099335238163870e-01 +1.059712811621154e-01 +1.882286704783915e+00\\ 
-1.876950981004163e-01 +1.354940561858120e-02 +1.501988923604968e+00\\ 
-3.331684930352438e-01 +5.663125001465030e-02 +1.513034695476803e+00\\ 
-3.114764773631105e-01 +8.270777250893245e-02 +1.064046193978494e+00\\ 
-3.013492599928549e-01 +1.577596649003271e-01 +2.208113582185988e+00\\ 
-2.493978433427245e-01 -1.217926691312618e-02 +1.266562791167653e+00\\ 
-2.046163917764789e-01 +7.097017578121340e-02 +1.103544205789422e+00\\ 
-1.712173487406243e-01 -3.803050502191933e-02 +2.049955813951169e+00\\ 
-2.273782665531942e-01 -3.368525306714081e-02 +1.244155614417567e+00\\ 
-2.227301043585550e-01 -5.817833671747667e-02 +1.096875552639313e+00\\ 
-1.394039652957887e-01 +1.046399133801430e-01 +1.377677948874063e+00\\ 
-3.483897229810563e-01 -8.304156566676622e-02 +1.082895953926194e+00\\ 
-2.596756015699144e-01 +1.788687158256909e-02 +2.046676098667082e+00\\ 
-3.070479401415296e-01 -5.718420078868036e-02 +2.055266684138497e+00\\ 
-2.006046202856439e-01 +1.080471924191698e-01 +1.392439934603082e+00\\ 
-1.750218177996976e-01 +9.957741635871476e-03 +1.806877199865356e+00\\ 
-1.981195421381818e-01 -2.977776588803609e-03 +1.568671692607206e+00\\ 
-2.024756261867174e-01 -8.488772382088007e-02 +1.666845465287695e+00\\ 
-1.832084067958470e-01 +1.681321550300736e-01 +1.360930982984264e+00\\ 
-3.338202472031357e-01 +1.126305721638896e-01 +1.815154742455244e+00\\ 
-4.103154600395550e-01 +1.790270922593248e-01 +1.746183483869374e+00\\ 
-3.203637242130390e-01 +6.765849776456073e-02 +1.535880636840746e+00\\ 
-1.846335685358609e-01 +8.082368848727935e-02 +1.506178666878238e+00\\ 
+3.608026496461365e-02 +6.390981960153000e-01 +1.782932712855666e+00\\ 
+4.207852163234088e-01 +3.027529008724924e-02 +9.133498206644498e-01\\ 
-9.881906873635944e-02 -2.203306519295799e-01 +1.952520445582510e+00\\ 
+2.245886181899947e-01 -1.369144835340077e-01 +2.785457186046486e+00\\ 
+3.281738056690740e-01 -1.762231245331923e-01 +1.865776796184967e+00\\ 
+1.504432044326392e-01 -1.289983104712130e-01 +1.664329455400167e+00\\ 
+3.110587187524702e-01 -2.041645069062265e-01 +1.171134373993402e+00\\ 
+3.220767822659326e-01 -1.928606122543641e-01 +1.171134373993402e+00\\ 
+3.430996812459660e-01 -1.095752393924367e-01 +1.983293767049026e+00\\ 
+4.181322890965329e-01 -7.010139871898353e-03 +1.453189347242762e+00\\ 
-1.354173356603048e-02 +3.500972141285130e-01 +1.189886422734654e+00\\ 
-3.258649678699894e-01 -1.725017228012785e-01 +2.220831217907632e+00\\ 
-2.796374797702776e-01 -1.249129605646824e-01 +5.641895835477563e-01\\ 
-4.869341854535007e-01 -3.364844213781664e-01 +1.294644526673773e+00\\ 
-3.298858565801496e-01 -2.354694000128040e-01 +2.220930706371331e+00\\ 
-4.583355675525479e-01 -3.678111181788503e-01 +1.294644526673773e+00\\ 
-4.043373411036928e-01 -1.957096005894671e-01 +1.604985236610780e+00\\ 
-3.148809289863672e-01 -1.422717299671040e-01 +1.211423729081919e+00\\ 
-2.735141012441227e-01 -5.686769593884115e-02 +1.655802523025495e+00\\ 
+3.899941164412604e-01 -1.037309839622943e-01 +6.775561206078594e-01\\ 
-9.689983690756178e-02 +2.744121475152151e-01 +3.610125757264393e+00\\ 
};
\addplot [only marks, draw=red!54.509803921568626!black, fill=red!54.509803921568626!black, colormap/viridis, visualization depends on={\thisrow{sizedata} \as\perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table [row sep=\\]{%
x                      y                      sizedata\\ 
+1.483796137219444e-01 +2.654774964664124e-01 +3.473383419323289e+00\\ 
+3.997540400765363e-01 -7.924884390015363e-02 +1.593161209262769e+00\\ 
-1.000000000000000e+00 +3.093453831401652e-01 +1.185335993383156e+00\\ 
-7.105733458076119e-01 +1.961141259218440e-01 +1.499871943150524e+00\\ 
-1.229895521235503e-01 +2.120768759876016e-01 +2.812214651625997e+00\\ 
+4.137567152176797e-01 -4.564993274528983e-02 +1.934096550197616e+00\\ 
-2.536572888193397e-01 -2.396727175615398e-02 +1.925866343615951e+00\\ 
+3.674767524504434e-01 -1.641862136459160e-01 +2.458527770698282e+00\\ 
-1.385424153656007e-01 +4.315565457126461e-02 +2.101276285895641e+00\\ 
-4.458690850824144e-01 +1.110436491813277e-01 +2.107915582497405e+00\\ 
-2.139892289770146e-01 +3.389378798444045e-02 +2.846768906156940e+00\\ 
-4.191861549235097e-01 +3.498135229034377e-02 +3.053427397302721e+00\\ 
-9.472498993584154e-02 -4.543149612708659e-01 +2.658323611409097e+00\\ 
+3.886697009046442e-01 -2.534473394966795e-02 +6.775561206078594e-01\\ 
+9.041961723246672e-02 -2.138724734318002e-01 +1.781437838729726e+00\\ 
+1.182382411395161e-02 -2.199730457026750e-01 +1.808270000551427e+00\\ 
+2.534483782872448e-01 -1.969980416270767e-01 +1.498452278347622e+00\\ 
-1.153873107532396e-01 -2.002618258079337e-01 +1.567537847949582e+00\\ 
+3.941335751424015e-02 -5.488080953476709e-02 +6.318830660777130e+00\\ 
+3.608026496461365e-02 +6.390981960153000e-01 +1.782932712855666e+00\\ 
+4.207852163234088e-01 +3.027529008724924e-02 +9.133498206644498e-01\\ 
-9.881906873635944e-02 -2.203306519295799e-01 +1.952520445582510e+00\\ 
+2.245886181899947e-01 -1.369144835340077e-01 +2.785457186046486e+00\\ 
+3.430996812459660e-01 -1.095752393924367e-01 +1.983293767049026e+00\\ 
+4.181322890965329e-01 -7.010139871898353e-03 +1.453189347242762e+00\\ 
-1.354173356603048e-02 +3.500972141285130e-01 +1.189886422734654e+00\\ 
-3.258649678699894e-01 -1.725017228012785e-01 +2.220831217907632e+00\\ 
-4.869341854535007e-01 -3.364844213781664e-01 +1.294644526673773e+00\\ 
-3.298858565801496e-01 -2.354694000128040e-01 +2.220930706371331e+00\\ 
-4.583355675525479e-01 -3.678111181788503e-01 +1.294644526673773e+00\\ 
-4.043373411036928e-01 -1.957096005894671e-01 +1.604985236610780e+00\\ 
+3.899941164412604e-01 -1.037309839622943e-01 +6.775561206078594e-01\\ 
-9.689983690756178e-02 +2.744121475152151e-01 +3.610125757264393e+00\\ 
+4.210857650314658e-02 -5.187973477911230e-01 +2.750118751707530e+00\\ 
};
\end{axis}

\end{tikzpicture}

==> figures/combined_roc.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
%title={Receiver operating characteristic (AUC = 0.93 +/- 0.02)},
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={False Positive Rate},
xmin=0, xmax=1,
y grid style={white!69.01960784313725!black},
ylabel={True Positive Rate},
ymin=0, ymax=1.02
]
\path [draw=white!50.19607843137255!blue, fill=white!50.19607843137255!blue, opacity=0.2] (axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.001001001001001,0)
--(axis cs:0.002002002002002,0)
--(axis cs:0.003003003003003,0)
--(axis cs:0.004004004004004,0)
--(axis cs:0.005005005005005,0)
--(axis cs:0.00600600600600601,0.0420738055695742)
--(axis cs:0.00700700700700701,0.0420738055695742)
--(axis cs:0.00800800800800801,0.0420738055695742)
--(axis cs:0.00900900900900901,0.0420738055695742)
--(axis cs:0.01001001001001,0.0420738055695742)
--(axis cs:0.011011011011011,0.108899652983509)
--(axis cs:0.012012012012012,0.108899652983509)
--(axis cs:0.013013013013013,0.108899652983509)
--(axis cs:0.014014014014014,0.108899652983509)
--(axis cs:0.015015015015015,0.108899652983509)
--(axis cs:0.016016016016016,0.175149732671997)
--(axis cs:0.017017017017017,0.175149732671997)
--(axis cs:0.018018018018018,0.175149732671997)
--(axis cs:0.019019019019019,0.175149732671997)
--(axis cs:0.02002002002002,0.175149732671997)
--(axis cs:0.021021021021021,0.175149732671997)
--(axis cs:0.022022022022022,0.285404502144111)
--(axis cs:0.023023023023023,0.285404502144111)
--(axis cs:0.024024024024024,0.285404502144111)
--(axis cs:0.025025025025025,0.285404502144111)
--(axis cs:0.026026026026026,0.285404502144111)
--(axis cs:0.027027027027027,0.305469311890733)
--(axis cs:0.028028028028028,0.305469311890733)
--(axis cs:0.029029029029029,0.305469311890733)
--(axis cs:0.03003003003003,0.305469311890733)
--(axis cs:0.031031031031031,0.305469311890733)
--(axis cs:0.032032032032032,0.353539468065019)
--(axis cs:0.033033033033033,0.353539468065019)
--(axis cs:0.034034034034034,0.353539468065019)
--(axis cs:0.035035035035035,0.353539468065019)
--(axis cs:0.036036036036036,0.353539468065019)
--(axis cs:0.037037037037037,0.353539468065019)
--(axis cs:0.038038038038038,0.394225073170101)
--(axis cs:0.039039039039039,0.394225073170101)
--(axis cs:0.04004004004004,0.394225073170101)
--(axis cs:0.041041041041041,0.394225073170101)
--(axis cs:0.042042042042042,0.394225073170101)
--(axis cs:0.043043043043043,0.459877612792311)
--(axis cs:0.044044044044044,0.459877612792311)
--(axis cs:0.045045045045045,0.459877612792311)
--(axis cs:0.046046046046046,0.459877612792311)
--(axis cs:0.047047047047047,0.459877612792311)
--(axis cs:0.048048048048048,0.480180339722208)
--(axis cs:0.049049049049049,0.480180339722208)
--(axis cs:0.05005005005005,0.480180339722208)
--(axis cs:0.0510510510510511,0.480180339722208)
--(axis cs:0.0520520520520521,0.480180339722208)
--(axis cs:0.0530530530530531,0.480180339722208)
--(axis cs:0.0540540540540541,0.488506467187933)
--(axis cs:0.0550550550550551,0.488506467187933)
--(axis cs:0.0560560560560561,0.488506467187933)
--(axis cs:0.0570570570570571,0.488506467187933)
--(axis cs:0.0580580580580581,0.488506467187933)
--(axis cs:0.0590590590590591,0.508841666097503)
--(axis cs:0.0600600600600601,0.508841666097503)
--(axis cs:0.0610610610610611,0.508841666097503)
--(axis cs:0.0620620620620621,0.508841666097503)
--(axis cs:0.0630630630630631,0.508841666097503)
--(axis cs:0.0640640640640641,0.501383593503036)
--(axis cs:0.0650650650650651,0.501383593503036)
--(axis cs:0.0660660660660661,0.501383593503036)
--(axis cs:0.0670670670670671,0.501383593503036)
--(axis cs:0.0680680680680681,0.501383593503036)
--(axis cs:0.0690690690690691,0.501383593503036)
--(axis cs:0.0700700700700701,0.49378067294783)
--(axis cs:0.0710710710710711,0.49378067294783)
--(axis cs:0.0720720720720721,0.49378067294783)
--(axis cs:0.0730730730730731,0.49378067294783)
--(axis cs:0.0740740740740741,0.49378067294783)
--(axis cs:0.0750750750750751,0.496723733184029)
--(axis cs:0.0760760760760761,0.496723733184029)
--(axis cs:0.0770770770770771,0.496723733184029)
--(axis cs:0.0780780780780781,0.496723733184029)
--(axis cs:0.0790790790790791,0.496723733184029)
--(axis cs:0.0800800800800801,0.518195723139511)
--(axis cs:0.0810810810810811,0.518195723139511)
--(axis cs:0.0820820820820821,0.518195723139511)
--(axis cs:0.0830830830830831,0.518195723139511)
--(axis cs:0.0840840840840841,0.518195723139511)
--(axis cs:0.0850850850850851,0.518195723139511)
--(axis cs:0.0860860860860861,0.560645297694571)
--(axis cs:0.0870870870870871,0.560645297694571)
--(axis cs:0.0880880880880881,0.560645297694571)
--(axis cs:0.0890890890890891,0.560645297694571)
--(axis cs:0.0900900900900901,0.560645297694571)
--(axis cs:0.0910910910910911,0.563065804133543)
--(axis cs:0.0920920920920921,0.563065804133543)
--(axis cs:0.0930930930930931,0.563065804133543)
--(axis cs:0.0940940940940941,0.563065804133543)
--(axis cs:0.0950950950950951,0.563065804133543)
--(axis cs:0.0960960960960961,0.587447007733318)
--(axis cs:0.0970970970970971,0.587447007733318)
--(axis cs:0.0980980980980981,0.587447007733318)
--(axis cs:0.0990990990990991,0.587447007733318)
--(axis cs:0.1001001001001,0.587447007733318)
--(axis cs:0.101101101101101,0.61668973558882)
--(axis cs:0.102102102102102,0.61668973558882)
--(axis cs:0.103103103103103,0.61668973558882)
--(axis cs:0.104104104104104,0.61668973558882)
--(axis cs:0.105105105105105,0.61668973558882)
--(axis cs:0.106106106106106,0.61668973558882)
--(axis cs:0.107107107107107,0.638718490566945)
--(axis cs:0.108108108108108,0.638718490566945)
--(axis cs:0.109109109109109,0.638718490566945)
--(axis cs:0.11011011011011,0.638718490566945)
--(axis cs:0.111111111111111,0.638718490566945)
--(axis cs:0.112112112112112,0.652650274962572)
--(axis cs:0.113113113113113,0.652650274962572)
--(axis cs:0.114114114114114,0.652650274962572)
--(axis cs:0.115115115115115,0.652650274962572)
--(axis cs:0.116116116116116,0.652650274962572)
--(axis cs:0.117117117117117,0.659363912306504)
--(axis cs:0.118118118118118,0.659363912306504)
--(axis cs:0.119119119119119,0.659363912306504)
--(axis cs:0.12012012012012,0.659363912306504)
--(axis cs:0.121121121121121,0.659363912306504)
--(axis cs:0.122122122122122,0.659363912306504)
--(axis cs:0.123123123123123,0.678400430590835)
--(axis cs:0.124124124124124,0.678400430590835)
--(axis cs:0.125125125125125,0.678400430590835)
--(axis cs:0.126126126126126,0.678400430590835)
--(axis cs:0.127127127127127,0.678400430590835)
--(axis cs:0.128128128128128,0.691144717048347)
--(axis cs:0.129129129129129,0.691144717048347)
--(axis cs:0.13013013013013,0.691144717048347)
--(axis cs:0.131131131131131,0.691144717048347)
--(axis cs:0.132132132132132,0.691144717048347)
--(axis cs:0.133133133133133,0.696983456038633)
--(axis cs:0.134134134134134,0.696983456038633)
--(axis cs:0.135135135135135,0.696983456038633)
--(axis cs:0.136136136136136,0.696983456038633)
--(axis cs:0.137137137137137,0.696983456038633)
--(axis cs:0.138138138138138,0.696983456038633)
--(axis cs:0.139139139139139,0.761872263698691)
--(axis cs:0.14014014014014,0.761872263698691)
--(axis cs:0.141141141141141,0.761872263698691)
--(axis cs:0.142142142142142,0.761872263698691)
--(axis cs:0.143143143143143,0.761872263698691)
--(axis cs:0.144144144144144,0.767503820819442)
--(axis cs:0.145145145145145,0.767503820819442)
--(axis cs:0.146146146146146,0.767503820819442)
--(axis cs:0.147147147147147,0.767503820819442)
--(axis cs:0.148148148148148,0.767503820819442)
--(axis cs:0.149149149149149,0.821537523659566)
--(axis cs:0.15015015015015,0.821537523659566)
--(axis cs:0.151151151151151,0.821537523659566)
--(axis cs:0.152152152152152,0.821537523659566)
--(axis cs:0.153153153153153,0.821537523659566)
--(axis cs:0.154154154154154,0.821537523659566)
--(axis cs:0.155155155155155,0.828586105257402)
--(axis cs:0.156156156156156,0.828586105257402)
--(axis cs:0.157157157157157,0.828586105257402)
--(axis cs:0.158158158158158,0.828586105257402)
--(axis cs:0.159159159159159,0.828586105257402)
--(axis cs:0.16016016016016,0.828586105257402)
--(axis cs:0.161161161161161,0.828586105257402)
--(axis cs:0.162162162162162,0.828586105257402)
--(axis cs:0.163163163163163,0.828586105257402)
--(axis cs:0.164164164164164,0.828586105257402)
--(axis cs:0.165165165165165,0.824159612389522)
--(axis cs:0.166166166166166,0.824159612389522)
--(axis cs:0.167167167167167,0.824159612389522)
--(axis cs:0.168168168168168,0.824159612389522)
--(axis cs:0.169169169169169,0.824159612389522)
--(axis cs:0.17017017017017,0.824159612389522)
--(axis cs:0.171171171171171,0.849147874791102)
--(axis cs:0.172172172172172,0.849147874791102)
--(axis cs:0.173173173173173,0.849147874791102)
--(axis cs:0.174174174174174,0.849147874791102)
--(axis cs:0.175175175175175,0.849147874791102)
--(axis cs:0.176176176176176,0.863397625525772)
--(axis cs:0.177177177177177,0.863397625525772)
--(axis cs:0.178178178178178,0.863397625525772)
--(axis cs:0.179179179179179,0.863397625525772)
--(axis cs:0.18018018018018,0.863397625525772)
--(axis cs:0.181181181181181,0.877391420310595)
--(axis cs:0.182182182182182,0.877391420310595)
--(axis cs:0.183183183183183,0.877391420310595)
--(axis cs:0.184184184184184,0.877391420310595)
--(axis cs:0.185185185185185,0.877391420310595)
--(axis cs:0.186186186186186,0.877391420310595)
--(axis cs:0.187187187187187,0.877391420310595)
--(axis cs:0.188188188188188,0.877391420310595)
--(axis cs:0.189189189189189,0.877391420310595)
--(axis cs:0.19019019019019,0.877391420310595)
--(axis cs:0.191191191191191,0.877391420310595)
--(axis cs:0.192192192192192,0.896829867015565)
--(axis cs:0.193193193193193,0.896829867015565)
--(axis cs:0.194194194194194,0.896829867015565)
--(axis cs:0.195195195195195,0.896829867015565)
--(axis cs:0.196196196196196,0.896829867015565)
--(axis cs:0.197197197197197,0.907356182805039)
--(axis cs:0.198198198198198,0.907356182805039)
--(axis cs:0.199199199199199,0.907356182805039)
--(axis cs:0.2002002002002,0.907356182805039)
--(axis cs:0.201201201201201,0.907356182805039)
--(axis cs:0.202202202202202,0.907356182805039)
--(axis cs:0.203203203203203,0.907356182805039)
--(axis cs:0.204204204204204,0.907356182805039)
--(axis cs:0.205205205205205,0.907356182805039)
--(axis cs:0.206206206206206,0.907356182805039)
--(axis cs:0.207207207207207,0.907356182805039)
--(axis cs:0.208208208208208,0.907356182805039)
--(axis cs:0.209209209209209,0.907356182805039)
--(axis cs:0.21021021021021,0.907356182805039)
--(axis cs:0.211211211211211,0.907356182805039)
--(axis cs:0.212212212212212,0.907356182805039)
--(axis cs:0.213213213213213,0.907356182805039)
--(axis cs:0.214214214214214,0.907356182805039)
--(axis cs:0.215215215215215,0.907356182805039)
--(axis cs:0.216216216216216,0.907356182805039)
--(axis cs:0.217217217217217,0.907356182805039)
--(axis cs:0.218218218218218,0.907356182805039)
--(axis cs:0.219219219219219,0.907356182805039)
--(axis cs:0.22022022022022,0.907356182805039)
--(axis cs:0.221221221221221,0.907356182805039)
--(axis cs:0.222222222222222,0.907356182805039)
--(axis cs:0.223223223223223,0.907356182805039)
--(axis cs:0.224224224224224,0.907356182805039)
--(axis cs:0.225225225225225,0.907356182805039)
--(axis cs:0.226226226226226,0.907356182805039)
--(axis cs:0.227227227227227,0.907356182805039)
--(axis cs:0.228228228228228,0.907356182805039)
--(axis cs:0.229229229229229,0.907356182805039)
--(axis cs:0.23023023023023,0.907356182805039)
--(axis cs:0.231231231231231,0.907356182805039)
--(axis cs:0.232232232232232,0.907356182805039)
--(axis cs:0.233233233233233,0.907356182805039)
--(axis cs:0.234234234234234,0.907356182805039)
--(axis cs:0.235235235235235,0.907356182805039)
--(axis cs:0.236236236236236,0.907356182805039)
--(axis cs:0.237237237237237,0.907356182805039)
--(axis cs:0.238238238238238,0.907356182805039)
--(axis cs:0.239239239239239,0.907356182805039)
--(axis cs:0.24024024024024,0.912011590067993)
--(axis cs:0.241241241241241,0.912011590067993)
--(axis cs:0.242242242242242,0.912011590067993)
--(axis cs:0.243243243243243,0.912011590067993)
--(axis cs:0.244244244244244,0.912011590067993)
--(axis cs:0.245245245245245,0.912011590067993)
--(axis cs:0.246246246246246,0.912011590067993)
--(axis cs:0.247247247247247,0.912011590067993)
--(axis cs:0.248248248248248,0.912011590067993)
--(axis cs:0.249249249249249,0.912011590067993)
--(axis cs:0.25025025025025,0.912011590067993)
--(axis cs:0.251251251251251,0.912011590067993)
--(axis cs:0.252252252252252,0.912011590067993)
--(axis cs:0.253253253253253,0.912011590067993)
--(axis cs:0.254254254254254,0.912011590067993)
--(axis cs:0.255255255255255,0.912011590067993)
--(axis cs:0.256256256256256,0.92974489879816)
--(axis cs:0.257257257257257,0.92974489879816)
--(axis cs:0.258258258258258,0.92974489879816)
--(axis cs:0.259259259259259,0.92974489879816)
--(axis cs:0.26026026026026,0.92974489879816)
--(axis cs:0.261261261261261,0.932915964776764)
--(axis cs:0.262262262262262,0.932915964776764)
--(axis cs:0.263263263263263,0.932915964776764)
--(axis cs:0.264264264264264,0.932915964776764)
--(axis cs:0.265265265265265,0.932915964776764)
--(axis cs:0.266266266266266,0.932915964776764)
--(axis cs:0.267267267267267,0.932915964776764)
--(axis cs:0.268268268268268,0.932915964776764)
--(axis cs:0.269269269269269,0.932915964776764)
--(axis cs:0.27027027027027,0.932915964776764)
--(axis cs:0.271271271271271,0.932915964776764)
--(axis cs:0.272272272272272,0.948258147921867)
--(axis cs:0.273273273273273,0.948258147921867)
--(axis cs:0.274274274274274,0.948258147921867)
--(axis cs:0.275275275275275,0.948258147921867)
--(axis cs:0.276276276276276,0.948258147921867)
--(axis cs:0.277277277277277,0.948258147921867)
--(axis cs:0.278278278278278,0.948258147921867)
--(axis cs:0.279279279279279,0.948258147921867)
--(axis cs:0.28028028028028,0.948258147921867)
--(axis cs:0.281281281281281,0.948258147921867)
--(axis cs:0.282282282282282,0.948258147921867)
--(axis cs:0.283283283283283,0.948258147921867)
--(axis cs:0.284284284284284,0.948258147921867)
--(axis cs:0.285285285285285,0.948258147921867)
--(axis cs:0.286286286286286,0.948258147921867)
--(axis cs:0.287287287287287,0.948258147921867)
--(axis cs:0.288288288288288,0.948258147921867)
--(axis cs:0.289289289289289,0.948258147921867)
--(axis cs:0.29029029029029,0.948258147921867)
--(axis cs:0.291291291291291,0.948258147921867)
--(axis cs:0.292292292292292,0.948258147921867)
--(axis cs:0.293293293293293,0.948258147921867)
--(axis cs:0.294294294294294,0.948258147921867)
--(axis cs:0.295295295295295,0.948258147921867)
--(axis cs:0.296296296296296,0.948258147921867)
--(axis cs:0.297297297297297,0.948258147921867)
--(axis cs:0.298298298298298,0.948258147921867)
--(axis cs:0.299299299299299,0.948258147921867)
--(axis cs:0.3003003003003,0.948258147921867)
--(axis cs:0.301301301301301,0.948258147921867)
--(axis cs:0.302302302302302,0.948258147921867)
--(axis cs:0.303303303303303,0.948258147921867)
--(axis cs:0.304304304304304,0.948258147921867)
--(axis cs:0.305305305305305,0.948258147921867)
--(axis cs:0.306306306306306,0.948258147921867)
--(axis cs:0.307307307307307,0.948258147921867)
--(axis cs:0.308308308308308,0.948258147921867)
--(axis cs:0.309309309309309,0.948258147921867)
--(axis cs:0.31031031031031,0.948258147921867)
--(axis cs:0.311311311311311,0.948258147921867)
--(axis cs:0.312312312312312,0.948258147921867)
--(axis cs:0.313313313313313,0.948258147921867)
--(axis cs:0.314314314314314,0.948258147921867)
--(axis cs:0.315315315315315,0.948258147921867)
--(axis cs:0.316316316316316,0.948258147921867)
--(axis cs:0.317317317317317,0.948258147921867)
--(axis cs:0.318318318318318,0.948258147921867)
--(axis cs:0.319319319319319,0.948258147921867)
--(axis cs:0.32032032032032,0.948258147921867)
--(axis cs:0.321321321321321,0.948258147921867)
--(axis cs:0.322322322322322,0.948258147921867)
--(axis cs:0.323323323323323,0.948258147921867)
--(axis cs:0.324324324324324,0.948258147921867)
--(axis cs:0.325325325325325,0.963157894736842)
--(axis cs:0.326326326326326,0.963157894736842)
--(axis cs:0.327327327327327,0.963157894736842)
--(axis cs:0.328328328328328,0.963157894736842)
--(axis cs:0.329329329329329,0.963157894736842)
--(axis cs:0.33033033033033,0.97658163293272)
--(axis cs:0.331331331331331,0.97658163293272)
--(axis cs:0.332332332332332,0.97658163293272)
--(axis cs:0.333333333333333,0.97658163293272)
--(axis cs:0.334334334334334,0.97658163293272)
--(axis cs:0.335335335335335,0.97658163293272)
--(axis cs:0.336336336336336,0.97658163293272)
--(axis cs:0.337337337337337,0.97658163293272)
--(axis cs:0.338338338338338,0.97658163293272)
--(axis cs:0.339339339339339,0.97658163293272)
--(axis cs:0.34034034034034,0.97658163293272)
--(axis cs:0.341341341341341,0.984210526315789)
--(axis cs:0.342342342342342,0.984210526315789)
--(axis cs:0.343343343343343,0.984210526315789)
--(axis cs:0.344344344344344,0.984210526315789)
--(axis cs:0.345345345345345,0.984210526315789)
--(axis cs:0.346346346346346,0.984210526315789)
--(axis cs:0.347347347347347,0.984210526315789)
--(axis cs:0.348348348348348,0.984210526315789)
--(axis cs:0.349349349349349,0.984210526315789)
--(axis cs:0.35035035035035,0.984210526315789)
--(axis cs:0.351351351351351,0.984210526315789)
--(axis cs:0.352352352352352,0.984210526315789)
--(axis cs:0.353353353353353,0.984210526315789)
--(axis cs:0.354354354354354,0.984210526315789)
--(axis cs:0.355355355355355,0.984210526315789)
--(axis cs:0.356356356356356,0.984210526315789)
--(axis cs:0.357357357357357,0.984210526315789)
--(axis cs:0.358358358358358,0.984210526315789)
--(axis cs:0.359359359359359,0.984210526315789)
--(axis cs:0.36036036036036,0.984210526315789)
--(axis cs:0.361361361361361,0.984210526315789)
--(axis cs:0.362362362362362,0.984210526315789)
--(axis cs:0.363363363363363,0.984210526315789)
--(axis cs:0.364364364364364,0.984210526315789)
--(axis cs:0.365365365365365,0.984210526315789)
--(axis cs:0.366366366366366,0.984210526315789)
--(axis cs:0.367367367367367,1)
--(axis cs:0.368368368368368,1)
--(axis cs:0.369369369369369,1)
--(axis cs:0.37037037037037,1)
--(axis cs:0.371371371371371,1)
--(axis cs:0.372372372372372,1)
--(axis cs:0.373373373373373,1)
--(axis cs:0.374374374374374,1)
--(axis cs:0.375375375375375,1)
--(axis cs:0.376376376376376,1)
--(axis cs:0.377377377377377,1)
--(axis cs:0.378378378378378,1)
--(axis cs:0.379379379379379,1)
--(axis cs:0.38038038038038,1)
--(axis cs:0.381381381381381,1)
--(axis cs:0.382382382382382,1)
--(axis cs:0.383383383383383,1)
--(axis cs:0.384384384384384,1)
--(axis cs:0.385385385385385,1)
--(axis cs:0.386386386386386,1)
--(axis cs:0.387387387387387,1)
--(axis cs:0.388388388388388,1)
--(axis cs:0.389389389389389,1)
--(axis cs:0.39039039039039,1)
--(axis cs:0.391391391391391,1)
--(axis cs:0.392392392392392,1)
--(axis cs:0.393393393393393,1)
--(axis cs:0.394394394394394,1)
--(axis cs:0.395395395395395,1)
--(axis cs:0.396396396396396,1)
--(axis cs:0.397397397397397,1)
--(axis cs:0.398398398398398,1)
--(axis cs:0.399399399399399,1)
--(axis cs:0.4004004004004,1)
--(axis cs:0.401401401401401,1)
--(axis cs:0.402402402402402,1)
--(axis cs:0.403403403403403,1)
--(axis cs:0.404404404404404,1)
--(axis cs:0.405405405405405,1)
--(axis cs:0.406406406406406,1)
--(axis cs:0.407407407407407,1)
--(axis cs:0.408408408408408,1)
--(axis cs:0.409409409409409,1)
--(axis cs:0.41041041041041,1)
--(axis cs:0.411411411411411,1)
--(axis cs:0.412412412412412,1)
--(axis cs:0.413413413413413,1)
--(axis cs:0.414414414414414,1)
--(axis cs:0.415415415415415,1)
--(axis cs:0.416416416416416,1)
--(axis cs:0.417417417417417,1)
--(axis cs:0.418418418418418,1)
--(axis cs:0.419419419419419,1)
--(axis cs:0.42042042042042,1)
--(axis cs:0.421421421421421,1)
--(axis cs:0.422422422422422,1)
--(axis cs:0.423423423423423,1)
--(axis cs:0.424424424424424,1)
--(axis cs:0.425425425425425,1)
--(axis cs:0.426426426426426,1)
--(axis cs:0.427427427427427,1)
--(axis cs:0.428428428428428,1)
--(axis cs:0.429429429429429,1)
--(axis cs:0.43043043043043,1)
--(axis cs:0.431431431431431,1)
--(axis cs:0.432432432432432,1)
--(axis cs:0.433433433433433,1)
--(axis cs:0.434434434434434,1)
--(axis cs:0.435435435435435,1)
--(axis cs:0.436436436436436,1)
--(axis cs:0.437437437437437,1)
--(axis cs:0.438438438438438,1)
--(axis cs:0.439439439439439,1)
--(axis cs:0.44044044044044,1)
--(axis cs:0.441441441441441,1)
--(axis cs:0.442442442442442,1)
--(axis cs:0.443443443443443,1)
--(axis cs:0.444444444444444,1)
--(axis cs:0.445445445445445,1)
--(axis cs:0.446446446446446,1)
--(axis cs:0.447447447447447,1)
--(axis cs:0.448448448448448,1)
--(axis cs:0.449449449449449,1)
--(axis cs:0.45045045045045,1)
--(axis cs:0.451451451451451,1)
--(axis cs:0.452452452452452,1)
--(axis cs:0.453453453453453,1)
--(axis cs:0.454454454454454,1)
--(axis cs:0.455455455455455,1)
--(axis cs:0.456456456456456,1)
--(axis cs:0.457457457457457,1)
--(axis cs:0.458458458458458,1)
--(axis cs:0.459459459459459,1)
--(axis cs:0.46046046046046,1)
--(axis cs:0.461461461461461,1)
--(axis cs:0.462462462462462,1)
--(axis cs:0.463463463463463,1)
--(axis cs:0.464464464464464,1)
--(axis cs:0.465465465465465,1)
--(axis cs:0.466466466466466,1)
--(axis cs:0.467467467467467,1)
--(axis cs:0.468468468468468,1)
--(axis cs:0.469469469469469,1)
--(axis cs:0.47047047047047,1)
--(axis cs:0.471471471471471,1)
--(axis cs:0.472472472472472,1)
--(axis cs:0.473473473473473,1)
--(axis cs:0.474474474474474,1)
--(axis cs:0.475475475475475,1)
--(axis cs:0.476476476476476,1)
--(axis cs:0.477477477477477,1)
--(axis cs:0.478478478478478,1)
--(axis cs:0.479479479479479,1)
--(axis cs:0.48048048048048,1)
--(axis cs:0.481481481481481,1)
--(axis cs:0.482482482482482,1)
--(axis cs:0.483483483483483,1)
--(axis cs:0.484484484484485,1)
--(axis cs:0.485485485485485,1)
--(axis cs:0.486486486486486,1)
--(axis cs:0.487487487487487,1)
--(axis cs:0.488488488488488,1)
--(axis cs:0.48948948948949,1)
--(axis cs:0.49049049049049,1)
--(axis cs:0.491491491491491,1)
--(axis cs:0.492492492492492,1)
--(axis cs:0.493493493493493,1)
--(axis cs:0.494494494494495,1)
--(axis cs:0.495495495495495,1)
--(axis cs:0.496496496496497,1)
--(axis cs:0.497497497497497,1)
--(axis cs:0.498498498498498,1)
--(axis cs:0.4994994994995,1)
--(axis cs:0.500500500500501,1)
--(axis cs:0.501501501501502,1)
--(axis cs:0.502502502502503,1)
--(axis cs:0.503503503503503,1)
--(axis cs:0.504504504504504,1)
--(axis cs:0.505505505505506,1)
--(axis cs:0.506506506506507,1)
--(axis cs:0.507507507507508,1)
--(axis cs:0.508508508508508,1)
--(axis cs:0.509509509509509,1)
--(axis cs:0.510510510510511,1)
--(axis cs:0.511511511511512,1)
--(axis cs:0.512512512512513,1)
--(axis cs:0.513513513513513,1)
--(axis cs:0.514514514514514,1)
--(axis cs:0.515515515515516,1)
--(axis cs:0.516516516516517,1)
--(axis cs:0.517517517517518,1)
--(axis cs:0.518518518518518,1)
--(axis cs:0.519519519519519,1)
--(axis cs:0.520520520520521,1)
--(axis cs:0.521521521521522,1)
--(axis cs:0.522522522522523,1)
--(axis cs:0.523523523523523,1)
--(axis cs:0.524524524524524,1)
--(axis cs:0.525525525525526,1)
--(axis cs:0.526526526526527,1)
--(axis cs:0.527527527527528,1)
--(axis cs:0.528528528528528,1)
--(axis cs:0.529529529529529,1)
--(axis cs:0.530530530530531,1)
--(axis cs:0.531531531531532,1)
--(axis cs:0.532532532532533,1)
--(axis cs:0.533533533533533,1)
--(axis cs:0.534534534534534,1)
--(axis cs:0.535535535535536,1)
--(axis cs:0.536536536536537,1)
--(axis cs:0.537537537537538,1)
--(axis cs:0.538538538538539,1)
--(axis cs:0.539539539539539,1)
--(axis cs:0.540540540540541,1)
--(axis cs:0.541541541541542,1)
--(axis cs:0.542542542542543,1)
--(axis cs:0.543543543543544,1)
--(axis cs:0.544544544544544,1)
--(axis cs:0.545545545545546,1)
--(axis cs:0.546546546546547,1)
--(axis cs:0.547547547547548,1)
--(axis cs:0.548548548548549,1)
--(axis cs:0.54954954954955,1)
--(axis cs:0.550550550550551,1)
--(axis cs:0.551551551551552,1)
--(axis cs:0.552552552552553,1)
--(axis cs:0.553553553553554,1)
--(axis cs:0.554554554554555,1)
--(axis cs:0.555555555555556,1)
--(axis cs:0.556556556556557,1)
--(axis cs:0.557557557557558,1)
--(axis cs:0.558558558558559,1)
--(axis cs:0.55955955955956,1)
--(axis cs:0.560560560560561,1)
--(axis cs:0.561561561561562,1)
--(axis cs:0.562562562562563,1)
--(axis cs:0.563563563563564,1)
--(axis cs:0.564564564564565,1)
--(axis cs:0.565565565565566,1)
--(axis cs:0.566566566566567,1)
--(axis cs:0.567567567567568,1)
--(axis cs:0.568568568568569,1)
--(axis cs:0.56956956956957,1)
--(axis cs:0.570570570570571,1)
--(axis cs:0.571571571571572,1)
--(axis cs:0.572572572572573,1)
--(axis cs:0.573573573573574,1)
--(axis cs:0.574574574574575,1)
--(axis cs:0.575575575575576,1)
--(axis cs:0.576576576576577,1)
--(axis cs:0.577577577577578,1)
--(axis cs:0.578578578578579,1)
--(axis cs:0.57957957957958,1)
--(axis cs:0.580580580580581,1)
--(axis cs:0.581581581581582,1)
--(axis cs:0.582582582582583,1)
--(axis cs:0.583583583583584,1)
--(axis cs:0.584584584584585,1)
--(axis cs:0.585585585585586,1)
--(axis cs:0.586586586586587,1)
--(axis cs:0.587587587587588,1)
--(axis cs:0.588588588588589,1)
--(axis cs:0.58958958958959,1)
--(axis cs:0.590590590590591,1)
--(axis cs:0.591591591591592,1)
--(axis cs:0.592592592592593,1)
--(axis cs:0.593593593593594,1)
--(axis cs:0.594594594594595,1)
--(axis cs:0.595595595595596,1)
--(axis cs:0.596596596596597,1)
--(axis cs:0.597597597597598,1)
--(axis cs:0.598598598598599,1)
--(axis cs:0.5995995995996,1)
--(axis cs:0.600600600600601,1)
--(axis cs:0.601601601601602,1)
--(axis cs:0.602602602602603,1)
--(axis cs:0.603603603603604,1)
--(axis cs:0.604604604604605,1)
--(axis cs:0.605605605605606,1)
--(axis cs:0.606606606606607,1)
--(axis cs:0.607607607607608,1)
--(axis cs:0.608608608608609,1)
--(axis cs:0.60960960960961,1)
--(axis cs:0.610610610610611,1)
--(axis cs:0.611611611611612,1)
--(axis cs:0.612612612612613,1)
--(axis cs:0.613613613613614,1)
--(axis cs:0.614614614614615,1)
--(axis cs:0.615615615615616,1)
--(axis cs:0.616616616616617,1)
--(axis cs:0.617617617617618,1)
--(axis cs:0.618618618618619,1)
--(axis cs:0.61961961961962,1)
--(axis cs:0.620620620620621,1)
--(axis cs:0.621621621621622,1)
--(axis cs:0.622622622622623,1)
--(axis cs:0.623623623623624,1)
--(axis cs:0.624624624624625,1)
--(axis cs:0.625625625625626,1)
--(axis cs:0.626626626626627,1)
--(axis cs:0.627627627627628,1)
--(axis cs:0.628628628628629,1)
--(axis cs:0.62962962962963,1)
--(axis cs:0.630630630630631,1)
--(axis cs:0.631631631631632,1)
--(axis cs:0.632632632632633,1)
--(axis cs:0.633633633633634,1)
--(axis cs:0.634634634634635,1)
--(axis cs:0.635635635635636,1)
--(axis cs:0.636636636636637,1)
--(axis cs:0.637637637637638,1)
--(axis cs:0.638638638638639,1)
--(axis cs:0.63963963963964,1)
--(axis cs:0.640640640640641,1)
--(axis cs:0.641641641641642,1)
--(axis cs:0.642642642642643,1)
--(axis cs:0.643643643643644,1)
--(axis cs:0.644644644644645,1)
--(axis cs:0.645645645645646,1)
--(axis cs:0.646646646646647,1)
--(axis cs:0.647647647647648,1)
--(axis cs:0.648648648648649,1)
--(axis cs:0.64964964964965,1)
--(axis cs:0.650650650650651,1)
--(axis cs:0.651651651651652,1)
--(axis cs:0.652652652652653,1)
--(axis cs:0.653653653653654,1)
--(axis cs:0.654654654654655,1)
--(axis cs:0.655655655655656,1)
--(axis cs:0.656656656656657,1)
--(axis cs:0.657657657657658,1)
--(axis cs:0.658658658658659,1)
--(axis cs:0.65965965965966,1)
--(axis cs:0.660660660660661,1)
--(axis cs:0.661661661661662,1)
--(axis cs:0.662662662662663,1)
--(axis cs:0.663663663663664,1)
--(axis cs:0.664664664664665,1)
--(axis cs:0.665665665665666,1)
--(axis cs:0.666666666666667,1)
--(axis cs:0.667667667667668,1)
--(axis cs:0.668668668668669,1)
--(axis cs:0.66966966966967,1)
--(axis cs:0.670670670670671,1)
--(axis cs:0.671671671671672,1)
--(axis cs:0.672672672672673,1)
--(axis cs:0.673673673673674,1)
--(axis cs:0.674674674674675,1)
--(axis cs:0.675675675675676,1)
--(axis cs:0.676676676676677,1)
--(axis cs:0.677677677677678,1)
--(axis cs:0.678678678678679,1)
--(axis cs:0.67967967967968,1)
--(axis cs:0.680680680680681,1)
--(axis cs:0.681681681681682,1)
--(axis cs:0.682682682682683,1)
--(axis cs:0.683683683683684,1)
--(axis cs:0.684684684684685,1)
--(axis cs:0.685685685685686,1)
--(axis cs:0.686686686686687,1)
--(axis cs:0.687687687687688,1)
--(axis cs:0.688688688688689,1)
--(axis cs:0.68968968968969,1)
--(axis cs:0.690690690690691,1)
--(axis cs:0.691691691691692,1)
--(axis cs:0.692692692692693,1)
--(axis cs:0.693693693693694,1)
--(axis cs:0.694694694694695,1)
--(axis cs:0.695695695695696,1)
--(axis cs:0.696696696696697,1)
--(axis cs:0.697697697697698,1)
--(axis cs:0.698698698698699,1)
--(axis cs:0.6996996996997,1)
--(axis cs:0.700700700700701,1)
--(axis cs:0.701701701701702,1)
--(axis cs:0.702702702702703,1)
--(axis cs:0.703703703703704,1)
--(axis cs:0.704704704704705,1)
--(axis cs:0.705705705705706,1)
--(axis cs:0.706706706706707,1)
--(axis cs:0.707707707707708,1)
--(axis cs:0.708708708708709,1)
--(axis cs:0.70970970970971,1)
--(axis cs:0.710710710710711,1)
--(axis cs:0.711711711711712,1)
--(axis cs:0.712712712712713,1)
--(axis cs:0.713713713713714,1)
--(axis cs:0.714714714714715,1)
--(axis cs:0.715715715715716,1)
--(axis cs:0.716716716716717,1)
--(axis cs:0.717717717717718,1)
--(axis cs:0.718718718718719,1)
--(axis cs:0.71971971971972,1)
--(axis cs:0.720720720720721,1)
--(axis cs:0.721721721721722,1)
--(axis cs:0.722722722722723,1)
--(axis cs:0.723723723723724,1)
--(axis cs:0.724724724724725,1)
--(axis cs:0.725725725725726,1)
--(axis cs:0.726726726726727,1)
--(axis cs:0.727727727727728,1)
--(axis cs:0.728728728728729,1)
--(axis cs:0.72972972972973,1)
--(axis cs:0.730730730730731,1)
--(axis cs:0.731731731731732,1)
--(axis cs:0.732732732732733,1)
--(axis cs:0.733733733733734,1)
--(axis cs:0.734734734734735,1)
--(axis cs:0.735735735735736,1)
--(axis cs:0.736736736736737,1)
--(axis cs:0.737737737737738,1)
--(axis cs:0.738738738738739,1)
--(axis cs:0.73973973973974,1)
--(axis cs:0.740740740740741,1)
--(axis cs:0.741741741741742,1)
--(axis cs:0.742742742742743,1)
--(axis cs:0.743743743743744,1)
--(axis cs:0.744744744744745,1)
--(axis cs:0.745745745745746,1)
--(axis cs:0.746746746746747,1)
--(axis cs:0.747747747747748,1)
--(axis cs:0.748748748748749,1)
--(axis cs:0.74974974974975,1)
--(axis cs:0.750750750750751,1)
--(axis cs:0.751751751751752,1)
--(axis cs:0.752752752752753,1)
--(axis cs:0.753753753753754,1)
--(axis cs:0.754754754754755,1)
--(axis cs:0.755755755755756,1)
--(axis cs:0.756756756756757,1)
--(axis cs:0.757757757757758,1)
--(axis cs:0.758758758758759,1)
--(axis cs:0.75975975975976,1)
--(axis cs:0.760760760760761,1)
--(axis cs:0.761761761761762,1)
--(axis cs:0.762762762762763,1)
--(axis cs:0.763763763763764,1)
--(axis cs:0.764764764764765,1)
--(axis cs:0.765765765765766,1)
--(axis cs:0.766766766766767,1)
--(axis cs:0.767767767767768,1)
--(axis cs:0.768768768768769,1)
--(axis cs:0.76976976976977,1)
--(axis cs:0.770770770770771,1)
--(axis cs:0.771771771771772,1)
--(axis cs:0.772772772772773,1)
--(axis cs:0.773773773773774,1)
--(axis cs:0.774774774774775,1)
--(axis cs:0.775775775775776,1)
--(axis cs:0.776776776776777,1)
--(axis cs:0.777777777777778,1)
--(axis cs:0.778778778778779,1)
--(axis cs:0.77977977977978,1)
--(axis cs:0.780780780780781,1)
--(axis cs:0.781781781781782,1)
--(axis cs:0.782782782782783,1)
--(axis cs:0.783783783783784,1)
--(axis cs:0.784784784784785,1)
--(axis cs:0.785785785785786,1)
--(axis cs:0.786786786786787,1)
--(axis cs:0.787787787787788,1)
--(axis cs:0.788788788788789,1)
--(axis cs:0.78978978978979,1)
--(axis cs:0.790790790790791,1)
--(axis cs:0.791791791791792,1)
--(axis cs:0.792792792792793,1)
--(axis cs:0.793793793793794,1)
--(axis cs:0.794794794794795,1)
--(axis cs:0.795795795795796,1)
--(axis cs:0.796796796796797,1)
--(axis cs:0.797797797797798,1)
--(axis cs:0.798798798798799,1)
--(axis cs:0.7997997997998,1)
--(axis cs:0.800800800800801,1)
--(axis cs:0.801801801801802,1)
--(axis cs:0.802802802802803,1)
--(axis cs:0.803803803803804,1)
--(axis cs:0.804804804804805,1)
--(axis cs:0.805805805805806,1)
--(axis cs:0.806806806806807,1)
--(axis cs:0.807807807807808,1)
--(axis cs:0.808808808808809,1)
--(axis cs:0.80980980980981,1)
--(axis cs:0.810810810810811,1)
--(axis cs:0.811811811811812,1)
--(axis cs:0.812812812812813,1)
--(axis cs:0.813813813813814,1)
--(axis cs:0.814814814814815,1)
--(axis cs:0.815815815815816,1)
--(axis cs:0.816816816816817,1)
--(axis cs:0.817817817817818,1)
--(axis cs:0.818818818818819,1)
--(axis cs:0.81981981981982,1)
--(axis cs:0.820820820820821,1)
--(axis cs:0.821821821821822,1)
--(axis cs:0.822822822822823,1)
--(axis cs:0.823823823823824,1)
--(axis cs:0.824824824824825,1)
--(axis cs:0.825825825825826,1)
--(axis cs:0.826826826826827,1)
--(axis cs:0.827827827827828,1)
--(axis cs:0.828828828828829,1)
--(axis cs:0.82982982982983,1)
--(axis cs:0.830830830830831,1)
--(axis cs:0.831831831831832,1)
--(axis cs:0.832832832832833,1)
--(axis cs:0.833833833833834,1)
--(axis cs:0.834834834834835,1)
--(axis cs:0.835835835835836,1)
--(axis cs:0.836836836836837,1)
--(axis cs:0.837837837837838,1)
--(axis cs:0.838838838838839,1)
--(axis cs:0.83983983983984,1)
--(axis cs:0.840840840840841,1)
--(axis cs:0.841841841841842,1)
--(axis cs:0.842842842842843,1)
--(axis cs:0.843843843843844,1)
--(axis cs:0.844844844844845,1)
--(axis cs:0.845845845845846,1)
--(axis cs:0.846846846846847,1)
--(axis cs:0.847847847847848,1)
--(axis cs:0.848848848848849,1)
--(axis cs:0.84984984984985,1)
--(axis cs:0.850850850850851,1)
--(axis cs:0.851851851851852,1)
--(axis cs:0.852852852852853,1)
--(axis cs:0.853853853853854,1)
--(axis cs:0.854854854854855,1)
--(axis cs:0.855855855855856,1)
--(axis cs:0.856856856856857,1)
--(axis cs:0.857857857857858,1)
--(axis cs:0.858858858858859,1)
--(axis cs:0.85985985985986,1)
--(axis cs:0.860860860860861,1)
--(axis cs:0.861861861861862,1)
--(axis cs:0.862862862862863,1)
--(axis cs:0.863863863863864,1)
--(axis cs:0.864864864864865,1)
--(axis cs:0.865865865865866,1)
--(axis cs:0.866866866866867,1)
--(axis cs:0.867867867867868,1)
--(axis cs:0.868868868868869,1)
--(axis cs:0.86986986986987,1)
--(axis cs:0.870870870870871,1)
--(axis cs:0.871871871871872,1)
--(axis cs:0.872872872872873,1)
--(axis cs:0.873873873873874,1)
--(axis cs:0.874874874874875,1)
--(axis cs:0.875875875875876,1)
--(axis cs:0.876876876876877,1)
--(axis cs:0.877877877877878,1)
--(axis cs:0.878878878878879,1)
--(axis cs:0.87987987987988,1)
--(axis cs:0.880880880880881,1)
--(axis cs:0.881881881881882,1)
--(axis cs:0.882882882882883,1)
--(axis cs:0.883883883883884,1)
--(axis cs:0.884884884884885,1)
--(axis cs:0.885885885885886,1)
--(axis cs:0.886886886886887,1)
--(axis cs:0.887887887887888,1)
--(axis cs:0.888888888888889,1)
--(axis cs:0.88988988988989,1)
--(axis cs:0.890890890890891,1)
--(axis cs:0.891891891891892,1)
--(axis cs:0.892892892892893,1)
--(axis cs:0.893893893893894,1)
--(axis cs:0.894894894894895,1)
--(axis cs:0.895895895895896,1)
--(axis cs:0.896896896896897,1)
--(axis cs:0.897897897897898,1)
--(axis cs:0.898898898898899,1)
--(axis cs:0.8998998998999,1)
--(axis cs:0.900900900900901,1)
--(axis cs:0.901901901901902,1)
--(axis cs:0.902902902902903,1)
--(axis cs:0.903903903903904,1)
--(axis cs:0.904904904904905,1)
--(axis cs:0.905905905905906,1)
--(axis cs:0.906906906906907,1)
--(axis cs:0.907907907907908,1)
--(axis cs:0.908908908908909,1)
--(axis cs:0.90990990990991,1)
--(axis cs:0.910910910910911,1)
--(axis cs:0.911911911911912,1)
--(axis cs:0.912912912912913,1)
--(axis cs:0.913913913913914,1)
--(axis cs:0.914914914914915,1)
--(axis cs:0.915915915915916,1)
--(axis cs:0.916916916916917,1)
--(axis cs:0.917917917917918,1)
--(axis cs:0.918918918918919,1)
--(axis cs:0.91991991991992,1)
--(axis cs:0.920920920920921,1)
--(axis cs:0.921921921921922,1)
--(axis cs:0.922922922922923,1)
--(axis cs:0.923923923923924,1)
--(axis cs:0.924924924924925,1)
--(axis cs:0.925925925925926,1)
--(axis cs:0.926926926926927,1)
--(axis cs:0.927927927927928,1)
--(axis cs:0.928928928928929,1)
--(axis cs:0.92992992992993,1)
--(axis cs:0.930930930930931,1)
--(axis cs:0.931931931931932,1)
--(axis cs:0.932932932932933,1)
--(axis cs:0.933933933933934,1)
--(axis cs:0.934934934934935,1)
--(axis cs:0.935935935935936,1)
--(axis cs:0.936936936936937,1)
--(axis cs:0.937937937937938,1)
--(axis cs:0.938938938938939,1)
--(axis cs:0.93993993993994,1)
--(axis cs:0.940940940940941,1)
--(axis cs:0.941941941941942,1)
--(axis cs:0.942942942942943,1)
--(axis cs:0.943943943943944,1)
--(axis cs:0.944944944944945,1)
--(axis cs:0.945945945945946,1)
--(axis cs:0.946946946946947,1)
--(axis cs:0.947947947947948,1)
--(axis cs:0.948948948948949,1)
--(axis cs:0.94994994994995,1)
--(axis cs:0.950950950950951,1)
--(axis cs:0.951951951951952,1)
--(axis cs:0.952952952952953,1)
--(axis cs:0.953953953953954,1)
--(axis cs:0.954954954954955,1)
--(axis cs:0.955955955955956,1)
--(axis cs:0.956956956956957,1)
--(axis cs:0.957957957957958,1)
--(axis cs:0.958958958958959,1)
--(axis cs:0.95995995995996,1)
--(axis cs:0.960960960960961,1)
--(axis cs:0.961961961961962,1)
--(axis cs:0.962962962962963,1)
--(axis cs:0.963963963963964,1)
--(axis cs:0.964964964964965,1)
--(axis cs:0.965965965965966,1)
--(axis cs:0.966966966966967,1)
--(axis cs:0.967967967967968,1)
--(axis cs:0.968968968968969,1)
--(axis cs:0.96996996996997,1)
--(axis cs:0.970970970970971,1)
--(axis cs:0.971971971971972,1)
--(axis cs:0.972972972972973,1)
--(axis cs:0.973973973973974,1)
--(axis cs:0.974974974974975,1)
--(axis cs:0.975975975975976,1)
--(axis cs:0.976976976976977,1)
--(axis cs:0.977977977977978,1)
--(axis cs:0.978978978978979,1)
--(axis cs:0.97997997997998,1)
--(axis cs:0.980980980980981,1)
--(axis cs:0.981981981981982,1)
--(axis cs:0.982982982982983,1)
--(axis cs:0.983983983983984,1)
--(axis cs:0.984984984984985,1)
--(axis cs:0.985985985985986,1)
--(axis cs:0.986986986986987,1)
--(axis cs:0.987987987987988,1)
--(axis cs:0.988988988988989,1)
--(axis cs:0.98998998998999,1)
--(axis cs:0.990990990990991,1)
--(axis cs:0.991991991991992,1)
--(axis cs:0.992992992992993,1)
--(axis cs:0.993993993993994,1)
--(axis cs:0.994994994994995,1)
--(axis cs:0.995995995995996,1)
--(axis cs:0.996996996996997,1)
--(axis cs:0.997997997997998,1)
--(axis cs:0.998998998998999,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.998998998998999,1)
--(axis cs:0.997997997997998,1)
--(axis cs:0.996996996996997,1)
--(axis cs:0.995995995995996,1)
--(axis cs:0.994994994994995,1)
--(axis cs:0.993993993993994,1)
--(axis cs:0.992992992992993,1)
--(axis cs:0.991991991991992,1)
--(axis cs:0.990990990990991,1)
--(axis cs:0.98998998998999,1)
--(axis cs:0.988988988988989,1)
--(axis cs:0.987987987987988,1)
--(axis cs:0.986986986986987,1)
--(axis cs:0.985985985985986,1)
--(axis cs:0.984984984984985,1)
--(axis cs:0.983983983983984,1)
--(axis cs:0.982982982982983,1)
--(axis cs:0.981981981981982,1)
--(axis cs:0.980980980980981,1)
--(axis cs:0.97997997997998,1)
--(axis cs:0.978978978978979,1)
--(axis cs:0.977977977977978,1)
--(axis cs:0.976976976976977,1)
--(axis cs:0.975975975975976,1)
--(axis cs:0.974974974974975,1)
--(axis cs:0.973973973973974,1)
--(axis cs:0.972972972972973,1)
--(axis cs:0.971971971971972,1)
--(axis cs:0.970970970970971,1)
--(axis cs:0.96996996996997,1)
--(axis cs:0.968968968968969,1)
--(axis cs:0.967967967967968,1)
--(axis cs:0.966966966966967,1)
--(axis cs:0.965965965965966,1)
--(axis cs:0.964964964964965,1)
--(axis cs:0.963963963963964,1)
--(axis cs:0.962962962962963,1)
--(axis cs:0.961961961961962,1)
--(axis cs:0.960960960960961,1)
--(axis cs:0.95995995995996,1)
--(axis cs:0.958958958958959,1)
--(axis cs:0.957957957957958,1)
--(axis cs:0.956956956956957,1)
--(axis cs:0.955955955955956,1)
--(axis cs:0.954954954954955,1)
--(axis cs:0.953953953953954,1)
--(axis cs:0.952952952952953,1)
--(axis cs:0.951951951951952,1)
--(axis cs:0.950950950950951,1)
--(axis cs:0.94994994994995,1)
--(axis cs:0.948948948948949,1)
--(axis cs:0.947947947947948,1)
--(axis cs:0.946946946946947,1)
--(axis cs:0.945945945945946,1)
--(axis cs:0.944944944944945,1)
--(axis cs:0.943943943943944,1)
--(axis cs:0.942942942942943,1)
--(axis cs:0.941941941941942,1)
--(axis cs:0.940940940940941,1)
--(axis cs:0.93993993993994,1)
--(axis cs:0.938938938938939,1)
--(axis cs:0.937937937937938,1)
--(axis cs:0.936936936936937,1)
--(axis cs:0.935935935935936,1)
--(axis cs:0.934934934934935,1)
--(axis cs:0.933933933933934,1)
--(axis cs:0.932932932932933,1)
--(axis cs:0.931931931931932,1)
--(axis cs:0.930930930930931,1)
--(axis cs:0.92992992992993,1)
--(axis cs:0.928928928928929,1)
--(axis cs:0.927927927927928,1)
--(axis cs:0.926926926926927,1)
--(axis cs:0.925925925925926,1)
--(axis cs:0.924924924924925,1)
--(axis cs:0.923923923923924,1)
--(axis cs:0.922922922922923,1)
--(axis cs:0.921921921921922,1)
--(axis cs:0.920920920920921,1)
--(axis cs:0.91991991991992,1)
--(axis cs:0.918918918918919,1)
--(axis cs:0.917917917917918,1)
--(axis cs:0.916916916916917,1)
--(axis cs:0.915915915915916,1)
--(axis cs:0.914914914914915,1)
--(axis cs:0.913913913913914,1)
--(axis cs:0.912912912912913,1)
--(axis cs:0.911911911911912,1)
--(axis cs:0.910910910910911,1)
--(axis cs:0.90990990990991,1)
--(axis cs:0.908908908908909,1)
--(axis cs:0.907907907907908,1)
--(axis cs:0.906906906906907,1)
--(axis cs:0.905905905905906,1)
--(axis cs:0.904904904904905,1)
--(axis cs:0.903903903903904,1)
--(axis cs:0.902902902902903,1)
--(axis cs:0.901901901901902,1)
--(axis cs:0.900900900900901,1)
--(axis cs:0.8998998998999,1)
--(axis cs:0.898898898898899,1)
--(axis cs:0.897897897897898,1)
--(axis cs:0.896896896896897,1)
--(axis cs:0.895895895895896,1)
--(axis cs:0.894894894894895,1)
--(axis cs:0.893893893893894,1)
--(axis cs:0.892892892892893,1)
--(axis cs:0.891891891891892,1)
--(axis cs:0.890890890890891,1)
--(axis cs:0.88988988988989,1)
--(axis cs:0.888888888888889,1)
--(axis cs:0.887887887887888,1)
--(axis cs:0.886886886886887,1)
--(axis cs:0.885885885885886,1)
--(axis cs:0.884884884884885,1)
--(axis cs:0.883883883883884,1)
--(axis cs:0.882882882882883,1)
--(axis cs:0.881881881881882,1)
--(axis cs:0.880880880880881,1)
--(axis cs:0.87987987987988,1)
--(axis cs:0.878878878878879,1)
--(axis cs:0.877877877877878,1)
--(axis cs:0.876876876876877,1)
--(axis cs:0.875875875875876,1)
--(axis cs:0.874874874874875,1)
--(axis cs:0.873873873873874,1)
--(axis cs:0.872872872872873,1)
--(axis cs:0.871871871871872,1)
--(axis cs:0.870870870870871,1)
--(axis cs:0.86986986986987,1)
--(axis cs:0.868868868868869,1)
--(axis cs:0.867867867867868,1)
--(axis cs:0.866866866866867,1)
--(axis cs:0.865865865865866,1)
--(axis cs:0.864864864864865,1)
--(axis cs:0.863863863863864,1)
--(axis cs:0.862862862862863,1)
--(axis cs:0.861861861861862,1)
--(axis cs:0.860860860860861,1)
--(axis cs:0.85985985985986,1)
--(axis cs:0.858858858858859,1)
--(axis cs:0.857857857857858,1)
--(axis cs:0.856856856856857,1)
--(axis cs:0.855855855855856,1)
--(axis cs:0.854854854854855,1)
--(axis cs:0.853853853853854,1)
--(axis cs:0.852852852852853,1)
--(axis cs:0.851851851851852,1)
--(axis cs:0.850850850850851,1)
--(axis cs:0.84984984984985,1)
--(axis cs:0.848848848848849,1)
--(axis cs:0.847847847847848,1)
--(axis cs:0.846846846846847,1)
--(axis cs:0.845845845845846,1)
--(axis cs:0.844844844844845,1)
--(axis cs:0.843843843843844,1)
--(axis cs:0.842842842842843,1)
--(axis cs:0.841841841841842,1)
--(axis cs:0.840840840840841,1)
--(axis cs:0.83983983983984,1)
--(axis cs:0.838838838838839,1)
--(axis cs:0.837837837837838,1)
--(axis cs:0.836836836836837,1)
--(axis cs:0.835835835835836,1)
--(axis cs:0.834834834834835,1)
--(axis cs:0.833833833833834,1)
--(axis cs:0.832832832832833,1)
--(axis cs:0.831831831831832,1)
--(axis cs:0.830830830830831,1)
--(axis cs:0.82982982982983,1)
--(axis cs:0.828828828828829,1)
--(axis cs:0.827827827827828,1)
--(axis cs:0.826826826826827,1)
--(axis cs:0.825825825825826,1)
--(axis cs:0.824824824824825,1)
--(axis cs:0.823823823823824,1)
--(axis cs:0.822822822822823,1)
--(axis cs:0.821821821821822,1)
--(axis cs:0.820820820820821,1)
--(axis cs:0.81981981981982,1)
--(axis cs:0.818818818818819,1)
--(axis cs:0.817817817817818,1)
--(axis cs:0.816816816816817,1)
--(axis cs:0.815815815815816,1)
--(axis cs:0.814814814814815,1)
--(axis cs:0.813813813813814,1)
--(axis cs:0.812812812812813,1)
--(axis cs:0.811811811811812,1)
--(axis cs:0.810810810810811,1)
--(axis cs:0.80980980980981,1)
--(axis cs:0.808808808808809,1)
--(axis cs:0.807807807807808,1)
--(axis cs:0.806806806806807,1)
--(axis cs:0.805805805805806,1)
--(axis cs:0.804804804804805,1)
--(axis cs:0.803803803803804,1)
--(axis cs:0.802802802802803,1)
--(axis cs:0.801801801801802,1)
--(axis cs:0.800800800800801,1)
--(axis cs:0.7997997997998,1)
--(axis cs:0.798798798798799,1)
--(axis cs:0.797797797797798,1)
--(axis cs:0.796796796796797,1)
--(axis cs:0.795795795795796,1)
--(axis cs:0.794794794794795,1)
--(axis cs:0.793793793793794,1)
--(axis cs:0.792792792792793,1)
--(axis cs:0.791791791791792,1)
--(axis cs:0.790790790790791,1)
--(axis cs:0.78978978978979,1)
--(axis cs:0.788788788788789,1)
--(axis cs:0.787787787787788,1)
--(axis cs:0.786786786786787,1)
--(axis cs:0.785785785785786,1)
--(axis cs:0.784784784784785,1)
--(axis cs:0.783783783783784,1)
--(axis cs:0.782782782782783,1)
--(axis cs:0.781781781781782,1)
--(axis cs:0.780780780780781,1)
--(axis cs:0.77977977977978,1)
--(axis cs:0.778778778778779,1)
--(axis cs:0.777777777777778,1)
--(axis cs:0.776776776776777,1)
--(axis cs:0.775775775775776,1)
--(axis cs:0.774774774774775,1)
--(axis cs:0.773773773773774,1)
--(axis cs:0.772772772772773,1)
--(axis cs:0.771771771771772,1)
--(axis cs:0.770770770770771,1)
--(axis cs:0.76976976976977,1)
--(axis cs:0.768768768768769,1)
--(axis cs:0.767767767767768,1)
--(axis cs:0.766766766766767,1)
--(axis cs:0.765765765765766,1)
--(axis cs:0.764764764764765,1)
--(axis cs:0.763763763763764,1)
--(axis cs:0.762762762762763,1)
--(axis cs:0.761761761761762,1)
--(axis cs:0.760760760760761,1)
--(axis cs:0.75975975975976,1)
--(axis cs:0.758758758758759,1)
--(axis cs:0.757757757757758,1)
--(axis cs:0.756756756756757,1)
--(axis cs:0.755755755755756,1)
--(axis cs:0.754754754754755,1)
--(axis cs:0.753753753753754,1)
--(axis cs:0.752752752752753,1)
--(axis cs:0.751751751751752,1)
--(axis cs:0.750750750750751,1)
--(axis cs:0.74974974974975,1)
--(axis cs:0.748748748748749,1)
--(axis cs:0.747747747747748,1)
--(axis cs:0.746746746746747,1)
--(axis cs:0.745745745745746,1)
--(axis cs:0.744744744744745,1)
--(axis cs:0.743743743743744,1)
--(axis cs:0.742742742742743,1)
--(axis cs:0.741741741741742,1)
--(axis cs:0.740740740740741,1)
--(axis cs:0.73973973973974,1)
--(axis cs:0.738738738738739,1)
--(axis cs:0.737737737737738,1)
--(axis cs:0.736736736736737,1)
--(axis cs:0.735735735735736,1)
--(axis cs:0.734734734734735,1)
--(axis cs:0.733733733733734,1)
--(axis cs:0.732732732732733,1)
--(axis cs:0.731731731731732,1)
--(axis cs:0.730730730730731,1)
--(axis cs:0.72972972972973,1)
--(axis cs:0.728728728728729,1)
--(axis cs:0.727727727727728,1)
--(axis cs:0.726726726726727,1)
--(axis cs:0.725725725725726,1)
--(axis cs:0.724724724724725,1)
--(axis cs:0.723723723723724,1)
--(axis cs:0.722722722722723,1)
--(axis cs:0.721721721721722,1)
--(axis cs:0.720720720720721,1)
--(axis cs:0.71971971971972,1)
--(axis cs:0.718718718718719,1)
--(axis cs:0.717717717717718,1)
--(axis cs:0.716716716716717,1)
--(axis cs:0.715715715715716,1)
--(axis cs:0.714714714714715,1)
--(axis cs:0.713713713713714,1)
--(axis cs:0.712712712712713,1)
--(axis cs:0.711711711711712,1)
--(axis cs:0.710710710710711,1)
--(axis cs:0.70970970970971,1)
--(axis cs:0.708708708708709,1)
--(axis cs:0.707707707707708,1)
--(axis cs:0.706706706706707,1)
--(axis cs:0.705705705705706,1)
--(axis cs:0.704704704704705,1)
--(axis cs:0.703703703703704,1)
--(axis cs:0.702702702702703,1)
--(axis cs:0.701701701701702,1)
--(axis cs:0.700700700700701,1)
--(axis cs:0.6996996996997,1)
--(axis cs:0.698698698698699,1)
--(axis cs:0.697697697697698,1)
--(axis cs:0.696696696696697,1)
--(axis cs:0.695695695695696,1)
--(axis cs:0.694694694694695,1)
--(axis cs:0.693693693693694,1)
--(axis cs:0.692692692692693,1)
--(axis cs:0.691691691691692,1)
--(axis cs:0.690690690690691,1)
--(axis cs:0.68968968968969,1)
--(axis cs:0.688688688688689,1)
--(axis cs:0.687687687687688,1)
--(axis cs:0.686686686686687,1)
--(axis cs:0.685685685685686,1)
--(axis cs:0.684684684684685,1)
--(axis cs:0.683683683683684,1)
--(axis cs:0.682682682682683,1)
--(axis cs:0.681681681681682,1)
--(axis cs:0.680680680680681,1)
--(axis cs:0.67967967967968,1)
--(axis cs:0.678678678678679,1)
--(axis cs:0.677677677677678,1)
--(axis cs:0.676676676676677,1)
--(axis cs:0.675675675675676,1)
--(axis cs:0.674674674674675,1)
--(axis cs:0.673673673673674,1)
--(axis cs:0.672672672672673,1)
--(axis cs:0.671671671671672,1)
--(axis cs:0.670670670670671,1)
--(axis cs:0.66966966966967,1)
--(axis cs:0.668668668668669,1)
--(axis cs:0.667667667667668,1)
--(axis cs:0.666666666666667,1)
--(axis cs:0.665665665665666,1)
--(axis cs:0.664664664664665,1)
--(axis cs:0.663663663663664,1)
--(axis cs:0.662662662662663,1)
--(axis cs:0.661661661661662,1)
--(axis cs:0.660660660660661,1)
--(axis cs:0.65965965965966,1)
--(axis cs:0.658658658658659,1)
--(axis cs:0.657657657657658,1)
--(axis cs:0.656656656656657,1)
--(axis cs:0.655655655655656,1)
--(axis cs:0.654654654654655,1)
--(axis cs:0.653653653653654,1)
--(axis cs:0.652652652652653,1)
--(axis cs:0.651651651651652,1)
--(axis cs:0.650650650650651,1)
--(axis cs:0.64964964964965,1)
--(axis cs:0.648648648648649,1)
--(axis cs:0.647647647647648,1)
--(axis cs:0.646646646646647,1)
--(axis cs:0.645645645645646,1)
--(axis cs:0.644644644644645,1)
--(axis cs:0.643643643643644,1)
--(axis cs:0.642642642642643,1)
--(axis cs:0.641641641641642,1)
--(axis cs:0.640640640640641,1)
--(axis cs:0.63963963963964,1)
--(axis cs:0.638638638638639,1)
--(axis cs:0.637637637637638,1)
--(axis cs:0.636636636636637,1)
--(axis cs:0.635635635635636,1)
--(axis cs:0.634634634634635,1)
--(axis cs:0.633633633633634,1)
--(axis cs:0.632632632632633,1)
--(axis cs:0.631631631631632,1)
--(axis cs:0.630630630630631,1)
--(axis cs:0.62962962962963,1)
--(axis cs:0.628628628628629,1)
--(axis cs:0.627627627627628,1)
--(axis cs:0.626626626626627,1)
--(axis cs:0.625625625625626,1)
--(axis cs:0.624624624624625,1)
--(axis cs:0.623623623623624,1)
--(axis cs:0.622622622622623,1)
--(axis cs:0.621621621621622,1)
--(axis cs:0.620620620620621,1)
--(axis cs:0.61961961961962,1)
--(axis cs:0.618618618618619,1)
--(axis cs:0.617617617617618,1)
--(axis cs:0.616616616616617,1)
--(axis cs:0.615615615615616,1)
--(axis cs:0.614614614614615,1)
--(axis cs:0.613613613613614,1)
--(axis cs:0.612612612612613,1)
--(axis cs:0.611611611611612,1)
--(axis cs:0.610610610610611,1)
--(axis cs:0.60960960960961,1)
--(axis cs:0.608608608608609,1)
--(axis cs:0.607607607607608,1)
--(axis cs:0.606606606606607,1)
--(axis cs:0.605605605605606,1)
--(axis cs:0.604604604604605,1)
--(axis cs:0.603603603603604,1)
--(axis cs:0.602602602602603,1)
--(axis cs:0.601601601601602,1)
--(axis cs:0.600600600600601,1)
--(axis cs:0.5995995995996,1)
--(axis cs:0.598598598598599,1)
--(axis cs:0.597597597597598,1)
--(axis cs:0.596596596596597,1)
--(axis cs:0.595595595595596,1)
--(axis cs:0.594594594594595,1)
--(axis cs:0.593593593593594,1)
--(axis cs:0.592592592592593,1)
--(axis cs:0.591591591591592,1)
--(axis cs:0.590590590590591,1)
--(axis cs:0.58958958958959,1)
--(axis cs:0.588588588588589,1)
--(axis cs:0.587587587587588,1)
--(axis cs:0.586586586586587,1)
--(axis cs:0.585585585585586,1)
--(axis cs:0.584584584584585,1)
--(axis cs:0.583583583583584,1)
--(axis cs:0.582582582582583,1)
--(axis cs:0.581581581581582,1)
--(axis cs:0.580580580580581,1)
--(axis cs:0.57957957957958,1)
--(axis cs:0.578578578578579,1)
--(axis cs:0.577577577577578,1)
--(axis cs:0.576576576576577,1)
--(axis cs:0.575575575575576,1)
--(axis cs:0.574574574574575,1)
--(axis cs:0.573573573573574,1)
--(axis cs:0.572572572572573,1)
--(axis cs:0.571571571571572,1)
--(axis cs:0.570570570570571,1)
--(axis cs:0.56956956956957,1)
--(axis cs:0.568568568568569,1)
--(axis cs:0.567567567567568,1)
--(axis cs:0.566566566566567,1)
--(axis cs:0.565565565565566,1)
--(axis cs:0.564564564564565,1)
--(axis cs:0.563563563563564,1)
--(axis cs:0.562562562562563,1)
--(axis cs:0.561561561561562,1)
--(axis cs:0.560560560560561,1)
--(axis cs:0.55955955955956,1)
--(axis cs:0.558558558558559,1)
--(axis cs:0.557557557557558,1)
--(axis cs:0.556556556556557,1)
--(axis cs:0.555555555555556,1)
--(axis cs:0.554554554554555,1)
--(axis cs:0.553553553553554,1)
--(axis cs:0.552552552552553,1)
--(axis cs:0.551551551551552,1)
--(axis cs:0.550550550550551,1)
--(axis cs:0.54954954954955,1)
--(axis cs:0.548548548548549,1)
--(axis cs:0.547547547547548,1)
--(axis cs:0.546546546546547,1)
--(axis cs:0.545545545545546,1)
--(axis cs:0.544544544544544,1)
--(axis cs:0.543543543543544,1)
--(axis cs:0.542542542542543,1)
--(axis cs:0.541541541541542,1)
--(axis cs:0.540540540540541,1)
--(axis cs:0.539539539539539,1)
--(axis cs:0.538538538538539,1)
--(axis cs:0.537537537537538,1)
--(axis cs:0.536536536536537,1)
--(axis cs:0.535535535535536,1)
--(axis cs:0.534534534534534,1)
--(axis cs:0.533533533533533,1)
--(axis cs:0.532532532532533,1)
--(axis cs:0.531531531531532,1)
--(axis cs:0.530530530530531,1)
--(axis cs:0.529529529529529,1)
--(axis cs:0.528528528528528,1)
--(axis cs:0.527527527527528,1)
--(axis cs:0.526526526526527,1)
--(axis cs:0.525525525525526,1)
--(axis cs:0.524524524524524,1)
--(axis cs:0.523523523523523,1)
--(axis cs:0.522522522522523,1)
--(axis cs:0.521521521521522,1)
--(axis cs:0.520520520520521,1)
--(axis cs:0.519519519519519,1)
--(axis cs:0.518518518518518,1)
--(axis cs:0.517517517517518,1)
--(axis cs:0.516516516516517,1)
--(axis cs:0.515515515515516,1)
--(axis cs:0.514514514514514,1)
--(axis cs:0.513513513513513,1)
--(axis cs:0.512512512512513,1)
--(axis cs:0.511511511511512,1)
--(axis cs:0.510510510510511,1)
--(axis cs:0.509509509509509,1)
--(axis cs:0.508508508508508,1)
--(axis cs:0.507507507507508,1)
--(axis cs:0.506506506506507,1)
--(axis cs:0.505505505505506,1)
--(axis cs:0.504504504504504,1)
--(axis cs:0.503503503503503,1)
--(axis cs:0.502502502502503,1)
--(axis cs:0.501501501501502,1)
--(axis cs:0.500500500500501,1)
--(axis cs:0.4994994994995,1)
--(axis cs:0.498498498498498,1)
--(axis cs:0.497497497497497,1)
--(axis cs:0.496496496496497,1)
--(axis cs:0.495495495495495,1)
--(axis cs:0.494494494494495,1)
--(axis cs:0.493493493493493,1)
--(axis cs:0.492492492492492,1)
--(axis cs:0.491491491491491,1)
--(axis cs:0.49049049049049,1)
--(axis cs:0.48948948948949,1)
--(axis cs:0.488488488488488,1)
--(axis cs:0.487487487487487,1)
--(axis cs:0.486486486486486,1)
--(axis cs:0.485485485485485,1)
--(axis cs:0.484484484484485,1)
--(axis cs:0.483483483483483,1)
--(axis cs:0.482482482482482,1)
--(axis cs:0.481481481481481,1)
--(axis cs:0.48048048048048,1)
--(axis cs:0.479479479479479,1)
--(axis cs:0.478478478478478,1)
--(axis cs:0.477477477477477,1)
--(axis cs:0.476476476476476,1)
--(axis cs:0.475475475475475,1)
--(axis cs:0.474474474474474,1)
--(axis cs:0.473473473473473,1)
--(axis cs:0.472472472472472,1)
--(axis cs:0.471471471471471,1)
--(axis cs:0.47047047047047,1)
--(axis cs:0.469469469469469,1)
--(axis cs:0.468468468468468,1)
--(axis cs:0.467467467467467,1)
--(axis cs:0.466466466466466,1)
--(axis cs:0.465465465465465,1)
--(axis cs:0.464464464464464,1)
--(axis cs:0.463463463463463,1)
--(axis cs:0.462462462462462,1)
--(axis cs:0.461461461461461,1)
--(axis cs:0.46046046046046,1)
--(axis cs:0.459459459459459,1)
--(axis cs:0.458458458458458,1)
--(axis cs:0.457457457457457,1)
--(axis cs:0.456456456456456,1)
--(axis cs:0.455455455455455,1)
--(axis cs:0.454454454454454,1)
--(axis cs:0.453453453453453,1)
--(axis cs:0.452452452452452,1)
--(axis cs:0.451451451451451,1)
--(axis cs:0.45045045045045,1)
--(axis cs:0.449449449449449,1)
--(axis cs:0.448448448448448,1)
--(axis cs:0.447447447447447,1)
--(axis cs:0.446446446446446,1)
--(axis cs:0.445445445445445,1)
--(axis cs:0.444444444444444,1)
--(axis cs:0.443443443443443,1)
--(axis cs:0.442442442442442,1)
--(axis cs:0.441441441441441,1)
--(axis cs:0.44044044044044,1)
--(axis cs:0.439439439439439,1)
--(axis cs:0.438438438438438,1)
--(axis cs:0.437437437437437,1)
--(axis cs:0.436436436436436,1)
--(axis cs:0.435435435435435,1)
--(axis cs:0.434434434434434,1)
--(axis cs:0.433433433433433,1)
--(axis cs:0.432432432432432,1)
--(axis cs:0.431431431431431,1)
--(axis cs:0.43043043043043,1)
--(axis cs:0.429429429429429,1)
--(axis cs:0.428428428428428,1)
--(axis cs:0.427427427427427,1)
--(axis cs:0.426426426426426,1)
--(axis cs:0.425425425425425,1)
--(axis cs:0.424424424424424,1)
--(axis cs:0.423423423423423,1)
--(axis cs:0.422422422422422,1)
--(axis cs:0.421421421421421,1)
--(axis cs:0.42042042042042,1)
--(axis cs:0.419419419419419,1)
--(axis cs:0.418418418418418,1)
--(axis cs:0.417417417417417,1)
--(axis cs:0.416416416416416,1)
--(axis cs:0.415415415415415,1)
--(axis cs:0.414414414414414,1)
--(axis cs:0.413413413413413,1)
--(axis cs:0.412412412412412,1)
--(axis cs:0.411411411411411,1)
--(axis cs:0.41041041041041,1)
--(axis cs:0.409409409409409,1)
--(axis cs:0.408408408408408,1)
--(axis cs:0.407407407407407,1)
--(axis cs:0.406406406406406,1)
--(axis cs:0.405405405405405,1)
--(axis cs:0.404404404404404,1)
--(axis cs:0.403403403403403,1)
--(axis cs:0.402402402402402,1)
--(axis cs:0.401401401401401,1)
--(axis cs:0.4004004004004,1)
--(axis cs:0.399399399399399,1)
--(axis cs:0.398398398398398,1)
--(axis cs:0.397397397397397,1)
--(axis cs:0.396396396396396,1)
--(axis cs:0.395395395395395,1)
--(axis cs:0.394394394394394,1)
--(axis cs:0.393393393393393,1)
--(axis cs:0.392392392392392,1)
--(axis cs:0.391391391391391,1)
--(axis cs:0.39039039039039,1)
--(axis cs:0.389389389389389,1)
--(axis cs:0.388388388388388,1)
--(axis cs:0.387387387387387,1)
--(axis cs:0.386386386386386,1)
--(axis cs:0.385385385385385,1)
--(axis cs:0.384384384384384,1)
--(axis cs:0.383383383383383,1)
--(axis cs:0.382382382382382,1)
--(axis cs:0.381381381381381,1)
--(axis cs:0.38038038038038,1)
--(axis cs:0.379379379379379,1)
--(axis cs:0.378378378378378,1)
--(axis cs:0.377377377377377,1)
--(axis cs:0.376376376376376,1)
--(axis cs:0.375375375375375,1)
--(axis cs:0.374374374374374,1)
--(axis cs:0.373373373373373,1)
--(axis cs:0.372372372372372,1)
--(axis cs:0.371371371371371,1)
--(axis cs:0.37037037037037,1)
--(axis cs:0.369369369369369,1)
--(axis cs:0.368368368368368,1)
--(axis cs:0.367367367367367,1)
--(axis cs:0.366366366366366,1)
--(axis cs:0.365365365365365,1)
--(axis cs:0.364364364364364,1)
--(axis cs:0.363363363363363,1)
--(axis cs:0.362362362362362,1)
--(axis cs:0.361361361361361,1)
--(axis cs:0.36036036036036,1)
--(axis cs:0.359359359359359,1)
--(axis cs:0.358358358358358,1)
--(axis cs:0.357357357357357,1)
--(axis cs:0.356356356356356,1)
--(axis cs:0.355355355355355,1)
--(axis cs:0.354354354354354,1)
--(axis cs:0.353353353353353,1)
--(axis cs:0.352352352352352,1)
--(axis cs:0.351351351351351,1)
--(axis cs:0.35035035035035,1)
--(axis cs:0.349349349349349,1)
--(axis cs:0.348348348348348,1)
--(axis cs:0.347347347347347,1)
--(axis cs:0.346346346346346,1)
--(axis cs:0.345345345345345,1)
--(axis cs:0.344344344344344,1)
--(axis cs:0.343343343343343,1)
--(axis cs:0.342342342342342,1)
--(axis cs:0.341341341341341,1)
--(axis cs:0.34034034034034,1)
--(axis cs:0.339339339339339,1)
--(axis cs:0.338338338338338,1)
--(axis cs:0.337337337337337,1)
--(axis cs:0.336336336336336,1)
--(axis cs:0.335335335335335,1)
--(axis cs:0.334334334334334,1)
--(axis cs:0.333333333333333,1)
--(axis cs:0.332332332332332,1)
--(axis cs:0.331331331331331,1)
--(axis cs:0.33033033033033,1)
--(axis cs:0.329329329329329,1)
--(axis cs:0.328328328328328,1)
--(axis cs:0.327327327327327,1)
--(axis cs:0.326326326326326,1)
--(axis cs:0.325325325325325,1)
--(axis cs:0.324324324324324,1)
--(axis cs:0.323323323323323,1)
--(axis cs:0.322322322322322,1)
--(axis cs:0.321321321321321,1)
--(axis cs:0.32032032032032,1)
--(axis cs:0.319319319319319,1)
--(axis cs:0.318318318318318,1)
--(axis cs:0.317317317317317,1)
--(axis cs:0.316316316316316,1)
--(axis cs:0.315315315315315,1)
--(axis cs:0.314314314314314,1)
--(axis cs:0.313313313313313,1)
--(axis cs:0.312312312312312,1)
--(axis cs:0.311311311311311,1)
--(axis cs:0.31031031031031,1)
--(axis cs:0.309309309309309,1)
--(axis cs:0.308308308308308,1)
--(axis cs:0.307307307307307,1)
--(axis cs:0.306306306306306,1)
--(axis cs:0.305305305305305,1)
--(axis cs:0.304304304304304,1)
--(axis cs:0.303303303303303,1)
--(axis cs:0.302302302302302,1)
--(axis cs:0.301301301301301,1)
--(axis cs:0.3003003003003,1)
--(axis cs:0.299299299299299,1)
--(axis cs:0.298298298298298,1)
--(axis cs:0.297297297297297,1)
--(axis cs:0.296296296296296,1)
--(axis cs:0.295295295295295,1)
--(axis cs:0.294294294294294,1)
--(axis cs:0.293293293293293,1)
--(axis cs:0.292292292292292,1)
--(axis cs:0.291291291291291,1)
--(axis cs:0.29029029029029,1)
--(axis cs:0.289289289289289,1)
--(axis cs:0.288288288288288,1)
--(axis cs:0.287287287287287,1)
--(axis cs:0.286286286286286,1)
--(axis cs:0.285285285285285,1)
--(axis cs:0.284284284284284,1)
--(axis cs:0.283283283283283,1)
--(axis cs:0.282282282282282,1)
--(axis cs:0.281281281281281,1)
--(axis cs:0.28028028028028,1)
--(axis cs:0.279279279279279,1)
--(axis cs:0.278278278278278,1)
--(axis cs:0.277277277277277,1)
--(axis cs:0.276276276276276,1)
--(axis cs:0.275275275275275,1)
--(axis cs:0.274274274274274,1)
--(axis cs:0.273273273273273,1)
--(axis cs:0.272272272272272,1)
--(axis cs:0.271271271271271,1)
--(axis cs:0.27027027027027,1)
--(axis cs:0.269269269269269,1)
--(axis cs:0.268268268268268,1)
--(axis cs:0.267267267267267,1)
--(axis cs:0.266266266266266,1)
--(axis cs:0.265265265265265,1)
--(axis cs:0.264264264264264,1)
--(axis cs:0.263263263263263,1)
--(axis cs:0.262262262262262,1)
--(axis cs:0.261261261261261,1)
--(axis cs:0.26026026026026,1)
--(axis cs:0.259259259259259,1)
--(axis cs:0.258258258258258,1)
--(axis cs:0.257257257257257,1)
--(axis cs:0.256256256256256,1)
--(axis cs:0.255255255255255,1)
--(axis cs:0.254254254254254,1)
--(axis cs:0.253253253253253,1)
--(axis cs:0.252252252252252,1)
--(axis cs:0.251251251251251,1)
--(axis cs:0.25025025025025,1)
--(axis cs:0.249249249249249,1)
--(axis cs:0.248248248248248,1)
--(axis cs:0.247247247247247,1)
--(axis cs:0.246246246246246,1)
--(axis cs:0.245245245245245,1)
--(axis cs:0.244244244244244,1)
--(axis cs:0.243243243243243,1)
--(axis cs:0.242242242242242,1)
--(axis cs:0.241241241241241,1)
--(axis cs:0.24024024024024,1)
--(axis cs:0.239239239239239,0.997906975089698)
--(axis cs:0.238238238238238,0.997906975089698)
--(axis cs:0.237237237237237,0.997906975089698)
--(axis cs:0.236236236236236,0.997906975089698)
--(axis cs:0.235235235235235,0.997906975089698)
--(axis cs:0.234234234234234,0.997906975089698)
--(axis cs:0.233233233233233,0.997906975089698)
--(axis cs:0.232232232232232,0.997906975089698)
--(axis cs:0.231231231231231,0.997906975089698)
--(axis cs:0.23023023023023,0.997906975089698)
--(axis cs:0.229229229229229,0.997906975089698)
--(axis cs:0.228228228228228,0.997906975089698)
--(axis cs:0.227227227227227,0.997906975089698)
--(axis cs:0.226226226226226,0.997906975089698)
--(axis cs:0.225225225225225,0.997906975089698)
--(axis cs:0.224224224224224,0.997906975089698)
--(axis cs:0.223223223223223,0.997906975089698)
--(axis cs:0.222222222222222,0.997906975089698)
--(axis cs:0.221221221221221,0.997906975089698)
--(axis cs:0.22022022022022,0.997906975089698)
--(axis cs:0.219219219219219,0.997906975089698)
--(axis cs:0.218218218218218,0.997906975089698)
--(axis cs:0.217217217217217,0.997906975089698)
--(axis cs:0.216216216216216,0.997906975089698)
--(axis cs:0.215215215215215,0.997906975089698)
--(axis cs:0.214214214214214,0.997906975089698)
--(axis cs:0.213213213213213,0.997906975089698)
--(axis cs:0.212212212212212,0.997906975089698)
--(axis cs:0.211211211211211,0.997906975089698)
--(axis cs:0.21021021021021,0.997906975089698)
--(axis cs:0.209209209209209,0.997906975089698)
--(axis cs:0.208208208208208,0.997906975089698)
--(axis cs:0.207207207207207,0.997906975089698)
--(axis cs:0.206206206206206,0.997906975089698)
--(axis cs:0.205205205205205,0.997906975089698)
--(axis cs:0.204204204204204,0.997906975089698)
--(axis cs:0.203203203203203,0.997906975089698)
--(axis cs:0.202202202202202,0.997906975089698)
--(axis cs:0.201201201201201,0.997906975089698)
--(axis cs:0.2002002002002,0.997906975089698)
--(axis cs:0.199199199199199,0.997906975089698)
--(axis cs:0.198198198198198,0.997906975089698)
--(axis cs:0.197197197197197,0.997906975089698)
--(axis cs:0.196196196196196,0.987380659300224)
--(axis cs:0.195195195195195,0.987380659300224)
--(axis cs:0.194194194194194,0.987380659300224)
--(axis cs:0.193193193193193,0.987380659300224)
--(axis cs:0.192192192192192,0.987380659300224)
--(axis cs:0.191191191191191,0.985766474426247)
--(axis cs:0.19019019019019,0.985766474426247)
--(axis cs:0.189189189189189,0.985766474426247)
--(axis cs:0.188188188188188,0.985766474426247)
--(axis cs:0.187187187187187,0.985766474426247)
--(axis cs:0.186186186186186,0.985766474426247)
--(axis cs:0.185185185185185,0.985766474426247)
--(axis cs:0.184184184184184,0.985766474426247)
--(axis cs:0.183183183183183,0.985766474426247)
--(axis cs:0.182182182182182,0.985766474426247)
--(axis cs:0.181181181181181,0.985766474426247)
--(axis cs:0.18018018018018,0.978707637632123)
--(axis cs:0.179179179179179,0.978707637632123)
--(axis cs:0.178178178178178,0.978707637632123)
--(axis cs:0.177177177177177,0.978707637632123)
--(axis cs:0.176176176176176,0.978707637632123)
--(axis cs:0.175175175175175,0.971904756787845)
--(axis cs:0.174174174174174,0.971904756787845)
--(axis cs:0.173173173173173,0.971904756787845)
--(axis cs:0.172172172172172,0.971904756787845)
--(axis cs:0.171171171171171,0.971904756787845)
--(axis cs:0.17017017017017,0.954787756031531)
--(axis cs:0.169169169169169,0.954787756031531)
--(axis cs:0.168168168168168,0.954787756031531)
--(axis cs:0.167167167167167,0.954787756031531)
--(axis cs:0.166166166166166,0.954787756031531)
--(axis cs:0.165165165165165,0.954787756031531)
--(axis cs:0.164164164164164,0.918213325752556)
--(axis cs:0.163163163163163,0.918213325752556)
--(axis cs:0.162162162162162,0.918213325752556)
--(axis cs:0.161161161161161,0.918213325752556)
--(axis cs:0.16016016016016,0.918213325752556)
--(axis cs:0.159159159159159,0.918213325752556)
--(axis cs:0.158158158158158,0.918213325752556)
--(axis cs:0.157157157157157,0.918213325752556)
--(axis cs:0.156156156156156,0.918213325752556)
--(axis cs:0.155155155155155,0.918213325752556)
--(axis cs:0.154154154154154,0.914735591560917)
--(axis cs:0.153153153153153,0.914735591560917)
--(axis cs:0.152152152152152,0.914735591560917)
--(axis cs:0.151151151151151,0.914735591560917)
--(axis cs:0.15015015015015,0.914735591560917)
--(axis cs:0.149149149149149,0.914735591560917)
--(axis cs:0.148148148148148,0.905326904642862)
--(axis cs:0.147147147147147,0.905326904642862)
--(axis cs:0.146146146146146,0.905326904642862)
--(axis cs:0.145145145145145,0.905326904642862)
--(axis cs:0.144144144144144,0.905326904642862)
--(axis cs:0.143143143143143,0.90043214597414)
--(axis cs:0.142142142142142,0.90043214597414)
--(axis cs:0.141141141141141,0.90043214597414)
--(axis cs:0.14014014014014,0.90043214597414)
--(axis cs:0.139139139139139,0.90043214597414)
--(axis cs:0.138138138138138,0.881110427318408)
--(axis cs:0.137137137137137,0.881110427318408)
--(axis cs:0.136136136136136,0.881110427318408)
--(axis cs:0.135135135135135,0.881110427318408)
--(axis cs:0.134134134134134,0.881110427318408)
--(axis cs:0.133133133133133,0.881110427318408)
--(axis cs:0.132132132132132,0.876422850519221)
--(axis cs:0.131131131131131,0.876422850519221)
--(axis cs:0.13013013013013,0.876422850519221)
--(axis cs:0.129129129129129,0.876422850519221)
--(axis cs:0.128128128128128,0.876422850519221)
--(axis cs:0.127127127127127,0.857303694586975)
--(axis cs:0.126126126126126,0.857303694586975)
--(axis cs:0.125125125125125,0.857303694586975)
--(axis cs:0.124124124124124,0.857303694586975)
--(axis cs:0.123123123123123,0.857303694586975)
--(axis cs:0.122122122122122,0.844761265502884)
--(axis cs:0.121121121121121,0.844761265502884)
--(axis cs:0.12012012012012,0.844761265502884)
--(axis cs:0.119119119119119,0.844761265502884)
--(axis cs:0.118118118118118,0.844761265502884)
--(axis cs:0.117117117117117,0.844761265502884)
--(axis cs:0.116116116116116,0.840948587057343)
--(axis cs:0.115115115115115,0.840948587057343)
--(axis cs:0.114114114114114,0.840948587057343)
--(axis cs:0.113113113113113,0.840948587057343)
--(axis cs:0.112112112112112,0.840948587057343)
--(axis cs:0.111111111111111,0.833827739874022)
--(axis cs:0.11011011011011,0.833827739874022)
--(axis cs:0.109109109109109,0.833827739874022)
--(axis cs:0.108108108108108,0.833827739874022)
--(axis cs:0.107107107107107,0.833827739874022)
--(axis cs:0.106106106106106,0.824277547483727)
--(axis cs:0.105105105105105,0.824277547483727)
--(axis cs:0.104104104104104,0.824277547483727)
--(axis cs:0.103103103103103,0.824277547483727)
--(axis cs:0.102102102102102,0.824277547483727)
--(axis cs:0.101101101101101,0.824277547483727)
--(axis cs:0.1001001001001,0.821941327970807)
--(axis cs:0.0990990990990991,0.821941327970807)
--(axis cs:0.0980980980980981,0.821941327970807)
--(axis cs:0.0970970970970971,0.821941327970807)
--(axis cs:0.0960960960960961,0.821941327970807)
--(axis cs:0.0950950950950951,0.782880141812403)
--(axis cs:0.0940940940940941,0.782880141812403)
--(axis cs:0.0930930930930931,0.782880141812403)
--(axis cs:0.0920920920920921,0.782880141812403)
--(axis cs:0.0910910910910911,0.782880141812403)
--(axis cs:0.0900900900900901,0.76396352165109)
--(axis cs:0.0890890890890891,0.76396352165109)
--(axis cs:0.0880880880880881,0.76396352165109)
--(axis cs:0.0870870870870871,0.76396352165109)
--(axis cs:0.0860860860860861,0.76396352165109)
--(axis cs:0.0850850850850851,0.743255201469308)
--(axis cs:0.0840840840840841,0.743255201469308)
--(axis cs:0.0830830830830831,0.743255201469308)
--(axis cs:0.0820820820820821,0.743255201469308)
--(axis cs:0.0810810810810811,0.743255201469308)
--(axis cs:0.0800800800800801,0.743255201469308)
--(axis cs:0.0790790790790791,0.722337433245558)
--(axis cs:0.0780780780780781,0.722337433245558)
--(axis cs:0.0770770770770771,0.722337433245558)
--(axis cs:0.0760760760760761,0.722337433245558)
--(axis cs:0.0750750750750751,0.722337433245558)
--(axis cs:0.0740740740740741,0.703943366881473)
--(axis cs:0.0730730730730731,0.703943366881473)
--(axis cs:0.0720720720720721,0.703943366881473)
--(axis cs:0.0710710710710711,0.703943366881473)
--(axis cs:0.0700700700700701,0.703943366881473)
--(axis cs:0.0690690690690691,0.674718824704646)
--(axis cs:0.0680680680680681,0.674718824704646)
--(axis cs:0.0670670670670671,0.674718824704646)
--(axis cs:0.0660660660660661,0.674718824704646)
--(axis cs:0.0650650650650651,0.674718824704646)
--(axis cs:0.0640640640640641,0.674718824704646)
--(axis cs:0.0630630630630631,0.634828319677746)
--(axis cs:0.0620620620620621,0.634828319677746)
--(axis cs:0.0610610610610611,0.634828319677746)
--(axis cs:0.0600600600600601,0.634828319677746)
--(axis cs:0.0590590590590591,0.634828319677746)
--(axis cs:0.0580580580580581,0.623300076197558)
--(axis cs:0.0570570570570571,0.623300076197558)
--(axis cs:0.0560560560560561,0.623300076197558)
--(axis cs:0.0550550550550551,0.623300076197558)
--(axis cs:0.0540540540540541,0.623300076197558)
--(axis cs:0.0530530530530531,0.621099887873809)
--(axis cs:0.0520520520520521,0.621099887873809)
--(axis cs:0.0510510510510511,0.621099887873809)
--(axis cs:0.05005005005005,0.621099887873809)
--(axis cs:0.049049049049049,0.621099887873809)
--(axis cs:0.048048048048048,0.621099887873809)
--(axis cs:0.047047047047047,0.57767573002419)
--(axis cs:0.046046046046046,0.57767573002419)
--(axis cs:0.045045045045045,0.57767573002419)
--(axis cs:0.044044044044044,0.57767573002419)
--(axis cs:0.043043043043043,0.57767573002419)
--(axis cs:0.042042042042042,0.580170374909558)
--(axis cs:0.041041041041041,0.580170374909558)
--(axis cs:0.04004004004004,0.580170374909558)
--(axis cs:0.039039039039039,0.580170374909558)
--(axis cs:0.038038038038038,0.580170374909558)
--(axis cs:0.037037037037037,0.546887274466987)
--(axis cs:0.036036036036036,0.546887274466987)
--(axis cs:0.035035035035035,0.546887274466987)
--(axis cs:0.034034034034034,0.546887274466987)
--(axis cs:0.033033033033033,0.546887274466987)
--(axis cs:0.032032032032032,0.546887274466987)
--(axis cs:0.031031031031031,0.478598966914388)
--(axis cs:0.03003003003003,0.478598966914388)
--(axis cs:0.029029029029029,0.478598966914388)
--(axis cs:0.028028028028028,0.478598966914388)
--(axis cs:0.027027027027027,0.478598966914388)
--(axis cs:0.026026026026026,0.402788954470398)
--(axis cs:0.025025025025025,0.402788954470398)
--(axis cs:0.024024024024024,0.402788954470398)
--(axis cs:0.023023023023023,0.402788954470398)
--(axis cs:0.022022022022022,0.402788954470398)
--(axis cs:0.021021021021021,0.353726511993721)
--(axis cs:0.02002002002002,0.353726511993721)
--(axis cs:0.019019019019019,0.353726511993721)
--(axis cs:0.018018018018018,0.353726511993721)
--(axis cs:0.017017017017017,0.353726511993721)
--(axis cs:0.016016016016016,0.353726511993721)
--(axis cs:0.015015015015015,0.303333632933987)
--(axis cs:0.014014014014014,0.303333632933987)
--(axis cs:0.013013013013013,0.303333632933987)
--(axis cs:0.012012012012012,0.303333632933987)
--(axis cs:0.011011011011011,0.303333632933987)
--(axis cs:0.01001001001001,0.254370006663712)
--(axis cs:0.00900900900900901,0.254370006663712)
--(axis cs:0.00800800800800801,0.254370006663712)
--(axis cs:0.00700700700700701,0.254370006663712)
--(axis cs:0.00600600600600601,0.254370006663712)
--(axis cs:0.005005005005005,0.191849878887195)
--(axis cs:0.004004004004004,0.191849878887195)
--(axis cs:0.003003003003003,0.191849878887195)
--(axis cs:0.002002002002002,0.191849878887195)
--(axis cs:0.001001001001001,0.191849878887195)
--(axis cs:0,0)
--cycle;


\addplot [thick, blue, opacity=0.8, forget plot]
table [row sep=\\]{%
0	0 \\
0.001001001001001	0.0953058321479374 \\
0.002002002002002	0.0953058321479374 \\
0.003003003003003	0.0953058321479374 \\
0.004004004004004	0.0953058321479374 \\
0.005005005005005	0.0953058321479374 \\
0.00600600600600601	0.148221906116643 \\
0.00700700700700701	0.148221906116643 \\
0.00800800800800801	0.148221906116643 \\
0.00900900900900901	0.148221906116643 \\
0.01001001001001	0.148221906116643 \\
0.011011011011011	0.206116642958748 \\
0.012012012012012	0.206116642958748 \\
0.013013013013013	0.206116642958748 \\
0.014014014014014	0.206116642958748 \\
0.015015015015015	0.206116642958748 \\
0.016016016016016	0.264438122332859 \\
0.017017017017017	0.264438122332859 \\
0.018018018018018	0.264438122332859 \\
0.019019019019019	0.264438122332859 \\
0.02002002002002	0.264438122332859 \\
0.021021021021021	0.264438122332859 \\
0.022022022022022	0.344096728307255 \\
0.023023023023023	0.344096728307255 \\
0.024024024024024	0.344096728307255 \\
0.025025025025025	0.344096728307255 \\
0.026026026026026	0.344096728307255 \\
0.027027027027027	0.39203413940256 \\
0.028028028028028	0.39203413940256 \\
0.029029029029029	0.39203413940256 \\
0.03003003003003	0.39203413940256 \\
0.031031031031031	0.39203413940256 \\
0.032032032032032	0.450213371266003 \\
0.033033033033033	0.450213371266003 \\
0.034034034034034	0.450213371266003 \\
0.035035035035035	0.450213371266003 \\
0.036036036036036	0.450213371266003 \\
0.037037037037037	0.450213371266003 \\
0.038038038038038	0.487197724039829 \\
0.039039039039039	0.487197724039829 \\
0.04004004004004	0.487197724039829 \\
0.041041041041041	0.487197724039829 \\
0.042042042042042	0.487197724039829 \\
0.043043043043043	0.51877667140825 \\
0.044044044044044	0.51877667140825 \\
0.045045045045045	0.51877667140825 \\
0.046046046046046	0.51877667140825 \\
0.047047047047047	0.51877667140825 \\
0.048048048048048	0.550640113798009 \\
0.049049049049049	0.550640113798009 \\
0.05005005005005	0.550640113798009 \\
0.0510510510510511	0.550640113798009 \\
0.0520520520520521	0.550640113798009 \\
0.0530530530530531	0.550640113798009 \\
0.0540540540540541	0.555903271692745 \\
0.0550550550550551	0.555903271692745 \\
0.0560560560560561	0.555903271692745 \\
0.0570570570570571	0.555903271692745 \\
0.0580580580580581	0.555903271692745 \\
0.0590590590590591	0.571834992887625 \\
0.0600600600600601	0.571834992887625 \\
0.0610610610610611	0.571834992887625 \\
0.0620620620620621	0.571834992887625 \\
0.0630630630630631	0.571834992887625 \\
0.0640640640640641	0.588051209103841 \\
0.0650650650650651	0.588051209103841 \\
0.0660660660660661	0.588051209103841 \\
0.0670670670670671	0.588051209103841 \\
0.0680680680680681	0.588051209103841 \\
0.0690690690690691	0.588051209103841 \\
0.0700700700700701	0.598862019914651 \\
0.0710710710710711	0.598862019914651 \\
0.0720720720720721	0.598862019914651 \\
0.0730730730730731	0.598862019914651 \\
0.0740740740740741	0.598862019914651 \\
0.0750750750750751	0.609530583214794 \\
0.0760760760760761	0.609530583214794 \\
0.0770770770770771	0.609530583214794 \\
0.0780780780780781	0.609530583214794 \\
0.0790790790790791	0.609530583214794 \\
0.0800800800800801	0.63072546230441 \\
0.0810810810810811	0.63072546230441 \\
0.0820820820820821	0.63072546230441 \\
0.0830830830830831	0.63072546230441 \\
0.0840840840840841	0.63072546230441 \\
0.0850850850850851	0.63072546230441 \\
0.0860860860860861	0.662304409672831 \\
0.0870870870870871	0.662304409672831 \\
0.0880880880880881	0.662304409672831 \\
0.0890890890890891	0.662304409672831 \\
0.0900900900900901	0.662304409672831 \\
0.0910910910910911	0.672972972972973 \\
0.0920920920920921	0.672972972972973 \\
0.0930930930930931	0.672972972972973 \\
0.0940940940940941	0.672972972972973 \\
0.0950950950950951	0.672972972972973 \\
0.0960960960960961	0.704694167852063 \\
0.0970970970970971	0.704694167852063 \\
0.0980980980980981	0.704694167852063 \\
0.0990990990990991	0.704694167852063 \\
0.1001001001001	0.704694167852063 \\
0.101101101101101	0.720483641536273 \\
0.102102102102102	0.720483641536273 \\
0.103103103103103	0.720483641536273 \\
0.104104104104104	0.720483641536273 \\
0.105105105105105	0.720483641536273 \\
0.106106106106106	0.720483641536273 \\
0.107107107107107	0.736273115220484 \\
0.108108108108108	0.736273115220484 \\
0.109109109109109	0.736273115220484 \\
0.11011011011011	0.736273115220484 \\
0.111111111111111	0.736273115220484 \\
0.112112112112112	0.746799431009957 \\
0.113113113113113	0.746799431009957 \\
0.114114114114114	0.746799431009957 \\
0.115115115115115	0.746799431009957 \\
0.116116116116116	0.746799431009957 \\
0.117117117117117	0.752062588904694 \\
0.118118118118118	0.752062588904694 \\
0.119119119119119	0.752062588904694 \\
0.12012012012012	0.752062588904694 \\
0.121121121121121	0.752062588904694 \\
0.122122122122122	0.752062588904694 \\
0.123123123123123	0.767852062588905 \\
0.124124124124124	0.767852062588905 \\
0.125125125125125	0.767852062588905 \\
0.126126126126126	0.767852062588905 \\
0.127127127127127	0.767852062588905 \\
0.128128128128128	0.783783783783784 \\
0.129129129129129	0.783783783783784 \\
0.13013013013013	0.783783783783784 \\
0.131131131131131	0.783783783783784 \\
0.132132132132132	0.783783783783784 \\
0.133133133133133	0.789046941678521 \\
0.134134134134134	0.789046941678521 \\
0.135135135135135	0.789046941678521 \\
0.136136136136136	0.789046941678521 \\
0.137137137137137	0.789046941678521 \\
0.138138138138138	0.789046941678521 \\
0.139139139139139	0.831152204836415 \\
0.14014014014014	0.831152204836415 \\
0.141141141141141	0.831152204836415 \\
0.142142142142142	0.831152204836415 \\
0.143143143143143	0.831152204836415 \\
0.144144144144144	0.836415362731152 \\
0.145145145145145	0.836415362731152 \\
0.146146146146146	0.836415362731152 \\
0.147147147147147	0.836415362731152 \\
0.148148148148148	0.836415362731152 \\
0.149149149149149	0.868136557610242 \\
0.15015015015015	0.868136557610242 \\
0.151151151151151	0.868136557610242 \\
0.152152152152152	0.868136557610242 \\
0.153153153153153	0.868136557610242 \\
0.154154154154154	0.868136557610242 \\
0.155155155155155	0.873399715504979 \\
0.156156156156156	0.873399715504979 \\
0.157157157157157	0.873399715504979 \\
0.158158158158158	0.873399715504979 \\
0.159159159159159	0.873399715504979 \\
0.16016016016016	0.873399715504979 \\
0.161161161161161	0.873399715504979 \\
0.162162162162162	0.873399715504979 \\
0.163163163163163	0.873399715504979 \\
0.164164164164164	0.873399715504979 \\
0.165165165165165	0.889473684210526 \\
0.166166166166166	0.889473684210526 \\
0.167167167167167	0.889473684210526 \\
0.168168168168168	0.889473684210526 \\
0.169169169169169	0.889473684210526 \\
0.17017017017017	0.889473684210526 \\
0.171171171171171	0.910526315789474 \\
0.172172172172172	0.910526315789474 \\
0.173173173173173	0.910526315789474 \\
0.174174174174174	0.910526315789474 \\
0.175175175175175	0.910526315789474 \\
0.176176176176176	0.921052631578947 \\
0.177177177177177	0.921052631578947 \\
0.178178178178178	0.921052631578947 \\
0.179179179179179	0.921052631578947 \\
0.18018018018018	0.921052631578947 \\
0.181181181181181	0.931578947368421 \\
0.182182182182182	0.931578947368421 \\
0.183183183183183	0.931578947368421 \\
0.184184184184184	0.931578947368421 \\
0.185185185185185	0.931578947368421 \\
0.186186186186186	0.931578947368421 \\
0.187187187187187	0.931578947368421 \\
0.188188188188188	0.931578947368421 \\
0.189189189189189	0.931578947368421 \\
0.19019019019019	0.931578947368421 \\
0.191191191191191	0.931578947368421 \\
0.192192192192192	0.942105263157895 \\
0.193193193193193	0.942105263157895 \\
0.194194194194194	0.942105263157895 \\
0.195195195195195	0.942105263157895 \\
0.196196196196196	0.942105263157895 \\
0.197197197197197	0.952631578947368 \\
0.198198198198198	0.952631578947368 \\
0.199199199199199	0.952631578947368 \\
0.2002002002002	0.952631578947368 \\
0.201201201201201	0.952631578947368 \\
0.202202202202202	0.952631578947368 \\
0.203203203203203	0.952631578947368 \\
0.204204204204204	0.952631578947368 \\
0.205205205205205	0.952631578947368 \\
0.206206206206206	0.952631578947368 \\
0.207207207207207	0.952631578947368 \\
0.208208208208208	0.952631578947368 \\
0.209209209209209	0.952631578947368 \\
0.21021021021021	0.952631578947368 \\
0.211211211211211	0.952631578947368 \\
0.212212212212212	0.952631578947368 \\
0.213213213213213	0.952631578947368 \\
0.214214214214214	0.952631578947368 \\
0.215215215215215	0.952631578947368 \\
0.216216216216216	0.952631578947368 \\
0.217217217217217	0.952631578947368 \\
0.218218218218218	0.952631578947368 \\
0.219219219219219	0.952631578947368 \\
0.22022022022022	0.952631578947368 \\
0.221221221221221	0.952631578947368 \\
0.222222222222222	0.952631578947368 \\
0.223223223223223	0.952631578947368 \\
0.224224224224224	0.952631578947368 \\
0.225225225225225	0.952631578947368 \\
0.226226226226226	0.952631578947368 \\
0.227227227227227	0.952631578947368 \\
0.228228228228228	0.952631578947368 \\
0.229229229229229	0.952631578947368 \\
0.23023023023023	0.952631578947368 \\
0.231231231231231	0.952631578947368 \\
0.232232232232232	0.952631578947368 \\
0.233233233233233	0.952631578947368 \\
0.234234234234234	0.952631578947368 \\
0.235235235235235	0.952631578947368 \\
0.236236236236236	0.952631578947368 \\
0.237237237237237	0.952631578947368 \\
0.238238238238238	0.952631578947368 \\
0.239239239239239	0.952631578947368 \\
0.24024024024024	0.957894736842105 \\
0.241241241241241	0.957894736842105 \\
0.242242242242242	0.957894736842105 \\
0.243243243243243	0.957894736842105 \\
0.244244244244244	0.957894736842105 \\
0.245245245245245	0.957894736842105 \\
0.246246246246246	0.957894736842105 \\
0.247247247247247	0.957894736842105 \\
0.248248248248248	0.957894736842105 \\
0.249249249249249	0.957894736842105 \\
0.25025025025025	0.957894736842105 \\
0.251251251251251	0.957894736842105 \\
0.252252252252252	0.957894736842105 \\
0.253253253253253	0.957894736842105 \\
0.254254254254254	0.957894736842105 \\
0.255255255255255	0.957894736842105 \\
0.256256256256256	0.968421052631579 \\
0.257257257257257	0.968421052631579 \\
0.258258258258258	0.968421052631579 \\
0.259259259259259	0.968421052631579 \\
0.26026026026026	0.968421052631579 \\
0.261261261261261	0.973684210526316 \\
0.262262262262262	0.973684210526316 \\
0.263263263263263	0.973684210526316 \\
0.264264264264264	0.973684210526316 \\
0.265265265265265	0.973684210526316 \\
0.266266266266266	0.973684210526316 \\
0.267267267267267	0.973684210526316 \\
0.268268268268268	0.973684210526316 \\
0.269269269269269	0.973684210526316 \\
0.27027027027027	0.973684210526316 \\
0.271271271271271	0.973684210526316 \\
0.272272272272272	0.978947368421053 \\
0.273273273273273	0.978947368421053 \\
0.274274274274274	0.978947368421053 \\
0.275275275275275	0.978947368421053 \\
0.276276276276276	0.978947368421053 \\
0.277277277277277	0.978947368421053 \\
0.278278278278278	0.978947368421053 \\
0.279279279279279	0.978947368421053 \\
0.28028028028028	0.978947368421053 \\
0.281281281281281	0.978947368421053 \\
0.282282282282282	0.978947368421053 \\
0.283283283283283	0.978947368421053 \\
0.284284284284284	0.978947368421053 \\
0.285285285285285	0.978947368421053 \\
0.286286286286286	0.978947368421053 \\
0.287287287287287	0.978947368421053 \\
0.288288288288288	0.978947368421053 \\
0.289289289289289	0.978947368421053 \\
0.29029029029029	0.978947368421053 \\
0.291291291291291	0.978947368421053 \\
0.292292292292292	0.978947368421053 \\
0.293293293293293	0.978947368421053 \\
0.294294294294294	0.978947368421053 \\
0.295295295295295	0.978947368421053 \\
0.296296296296296	0.978947368421053 \\
0.297297297297297	0.978947368421053 \\
0.298298298298298	0.978947368421053 \\
0.299299299299299	0.978947368421053 \\
0.3003003003003	0.978947368421053 \\
0.301301301301301	0.978947368421053 \\
0.302302302302302	0.978947368421053 \\
0.303303303303303	0.978947368421053 \\
0.304304304304304	0.978947368421053 \\
0.305305305305305	0.978947368421053 \\
0.306306306306306	0.978947368421053 \\
0.307307307307307	0.978947368421053 \\
0.308308308308308	0.978947368421053 \\
0.309309309309309	0.978947368421053 \\
0.31031031031031	0.978947368421053 \\
0.311311311311311	0.978947368421053 \\
0.312312312312312	0.978947368421053 \\
0.313313313313313	0.978947368421053 \\
0.314314314314314	0.978947368421053 \\
0.315315315315315	0.978947368421053 \\
0.316316316316316	0.978947368421053 \\
0.317317317317317	0.978947368421053 \\
0.318318318318318	0.978947368421053 \\
0.319319319319319	0.978947368421053 \\
0.32032032032032	0.978947368421053 \\
0.321321321321321	0.978947368421053 \\
0.322322322322322	0.978947368421053 \\
0.323323323323323	0.978947368421053 \\
0.324324324324324	0.978947368421053 \\
0.325325325325325	0.984210526315789 \\
0.326326326326326	0.984210526315789 \\
0.327327327327327	0.984210526315789 \\
0.328328328328328	0.984210526315789 \\
0.329329329329329	0.984210526315789 \\
0.33033033033033	0.989473684210526 \\
0.331331331331331	0.989473684210526 \\
0.332332332332332	0.989473684210526 \\
0.333333333333333	0.989473684210526 \\
0.334334334334334	0.989473684210526 \\
0.335335335335335	0.989473684210526 \\
0.336336336336336	0.989473684210526 \\
0.337337337337337	0.989473684210526 \\
0.338338338338338	0.989473684210526 \\
0.339339339339339	0.989473684210526 \\
0.34034034034034	0.989473684210526 \\
0.341341341341341	0.994736842105263 \\
0.342342342342342	0.994736842105263 \\
0.343343343343343	0.994736842105263 \\
0.344344344344344	0.994736842105263 \\
0.345345345345345	0.994736842105263 \\
0.346346346346346	0.994736842105263 \\
0.347347347347347	0.994736842105263 \\
0.348348348348348	0.994736842105263 \\
0.349349349349349	0.994736842105263 \\
0.35035035035035	0.994736842105263 \\
0.351351351351351	0.994736842105263 \\
0.352352352352352	0.994736842105263 \\
0.353353353353353	0.994736842105263 \\
0.354354354354354	0.994736842105263 \\
0.355355355355355	0.994736842105263 \\
0.356356356356356	0.994736842105263 \\
0.357357357357357	0.994736842105263 \\
0.358358358358358	0.994736842105263 \\
0.359359359359359	0.994736842105263 \\
0.36036036036036	0.994736842105263 \\
0.361361361361361	0.994736842105263 \\
0.362362362362362	0.994736842105263 \\
0.363363363363363	0.994736842105263 \\
0.364364364364364	0.994736842105263 \\
0.365365365365365	0.994736842105263 \\
0.366366366366366	0.994736842105263 \\
0.367367367367367	1 \\
0.368368368368368	1 \\
0.369369369369369	1 \\
0.37037037037037	1 \\
0.371371371371371	1 \\
0.372372372372372	1 \\
0.373373373373373	1 \\
0.374374374374374	1 \\
0.375375375375375	1 \\
0.376376376376376	1 \\
0.377377377377377	1 \\
0.378378378378378	1 \\
0.379379379379379	1 \\
0.38038038038038	1 \\
0.381381381381381	1 \\
0.382382382382382	1 \\
0.383383383383383	1 \\
0.384384384384384	1 \\
0.385385385385385	1 \\
0.386386386386386	1 \\
0.387387387387387	1 \\
0.388388388388388	1 \\
0.389389389389389	1 \\
0.39039039039039	1 \\
0.391391391391391	1 \\
0.392392392392392	1 \\
0.393393393393393	1 \\
0.394394394394394	1 \\
0.395395395395395	1 \\
0.396396396396396	1 \\
0.397397397397397	1 \\
0.398398398398398	1 \\
0.399399399399399	1 \\
0.4004004004004	1 \\
0.401401401401401	1 \\
0.402402402402402	1 \\
0.403403403403403	1 \\
0.404404404404404	1 \\
0.405405405405405	1 \\
0.406406406406406	1 \\
0.407407407407407	1 \\
0.408408408408408	1 \\
0.409409409409409	1 \\
0.41041041041041	1 \\
0.411411411411411	1 \\
0.412412412412412	1 \\
0.413413413413413	1 \\
0.414414414414414	1 \\
0.415415415415415	1 \\
0.416416416416416	1 \\
0.417417417417417	1 \\
0.418418418418418	1 \\
0.419419419419419	1 \\
0.42042042042042	1 \\
0.421421421421421	1 \\
0.422422422422422	1 \\
0.423423423423423	1 \\
0.424424424424424	1 \\
0.425425425425425	1 \\
0.426426426426426	1 \\
0.427427427427427	1 \\
0.428428428428428	1 \\
0.429429429429429	1 \\
0.43043043043043	1 \\
0.431431431431431	1 \\
0.432432432432432	1 \\
0.433433433433433	1 \\
0.434434434434434	1 \\
0.435435435435435	1 \\
0.436436436436436	1 \\
0.437437437437437	1 \\
0.438438438438438	1 \\
0.439439439439439	1 \\
0.44044044044044	1 \\
0.441441441441441	1 \\
0.442442442442442	1 \\
0.443443443443443	1 \\
0.444444444444444	1 \\
0.445445445445445	1 \\
0.446446446446446	1 \\
0.447447447447447	1 \\
0.448448448448448	1 \\
0.449449449449449	1 \\
0.45045045045045	1 \\
0.451451451451451	1 \\
0.452452452452452	1 \\
0.453453453453453	1 \\
0.454454454454454	1 \\
0.455455455455455	1 \\
0.456456456456456	1 \\
0.457457457457457	1 \\
0.458458458458458	1 \\
0.459459459459459	1 \\
0.46046046046046	1 \\
0.461461461461461	1 \\
0.462462462462462	1 \\
0.463463463463463	1 \\
0.464464464464464	1 \\
0.465465465465465	1 \\
0.466466466466466	1 \\
0.467467467467467	1 \\
0.468468468468468	1 \\
0.469469469469469	1 \\
0.47047047047047	1 \\
0.471471471471471	1 \\
0.472472472472472	1 \\
0.473473473473473	1 \\
0.474474474474474	1 \\
0.475475475475475	1 \\
0.476476476476476	1 \\
0.477477477477477	1 \\
0.478478478478478	1 \\
0.479479479479479	1 \\
0.48048048048048	1 \\
0.481481481481481	1 \\
0.482482482482482	1 \\
0.483483483483483	1 \\
0.484484484484485	1 \\
0.485485485485485	1 \\
0.486486486486486	1 \\
0.487487487487487	1 \\
0.488488488488488	1 \\
0.48948948948949	1 \\
0.49049049049049	1 \\
0.491491491491491	1 \\
0.492492492492492	1 \\
0.493493493493493	1 \\
0.494494494494495	1 \\
0.495495495495495	1 \\
0.496496496496497	1 \\
0.497497497497497	1 \\
0.498498498498498	1 \\
0.4994994994995	1 \\
0.500500500500501	1 \\
0.501501501501502	1 \\
0.502502502502503	1 \\
0.503503503503503	1 \\
0.504504504504504	1 \\
0.505505505505506	1 \\
0.506506506506507	1 \\
0.507507507507508	1 \\
0.508508508508508	1 \\
0.509509509509509	1 \\
0.510510510510511	1 \\
0.511511511511512	1 \\
0.512512512512513	1 \\
0.513513513513513	1 \\
0.514514514514514	1 \\
0.515515515515516	1 \\
0.516516516516517	1 \\
0.517517517517518	1 \\
0.518518518518518	1 \\
0.519519519519519	1 \\
0.520520520520521	1 \\
0.521521521521522	1 \\
0.522522522522523	1 \\
0.523523523523523	1 \\
0.524524524524524	1 \\
0.525525525525526	1 \\
0.526526526526527	1 \\
0.527527527527528	1 \\
0.528528528528528	1 \\
0.529529529529529	1 \\
0.530530530530531	1 \\
0.531531531531532	1 \\
0.532532532532533	1 \\
0.533533533533533	1 \\
0.534534534534534	1 \\
0.535535535535536	1 \\
0.536536536536537	1 \\
0.537537537537538	1 \\
0.538538538538539	1 \\
0.539539539539539	1 \\
0.540540540540541	1 \\
0.541541541541542	1 \\
0.542542542542543	1 \\
0.543543543543544	1 \\
0.544544544544544	1 \\
0.545545545545546	1 \\
0.546546546546547	1 \\
0.547547547547548	1 \\
0.548548548548549	1 \\
0.54954954954955	1 \\
0.550550550550551	1 \\
0.551551551551552	1 \\
0.552552552552553	1 \\
0.553553553553554	1 \\
0.554554554554555	1 \\
0.555555555555556	1 \\
0.556556556556557	1 \\
0.557557557557558	1 \\
0.558558558558559	1 \\
0.55955955955956	1 \\
0.560560560560561	1 \\
0.561561561561562	1 \\
0.562562562562563	1 \\
0.563563563563564	1 \\
0.564564564564565	1 \\
0.565565565565566	1 \\
0.566566566566567	1 \\
0.567567567567568	1 \\
0.568568568568569	1 \\
0.56956956956957	1 \\
0.570570570570571	1 \\
0.571571571571572	1 \\
0.572572572572573	1 \\
0.573573573573574	1 \\
0.574574574574575	1 \\
0.575575575575576	1 \\
0.576576576576577	1 \\
0.577577577577578	1 \\
0.578578578578579	1 \\
0.57957957957958	1 \\
0.580580580580581	1 \\
0.581581581581582	1 \\
0.582582582582583	1 \\
0.583583583583584	1 \\
0.584584584584585	1 \\
0.585585585585586	1 \\
0.586586586586587	1 \\
0.587587587587588	1 \\
0.588588588588589	1 \\
0.58958958958959	1 \\
0.590590590590591	1 \\
0.591591591591592	1 \\
0.592592592592593	1 \\
0.593593593593594	1 \\
0.594594594594595	1 \\
0.595595595595596	1 \\
0.596596596596597	1 \\
0.597597597597598	1 \\
0.598598598598599	1 \\
0.5995995995996	1 \\
0.600600600600601	1 \\
0.601601601601602	1 \\
0.602602602602603	1 \\
0.603603603603604	1 \\
0.604604604604605	1 \\
0.605605605605606	1 \\
0.606606606606607	1 \\
0.607607607607608	1 \\
0.608608608608609	1 \\
0.60960960960961	1 \\
0.610610610610611	1 \\
0.611611611611612	1 \\
0.612612612612613	1 \\
0.613613613613614	1 \\
0.614614614614615	1 \\
0.615615615615616	1 \\
0.616616616616617	1 \\
0.617617617617618	1 \\
0.618618618618619	1 \\
0.61961961961962	1 \\
0.620620620620621	1 \\
0.621621621621622	1 \\
0.622622622622623	1 \\
0.623623623623624	1 \\
0.624624624624625	1 \\
0.625625625625626	1 \\
0.626626626626627	1 \\
0.627627627627628	1 \\
0.628628628628629	1 \\
0.62962962962963	1 \\
0.630630630630631	1 \\
0.631631631631632	1 \\
0.632632632632633	1 \\
0.633633633633634	1 \\
0.634634634634635	1 \\
0.635635635635636	1 \\
0.636636636636637	1 \\
0.637637637637638	1 \\
0.638638638638639	1 \\
0.63963963963964	1 \\
0.640640640640641	1 \\
0.641641641641642	1 \\
0.642642642642643	1 \\
0.643643643643644	1 \\
0.644644644644645	1 \\
0.645645645645646	1 \\
0.646646646646647	1 \\
0.647647647647648	1 \\
0.648648648648649	1 \\
0.64964964964965	1 \\
0.650650650650651	1 \\
0.651651651651652	1 \\
0.652652652652653	1 \\
0.653653653653654	1 \\
0.654654654654655	1 \\
0.655655655655656	1 \\
0.656656656656657	1 \\
0.657657657657658	1 \\
0.658658658658659	1 \\
0.65965965965966	1 \\
0.660660660660661	1 \\
0.661661661661662	1 \\
0.662662662662663	1 \\
0.663663663663664	1 \\
0.664664664664665	1 \\
0.665665665665666	1 \\
0.666666666666667	1 \\
0.667667667667668	1 \\
0.668668668668669	1 \\
0.66966966966967	1 \\
0.670670670670671	1 \\
0.671671671671672	1 \\
0.672672672672673	1 \\
0.673673673673674	1 \\
0.674674674674675	1 \\
0.675675675675676	1 \\
0.676676676676677	1 \\
0.677677677677678	1 \\
0.678678678678679	1 \\
0.67967967967968	1 \\
0.680680680680681	1 \\
0.681681681681682	1 \\
0.682682682682683	1 \\
0.683683683683684	1 \\
0.684684684684685	1 \\
0.685685685685686	1 \\
0.686686686686687	1 \\
0.687687687687688	1 \\
0.688688688688689	1 \\
0.68968968968969	1 \\
0.690690690690691	1 \\
0.691691691691692	1 \\
0.692692692692693	1 \\
0.693693693693694	1 \\
0.694694694694695	1 \\
0.695695695695696	1 \\
0.696696696696697	1 \\
0.697697697697698	1 \\
0.698698698698699	1 \\
0.6996996996997	1 \\
0.700700700700701	1 \\
0.701701701701702	1 \\
0.702702702702703	1 \\
0.703703703703704	1 \\
0.704704704704705	1 \\
0.705705705705706	1 \\
0.706706706706707	1 \\
0.707707707707708	1 \\
0.708708708708709	1 \\
0.70970970970971	1 \\
0.710710710710711	1 \\
0.711711711711712	1 \\
0.712712712712713	1 \\
0.713713713713714	1 \\
0.714714714714715	1 \\
0.715715715715716	1 \\
0.716716716716717	1 \\
0.717717717717718	1 \\
0.718718718718719	1 \\
0.71971971971972	1 \\
0.720720720720721	1 \\
0.721721721721722	1 \\
0.722722722722723	1 \\
0.723723723723724	1 \\
0.724724724724725	1 \\
0.725725725725726	1 \\
0.726726726726727	1 \\
0.727727727727728	1 \\
0.728728728728729	1 \\
0.72972972972973	1 \\
0.730730730730731	1 \\
0.731731731731732	1 \\
0.732732732732733	1 \\
0.733733733733734	1 \\
0.734734734734735	1 \\
0.735735735735736	1 \\
0.736736736736737	1 \\
0.737737737737738	1 \\
0.738738738738739	1 \\
0.73973973973974	1 \\
0.740740740740741	1 \\
0.741741741741742	1 \\
0.742742742742743	1 \\
0.743743743743744	1 \\
0.744744744744745	1 \\
0.745745745745746	1 \\
0.746746746746747	1 \\
0.747747747747748	1 \\
0.748748748748749	1 \\
0.74974974974975	1 \\
0.750750750750751	1 \\
0.751751751751752	1 \\
0.752752752752753	1 \\
0.753753753753754	1 \\
0.754754754754755	1 \\
0.755755755755756	1 \\
0.756756756756757	1 \\
0.757757757757758	1 \\
0.758758758758759	1 \\
0.75975975975976	1 \\
0.760760760760761	1 \\
0.761761761761762	1 \\
0.762762762762763	1 \\
0.763763763763764	1 \\
0.764764764764765	1 \\
0.765765765765766	1 \\
0.766766766766767	1 \\
0.767767767767768	1 \\
0.768768768768769	1 \\
0.76976976976977	1 \\
0.770770770770771	1 \\
0.771771771771772	1 \\
0.772772772772773	1 \\
0.773773773773774	1 \\
0.774774774774775	1 \\
0.775775775775776	1 \\
0.776776776776777	1 \\
0.777777777777778	1 \\
0.778778778778779	1 \\
0.77977977977978	1 \\
0.780780780780781	1 \\
0.781781781781782	1 \\
0.782782782782783	1 \\
0.783783783783784	1 \\
0.784784784784785	1 \\
0.785785785785786	1 \\
0.786786786786787	1 \\
0.787787787787788	1 \\
0.788788788788789	1 \\
0.78978978978979	1 \\
0.790790790790791	1 \\
0.791791791791792	1 \\
0.792792792792793	1 \\
0.793793793793794	1 \\
0.794794794794795	1 \\
0.795795795795796	1 \\
0.796796796796797	1 \\
0.797797797797798	1 \\
0.798798798798799	1 \\
0.7997997997998	1 \\
0.800800800800801	1 \\
0.801801801801802	1 \\
0.802802802802803	1 \\
0.803803803803804	1 \\
0.804804804804805	1 \\
0.805805805805806	1 \\
0.806806806806807	1 \\
0.807807807807808	1 \\
0.808808808808809	1 \\
0.80980980980981	1 \\
0.810810810810811	1 \\
0.811811811811812	1 \\
0.812812812812813	1 \\
0.813813813813814	1 \\
0.814814814814815	1 \\
0.815815815815816	1 \\
0.816816816816817	1 \\
0.817817817817818	1 \\
0.818818818818819	1 \\
0.81981981981982	1 \\
0.820820820820821	1 \\
0.821821821821822	1 \\
0.822822822822823	1 \\
0.823823823823824	1 \\
0.824824824824825	1 \\
0.825825825825826	1 \\
0.826826826826827	1 \\
0.827827827827828	1 \\
0.828828828828829	1 \\
0.82982982982983	1 \\
0.830830830830831	1 \\
0.831831831831832	1 \\
0.832832832832833	1 \\
0.833833833833834	1 \\
0.834834834834835	1 \\
0.835835835835836	1 \\
0.836836836836837	1 \\
0.837837837837838	1 \\
0.838838838838839	1 \\
0.83983983983984	1 \\
0.840840840840841	1 \\
0.841841841841842	1 \\
0.842842842842843	1 \\
0.843843843843844	1 \\
0.844844844844845	1 \\
0.845845845845846	1 \\
0.846846846846847	1 \\
0.847847847847848	1 \\
0.848848848848849	1 \\
0.84984984984985	1 \\
0.850850850850851	1 \\
0.851851851851852	1 \\
0.852852852852853	1 \\
0.853853853853854	1 \\
0.854854854854855	1 \\
0.855855855855856	1 \\
0.856856856856857	1 \\
0.857857857857858	1 \\
0.858858858858859	1 \\
0.85985985985986	1 \\
0.860860860860861	1 \\
0.861861861861862	1 \\
0.862862862862863	1 \\
0.863863863863864	1 \\
0.864864864864865	1 \\
0.865865865865866	1 \\
0.866866866866867	1 \\
0.867867867867868	1 \\
0.868868868868869	1 \\
0.86986986986987	1 \\
0.870870870870871	1 \\
0.871871871871872	1 \\
0.872872872872873	1 \\
0.873873873873874	1 \\
0.874874874874875	1 \\
0.875875875875876	1 \\
0.876876876876877	1 \\
0.877877877877878	1 \\
0.878878878878879	1 \\
0.87987987987988	1 \\
0.880880880880881	1 \\
0.881881881881882	1 \\
0.882882882882883	1 \\
0.883883883883884	1 \\
0.884884884884885	1 \\
0.885885885885886	1 \\
0.886886886886887	1 \\
0.887887887887888	1 \\
0.888888888888889	1 \\
0.88988988988989	1 \\
0.890890890890891	1 \\
0.891891891891892	1 \\
0.892892892892893	1 \\
0.893893893893894	1 \\
0.894894894894895	1 \\
0.895895895895896	1 \\
0.896896896896897	1 \\
0.897897897897898	1 \\
0.898898898898899	1 \\
0.8998998998999	1 \\
0.900900900900901	1 \\
0.901901901901902	1 \\
0.902902902902903	1 \\
0.903903903903904	1 \\
0.904904904904905	1 \\
0.905905905905906	1 \\
0.906906906906907	1 \\
0.907907907907908	1 \\
0.908908908908909	1 \\
0.90990990990991	1 \\
0.910910910910911	1 \\
0.911911911911912	1 \\
0.912912912912913	1 \\
0.913913913913914	1 \\
0.914914914914915	1 \\
0.915915915915916	1 \\
0.916916916916917	1 \\
0.917917917917918	1 \\
0.918918918918919	1 \\
0.91991991991992	1 \\
0.920920920920921	1 \\
0.921921921921922	1 \\
0.922922922922923	1 \\
0.923923923923924	1 \\
0.924924924924925	1 \\
0.925925925925926	1 \\
0.926926926926927	1 \\
0.927927927927928	1 \\
0.928928928928929	1 \\
0.92992992992993	1 \\
0.930930930930931	1 \\
0.931931931931932	1 \\
0.932932932932933	1 \\
0.933933933933934	1 \\
0.934934934934935	1 \\
0.935935935935936	1 \\
0.936936936936937	1 \\
0.937937937937938	1 \\
0.938938938938939	1 \\
0.93993993993994	1 \\
0.940940940940941	1 \\
0.941941941941942	1 \\
0.942942942942943	1 \\
0.943943943943944	1 \\
0.944944944944945	1 \\
0.945945945945946	1 \\
0.946946946946947	1 \\
0.947947947947948	1 \\
0.948948948948949	1 \\
0.94994994994995	1 \\
0.950950950950951	1 \\
0.951951951951952	1 \\
0.952952952952953	1 \\
0.953953953953954	1 \\
0.954954954954955	1 \\
0.955955955955956	1 \\
0.956956956956957	1 \\
0.957957957957958	1 \\
0.958958958958959	1 \\
0.95995995995996	1 \\
0.960960960960961	1 \\
0.961961961961962	1 \\
0.962962962962963	1 \\
0.963963963963964	1 \\
0.964964964964965	1 \\
0.965965965965966	1 \\
0.966966966966967	1 \\
0.967967967967968	1 \\
0.968968968968969	1 \\
0.96996996996997	1 \\
0.970970970970971	1 \\
0.971971971971972	1 \\
0.972972972972973	1 \\
0.973973973973974	1 \\
0.974974974974975	1 \\
0.975975975975976	1 \\
0.976976976976977	1 \\
0.977977977977978	1 \\
0.978978978978979	1 \\
0.97997997997998	1 \\
0.980980980980981	1 \\
0.981981981981982	1 \\
0.982982982982983	1 \\
0.983983983983984	1 \\
0.984984984984985	1 \\
0.985985985985986	1 \\
0.986986986986987	1 \\
0.987987987987988	1 \\
0.988988988988989	1 \\
0.98998998998999	1 \\
0.990990990990991	1 \\
0.991991991991992	1 \\
0.992992992992993	1 \\
0.993993993993994	1 \\
0.994994994994995	1 \\
0.995995995995996	1 \\
0.996996996996997	1 \\
0.997997997997998	1 \\
0.998998998998999	1 \\
1	1 \\
};

\path [draw=white!50.19607843137255!red, fill=white!50.19607843137255!red, opacity=0.2] (axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.001001001001001,0.00282768107204455)
--(axis cs:0.002002002002002,0.00479962472124005)
--(axis cs:0.003003003003003,0.00779987727700351)
--(axis cs:0.004004004004004,0.00473066192957902)
--(axis cs:0.005005005005005,0.0169524413437413)
--(axis cs:0.00600600600600601,0.0300911039296622)
--(axis cs:0.00700700700700701,0.0430209957630855)
--(axis cs:0.00800800800800801,0.0483053375798793)
--(axis cs:0.00900900900900901,0.048895374861914)
--(axis cs:0.01001001001001,0.0521104061978974)
--(axis cs:0.011011011011011,0.055863116372648)
--(axis cs:0.012012012012012,0.0586063309912529)
--(axis cs:0.013013013013013,0.0623847335644579)
--(axis cs:0.014014014014014,0.0662540426167634)
--(axis cs:0.015015015015015,0.0662540426167634)
--(axis cs:0.016016016016016,0.0714533856873649)
--(axis cs:0.017017017017017,0.0791592575081927)
--(axis cs:0.018018018018018,0.0860520910828241)
--(axis cs:0.019019019019019,0.10558928080718)
--(axis cs:0.02002002002002,0.105791258784633)
--(axis cs:0.021021021021021,0.11264622591784)
--(axis cs:0.022022022022022,0.115776778362341)
--(axis cs:0.023023023023023,0.125421040367279)
--(axis cs:0.024024024024024,0.134424048411817)
--(axis cs:0.025025025025025,0.135712431169433)
--(axis cs:0.026026026026026,0.139056305027252)
--(axis cs:0.027027027027027,0.144794280394137)
--(axis cs:0.028028028028028,0.154757214464132)
--(axis cs:0.029029029029029,0.162733256119545)
--(axis cs:0.03003003003003,0.166921515810774)
--(axis cs:0.031031031031031,0.175401705819443)
--(axis cs:0.032032032032032,0.177659227825293)
--(axis cs:0.033033033033033,0.183157929206933)
--(axis cs:0.034034034034034,0.194170865438803)
--(axis cs:0.035035035035035,0.206021316077341)
--(axis cs:0.036036036036036,0.213427145752907)
--(axis cs:0.037037037037037,0.217043618410137)
--(axis cs:0.038038038038038,0.219471302548319)
--(axis cs:0.039039039039039,0.222220284739593)
--(axis cs:0.04004004004004,0.22778532619906)
--(axis cs:0.041041041041041,0.231482136660845)
--(axis cs:0.042042042042042,0.232765110220087)
--(axis cs:0.043043043043043,0.237004829573472)
--(axis cs:0.044044044044044,0.236883865132898)
--(axis cs:0.045045045045045,0.23894856994873)
--(axis cs:0.046046046046046,0.242861312776653)
--(axis cs:0.047047047047047,0.243316156138507)
--(axis cs:0.048048048048048,0.255854272274647)
--(axis cs:0.049049049049049,0.261531944725368)
--(axis cs:0.05005005005005,0.26484424322424)
--(axis cs:0.0510510510510511,0.266352866852585)
--(axis cs:0.0520520520520521,0.268137835844209)
--(axis cs:0.0530530530530531,0.272405782542375)
--(axis cs:0.0540540540540541,0.272405782542375)
--(axis cs:0.0550550550550551,0.285543368812921)
--(axis cs:0.0560560560560561,0.286921928978379)
--(axis cs:0.0570570570570571,0.28848247544978)
--(axis cs:0.0580580580580581,0.288480428152621)
--(axis cs:0.0590590590590591,0.29086907344221)
--(axis cs:0.0600600600600601,0.301604899480976)
--(axis cs:0.0610610610610611,0.303173340016566)
--(axis cs:0.0620620620620621,0.308860164855542)
--(axis cs:0.0630630630630631,0.31328711417791)
--(axis cs:0.0640640640640641,0.323613080072571)
--(axis cs:0.0650650650650651,0.323613080072571)
--(axis cs:0.0660660660660661,0.323659033342252)
--(axis cs:0.0670670670670671,0.327762059823842)
--(axis cs:0.0680680680680681,0.329616362970454)
--(axis cs:0.0690690690690691,0.331241390372257)
--(axis cs:0.0700700700700701,0.344721674437331)
--(axis cs:0.0710710710710711,0.349060347615353)
--(axis cs:0.0720720720720721,0.356041293675454)
--(axis cs:0.0730730730730731,0.362023698326053)
--(axis cs:0.0740740740740741,0.362023698326053)
--(axis cs:0.0750750750750751,0.366264390577933)
--(axis cs:0.0760760760760761,0.366416001675474)
--(axis cs:0.0770770770770771,0.372257581434037)
--(axis cs:0.0780780780780781,0.378106413803244)
--(axis cs:0.0790790790790791,0.385765010239947)
--(axis cs:0.0800800800800801,0.387120641176448)
--(axis cs:0.0810810810810811,0.395764967539001)
--(axis cs:0.0820820820820821,0.397314096061959)
--(axis cs:0.0830830830830831,0.398542534509302)
--(axis cs:0.0840840840840841,0.404959928798794)
--(axis cs:0.0850850850850851,0.413800127584071)
--(axis cs:0.0860860860860861,0.417147454288085)
--(axis cs:0.0870870870870871,0.418865825681314)
--(axis cs:0.0880880880880881,0.426341383761067)
--(axis cs:0.0890890890890891,0.429583574109448)
--(axis cs:0.0900900900900901,0.437237986210013)
--(axis cs:0.0910910910910911,0.440302559095522)
--(axis cs:0.0920920920920921,0.440514250683808)
--(axis cs:0.0930930930930931,0.44214910460619)
--(axis cs:0.0940940940940941,0.446217165952603)
--(axis cs:0.0950950950950951,0.450982111361744)
--(axis cs:0.0960960960960961,0.452260963868978)
--(axis cs:0.0970970970970971,0.452260963868978)
--(axis cs:0.0980980980980981,0.456920818959908)
--(axis cs:0.0990990990990991,0.462107440336485)
--(axis cs:0.1001001001001,0.467529896674663)
--(axis cs:0.101101101101101,0.470534100354706)
--(axis cs:0.102102102102102,0.481015446559835)
--(axis cs:0.103103103103103,0.480655829251814)
--(axis cs:0.104104104104104,0.483021887987781)
--(axis cs:0.105105105105105,0.487441053198024)
--(axis cs:0.106106106106106,0.493107953366653)
--(axis cs:0.107107107107107,0.499339608761002)
--(axis cs:0.108108108108108,0.501635000240067)
--(axis cs:0.109109109109109,0.508147775742778)
--(axis cs:0.11011011011011,0.511189165464243)
--(axis cs:0.111111111111111,0.511498278692716)
--(axis cs:0.112112112112112,0.513286355935156)
--(axis cs:0.113113113113113,0.519980075470411)
--(axis cs:0.114114114114114,0.524867325791471)
--(axis cs:0.115115115115115,0.526376114795743)
--(axis cs:0.116116116116116,0.526376114795743)
--(axis cs:0.117117117117117,0.537271733703678)
--(axis cs:0.118118118118118,0.541723083653489)
--(axis cs:0.119119119119119,0.544159835614795)
--(axis cs:0.12012012012012,0.546245358924797)
--(axis cs:0.121121121121121,0.554466754544968)
--(axis cs:0.122122122122122,0.555252631927784)
--(axis cs:0.123123123123123,0.558752185268966)
--(axis cs:0.124124124124124,0.559497578157586)
--(axis cs:0.125125125125125,0.565299627381703)
--(axis cs:0.126126126126126,0.567059810972482)
--(axis cs:0.127127127127127,0.568700629605483)
--(axis cs:0.128128128128128,0.573746241307488)
--(axis cs:0.129129129129129,0.573746241307488)
--(axis cs:0.13013013013013,0.577247372748871)
--(axis cs:0.131131131131131,0.577247372748871)
--(axis cs:0.132132132132132,0.58260511833892)
--(axis cs:0.133133133133133,0.587539610661992)
--(axis cs:0.134134134134134,0.587539610661992)
--(axis cs:0.135135135135135,0.589399681150904)
--(axis cs:0.136136136136136,0.59006546346167)
--(axis cs:0.137137137137137,0.590872923141061)
--(axis cs:0.138138138138138,0.595177345698644)
--(axis cs:0.139139139139139,0.595177345698644)
--(axis cs:0.14014014014014,0.595177345698644)
--(axis cs:0.141141141141141,0.598163101749188)
--(axis cs:0.142142142142142,0.598527378355938)
--(axis cs:0.143143143143143,0.600080934832729)
--(axis cs:0.144144144144144,0.601557838087866)
--(axis cs:0.145145145145145,0.612602044277191)
--(axis cs:0.146146146146146,0.616304842595684)
--(axis cs:0.147147147147147,0.620383594064954)
--(axis cs:0.148148148148148,0.623143430502014)
--(axis cs:0.149149149149149,0.622575110135651)
--(axis cs:0.15015015015015,0.622575110135651)
--(axis cs:0.151151151151151,0.625103231145443)
--(axis cs:0.152152152152152,0.628461974221823)
--(axis cs:0.153153153153153,0.634835158601267)
--(axis cs:0.154154154154154,0.639485236923861)
--(axis cs:0.155155155155155,0.639864759366724)
--(axis cs:0.156156156156156,0.639864759366724)
--(axis cs:0.157157157157157,0.644496555605632)
--(axis cs:0.158158158158158,0.653220895962141)
--(axis cs:0.159159159159159,0.655572013577116)
--(axis cs:0.16016016016016,0.658724145976679)
--(axis cs:0.161161161161161,0.660215590222634)
--(axis cs:0.162162162162162,0.660206632470363)
--(axis cs:0.163163163163163,0.661683707554181)
--(axis cs:0.164164164164164,0.665406823243499)
--(axis cs:0.165165165165165,0.6676516395082)
--(axis cs:0.166166166166166,0.670765595315768)
--(axis cs:0.167167167167167,0.677158728869901)
--(axis cs:0.168168168168168,0.682075203217245)
--(axis cs:0.169169169169169,0.683615650522996)
--(axis cs:0.17017017017017,0.686839559083628)
--(axis cs:0.171171171171171,0.687757311123826)
--(axis cs:0.172172172172172,0.687655236040436)
--(axis cs:0.173173173173173,0.69221558959523)
--(axis cs:0.174174174174174,0.693728962897872)
--(axis cs:0.175175175175175,0.695770764572201)
--(axis cs:0.176176176176176,0.695770764572201)
--(axis cs:0.177177177177177,0.695577671246364)
--(axis cs:0.178178178178178,0.698415369927606)
--(axis cs:0.179179179179179,0.699924580477376)
--(axis cs:0.18018018018018,0.70041858390735)
--(axis cs:0.181181181181181,0.701926670375341)
--(axis cs:0.182182182182182,0.701926670375341)
--(axis cs:0.183183183183183,0.701749825486621)
--(axis cs:0.184184184184184,0.701749825486621)
--(axis cs:0.185185185185185,0.702375899814249)
--(axis cs:0.186186186186186,0.702375899814249)
--(axis cs:0.187187187187187,0.708305218557089)
--(axis cs:0.188188188188188,0.708305218557089)
--(axis cs:0.189189189189189,0.714705379502901)
--(axis cs:0.19019019019019,0.714705379502901)
--(axis cs:0.191191191191191,0.719056489138393)
--(axis cs:0.192192192192192,0.721026678184933)
--(axis cs:0.193193193193193,0.722863137959832)
--(axis cs:0.194194194194194,0.726531637784586)
--(axis cs:0.195195195195195,0.728013830202343)
--(axis cs:0.196196196196196,0.728013830202343)
--(axis cs:0.197197197197197,0.728013830202343)
--(axis cs:0.198198198198198,0.731151777576945)
--(axis cs:0.199199199199199,0.734699856717671)
--(axis cs:0.2002002002002,0.736885328318526)
--(axis cs:0.201201201201201,0.738387737172138)
--(axis cs:0.202202202202202,0.739734345896892)
--(axis cs:0.203203203203203,0.742692830911413)
--(axis cs:0.204204204204204,0.742692830911413)
--(axis cs:0.205205205205205,0.742692830911413)
--(axis cs:0.206206206206206,0.74301531836809)
--(axis cs:0.207207207207207,0.74301531836809)
--(axis cs:0.208208208208208,0.744475770663641)
--(axis cs:0.209209209209209,0.744475770663641)
--(axis cs:0.21021021021021,0.745930532668406)
--(axis cs:0.211211211211211,0.747274882310891)
--(axis cs:0.212212212212212,0.747274882310891)
--(axis cs:0.213213213213213,0.747064735992144)
--(axis cs:0.214214214214214,0.749890915485226)
--(axis cs:0.215215215215215,0.749890915485226)
--(axis cs:0.216216216216216,0.749890915485226)
--(axis cs:0.217217217217217,0.750561780467512)
--(axis cs:0.218218218218218,0.750561780467512)
--(axis cs:0.219219219219219,0.751970061502293)
--(axis cs:0.22022022022022,0.753371309929193)
--(axis cs:0.221221221221221,0.756372842076032)
--(axis cs:0.222222222222222,0.759647402931114)
--(axis cs:0.223223223223223,0.7620838491711)
--(axis cs:0.224224224224224,0.7620838491711)
--(axis cs:0.225225225225225,0.763521381980657)
--(axis cs:0.226226226226226,0.767062739090488)
--(axis cs:0.227227227227227,0.768281445858189)
--(axis cs:0.228228228228228,0.771159301366519)
--(axis cs:0.229229229229229,0.773052651641152)
--(axis cs:0.23023023023023,0.773229254708528)
--(axis cs:0.231231231231231,0.776187796901926)
--(axis cs:0.232232232232232,0.776187796901926)
--(axis cs:0.233233233233233,0.776187796901926)
--(axis cs:0.234234234234234,0.77779539737125)
--(axis cs:0.235235235235235,0.780890089116853)
--(axis cs:0.236236236236236,0.785351948130678)
--(axis cs:0.237237237237237,0.785351948130678)
--(axis cs:0.238238238238238,0.789784807020291)
--(axis cs:0.239239239239239,0.791923981281903)
--(axis cs:0.24024024024024,0.793426049152644)
--(axis cs:0.241241241241241,0.794923303705761)
--(axis cs:0.242242242242242,0.796415522067931)
--(axis cs:0.243243243243243,0.796415522067931)
--(axis cs:0.244244244244244,0.796415522067931)
--(axis cs:0.245245245245245,0.797902468689015)
--(axis cs:0.246246246246246,0.799383894542565)
--(axis cs:0.247247247247247,0.803748946817473)
--(axis cs:0.248248248248248,0.803791182577794)
--(axis cs:0.249249249249249,0.80526026158818)
--(axis cs:0.25025025025025,0.805170402105788)
--(axis cs:0.251251251251251,0.806575868356465)
--(axis cs:0.252252252252252,0.808002463486414)
--(axis cs:0.253253253253253,0.810697569004803)
--(axis cs:0.254254254254254,0.811975296438634)
--(axis cs:0.255255255255255,0.811975296438634)
--(axis cs:0.256256256256256,0.811975296438634)
--(axis cs:0.257257257257257,0.813435589930226)
--(axis cs:0.258258258258258,0.813258530976272)
--(axis cs:0.259259259259259,0.81868106805754)
--(axis cs:0.26026026026026,0.819976356254035)
--(axis cs:0.261261261261261,0.821390562054513)
--(axis cs:0.262262262262262,0.821390562054513)
--(axis cs:0.263263263263263,0.821390562054513)
--(axis cs:0.264264264264264,0.824194514566458)
--(axis cs:0.265265265265265,0.824194514566458)
--(axis cs:0.266266266266266,0.825171392511834)
--(axis cs:0.267267267267267,0.827578149076367)
--(axis cs:0.268268268268268,0.828947393977692)
--(axis cs:0.269269269269269,0.828947393977692)
--(axis cs:0.27027027027027,0.829968634105727)
--(axis cs:0.271271271271271,0.832842959654065)
--(axis cs:0.272272272272272,0.833263100571836)
--(axis cs:0.273273273273273,0.837437285793781)
--(axis cs:0.274274274274274,0.839721441328648)
--(axis cs:0.275275275275275,0.840599172273044)
--(axis cs:0.276276276276276,0.840599172273044)
--(axis cs:0.277277277277277,0.842330250914733)
--(axis cs:0.278278278278278,0.842330250914733)
--(axis cs:0.279279279279279,0.84252554826815)
--(axis cs:0.28028028028028,0.84252554826815)
--(axis cs:0.281281281281281,0.84252554826815)
--(axis cs:0.282282282282282,0.84252554826815)
--(axis cs:0.283283283283283,0.84252554826815)
--(axis cs:0.284284284284284,0.84252554826815)
--(axis cs:0.285285285285285,0.84252554826815)
--(axis cs:0.286286286286286,0.843891313349656)
--(axis cs:0.287287287287287,0.845246692070974)
--(axis cs:0.288288288288288,0.846591195092124)
--(axis cs:0.289289289289289,0.848233346552885)
--(axis cs:0.29029029029029,0.848233346552885)
--(axis cs:0.291291291291291,0.851140694515606)
--(axis cs:0.292292292292292,0.858032162516288)
--(axis cs:0.293293293293293,0.858032162516288)
--(axis cs:0.294294294294294,0.859364031872772)
--(axis cs:0.295295295295295,0.860156158332766)
--(axis cs:0.296296296296296,0.860156158332766)
--(axis cs:0.297297297297297,0.860156158332766)
--(axis cs:0.298298298298298,0.864584247646592)
--(axis cs:0.299299299299299,0.865554239495239)
--(axis cs:0.3003003003003,0.866886613039052)
--(axis cs:0.301301301301301,0.869809986247576)
--(axis cs:0.302302302302302,0.872895726517173)
--(axis cs:0.303303303303303,0.875271967492654)
--(axis cs:0.304304304304304,0.875271967492654)
--(axis cs:0.305305305305305,0.876603968960421)
--(axis cs:0.306306306306306,0.877624244208426)
--(axis cs:0.307307307307307,0.877624244208426)
--(axis cs:0.308308308308308,0.878957401785859)
--(axis cs:0.309309309309309,0.880275253763021)
--(axis cs:0.31031031031031,0.881576872245234)
--(axis cs:0.311311311311311,0.88260246637572)
--(axis cs:0.312312312312312,0.88260246637572)
--(axis cs:0.313313313313313,0.88260246637572)
--(axis cs:0.314314314314314,0.882687069833154)
--(axis cs:0.315315315315315,0.889283505471745)
--(axis cs:0.316316316316316,0.890569946596197)
--(axis cs:0.317317317317317,0.891837177514385)
--(axis cs:0.318318318318318,0.892899308407476)
--(axis cs:0.319319319319319,0.894165233552789)
--(axis cs:0.32032032032032,0.895409984895493)
--(axis cs:0.321321321321321,0.895409984895493)
--(axis cs:0.322322322322322,0.895409984895493)
--(axis cs:0.323323323323323,0.896632187611968)
--(axis cs:0.324324324324324,0.897830395892018)
--(axis cs:0.325325325325325,0.897830395892018)
--(axis cs:0.326326326326326,0.900148712011407)
--(axis cs:0.327327327327327,0.902352119221029)
--(axis cs:0.328328328328328,0.903406524348096)
--(axis cs:0.329329329329329,0.903406524348096)
--(axis cs:0.33033033033033,0.904427101448057)
--(axis cs:0.331331331331331,0.904427101448057)
--(axis cs:0.332332332332332,0.905271111706159)
--(axis cs:0.333333333333333,0.909845016552209)
--(axis cs:0.334334334334334,0.909845016552209)
--(axis cs:0.335335335335335,0.911027238323672)
--(axis cs:0.336336336336336,0.910674184751266)
--(axis cs:0.337337337337337,0.910390824958942)
--(axis cs:0.338338338338338,0.910390824958942)
--(axis cs:0.339339339339339,0.910390824958942)
--(axis cs:0.34034034034034,0.911526452515831)
--(axis cs:0.341341341341341,0.911526452515831)
--(axis cs:0.342342342342342,0.913640334289088)
--(axis cs:0.343343343343343,0.913263178154099)
--(axis cs:0.344344344344344,0.913263178154099)
--(axis cs:0.345345345345345,0.915405068194416)
--(axis cs:0.346346346346346,0.916447924208619)
--(axis cs:0.347347347347347,0.916179653078058)
--(axis cs:0.348348348348348,0.916179653078058)
--(axis cs:0.349349349349349,0.917189229132831)
--(axis cs:0.35035035035035,0.917189229132831)
--(axis cs:0.351351351351351,0.918402866701591)
--(axis cs:0.352352352352352,0.918402866701591)
--(axis cs:0.353353353353353,0.918402866701591)
--(axis cs:0.354354354354354,0.918402866701591)
--(axis cs:0.355355355355355,0.918402866701591)
--(axis cs:0.356356356356356,0.918402866701591)
--(axis cs:0.357357357357357,0.918402866701591)
--(axis cs:0.358358358358358,0.918402866701591)
--(axis cs:0.359359359359359,0.918402866701591)
--(axis cs:0.36036036036036,0.918402866701591)
--(axis cs:0.361361361361361,0.918402866701591)
--(axis cs:0.362362362362362,0.920507018624696)
--(axis cs:0.363363363363363,0.920507018624696)
--(axis cs:0.364364364364364,0.920507018624696)
--(axis cs:0.365365365365365,0.922862503504791)
--(axis cs:0.366366366366366,0.922862503504791)
--(axis cs:0.367367367367367,0.922862503504791)
--(axis cs:0.368368368368368,0.922862503504791)
--(axis cs:0.369369369369369,0.923940758300774)
--(axis cs:0.37037037037037,0.923940758300774)
--(axis cs:0.371371371371371,0.923940758300774)
--(axis cs:0.372372372372372,0.923940758300774)
--(axis cs:0.373373373373373,0.923514587237654)
--(axis cs:0.374374374374374,0.923514587237654)
--(axis cs:0.375375375375375,0.923514587237654)
--(axis cs:0.376376376376376,0.923514587237654)
--(axis cs:0.377377377377377,0.923514587237654)
--(axis cs:0.378378378378378,0.923514587237654)
--(axis cs:0.379379379379379,0.924553982447963)
--(axis cs:0.38038038038038,0.924553982447963)
--(axis cs:0.381381381381381,0.924553982447963)
--(axis cs:0.382382382382382,0.925559420090841)
--(axis cs:0.383383383383383,0.925559420090841)
--(axis cs:0.384384384384384,0.925559420090841)
--(axis cs:0.385385385385385,0.925559420090841)
--(axis cs:0.386386386386386,0.925559420090841)
--(axis cs:0.387387387387387,0.925559420090841)
--(axis cs:0.388388388388388,0.925559420090841)
--(axis cs:0.389389389389389,0.925559420090841)
--(axis cs:0.39039039039039,0.925559420090841)
--(axis cs:0.391391391391391,0.925559420090841)
--(axis cs:0.392392392392392,0.925559420090841)
--(axis cs:0.393393393393393,0.927710644708533)
--(axis cs:0.394394394394394,0.928834109178795)
--(axis cs:0.395395395395395,0.928834109178795)
--(axis cs:0.396396396396396,0.929808145579945)
--(axis cs:0.397397397397397,0.929808145579945)
--(axis cs:0.398398398398398,0.929808145579945)
--(axis cs:0.399399399399399,0.929808145579945)
--(axis cs:0.4004004004004,0.929808145579945)
--(axis cs:0.401401401401401,0.929808145579945)
--(axis cs:0.402402402402402,0.934045650343245)
--(axis cs:0.403403403403403,0.936141168063289)
--(axis cs:0.404404404404404,0.936141168063289)
--(axis cs:0.405405405405405,0.936141168063289)
--(axis cs:0.406406406406406,0.937011903111782)
--(axis cs:0.407407407407407,0.937011903111782)
--(axis cs:0.408408408408408,0.939395985818854)
--(axis cs:0.409409409409409,0.939395985818854)
--(axis cs:0.41041041041041,0.939395985818854)
--(axis cs:0.411411411411411,0.939395985818854)
--(axis cs:0.412412412412412,0.939395985818854)
--(axis cs:0.413413413413413,0.939395985818854)
--(axis cs:0.414414414414414,0.940263619224499)
--(axis cs:0.415415415415415,0.940263619224499)
--(axis cs:0.416416416416416,0.939635056644878)
--(axis cs:0.417417417417417,0.939635056644878)
--(axis cs:0.418418418418418,0.939635056644878)
--(axis cs:0.419419419419419,0.94046112760656)
--(axis cs:0.42042042042042,0.94046112760656)
--(axis cs:0.421421421421421,0.94046112760656)
--(axis cs:0.422422422422422,0.942521388917946)
--(axis cs:0.423423423423423,0.942521388917946)
--(axis cs:0.424424424424424,0.943270977756776)
--(axis cs:0.425425425425425,0.944509671299218)
--(axis cs:0.426426426426426,0.944509671299218)
--(axis cs:0.427427427427427,0.944509671299218)
--(axis cs:0.428428428428428,0.94522817873068)
--(axis cs:0.429429429429429,0.94522817873068)
--(axis cs:0.43043043043043,0.94522817873068)
--(axis cs:0.431431431431431,0.94522817873068)
--(axis cs:0.432432432432432,0.94522817873068)
--(axis cs:0.433433433433433,0.945892769602265)
--(axis cs:0.434434434434434,0.945892769602265)
--(axis cs:0.435435435435435,0.946502590910953)
--(axis cs:0.436436436436436,0.947057188228527)
--(axis cs:0.437437437437437,0.947057188228527)
--(axis cs:0.438438438438438,0.947556522582179)
--(axis cs:0.439439439439439,0.947556522582179)
--(axis cs:0.44044044044044,0.947556522582179)
--(axis cs:0.441441441441441,0.947855704118142)
--(axis cs:0.442442442442442,0.950507633671946)
--(axis cs:0.443443443443443,0.950507633671946)
--(axis cs:0.444444444444444,0.950507633671946)
--(axis cs:0.445445445445445,0.950507633671946)
--(axis cs:0.446446446446446,0.950507633671946)
--(axis cs:0.447447447447447,0.950507633671946)
--(axis cs:0.448448448448448,0.952929007561523)
--(axis cs:0.449449449449449,0.952929007561523)
--(axis cs:0.45045045045045,0.952929007561523)
--(axis cs:0.451451451451451,0.952929007561523)
--(axis cs:0.452452452452452,0.952929007561523)
--(axis cs:0.453453453453453,0.952929007561523)
--(axis cs:0.454454454454454,0.952929007561523)
--(axis cs:0.455455455455455,0.952929007561523)
--(axis cs:0.456456456456456,0.956725146728451)
--(axis cs:0.457457457457457,0.95736076797426)
--(axis cs:0.458458458458458,0.95736076797426)
--(axis cs:0.459459459459459,0.95736076797426)
--(axis cs:0.46046046046046,0.95736076797426)
--(axis cs:0.461461461461461,0.95736076797426)
--(axis cs:0.462462462462462,0.95736076797426)
--(axis cs:0.463463463463463,0.959539759147589)
--(axis cs:0.464464464464464,0.959539759147589)
--(axis cs:0.465465465465465,0.959539759147589)
--(axis cs:0.466466466466466,0.959539759147589)
--(axis cs:0.467467467467467,0.961463821564601)
--(axis cs:0.468468468468468,0.961463821564601)
--(axis cs:0.469469469469469,0.961463821564601)
--(axis cs:0.47047047047047,0.961463821564601)
--(axis cs:0.471471471471471,0.961463821564601)
--(axis cs:0.472472472472472,0.961463821564601)
--(axis cs:0.473473473473473,0.961463821564601)
--(axis cs:0.474474474474474,0.961463821564601)
--(axis cs:0.475475475475475,0.961463821564601)
--(axis cs:0.476476476476476,0.961463821564601)
--(axis cs:0.477477477477477,0.961463821564601)
--(axis cs:0.478478478478478,0.961463821564601)
--(axis cs:0.479479479479479,0.961463821564601)
--(axis cs:0.48048048048048,0.961463821564601)
--(axis cs:0.481481481481481,0.961463821564601)
--(axis cs:0.482482482482482,0.961463821564601)
--(axis cs:0.483483483483483,0.961463821564601)
--(axis cs:0.484484484484485,0.961463821564601)
--(axis cs:0.485485485485485,0.961463821564601)
--(axis cs:0.486486486486486,0.964715092356643)
--(axis cs:0.487487487487487,0.964715092356643)
--(axis cs:0.488488488488488,0.964715092356643)
--(axis cs:0.48948948948949,0.964715092356643)
--(axis cs:0.49049049049049,0.964715092356643)
--(axis cs:0.491491491491491,0.964715092356643)
--(axis cs:0.492492492492492,0.964715092356643)
--(axis cs:0.493493493493493,0.964715092356643)
--(axis cs:0.494494494494495,0.964715092356643)
--(axis cs:0.495495495495495,0.964715092356643)
--(axis cs:0.496496496496497,0.964715092356643)
--(axis cs:0.497497497497497,0.964715092356643)
--(axis cs:0.498498498498498,0.964715092356643)
--(axis cs:0.4994994994995,0.964715092356643)
--(axis cs:0.500500500500501,0.964715092356643)
--(axis cs:0.501501501501502,0.964715092356643)
--(axis cs:0.502502502502503,0.964715092356643)
--(axis cs:0.503503503503503,0.96542211257788)
--(axis cs:0.504504504504504,0.96542211257788)
--(axis cs:0.505505505505506,0.96542211257788)
--(axis cs:0.506506506506507,0.96542211257788)
--(axis cs:0.507507507507508,0.96605537802172)
--(axis cs:0.508508508508508,0.966613734207776)
--(axis cs:0.509509509509509,0.966613734207776)
--(axis cs:0.510510510510511,0.966613734207776)
--(axis cs:0.511511511511512,0.966613734207776)
--(axis cs:0.512512512512513,0.966613734207776)
--(axis cs:0.513513513513513,0.967097057062945)
--(axis cs:0.514514514514514,0.967097057062945)
--(axis cs:0.515515515515516,0.967097057062945)
--(axis cs:0.516516516516517,0.967506261419031)
--(axis cs:0.517517517517518,0.967506261419031)
--(axis cs:0.518518518518518,0.967506261419031)
--(axis cs:0.519519519519519,0.967506261419031)
--(axis cs:0.520520520520521,0.969510153528316)
--(axis cs:0.521521521521522,0.971280745512619)
--(axis cs:0.522522522522523,0.971280745512619)
--(axis cs:0.523523523523523,0.971280745512619)
--(axis cs:0.524524524524524,0.971280745512619)
--(axis cs:0.525525525525526,0.971280745512619)
--(axis cs:0.526526526526527,0.971280745512619)
--(axis cs:0.527527527527528,0.971280745512619)
--(axis cs:0.528528528528528,0.971280745512619)
--(axis cs:0.529529529529529,0.973047993510202)
--(axis cs:0.530530530530531,0.973047993510202)
--(axis cs:0.531531531531532,0.973047993510202)
--(axis cs:0.532532532532533,0.973047993510202)
--(axis cs:0.533533533533533,0.973047993510202)
--(axis cs:0.534534534534534,0.973047993510202)
--(axis cs:0.535535535535536,0.973047993510202)
--(axis cs:0.536536536536537,0.973047993510202)
--(axis cs:0.537537537537538,0.973047993510202)
--(axis cs:0.538538538538539,0.973047993510202)
--(axis cs:0.539539539539539,0.974882766689859)
--(axis cs:0.540540540540541,0.976339367683568)
--(axis cs:0.541541541541542,0.976339367683568)
--(axis cs:0.542542542542543,0.976339367683568)
--(axis cs:0.543543543543544,0.976339367683568)
--(axis cs:0.544544544544544,0.976339367683568)
--(axis cs:0.545545545545546,0.976339367683568)
--(axis cs:0.546546546546547,0.978230957499281)
--(axis cs:0.547547547547548,0.978230957499281)
--(axis cs:0.548548548548549,0.978230957499281)
--(axis cs:0.54954954954955,0.978230957499281)
--(axis cs:0.550550550550551,0.978230957499281)
--(axis cs:0.551551551551552,0.978230957499281)
--(axis cs:0.552552552552553,0.978743144716538)
--(axis cs:0.553553553553554,0.978743144716538)
--(axis cs:0.554554554554555,0.978743144716538)
--(axis cs:0.555555555555556,0.98063254646748)
--(axis cs:0.556556556556557,0.98063254646748)
--(axis cs:0.557557557557558,0.98063254646748)
--(axis cs:0.558558558558559,0.981056962067178)
--(axis cs:0.55955955955956,0.981056962067178)
--(axis cs:0.560560560560561,0.981056962067178)
--(axis cs:0.561561561561562,0.981056962067178)
--(axis cs:0.562562562562563,0.981056962067178)
--(axis cs:0.563563563563564,0.982931302659057)
--(axis cs:0.564564564564565,0.982931302659057)
--(axis cs:0.565565565565566,0.982931302659057)
--(axis cs:0.566566566566567,0.982931302659057)
--(axis cs:0.567567567567568,0.982931302659057)
--(axis cs:0.568568568568569,0.982931302659057)
--(axis cs:0.56956956956957,0.982931302659057)
--(axis cs:0.570570570570571,0.982931302659057)
--(axis cs:0.571571571571572,0.982931302659057)
--(axis cs:0.572572572572573,0.983248494367926)
--(axis cs:0.573573573573574,0.983248494367926)
--(axis cs:0.574574574574575,0.983248494367926)
--(axis cs:0.575575575575576,0.983248494367926)
--(axis cs:0.576576576576577,0.983248494367926)
--(axis cs:0.577577577577578,0.983248494367926)
--(axis cs:0.578578578578579,0.983248494367926)
--(axis cs:0.57957957957958,0.985085423696796)
--(axis cs:0.580580580580581,0.985085423696796)
--(axis cs:0.581581581581582,0.986852297044511)
--(axis cs:0.582582582582583,0.986852297044511)
--(axis cs:0.583583583583584,0.986852297044511)
--(axis cs:0.584584584584585,0.986852297044511)
--(axis cs:0.585585585585586,0.986852297044511)
--(axis cs:0.586586586586587,0.986852297044511)
--(axis cs:0.587587587587588,0.986852297044511)
--(axis cs:0.588588588588589,0.986852297044511)
--(axis cs:0.58958958958959,0.986852297044511)
--(axis cs:0.590590590590591,0.988509921699673)
--(axis cs:0.591591591591592,0.988509921699673)
--(axis cs:0.592592592592593,0.988509921699673)
--(axis cs:0.593593593593594,0.988509921699673)
--(axis cs:0.594594594594595,0.989994320017178)
--(axis cs:0.595595595595596,0.989994320017178)
--(axis cs:0.596596596596597,0.989994320017178)
--(axis cs:0.597597597597598,0.991211550610872)
--(axis cs:0.598598598598599,0.991211550610872)
--(axis cs:0.5995995995996,0.991211550610872)
--(axis cs:0.600600600600601,0.991211550610872)
--(axis cs:0.601601601601602,0.991211550610872)
--(axis cs:0.602602602602603,0.991211550610872)
--(axis cs:0.603603603603604,0.991211550610872)
--(axis cs:0.604604604604605,0.991211550610872)
--(axis cs:0.605605605605606,0.991211550610872)
--(axis cs:0.606606606606607,0.991211550610872)
--(axis cs:0.607607607607608,0.991211550610872)
--(axis cs:0.608608608608609,0.991211550610872)
--(axis cs:0.60960960960961,0.991211550610872)
--(axis cs:0.610610610610611,0.991211550610872)
--(axis cs:0.611611611611612,0.991211550610872)
--(axis cs:0.612612612612613,0.991211550610872)
--(axis cs:0.613613613613614,0.991211550610872)
--(axis cs:0.614614614614615,0.991211550610872)
--(axis cs:0.615615615615616,0.991211550610872)
--(axis cs:0.616616616616617,0.991211550610872)
--(axis cs:0.617617617617618,0.991211550610872)
--(axis cs:0.618618618618619,0.991211550610872)
--(axis cs:0.61961961961962,0.991211550610872)
--(axis cs:0.620620620620621,0.991211550610872)
--(axis cs:0.621621621621622,0.991211550610872)
--(axis cs:0.622622622622623,0.991211550610872)
--(axis cs:0.623623623623624,0.991211550610872)
--(axis cs:0.624624624624625,0.991211550610872)
--(axis cs:0.625625625625626,0.991211550610872)
--(axis cs:0.626626626626627,0.991211550610872)
--(axis cs:0.627627627627628,0.991211550610872)
--(axis cs:0.628628628628629,0.991211550610872)
--(axis cs:0.62962962962963,0.991211550610872)
--(axis cs:0.630630630630631,0.991211550610872)
--(axis cs:0.631631631631632,0.991211550610872)
--(axis cs:0.632632632632633,0.991211550610872)
--(axis cs:0.633633633633634,0.991211550610872)
--(axis cs:0.634634634634635,0.991211550610872)
--(axis cs:0.635635635635636,0.991211550610872)
--(axis cs:0.636636636636637,0.991211550610872)
--(axis cs:0.637637637637638,0.991211550610872)
--(axis cs:0.638638638638639,0.991211550610872)
--(axis cs:0.63963963963964,0.991211550610872)
--(axis cs:0.640640640640641,0.991211550610872)
--(axis cs:0.641641641641642,0.991211550610872)
--(axis cs:0.642642642642643,0.991211550610872)
--(axis cs:0.643643643643644,0.991211550610872)
--(axis cs:0.644644644644645,0.991211550610872)
--(axis cs:0.645645645645646,0.991211550610872)
--(axis cs:0.646646646646647,0.991211550610872)
--(axis cs:0.647647647647648,0.991211550610872)
--(axis cs:0.648648648648649,0.991211550610872)
--(axis cs:0.64964964964965,0.991211550610872)
--(axis cs:0.650650650650651,0.991211550610872)
--(axis cs:0.651651651651652,0.991211550610872)
--(axis cs:0.652652652652653,0.991211550610872)
--(axis cs:0.653653653653654,0.991211550610872)
--(axis cs:0.654654654654655,0.991211550610872)
--(axis cs:0.655655655655656,0.991211550610872)
--(axis cs:0.656656656656657,0.992060597045884)
--(axis cs:0.657657657657658,0.992060597045884)
--(axis cs:0.658658658658659,0.992060597045884)
--(axis cs:0.65965965965966,0.992060597045884)
--(axis cs:0.660660660660661,0.992060597045884)
--(axis cs:0.661661661661662,0.992060597045884)
--(axis cs:0.662662662662663,0.992060597045884)
--(axis cs:0.663663663663664,0.992060597045884)
--(axis cs:0.664664664664665,0.992060597045884)
--(axis cs:0.665665665665666,0.992060597045884)
--(axis cs:0.666666666666667,0.992060597045884)
--(axis cs:0.667667667667668,0.995356811861328)
--(axis cs:0.668668668668669,0.995356811861328)
--(axis cs:0.66966966966967,0.995356811861328)
--(axis cs:0.670670670670671,0.995356811861328)
--(axis cs:0.671671671671672,0.995356811861328)
--(axis cs:0.672672672672673,0.995356811861328)
--(axis cs:0.673673673673674,0.995356811861328)
--(axis cs:0.674674674674675,0.995356811861328)
--(axis cs:0.675675675675676,0.995356811861328)
--(axis cs:0.676676676676677,0.995356811861328)
--(axis cs:0.677677677677678,0.995356811861328)
--(axis cs:0.678678678678679,0.995356811861328)
--(axis cs:0.67967967967968,0.995356811861328)
--(axis cs:0.680680680680681,0.995356811861328)
--(axis cs:0.681681681681682,0.995356811861328)
--(axis cs:0.682682682682683,0.995356811861328)
--(axis cs:0.683683683683684,0.995356811861328)
--(axis cs:0.684684684684685,0.995356811861328)
--(axis cs:0.685685685685686,0.995356811861328)
--(axis cs:0.686686686686687,0.995356811861328)
--(axis cs:0.687687687687688,0.995356811861328)
--(axis cs:0.688688688688689,0.995356811861328)
--(axis cs:0.68968968968969,0.995356811861328)
--(axis cs:0.690690690690691,0.995356811861328)
--(axis cs:0.691691691691692,0.995356811861328)
--(axis cs:0.692692692692693,0.995356811861328)
--(axis cs:0.693693693693694,0.995356811861328)
--(axis cs:0.694694694694695,0.995356811861328)
--(axis cs:0.695695695695696,0.995356811861328)
--(axis cs:0.696696696696697,0.995356811861328)
--(axis cs:0.697697697697698,0.995356811861328)
--(axis cs:0.698698698698699,0.995356811861328)
--(axis cs:0.6996996996997,0.995356811861328)
--(axis cs:0.700700700700701,0.995356811861328)
--(axis cs:0.701701701701702,0.995356811861328)
--(axis cs:0.702702702702703,0.995356811861328)
--(axis cs:0.703703703703704,0.995356811861328)
--(axis cs:0.704704704704705,0.995356811861328)
--(axis cs:0.705705705705706,0.995356811861328)
--(axis cs:0.706706706706707,0.995356811861328)
--(axis cs:0.707707707707708,0.995356811861328)
--(axis cs:0.708708708708709,0.995356811861328)
--(axis cs:0.70970970970971,0.995356811861328)
--(axis cs:0.710710710710711,0.995356811861328)
--(axis cs:0.711711711711712,0.995356811861328)
--(axis cs:0.712712712712713,0.995919958854283)
--(axis cs:0.713713713713714,0.995919958854283)
--(axis cs:0.714714714714715,0.995919958854283)
--(axis cs:0.715715715715716,0.995919958854283)
--(axis cs:0.716716716716717,0.995919958854283)
--(axis cs:0.717717717717718,0.995919958854283)
--(axis cs:0.718718718718719,0.995919958854283)
--(axis cs:0.71971971971972,0.995919958854283)
--(axis cs:0.720720720720721,0.995919958854283)
--(axis cs:0.721721721721722,0.995919958854283)
--(axis cs:0.722722722722723,0.995919958854283)
--(axis cs:0.723723723723724,0.995919958854283)
--(axis cs:0.724724724724725,0.995919958854283)
--(axis cs:0.725725725725726,0.995919958854283)
--(axis cs:0.726726726726727,0.995919958854283)
--(axis cs:0.727727727727728,0.995919958854283)
--(axis cs:0.728728728728729,0.995919958854283)
--(axis cs:0.72972972972973,0.995919958854283)
--(axis cs:0.730730730730731,0.995919958854283)
--(axis cs:0.731731731731732,0.995919958854283)
--(axis cs:0.732732732732733,0.995919958854283)
--(axis cs:0.733733733733734,0.995919958854283)
--(axis cs:0.734734734734735,0.995919958854283)
--(axis cs:0.735735735735736,0.995919958854283)
--(axis cs:0.736736736736737,0.995919958854283)
--(axis cs:0.737737737737738,0.995919958854283)
--(axis cs:0.738738738738739,0.995919958854283)
--(axis cs:0.73973973973974,0.995919958854283)
--(axis cs:0.740740740740741,0.995919958854283)
--(axis cs:0.741741741741742,0.995919958854283)
--(axis cs:0.742742742742743,0.995919958854283)
--(axis cs:0.743743743743744,0.995919958854283)
--(axis cs:0.744744744744745,0.995919958854283)
--(axis cs:0.745745745745746,0.995919958854283)
--(axis cs:0.746746746746747,0.998351648351648)
--(axis cs:0.747747747747748,0.998351648351648)
--(axis cs:0.748748748748749,0.998351648351648)
--(axis cs:0.74974974974975,0.998351648351648)
--(axis cs:0.750750750750751,0.998351648351648)
--(axis cs:0.751751751751752,0.998351648351648)
--(axis cs:0.752752752752753,0.998351648351648)
--(axis cs:0.753753753753754,0.998351648351648)
--(axis cs:0.754754754754755,0.998351648351648)
--(axis cs:0.755755755755756,0.998351648351648)
--(axis cs:0.756756756756757,0.998351648351648)
--(axis cs:0.757757757757758,0.998351648351648)
--(axis cs:0.758758758758759,0.998351648351648)
--(axis cs:0.75975975975976,0.998351648351648)
--(axis cs:0.760760760760761,0.998351648351648)
--(axis cs:0.761761761761762,0.998351648351648)
--(axis cs:0.762762762762763,0.998351648351648)
--(axis cs:0.763763763763764,0.998351648351648)
--(axis cs:0.764764764764765,0.998351648351648)
--(axis cs:0.765765765765766,0.998351648351648)
--(axis cs:0.766766766766767,0.998351648351648)
--(axis cs:0.767767767767768,0.998351648351648)
--(axis cs:0.768768768768769,0.998351648351648)
--(axis cs:0.76976976976977,0.998351648351648)
--(axis cs:0.770770770770771,0.998351648351648)
--(axis cs:0.771771771771772,0.998351648351648)
--(axis cs:0.772772772772773,0.998351648351648)
--(axis cs:0.773773773773774,0.998351648351648)
--(axis cs:0.774774774774775,0.998351648351648)
--(axis cs:0.775775775775776,0.998351648351648)
--(axis cs:0.776776776776777,0.998351648351648)
--(axis cs:0.777777777777778,0.998351648351648)
--(axis cs:0.778778778778779,0.998351648351648)
--(axis cs:0.77977977977978,0.998351648351648)
--(axis cs:0.780780780780781,0.998351648351648)
--(axis cs:0.781781781781782,0.998351648351648)
--(axis cs:0.782782782782783,0.998351648351648)
--(axis cs:0.783783783783784,0.998351648351648)
--(axis cs:0.784784784784785,0.998351648351648)
--(axis cs:0.785785785785786,0.998351648351648)
--(axis cs:0.786786786786787,0.998351648351648)
--(axis cs:0.787787787787788,0.998351648351648)
--(axis cs:0.788788788788789,0.998351648351648)
--(axis cs:0.78978978978979,0.998351648351648)
--(axis cs:0.790790790790791,0.998351648351648)
--(axis cs:0.791791791791792,0.998351648351648)
--(axis cs:0.792792792792793,0.998351648351648)
--(axis cs:0.793793793793794,0.998351648351648)
--(axis cs:0.794794794794795,0.998351648351648)
--(axis cs:0.795795795795796,0.998351648351648)
--(axis cs:0.796796796796797,0.998351648351648)
--(axis cs:0.797797797797798,0.998351648351648)
--(axis cs:0.798798798798799,0.998351648351648)
--(axis cs:0.7997997997998,0.998351648351648)
--(axis cs:0.800800800800801,0.998351648351648)
--(axis cs:0.801801801801802,0.998351648351648)
--(axis cs:0.802802802802803,0.998351648351648)
--(axis cs:0.803803803803804,1)
--(axis cs:0.804804804804805,1)
--(axis cs:0.805805805805806,1)
--(axis cs:0.806806806806807,1)
--(axis cs:0.807807807807808,1)
--(axis cs:0.808808808808809,1)
--(axis cs:0.80980980980981,1)
--(axis cs:0.810810810810811,1)
--(axis cs:0.811811811811812,1)
--(axis cs:0.812812812812813,1)
--(axis cs:0.813813813813814,1)
--(axis cs:0.814814814814815,1)
--(axis cs:0.815815815815816,1)
--(axis cs:0.816816816816817,1)
--(axis cs:0.817817817817818,1)
--(axis cs:0.818818818818819,1)
--(axis cs:0.81981981981982,1)
--(axis cs:0.820820820820821,1)
--(axis cs:0.821821821821822,1)
--(axis cs:0.822822822822823,1)
--(axis cs:0.823823823823824,1)
--(axis cs:0.824824824824825,1)
--(axis cs:0.825825825825826,1)
--(axis cs:0.826826826826827,1)
--(axis cs:0.827827827827828,1)
--(axis cs:0.828828828828829,1)
--(axis cs:0.82982982982983,1)
--(axis cs:0.830830830830831,1)
--(axis cs:0.831831831831832,1)
--(axis cs:0.832832832832833,1)
--(axis cs:0.833833833833834,1)
--(axis cs:0.834834834834835,1)
--(axis cs:0.835835835835836,1)
--(axis cs:0.836836836836837,1)
--(axis cs:0.837837837837838,1)
--(axis cs:0.838838838838839,1)
--(axis cs:0.83983983983984,1)
--(axis cs:0.840840840840841,1)
--(axis cs:0.841841841841842,1)
--(axis cs:0.842842842842843,1)
--(axis cs:0.843843843843844,1)
--(axis cs:0.844844844844845,1)
--(axis cs:0.845845845845846,1)
--(axis cs:0.846846846846847,1)
--(axis cs:0.847847847847848,1)
--(axis cs:0.848848848848849,1)
--(axis cs:0.84984984984985,1)
--(axis cs:0.850850850850851,1)
--(axis cs:0.851851851851852,1)
--(axis cs:0.852852852852853,1)
--(axis cs:0.853853853853854,1)
--(axis cs:0.854854854854855,1)
--(axis cs:0.855855855855856,1)
--(axis cs:0.856856856856857,1)
--(axis cs:0.857857857857858,1)
--(axis cs:0.858858858858859,1)
--(axis cs:0.85985985985986,1)
--(axis cs:0.860860860860861,1)
--(axis cs:0.861861861861862,1)
--(axis cs:0.862862862862863,1)
--(axis cs:0.863863863863864,1)
--(axis cs:0.864864864864865,1)
--(axis cs:0.865865865865866,1)
--(axis cs:0.866866866866867,1)
--(axis cs:0.867867867867868,1)
--(axis cs:0.868868868868869,1)
--(axis cs:0.86986986986987,1)
--(axis cs:0.870870870870871,1)
--(axis cs:0.871871871871872,1)
--(axis cs:0.872872872872873,1)
--(axis cs:0.873873873873874,1)
--(axis cs:0.874874874874875,1)
--(axis cs:0.875875875875876,1)
--(axis cs:0.876876876876877,1)
--(axis cs:0.877877877877878,1)
--(axis cs:0.878878878878879,1)
--(axis cs:0.87987987987988,1)
--(axis cs:0.880880880880881,1)
--(axis cs:0.881881881881882,1)
--(axis cs:0.882882882882883,1)
--(axis cs:0.883883883883884,1)
--(axis cs:0.884884884884885,1)
--(axis cs:0.885885885885886,1)
--(axis cs:0.886886886886887,1)
--(axis cs:0.887887887887888,1)
--(axis cs:0.888888888888889,1)
--(axis cs:0.88988988988989,1)
--(axis cs:0.890890890890891,1)
--(axis cs:0.891891891891892,1)
--(axis cs:0.892892892892893,1)
--(axis cs:0.893893893893894,1)
--(axis cs:0.894894894894895,1)
--(axis cs:0.895895895895896,1)
--(axis cs:0.896896896896897,1)
--(axis cs:0.897897897897898,1)
--(axis cs:0.898898898898899,1)
--(axis cs:0.8998998998999,1)
--(axis cs:0.900900900900901,1)
--(axis cs:0.901901901901902,1)
--(axis cs:0.902902902902903,1)
--(axis cs:0.903903903903904,1)
--(axis cs:0.904904904904905,1)
--(axis cs:0.905905905905906,1)
--(axis cs:0.906906906906907,1)
--(axis cs:0.907907907907908,1)
--(axis cs:0.908908908908909,1)
--(axis cs:0.90990990990991,1)
--(axis cs:0.910910910910911,1)
--(axis cs:0.911911911911912,1)
--(axis cs:0.912912912912913,1)
--(axis cs:0.913913913913914,1)
--(axis cs:0.914914914914915,1)
--(axis cs:0.915915915915916,1)
--(axis cs:0.916916916916917,1)
--(axis cs:0.917917917917918,1)
--(axis cs:0.918918918918919,1)
--(axis cs:0.91991991991992,1)
--(axis cs:0.920920920920921,1)
--(axis cs:0.921921921921922,1)
--(axis cs:0.922922922922923,1)
--(axis cs:0.923923923923924,1)
--(axis cs:0.924924924924925,1)
--(axis cs:0.925925925925926,1)
--(axis cs:0.926926926926927,1)
--(axis cs:0.927927927927928,1)
--(axis cs:0.928928928928929,1)
--(axis cs:0.92992992992993,1)
--(axis cs:0.930930930930931,1)
--(axis cs:0.931931931931932,1)
--(axis cs:0.932932932932933,1)
--(axis cs:0.933933933933934,1)
--(axis cs:0.934934934934935,1)
--(axis cs:0.935935935935936,1)
--(axis cs:0.936936936936937,1)
--(axis cs:0.937937937937938,1)
--(axis cs:0.938938938938939,1)
--(axis cs:0.93993993993994,1)
--(axis cs:0.940940940940941,1)
--(axis cs:0.941941941941942,1)
--(axis cs:0.942942942942943,1)
--(axis cs:0.943943943943944,1)
--(axis cs:0.944944944944945,1)
--(axis cs:0.945945945945946,1)
--(axis cs:0.946946946946947,1)
--(axis cs:0.947947947947948,1)
--(axis cs:0.948948948948949,1)
--(axis cs:0.94994994994995,1)
--(axis cs:0.950950950950951,1)
--(axis cs:0.951951951951952,1)
--(axis cs:0.952952952952953,1)
--(axis cs:0.953953953953954,1)
--(axis cs:0.954954954954955,1)
--(axis cs:0.955955955955956,1)
--(axis cs:0.956956956956957,1)
--(axis cs:0.957957957957958,1)
--(axis cs:0.958958958958959,1)
--(axis cs:0.95995995995996,1)
--(axis cs:0.960960960960961,1)
--(axis cs:0.961961961961962,1)
--(axis cs:0.962962962962963,1)
--(axis cs:0.963963963963964,1)
--(axis cs:0.964964964964965,1)
--(axis cs:0.965965965965966,1)
--(axis cs:0.966966966966967,1)
--(axis cs:0.967967967967968,1)
--(axis cs:0.968968968968969,1)
--(axis cs:0.96996996996997,1)
--(axis cs:0.970970970970971,1)
--(axis cs:0.971971971971972,1)
--(axis cs:0.972972972972973,1)
--(axis cs:0.973973973973974,1)
--(axis cs:0.974974974974975,1)
--(axis cs:0.975975975975976,1)
--(axis cs:0.976976976976977,1)
--(axis cs:0.977977977977978,1)
--(axis cs:0.978978978978979,1)
--(axis cs:0.97997997997998,1)
--(axis cs:0.980980980980981,1)
--(axis cs:0.981981981981982,1)
--(axis cs:0.982982982982983,1)
--(axis cs:0.983983983983984,1)
--(axis cs:0.984984984984985,1)
--(axis cs:0.985985985985986,1)
--(axis cs:0.986986986986987,1)
--(axis cs:0.987987987987988,1)
--(axis cs:0.988988988988989,1)
--(axis cs:0.98998998998999,1)
--(axis cs:0.990990990990991,1)
--(axis cs:0.991991991991992,1)
--(axis cs:0.992992992992993,1)
--(axis cs:0.993993993993994,1)
--(axis cs:0.994994994994995,1)
--(axis cs:0.995995995995996,1)
--(axis cs:0.996996996996997,1)
--(axis cs:0.997997997997998,1)
--(axis cs:0.998998998998999,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.998998998998999,1)
--(axis cs:0.997997997997998,1)
--(axis cs:0.996996996996997,1)
--(axis cs:0.995995995995996,1)
--(axis cs:0.994994994994995,1)
--(axis cs:0.993993993993994,1)
--(axis cs:0.992992992992993,1)
--(axis cs:0.991991991991992,1)
--(axis cs:0.990990990990991,1)
--(axis cs:0.98998998998999,1)
--(axis cs:0.988988988988989,1)
--(axis cs:0.987987987987988,1)
--(axis cs:0.986986986986987,1)
--(axis cs:0.985985985985986,1)
--(axis cs:0.984984984984985,1)
--(axis cs:0.983983983983984,1)
--(axis cs:0.982982982982983,1)
--(axis cs:0.981981981981982,1)
--(axis cs:0.980980980980981,1)
--(axis cs:0.97997997997998,1)
--(axis cs:0.978978978978979,1)
--(axis cs:0.977977977977978,1)
--(axis cs:0.976976976976977,1)
--(axis cs:0.975975975975976,1)
--(axis cs:0.974974974974975,1)
--(axis cs:0.973973973973974,1)
--(axis cs:0.972972972972973,1)
--(axis cs:0.971971971971972,1)
--(axis cs:0.970970970970971,1)
--(axis cs:0.96996996996997,1)
--(axis cs:0.968968968968969,1)
--(axis cs:0.967967967967968,1)
--(axis cs:0.966966966966967,1)
--(axis cs:0.965965965965966,1)
--(axis cs:0.964964964964965,1)
--(axis cs:0.963963963963964,1)
--(axis cs:0.962962962962963,1)
--(axis cs:0.961961961961962,1)
--(axis cs:0.960960960960961,1)
--(axis cs:0.95995995995996,1)
--(axis cs:0.958958958958959,1)
--(axis cs:0.957957957957958,1)
--(axis cs:0.956956956956957,1)
--(axis cs:0.955955955955956,1)
--(axis cs:0.954954954954955,1)
--(axis cs:0.953953953953954,1)
--(axis cs:0.952952952952953,1)
--(axis cs:0.951951951951952,1)
--(axis cs:0.950950950950951,1)
--(axis cs:0.94994994994995,1)
--(axis cs:0.948948948948949,1)
--(axis cs:0.947947947947948,1)
--(axis cs:0.946946946946947,1)
--(axis cs:0.945945945945946,1)
--(axis cs:0.944944944944945,1)
--(axis cs:0.943943943943944,1)
--(axis cs:0.942942942942943,1)
--(axis cs:0.941941941941942,1)
--(axis cs:0.940940940940941,1)
--(axis cs:0.93993993993994,1)
--(axis cs:0.938938938938939,1)
--(axis cs:0.937937937937938,1)
--(axis cs:0.936936936936937,1)
--(axis cs:0.935935935935936,1)
--(axis cs:0.934934934934935,1)
--(axis cs:0.933933933933934,1)
--(axis cs:0.932932932932933,1)
--(axis cs:0.931931931931932,1)
--(axis cs:0.930930930930931,1)
--(axis cs:0.92992992992993,1)
--(axis cs:0.928928928928929,1)
--(axis cs:0.927927927927928,1)
--(axis cs:0.926926926926927,1)
--(axis cs:0.925925925925926,1)
--(axis cs:0.924924924924925,1)
--(axis cs:0.923923923923924,1)
--(axis cs:0.922922922922923,1)
--(axis cs:0.921921921921922,1)
--(axis cs:0.920920920920921,1)
--(axis cs:0.91991991991992,1)
--(axis cs:0.918918918918919,1)
--(axis cs:0.917917917917918,1)
--(axis cs:0.916916916916917,1)
--(axis cs:0.915915915915916,1)
--(axis cs:0.914914914914915,1)
--(axis cs:0.913913913913914,1)
--(axis cs:0.912912912912913,1)
--(axis cs:0.911911911911912,1)
--(axis cs:0.910910910910911,1)
--(axis cs:0.90990990990991,1)
--(axis cs:0.908908908908909,1)
--(axis cs:0.907907907907908,1)
--(axis cs:0.906906906906907,1)
--(axis cs:0.905905905905906,1)
--(axis cs:0.904904904904905,1)
--(axis cs:0.903903903903904,1)
--(axis cs:0.902902902902903,1)
--(axis cs:0.901901901901902,1)
--(axis cs:0.900900900900901,1)
--(axis cs:0.8998998998999,1)
--(axis cs:0.898898898898899,1)
--(axis cs:0.897897897897898,1)
--(axis cs:0.896896896896897,1)
--(axis cs:0.895895895895896,1)
--(axis cs:0.894894894894895,1)
--(axis cs:0.893893893893894,1)
--(axis cs:0.892892892892893,1)
--(axis cs:0.891891891891892,1)
--(axis cs:0.890890890890891,1)
--(axis cs:0.88988988988989,1)
--(axis cs:0.888888888888889,1)
--(axis cs:0.887887887887888,1)
--(axis cs:0.886886886886887,1)
--(axis cs:0.885885885885886,1)
--(axis cs:0.884884884884885,1)
--(axis cs:0.883883883883884,1)
--(axis cs:0.882882882882883,1)
--(axis cs:0.881881881881882,1)
--(axis cs:0.880880880880881,1)
--(axis cs:0.87987987987988,1)
--(axis cs:0.878878878878879,1)
--(axis cs:0.877877877877878,1)
--(axis cs:0.876876876876877,1)
--(axis cs:0.875875875875876,1)
--(axis cs:0.874874874874875,1)
--(axis cs:0.873873873873874,1)
--(axis cs:0.872872872872873,1)
--(axis cs:0.871871871871872,1)
--(axis cs:0.870870870870871,1)
--(axis cs:0.86986986986987,1)
--(axis cs:0.868868868868869,1)
--(axis cs:0.867867867867868,1)
--(axis cs:0.866866866866867,1)
--(axis cs:0.865865865865866,1)
--(axis cs:0.864864864864865,1)
--(axis cs:0.863863863863864,1)
--(axis cs:0.862862862862863,1)
--(axis cs:0.861861861861862,1)
--(axis cs:0.860860860860861,1)
--(axis cs:0.85985985985986,1)
--(axis cs:0.858858858858859,1)
--(axis cs:0.857857857857858,1)
--(axis cs:0.856856856856857,1)
--(axis cs:0.855855855855856,1)
--(axis cs:0.854854854854855,1)
--(axis cs:0.853853853853854,1)
--(axis cs:0.852852852852853,1)
--(axis cs:0.851851851851852,1)
--(axis cs:0.850850850850851,1)
--(axis cs:0.84984984984985,1)
--(axis cs:0.848848848848849,1)
--(axis cs:0.847847847847848,1)
--(axis cs:0.846846846846847,1)
--(axis cs:0.845845845845846,1)
--(axis cs:0.844844844844845,1)
--(axis cs:0.843843843843844,1)
--(axis cs:0.842842842842843,1)
--(axis cs:0.841841841841842,1)
--(axis cs:0.840840840840841,1)
--(axis cs:0.83983983983984,1)
--(axis cs:0.838838838838839,1)
--(axis cs:0.837837837837838,1)
--(axis cs:0.836836836836837,1)
--(axis cs:0.835835835835836,1)
--(axis cs:0.834834834834835,1)
--(axis cs:0.833833833833834,1)
--(axis cs:0.832832832832833,1)
--(axis cs:0.831831831831832,1)
--(axis cs:0.830830830830831,1)
--(axis cs:0.82982982982983,1)
--(axis cs:0.828828828828829,1)
--(axis cs:0.827827827827828,1)
--(axis cs:0.826826826826827,1)
--(axis cs:0.825825825825826,1)
--(axis cs:0.824824824824825,1)
--(axis cs:0.823823823823824,1)
--(axis cs:0.822822822822823,1)
--(axis cs:0.821821821821822,1)
--(axis cs:0.820820820820821,1)
--(axis cs:0.81981981981982,1)
--(axis cs:0.818818818818819,1)
--(axis cs:0.817817817817818,1)
--(axis cs:0.816816816816817,1)
--(axis cs:0.815815815815816,1)
--(axis cs:0.814814814814815,1)
--(axis cs:0.813813813813814,1)
--(axis cs:0.812812812812813,1)
--(axis cs:0.811811811811812,1)
--(axis cs:0.810810810810811,1)
--(axis cs:0.80980980980981,1)
--(axis cs:0.808808808808809,1)
--(axis cs:0.807807807807808,1)
--(axis cs:0.806806806806807,1)
--(axis cs:0.805805805805806,1)
--(axis cs:0.804804804804805,1)
--(axis cs:0.803803803803804,1)
--(axis cs:0.802802802802803,1)
--(axis cs:0.801801801801802,1)
--(axis cs:0.800800800800801,1)
--(axis cs:0.7997997997998,1)
--(axis cs:0.798798798798799,1)
--(axis cs:0.797797797797798,1)
--(axis cs:0.796796796796797,1)
--(axis cs:0.795795795795796,1)
--(axis cs:0.794794794794795,1)
--(axis cs:0.793793793793794,1)
--(axis cs:0.792792792792793,1)
--(axis cs:0.791791791791792,1)
--(axis cs:0.790790790790791,1)
--(axis cs:0.78978978978979,1)
--(axis cs:0.788788788788789,1)
--(axis cs:0.787787787787788,1)
--(axis cs:0.786786786786787,1)
--(axis cs:0.785785785785786,1)
--(axis cs:0.784784784784785,1)
--(axis cs:0.783783783783784,1)
--(axis cs:0.782782782782783,1)
--(axis cs:0.781781781781782,1)
--(axis cs:0.780780780780781,1)
--(axis cs:0.77977977977978,1)
--(axis cs:0.778778778778779,1)
--(axis cs:0.777777777777778,1)
--(axis cs:0.776776776776777,1)
--(axis cs:0.775775775775776,1)
--(axis cs:0.774774774774775,1)
--(axis cs:0.773773773773774,1)
--(axis cs:0.772772772772773,1)
--(axis cs:0.771771771771772,1)
--(axis cs:0.770770770770771,1)
--(axis cs:0.76976976976977,1)
--(axis cs:0.768768768768769,1)
--(axis cs:0.767767767767768,1)
--(axis cs:0.766766766766767,1)
--(axis cs:0.765765765765766,1)
--(axis cs:0.764764764764765,1)
--(axis cs:0.763763763763764,1)
--(axis cs:0.762762762762763,1)
--(axis cs:0.761761761761762,1)
--(axis cs:0.760760760760761,1)
--(axis cs:0.75975975975976,1)
--(axis cs:0.758758758758759,1)
--(axis cs:0.757757757757758,1)
--(axis cs:0.756756756756757,1)
--(axis cs:0.755755755755756,1)
--(axis cs:0.754754754754755,1)
--(axis cs:0.753753753753754,1)
--(axis cs:0.752752752752753,1)
--(axis cs:0.751751751751752,1)
--(axis cs:0.750750750750751,1)
--(axis cs:0.74974974974975,1)
--(axis cs:0.748748748748749,1)
--(axis cs:0.747747747747748,1)
--(axis cs:0.746746746746747,1)
--(axis cs:0.745745745745746,1)
--(axis cs:0.744744744744745,1)
--(axis cs:0.743743743743744,1)
--(axis cs:0.742742742742743,1)
--(axis cs:0.741741741741742,1)
--(axis cs:0.740740740740741,1)
--(axis cs:0.73973973973974,1)
--(axis cs:0.738738738738739,1)
--(axis cs:0.737737737737738,1)
--(axis cs:0.736736736736737,1)
--(axis cs:0.735735735735736,1)
--(axis cs:0.734734734734735,1)
--(axis cs:0.733733733733734,1)
--(axis cs:0.732732732732733,1)
--(axis cs:0.731731731731732,1)
--(axis cs:0.730730730730731,1)
--(axis cs:0.72972972972973,1)
--(axis cs:0.728728728728729,1)
--(axis cs:0.727727727727728,1)
--(axis cs:0.726726726726727,1)
--(axis cs:0.725725725725726,1)
--(axis cs:0.724724724724725,1)
--(axis cs:0.723723723723724,1)
--(axis cs:0.722722722722723,1)
--(axis cs:0.721721721721722,1)
--(axis cs:0.720720720720721,1)
--(axis cs:0.71971971971972,1)
--(axis cs:0.718718718718719,1)
--(axis cs:0.717717717717718,1)
--(axis cs:0.716716716716717,1)
--(axis cs:0.715715715715716,1)
--(axis cs:0.714714714714715,1)
--(axis cs:0.713713713713714,1)
--(axis cs:0.712712712712713,1)
--(axis cs:0.711711711711712,0.999826071783094)
--(axis cs:0.710710710710711,0.999826071783094)
--(axis cs:0.70970970970971,0.999826071783094)
--(axis cs:0.708708708708709,0.999826071783094)
--(axis cs:0.707707707707708,0.999826071783094)
--(axis cs:0.706706706706707,0.999826071783094)
--(axis cs:0.705705705705706,0.999826071783094)
--(axis cs:0.704704704704705,0.999826071783094)
--(axis cs:0.703703703703704,0.999826071783094)
--(axis cs:0.702702702702703,0.999826071783094)
--(axis cs:0.701701701701702,0.999826071783094)
--(axis cs:0.700700700700701,0.999826071783094)
--(axis cs:0.6996996996997,0.999826071783094)
--(axis cs:0.698698698698699,0.999826071783094)
--(axis cs:0.697697697697698,0.999826071783094)
--(axis cs:0.696696696696697,0.999826071783094)
--(axis cs:0.695695695695696,0.999826071783094)
--(axis cs:0.694694694694695,0.999826071783094)
--(axis cs:0.693693693693694,0.999826071783094)
--(axis cs:0.692692692692693,0.999826071783094)
--(axis cs:0.691691691691692,0.999826071783094)
--(axis cs:0.690690690690691,0.999826071783094)
--(axis cs:0.68968968968969,0.999826071783094)
--(axis cs:0.688688688688689,0.999826071783094)
--(axis cs:0.687687687687688,0.999826071783094)
--(axis cs:0.686686686686687,0.999826071783094)
--(axis cs:0.685685685685686,0.999826071783094)
--(axis cs:0.684684684684685,0.999826071783094)
--(axis cs:0.683683683683684,0.999826071783094)
--(axis cs:0.682682682682683,0.999826071783094)
--(axis cs:0.681681681681682,0.999826071783094)
--(axis cs:0.680680680680681,0.999826071783094)
--(axis cs:0.67967967967968,0.999826071783094)
--(axis cs:0.678678678678679,0.999826071783094)
--(axis cs:0.677677677677678,0.999826071783094)
--(axis cs:0.676676676676677,0.999826071783094)
--(axis cs:0.675675675675676,0.999826071783094)
--(axis cs:0.674674674674675,0.999826071783094)
--(axis cs:0.673673673673674,0.999826071783094)
--(axis cs:0.672672672672673,0.999826071783094)
--(axis cs:0.671671671671672,0.999826071783094)
--(axis cs:0.670670670670671,0.999826071783094)
--(axis cs:0.66966966966967,0.999826071783094)
--(axis cs:0.668668668668669,0.999826071783094)
--(axis cs:0.667667667667668,0.999826071783094)
--(axis cs:0.666666666666667,1)
--(axis cs:0.665665665665666,1)
--(axis cs:0.664664664664665,1)
--(axis cs:0.663663663663664,1)
--(axis cs:0.662662662662663,1)
--(axis cs:0.661661661661662,1)
--(axis cs:0.660660660660661,1)
--(axis cs:0.65965965965966,1)
--(axis cs:0.658658658658659,1)
--(axis cs:0.657657657657658,1)
--(axis cs:0.656656656656657,1)
--(axis cs:0.655655655655656,1)
--(axis cs:0.654654654654655,1)
--(axis cs:0.653653653653654,1)
--(axis cs:0.652652652652653,1)
--(axis cs:0.651651651651652,1)
--(axis cs:0.650650650650651,1)
--(axis cs:0.64964964964965,1)
--(axis cs:0.648648648648649,1)
--(axis cs:0.647647647647648,1)
--(axis cs:0.646646646646647,1)
--(axis cs:0.645645645645646,1)
--(axis cs:0.644644644644645,1)
--(axis cs:0.643643643643644,1)
--(axis cs:0.642642642642643,1)
--(axis cs:0.641641641641642,1)
--(axis cs:0.640640640640641,1)
--(axis cs:0.63963963963964,1)
--(axis cs:0.638638638638639,1)
--(axis cs:0.637637637637638,1)
--(axis cs:0.636636636636637,1)
--(axis cs:0.635635635635636,1)
--(axis cs:0.634634634634635,1)
--(axis cs:0.633633633633634,1)
--(axis cs:0.632632632632633,1)
--(axis cs:0.631631631631632,1)
--(axis cs:0.630630630630631,1)
--(axis cs:0.62962962962963,1)
--(axis cs:0.628628628628629,1)
--(axis cs:0.627627627627628,1)
--(axis cs:0.626626626626627,1)
--(axis cs:0.625625625625626,1)
--(axis cs:0.624624624624625,1)
--(axis cs:0.623623623623624,1)
--(axis cs:0.622622622622623,1)
--(axis cs:0.621621621621622,1)
--(axis cs:0.620620620620621,1)
--(axis cs:0.61961961961962,1)
--(axis cs:0.618618618618619,1)
--(axis cs:0.617617617617618,1)
--(axis cs:0.616616616616617,1)
--(axis cs:0.615615615615616,1)
--(axis cs:0.614614614614615,1)
--(axis cs:0.613613613613614,1)
--(axis cs:0.612612612612613,1)
--(axis cs:0.611611611611612,1)
--(axis cs:0.610610610610611,1)
--(axis cs:0.60960960960961,1)
--(axis cs:0.608608608608609,1)
--(axis cs:0.607607607607608,1)
--(axis cs:0.606606606606607,1)
--(axis cs:0.605605605605606,1)
--(axis cs:0.604604604604605,1)
--(axis cs:0.603603603603604,1)
--(axis cs:0.602602602602603,1)
--(axis cs:0.601601601601602,1)
--(axis cs:0.600600600600601,1)
--(axis cs:0.5995995995996,1)
--(axis cs:0.598598598598599,1)
--(axis cs:0.597597597597598,1)
--(axis cs:0.596596596596597,1)
--(axis cs:0.595595595595596,1)
--(axis cs:0.594594594594595,1)
--(axis cs:0.593593593593594,1)
--(axis cs:0.592592592592593,1)
--(axis cs:0.591591591591592,1)
--(axis cs:0.590590590590591,1)
--(axis cs:0.58958958958959,1)
--(axis cs:0.588588588588589,1)
--(axis cs:0.587587587587588,1)
--(axis cs:0.586586586586587,1)
--(axis cs:0.585585585585586,1)
--(axis cs:0.584584584584585,1)
--(axis cs:0.583583583583584,1)
--(axis cs:0.582582582582583,1)
--(axis cs:0.581581581581582,1)
--(axis cs:0.580580580580581,1)
--(axis cs:0.57957957957958,1)
--(axis cs:0.578578578578579,1)
--(axis cs:0.577577577577578,1)
--(axis cs:0.576576576576577,1)
--(axis cs:0.575575575575576,1)
--(axis cs:0.574574574574575,1)
--(axis cs:0.573573573573574,1)
--(axis cs:0.572572572572573,1)
--(axis cs:0.571571571571572,1)
--(axis cs:0.570570570570571,1)
--(axis cs:0.56956956956957,1)
--(axis cs:0.568568568568569,1)
--(axis cs:0.567567567567568,1)
--(axis cs:0.566566566566567,1)
--(axis cs:0.565565565565566,1)
--(axis cs:0.564564564564565,1)
--(axis cs:0.563563563563564,1)
--(axis cs:0.562562562562563,1)
--(axis cs:0.561561561561562,1)
--(axis cs:0.560560560560561,1)
--(axis cs:0.55955955955956,1)
--(axis cs:0.558558558558559,1)
--(axis cs:0.557557557557558,1)
--(axis cs:0.556556556556557,1)
--(axis cs:0.555555555555556,1)
--(axis cs:0.554554554554555,1)
--(axis cs:0.553553553553554,1)
--(axis cs:0.552552552552553,1)
--(axis cs:0.551551551551552,1)
--(axis cs:0.550550550550551,1)
--(axis cs:0.54954954954955,1)
--(axis cs:0.548548548548549,1)
--(axis cs:0.547547547547548,1)
--(axis cs:0.546546546546547,1)
--(axis cs:0.545545545545546,1)
--(axis cs:0.544544544544544,1)
--(axis cs:0.543543543543544,1)
--(axis cs:0.542542542542543,1)
--(axis cs:0.541541541541542,1)
--(axis cs:0.540540540540541,1)
--(axis cs:0.539539539539539,1)
--(axis cs:0.538538538538539,1)
--(axis cs:0.537537537537538,1)
--(axis cs:0.536536536536537,1)
--(axis cs:0.535535535535536,1)
--(axis cs:0.534534534534534,1)
--(axis cs:0.533533533533533,1)
--(axis cs:0.532532532532533,1)
--(axis cs:0.531531531531532,1)
--(axis cs:0.530530530530531,1)
--(axis cs:0.529529529529529,1)
--(axis cs:0.528528528528528,0.99999132960561)
--(axis cs:0.527527527527528,0.99999132960561)
--(axis cs:0.526526526526527,0.99999132960561)
--(axis cs:0.525525525525526,0.99999132960561)
--(axis cs:0.524524524524524,0.99999132960561)
--(axis cs:0.523523523523523,0.99999132960561)
--(axis cs:0.522522522522523,0.99999132960561)
--(axis cs:0.521521521521522,0.99999132960561)
--(axis cs:0.520520520520521,1)
--(axis cs:0.519519519519519,1)
--(axis cs:0.518518518518518,1)
--(axis cs:0.517517517517518,1)
--(axis cs:0.516516516516517,1)
--(axis cs:0.515515515515516,0.999357901699706)
--(axis cs:0.514514514514514,0.999357901699706)
--(axis cs:0.513513513513513,0.999357901699706)
--(axis cs:0.512512512512513,0.998742323455974)
--(axis cs:0.511511511511512,0.998742323455974)
--(axis cs:0.510510510510511,0.998742323455974)
--(axis cs:0.509509509509509,0.998742323455974)
--(axis cs:0.508508508508508,0.998742323455974)
--(axis cs:0.507507507507508,0.998201778543129)
--(axis cs:0.506506506506507,0.997736142888067)
--(axis cs:0.505505505505506,0.997736142888067)
--(axis cs:0.504504504504504,0.997736142888067)
--(axis cs:0.503503503503503,0.997736142888067)
--(axis cs:0.502502502502503,0.997344262010403)
--(axis cs:0.501501501501502,0.997344262010403)
--(axis cs:0.500500500500501,0.997344262010403)
--(axis cs:0.4994994994995,0.997344262010403)
--(axis cs:0.498498498498498,0.997344262010403)
--(axis cs:0.497497497497497,0.997344262010403)
--(axis cs:0.496496496496497,0.997344262010403)
--(axis cs:0.495495495495495,0.997344262010403)
--(axis cs:0.494494494494495,0.997344262010403)
--(axis cs:0.493493493493493,0.997344262010403)
--(axis cs:0.492492492492492,0.997344262010403)
--(axis cs:0.491491491491491,0.997344262010403)
--(axis cs:0.49049049049049,0.997344262010403)
--(axis cs:0.48948948948949,0.997344262010403)
--(axis cs:0.488488488488488,0.997344262010403)
--(axis cs:0.487487487487487,0.997344262010403)
--(axis cs:0.486486486486486,0.997344262010403)
--(axis cs:0.485485485485485,0.997892830099743)
--(axis cs:0.484484484484485,0.997892830099743)
--(axis cs:0.483483483483483,0.997892830099743)
--(axis cs:0.482482482482482,0.997892830099743)
--(axis cs:0.481481481481481,0.997892830099743)
--(axis cs:0.48048048048048,0.997892830099743)
--(axis cs:0.479479479479479,0.997892830099743)
--(axis cs:0.478478478478478,0.997892830099743)
--(axis cs:0.477477477477477,0.997892830099743)
--(axis cs:0.476476476476476,0.997892830099743)
--(axis cs:0.475475475475475,0.997892830099743)
--(axis cs:0.474474474474474,0.997892830099743)
--(axis cs:0.473473473473473,0.997892830099743)
--(axis cs:0.472472472472472,0.997892830099743)
--(axis cs:0.471471471471471,0.997892830099743)
--(axis cs:0.47047047047047,0.997892830099743)
--(axis cs:0.469469469469469,0.997892830099743)
--(axis cs:0.468468468468468,0.997892830099743)
--(axis cs:0.467467467467467,0.997892830099743)
--(axis cs:0.466466466466466,0.997450028611429)
--(axis cs:0.465465465465465,0.997450028611429)
--(axis cs:0.464464464464464,0.997450028611429)
--(axis cs:0.463463463463463,0.997450028611429)
--(axis cs:0.462462462462462,0.997262155879433)
--(axis cs:0.461461461461461,0.997262155879433)
--(axis cs:0.46046046046046,0.997262155879433)
--(axis cs:0.459459459459459,0.997262155879433)
--(axis cs:0.458458458458458,0.997262155879433)
--(axis cs:0.457457457457457,0.997262155879433)
--(axis cs:0.456456456456456,0.996798876026341)
--(axis cs:0.455455455455455,0.996876799936592)
--(axis cs:0.454454454454454,0.996876799936592)
--(axis cs:0.453453453453453,0.996876799936592)
--(axis cs:0.452452452452452,0.996876799936592)
--(axis cs:0.451451451451451,0.996876799936592)
--(axis cs:0.45045045045045,0.996876799936592)
--(axis cs:0.449449449449449,0.996876799936592)
--(axis cs:0.448448448448448,0.996876799936592)
--(axis cs:0.447447447447447,0.993830534727046)
--(axis cs:0.446446446446446,0.993830534727046)
--(axis cs:0.445445445445445,0.993830534727046)
--(axis cs:0.444444444444444,0.993830534727046)
--(axis cs:0.443443443443443,0.993830534727046)
--(axis cs:0.442442442442442,0.993830534727046)
--(axis cs:0.441441441441441,0.994115600375524)
--(axis cs:0.44044044044044,0.991314006717689)
--(axis cs:0.439439439439439,0.991314006717689)
--(axis cs:0.438438438438438,0.991314006717689)
--(axis cs:0.437437437437437,0.99071443997244)
--(axis cs:0.436436436436436,0.99071443997244)
--(axis cs:0.435435435435435,0.990170136191112)
--(axis cs:0.434434434434434,0.989681056400899)
--(axis cs:0.433433433433433,0.989681056400899)
--(axis cs:0.432432432432432,0.989246746173584)
--(axis cs:0.431431431431431,0.989246746173584)
--(axis cs:0.43043043043043,0.989246746173584)
--(axis cs:0.429429429429429,0.989246746173584)
--(axis cs:0.428428428428428,0.989246746173584)
--(axis cs:0.427427427427427,0.988866352506144)
--(axis cs:0.426426426426426,0.988866352506144)
--(axis cs:0.425425425425425,0.988866352506144)
--(axis cs:0.424424424424424,0.988753694697234)
--(axis cs:0.423423423423423,0.988404382437163)
--(axis cs:0.422422422422422,0.988404382437163)
--(axis cs:0.421421421421421,0.988014391298297)
--(axis cs:0.42042042042042,0.988014391298297)
--(axis cs:0.419419419419419,0.988014391298297)
--(axis cs:0.418418418418418,0.987741561161078)
--(axis cs:0.417417417417417,0.987741561161078)
--(axis cs:0.416416416416416,0.987741561161078)
--(axis cs:0.415415415415415,0.984354377891802)
--(axis cs:0.414414414414414,0.984354377891802)
--(axis cs:0.413413413413413,0.984123110198545)
--(axis cs:0.412412412412412,0.984123110198545)
--(axis cs:0.411411411411411,0.984123110198545)
--(axis cs:0.41041041041041,0.984123110198545)
--(axis cs:0.409409409409409,0.984123110198545)
--(axis cs:0.408408408408408,0.984123110198545)
--(axis cs:0.407407407407407,0.984140329000292)
--(axis cs:0.406406406406406,0.984140329000292)
--(axis cs:0.405405405405405,0.983912162949884)
--(axis cs:0.404404404404404,0.983912162949884)
--(axis cs:0.403403403403403,0.983912162949884)
--(axis cs:0.402402402402402,0.983557428219676)
--(axis cs:0.401401401401401,0.983230266879848)
--(axis cs:0.4004004004004,0.983230266879848)
--(axis cs:0.399399399399399,0.983230266879848)
--(axis cs:0.398398398398398,0.983230266879848)
--(axis cs:0.397397397397397,0.983230266879848)
--(axis cs:0.396396396396396,0.983230266879848)
--(axis cs:0.395395395395395,0.983105402182096)
--(axis cs:0.394394394394394,0.983105402182096)
--(axis cs:0.393393393393393,0.982877515301008)
--(axis cs:0.392392392392392,0.982578487468447)
--(axis cs:0.391391391391391,0.982578487468447)
--(axis cs:0.39039039039039,0.982578487468447)
--(axis cs:0.389389389389389,0.982578487468447)
--(axis cs:0.388388388388388,0.982578487468447)
--(axis cs:0.387387387387387,0.982578487468447)
--(axis cs:0.386386386386386,0.982578487468447)
--(axis cs:0.385385385385385,0.982578487468447)
--(axis cs:0.384384384384384,0.982578487468447)
--(axis cs:0.383383383383383,0.982578487468447)
--(axis cs:0.382382382382382,0.982578487468447)
--(axis cs:0.381381381381381,0.982485024012424)
--(axis cs:0.38038038038038,0.982485024012424)
--(axis cs:0.379379379379379,0.982485024012424)
--(axis cs:0.378378378378378,0.982425518123831)
--(axis cs:0.377377377377377,0.982425518123831)
--(axis cs:0.376376376376376,0.982425518123831)
--(axis cs:0.375375375375375,0.982425518123831)
--(axis cs:0.374374374374374,0.982425518123831)
--(axis cs:0.373373373373373,0.982425518123831)
--(axis cs:0.372372372372372,0.979240726371057)
--(axis cs:0.371371371371371,0.979240726371057)
--(axis cs:0.37037037037037,0.979240726371057)
--(axis cs:0.369369369369369,0.979240726371057)
--(axis cs:0.368368368368368,0.979220080068139)
--(axis cs:0.367367367367367,0.979220080068139)
--(axis cs:0.366366366366366,0.979220080068139)
--(axis cs:0.365365365365365,0.979220080068139)
--(axis cs:0.364364364364364,0.978872862245531)
--(axis cs:0.363363363363363,0.978872862245531)
--(axis cs:0.362362362362362,0.978872862245531)
--(axis cs:0.361361361361361,0.978610150263311)
--(axis cs:0.36036036036036,0.978610150263311)
--(axis cs:0.359359359359359,0.978610150263311)
--(axis cs:0.358358358358358,0.978610150263311)
--(axis cs:0.357357357357357,0.978610150263311)
--(axis cs:0.356356356356356,0.978610150263311)
--(axis cs:0.355355355355355,0.978610150263311)
--(axis cs:0.354354354354354,0.978610150263311)
--(axis cs:0.353353353353353,0.978610150263311)
--(axis cs:0.352352352352352,0.978610150263311)
--(axis cs:0.351351351351351,0.978610150263311)
--(axis cs:0.35035035035035,0.978472436480719)
--(axis cs:0.349349349349349,0.978472436480719)
--(axis cs:0.348348348348348,0.978383111436591)
--(axis cs:0.347347347347347,0.978383111436591)
--(axis cs:0.346346346346346,0.975356219616375)
--(axis cs:0.345345345345345,0.975300174531677)
--(axis cs:0.344344344344344,0.975075200666668)
--(axis cs:0.343343343343343,0.975075200666668)
--(axis cs:0.342342342342342,0.971597269337881)
--(axis cs:0.341341341341341,0.971513348913336)
--(axis cs:0.34034034034034,0.971513348913336)
--(axis cs:0.339339339339339,0.971297625118874)
--(axis cs:0.338338338338338,0.971297625118874)
--(axis cs:0.337337337337337,0.971297625118874)
--(axis cs:0.336336336336336,0.968255644636894)
--(axis cs:0.335335335335335,0.964801815870689)
--(axis cs:0.334334334334334,0.964632686290801)
--(axis cs:0.333333333333333,0.964632686290801)
--(axis cs:0.332332332332332,0.964137024528823)
--(axis cs:0.331331331331331,0.960781358494226)
--(axis cs:0.33033033033033,0.960781358494226)
--(axis cs:0.329329329329329,0.960703034495286)
--(axis cs:0.328328328328328,0.960703034495286)
--(axis cs:0.327327327327327,0.960658538523451)
--(axis cs:0.326326326326326,0.960664143535271)
--(axis cs:0.325325325325325,0.960784657456858)
--(axis cs:0.324324324324324,0.960784657456858)
--(axis cs:0.323323323323323,0.960883964638007)
--(axis cs:0.322322322322322,0.961007266255581)
--(axis cs:0.321321321321321,0.961007266255581)
--(axis cs:0.32032032032032,0.961007266255581)
--(axis cs:0.319319319319319,0.961153116499384)
--(axis cs:0.318318318318318,0.961320140545796)
--(axis cs:0.317317317317317,0.961030920087536)
--(axis cs:0.316316316316316,0.961199249906822)
--(axis cs:0.315315315315315,0.961386789932373)
--(axis cs:0.314314314314314,0.960968307017584)
--(axis cs:0.313313313313313,0.95795213528122)
--(axis cs:0.312312312312312,0.95795213528122)
--(axis cs:0.311311311311311,0.95795213528122)
--(axis cs:0.31031031031031,0.957626378060355)
--(axis cs:0.309309309309309,0.957829095443667)
--(axis cs:0.308308308308308,0.958048046321927)
--(axis cs:0.307307307307307,0.958282302800459)
--(axis cs:0.306306306306306,0.958282302800459)
--(axis cs:0.305305305305305,0.957951226697113)
--(axis cs:0.304304304304304,0.958184327065979)
--(axis cs:0.303303303303303,0.958184327065979)
--(axis cs:0.302302302302302,0.958110315591207)
--(axis cs:0.301301301301301,0.954629515662779)
--(axis cs:0.3003003003003,0.954087123867077)
--(axis cs:0.299299299299299,0.954320596311988)
--(axis cs:0.298298298298298,0.953939236809284)
--(axis cs:0.297297297297297,0.953214370970154)
--(axis cs:0.296296296296296,0.953214370970154)
--(axis cs:0.295295295295295,0.953214370970154)
--(axis cs:0.294294294294294,0.950148975641593)
--(axis cs:0.293293293293293,0.950381943899176)
--(axis cs:0.292292292292292,0.950381943899176)
--(axis cs:0.291291291291291,0.950510943598928)
--(axis cs:0.29029029029029,0.949952526557422)
--(axis cs:0.289289289289289,0.949952526557422)
--(axis cs:0.288288288288288,0.949227814112858)
--(axis cs:0.287287287287287,0.949473416035107)
--(axis cs:0.286286286286286,0.949729893657524)
--(axis cs:0.285285285285285,0.949996757640129)
--(axis cs:0.284284284284284,0.949996757640129)
--(axis cs:0.283283283283283,0.949996757640129)
--(axis cs:0.282282282282282,0.949996757640129)
--(axis cs:0.281281281281281,0.949996757640129)
--(axis cs:0.28028028028028,0.949996757640129)
--(axis cs:0.279279279279279,0.949996757640129)
--(axis cs:0.278278278278278,0.947091279799747)
--(axis cs:0.277277277277277,0.947091279799747)
--(axis cs:0.276276276276276,0.944622682148736)
--(axis cs:0.275275275275275,0.944622682148736)
--(axis cs:0.274274274274274,0.944149061741781)
--(axis cs:0.273273273273273,0.943982964826395)
--(axis cs:0.272272272272272,0.944860446751637)
--(axis cs:0.271271271271271,0.941170615628402)
--(axis cs:0.27027027027027,0.939990887122685)
--(axis cs:0.269269269269269,0.93966077589937)
--(axis cs:0.268268268268268,0.93966077589937)
--(axis cs:0.267267267267267,0.939931119701793)
--(axis cs:0.266266266266266,0.939887623816074)
--(axis cs:0.265265265265265,0.937006979972894)
--(axis cs:0.264264264264264,0.937006979972894)
--(axis cs:0.263263263263263,0.937613130287036)
--(axis cs:0.262262262262262,0.937613130287036)
--(axis cs:0.261261261261261,0.937613130287036)
--(axis cs:0.26026026026026,0.937928434988613)
--(axis cs:0.259259259259259,0.936856859279783)
--(axis cs:0.258258258258258,0.935125171275792)
--(axis cs:0.257257257257257,0.932189491632182)
--(axis cs:0.256256256256256,0.932550884024873)
--(axis cs:0.255255255255255,0.932550884024873)
--(axis cs:0.254254254254254,0.932550884024873)
--(axis cs:0.253253253253253,0.931461747553378)
--(axis cs:0.252252252252252,0.927932467377885)
--(axis cs:0.251251251251251,0.926992198602509)
--(axis cs:0.25025025025025,0.92454014306463)
--(axis cs:0.249249249249249,0.92134950838844)
--(axis cs:0.248248248248248,0.921719686299925)
--(axis cs:0.247247247247247,0.918661146866447)
--(axis cs:0.246246246246246,0.918461533038227)
--(axis cs:0.245245245245245,0.918844057792876)
--(axis cs:0.244244244244244,0.919232103315059)
--(axis cs:0.243243243243243,0.919232103315059)
--(axis cs:0.242242242242242,0.919232103315059)
--(axis cs:0.241241241241241,0.919625420578327)
--(axis cs:0.24024024024024,0.920023774032544)
--(axis cs:0.239239239239239,0.920426940804383)
--(axis cs:0.238238238238238,0.918847899809319)
--(axis cs:0.237237237237237,0.917225434712574)
--(axis cs:0.236236236236236,0.917225434712574)
--(axis cs:0.235235235235235,0.914364006933616)
--(axis cs:0.234234234234234,0.909966350178913)
--(axis cs:0.233233233233233,0.909207086742911)
--(axis cs:0.232232232232232,0.909207086742911)
--(axis cs:0.231231231231231,0.909207086742911)
--(axis cs:0.23023023023023,0.909967826738507)
--(axis cs:0.229229229229229,0.907385809116228)
--(axis cs:0.228228228228228,0.90415367479588)
--(axis cs:0.227227227227227,0.901961963696182)
--(axis cs:0.226226226226226,0.898980994171183)
--(axis cs:0.225225225225225,0.897788623470364)
--(axis cs:0.224224224224224,0.89812725518102)
--(axis cs:0.223223223223223,0.89812725518102)
--(axis cs:0.222222222222222,0.896845486164329)
--(axis cs:0.221221221221221,0.892291859721728)
--(axis cs:0.22022022022022,0.887039661521813)
--(axis cs:0.219219219219219,0.887342008849812)
--(axis cs:0.218218218218218,0.887651388785692)
--(axis cs:0.217217217217217,0.887651388785692)
--(axis cs:0.216216216216216,0.886970902416627)
--(axis cs:0.215215215215215,0.886970902416627)
--(axis cs:0.214214214214214,0.886970902416627)
--(axis cs:0.213213213213213,0.887599279711907)
--(axis cs:0.212212212212212,0.884288358199361)
--(axis cs:0.211211211211211,0.884288358199361)
--(axis cs:0.21021021021021,0.878674410859491)
--(axis cs:0.209209209209209,0.879030271765355)
--(axis cs:0.208208208208208,0.879030271765355)
--(axis cs:0.207207207207207,0.879391822962005)
--(axis cs:0.206206206206206,0.879391822962005)
--(axis cs:0.205205205205205,0.874197069039371)
--(axis cs:0.204204204204204,0.874197069039371)
--(axis cs:0.203203203203203,0.874197069039371)
--(axis cs:0.202202202202202,0.87495775185609)
--(axis cs:0.201201201201201,0.872104684288145)
--(axis cs:0.2002002002002,0.872508192042855)
--(axis cs:0.199199199199199,0.870975448387034)
--(axis cs:0.198198198198198,0.870974373978606)
--(axis cs:0.197197197197197,0.870646556348982)
--(axis cs:0.196196196196196,0.870646556348982)
--(axis cs:0.195195195195195,0.870646556348982)
--(axis cs:0.194194194194194,0.871029847667838)
--(axis cs:0.193193193193193,0.867205998992286)
--(axis cs:0.192192192192192,0.866675594861859)
--(axis cs:0.191191191191191,0.866195531458146)
--(axis cs:0.19019019019019,0.867249937796935)
--(axis cs:0.189189189189189,0.867249937796935)
--(axis cs:0.188188188188188,0.867903142995791)
--(axis cs:0.187187187187187,0.867903142995791)
--(axis cs:0.186186186186186,0.869436857343027)
--(axis cs:0.185185185185185,0.869436857343027)
--(axis cs:0.184184184184184,0.864545690291345)
--(axis cs:0.183183183183183,0.864545690291345)
--(axis cs:0.182182182182182,0.861268070208826)
--(axis cs:0.181181181181181,0.861268070208826)
--(axis cs:0.18018018018018,0.861677255577916)
--(axis cs:0.179179179179179,0.86081990765654)
--(axis cs:0.178178178178178,0.861230217107408)
--(axis cs:0.177177177177177,0.856100421959087)
--(axis cs:0.176176176176176,0.852806553439452)
--(axis cs:0.175175175175175,0.852806553439452)
--(axis cs:0.174174174174174,0.851130139857104)
--(axis cs:0.173173173173173,0.851544612060845)
--(axis cs:0.172172172172172,0.852808262318935)
--(axis cs:0.171171171171171,0.849605412041747)
--(axis cs:0.17017017017017,0.845005922702635)
--(axis cs:0.169169169169169,0.840262337433704)
--(axis cs:0.168168168168168,0.840703883640554)
--(axis cs:0.167167167167167,0.838436377726995)
--(axis cs:0.166166166166166,0.836630018466251)
--(axis cs:0.165165165165165,0.831859868989182)
--(axis cs:0.164164164164164,0.830303081452279)
--(axis cs:0.163163163163163,0.82906977425414)
--(axis cs:0.162162162162162,0.829447948239056)
--(axis cs:0.161161161161161,0.824986863941636)
--(axis cs:0.16016016016016,0.82537940708869)
--(axis cs:0.159159159159159,0.825065774484027)
--(axis cs:0.158158158158158,0.819163161752248)
--(axis cs:0.157157157157157,0.817015061766821)
--(axis cs:0.156156156156156,0.817082191902601)
--(axis cs:0.155155155155155,0.817082191902601)
--(axis cs:0.154154154154154,0.81160231846201)
--(axis cs:0.153153153153153,0.811687730681477)
--(axis cs:0.152152152152152,0.812313959313965)
--(axis cs:0.151151151151151,0.810938974579694)
--(axis cs:0.15015015015015,0.808397528981458)
--(axis cs:0.149149149149149,0.808397528981458)
--(axis cs:0.148148148148148,0.801627658227498)
--(axis cs:0.147147147147147,0.797771352186347)
--(axis cs:0.146146146146146,0.795598247403761)
--(axis cs:0.145145145145145,0.794344622834796)
--(axis cs:0.144144144144144,0.79389263291254)
--(axis cs:0.143143143143143,0.794270635068776)
--(axis cs:0.142142142142142,0.790273163901516)
--(axis cs:0.141141141141141,0.789286089156915)
--(axis cs:0.14014014014014,0.790074043009657)
--(axis cs:0.139139139139139,0.790074043009657)
--(axis cs:0.138138138138138,0.790074043009657)
--(axis cs:0.137137137137137,0.787980987076738)
--(axis cs:0.136136136136136,0.781577699521324)
--(axis cs:0.135135135135135,0.779484861142435)
--(axis cs:0.134134134134134,0.778894679181095)
--(axis cs:0.133133133133133,0.778894679181095)
--(axis cs:0.132132132132132,0.779181116856112)
--(axis cs:0.131131131131131,0.778539456446755)
--(axis cs:0.13013013013013,0.778539456446755)
--(axis cs:0.129129129129129,0.775955508726136)
--(axis cs:0.128128128128128,0.775955508726136)
--(axis cs:0.127127127127127,0.773900528712164)
--(axis cs:0.126126126126126,0.769990319701114)
--(axis cs:0.125125125125125,0.769383639386568)
--(axis cs:0.124124124124124,0.767689309021281)
--(axis cs:0.123123123123123,0.765731999207199)
--(axis cs:0.122122122122122,0.764275129660924)
--(axis cs:0.121121121121121,0.762358304341037)
--(axis cs:0.12012012012012,0.761058610970624)
--(axis cs:0.119119119119119,0.759425919023949)
--(axis cs:0.118118118118118,0.752285059845124)
--(axis cs:0.117117117117117,0.747753403411398)
--(axis cs:0.116116116116116,0.745097318743572)
--(axis cs:0.115115115115115,0.745097318743572)
--(axis cs:0.114114114114114,0.745507206648943)
--(axis cs:0.113113113113113,0.744561828060451)
--(axis cs:0.112112112112112,0.744101322510446)
--(axis cs:0.111111111111111,0.735886245563686)
--(axis cs:0.11011011011011,0.734844007440807)
--(axis cs:0.109109109109109,0.73568759496447)
--(axis cs:0.108108108108108,0.735185451913801)
--(axis cs:0.107107107107107,0.732355358797885)
--(axis cs:0.106106106106106,0.719276669364648)
--(axis cs:0.105105105105105,0.711598140856283)
--(axis cs:0.104104104104104,0.712720602769823)
--(axis cs:0.103103103103103,0.708128364523435)
--(axis cs:0.102102102102102,0.704667972021616)
--(axis cs:0.101101101101101,0.706189047728013)
--(axis cs:0.1001001001001,0.706995449210253)
--(axis cs:0.0990990990990991,0.703715796846323)
--(axis cs:0.0980980980980981,0.698086599451989)
--(axis cs:0.0970970970970971,0.69683043708844)
--(axis cs:0.0960960960960961,0.69683043708844)
--(axis cs:0.0950950950950951,0.695350668906019)
--(axis cs:0.0940940940940941,0.695467559667105)
--(axis cs:0.0930930930930931,0.691651515728882)
--(axis cs:0.0920920920920921,0.689568154394587)
--(axis cs:0.0910910910910911,0.67317706891498)
--(axis cs:0.0900900900900901,0.674043839602687)
--(axis cs:0.0890890890890891,0.673584432050971)
--(axis cs:0.0880880880880881,0.673277468850198)
--(axis cs:0.0870870870870871,0.658968143696052)
--(axis cs:0.0860860860860861,0.652516173287454)
--(axis cs:0.0850850850850851,0.647587637922503)
--(axis cs:0.0840840840840841,0.645555396365844)
--(axis cs:0.0830830830830831,0.644874483557028)
--(axis cs:0.0820820820820821,0.643344301314716)
--(axis cs:0.0810810810810811,0.643794528738773)
--(axis cs:0.0800800800800801,0.640866289735657)
--(axis cs:0.0790790790790791,0.638503705415482)
--(axis cs:0.0780780780780781,0.636697130848552)
--(axis cs:0.0770770770770771,0.633871325073624)
--(axis cs:0.0760760760760761,0.631430023472383)
--(axis cs:0.0750750750750751,0.625778156673423)
--(axis cs:0.0740740740740741,0.623402706447091)
--(axis cs:0.0730730730730731,0.623402706447091)
--(axis cs:0.0720720720720721,0.615687181120691)
--(axis cs:0.0710710710710711,0.612977976482684)
--(axis cs:0.0700700700700701,0.606162003890676)
--(axis cs:0.0690690690690691,0.604115477258992)
--(axis cs:0.0680680680680681,0.600189477016744)
--(axis cs:0.0670670670670671,0.592040625974156)
--(axis cs:0.0660660660660661,0.585550528761641)
--(axis cs:0.0650650650650651,0.584245130679971)
--(axis cs:0.0640640640640641,0.584245130679971)
--(axis cs:0.0630630630630631,0.582599755133794)
--(axis cs:0.0620620620620621,0.577618155023555)
--(axis cs:0.0610610610610611,0.567642289560398)
--(axis cs:0.0600600600600601,0.566760477645736)
--(axis cs:0.0590590590590591,0.558768205486908)
--(axis cs:0.0580580580580581,0.555639609397186)
--(axis cs:0.0570570570570571,0.552536786906229)
--(axis cs:0.0560560560560561,0.545528919084708)
--(axis cs:0.0550550550550551,0.539696732015361)
--(axis cs:0.0540540540540541,0.525741357351726)
--(axis cs:0.0530530530530531,0.525741357351726)
--(axis cs:0.0520520520520521,0.522125198765258)
--(axis cs:0.0510510510510511,0.509538275567458)
--(axis cs:0.05005005005005,0.504227908745328)
--(axis cs:0.049049049049049,0.49892219067109)
--(axis cs:0.048048048048048,0.487413432255781)
--(axis cs:0.047047047047047,0.481895127789081)
--(axis cs:0.046046046046046,0.479249195957136)
--(axis cs:0.045045045045045,0.473411234848308)
--(axis cs:0.044044044044044,0.46517002935823)
--(axis cs:0.043043043043043,0.463697713566305)
--(axis cs:0.042042042042042,0.459538080334291)
--(axis cs:0.041041041041041,0.45701945009193)
--(axis cs:0.04004004004004,0.446692134991127)
--(axis cs:0.039039039039039,0.436125656525971)
--(axis cs:0.038038038038038,0.420056935689438)
--(axis cs:0.037037037037037,0.41465011682317)
--(axis cs:0.036036036036036,0.407865362800104)
--(axis cs:0.035035035035035,0.401478089027393)
--(axis cs:0.034034034034034,0.390259877610162)
--(axis cs:0.033033033033033,0.385358277450042)
--(axis cs:0.032032032032032,0.384240836353471)
--(axis cs:0.031031031031031,0.380246502107465)
--(axis cs:0.03003003003003,0.376251153754469)
--(axis cs:0.029029029029029,0.372219469363684)
--(axis cs:0.028028028028028,0.367347963556165)
--(axis cs:0.027027027027027,0.361934443841219)
--(axis cs:0.026026026026026,0.355246483126625)
--(axis cs:0.025025025025025,0.347655078786196)
--(axis cs:0.024024024024024,0.334352201782606)
--(axis cs:0.023023023023023,0.329298605746482)
--(axis cs:0.022022022022022,0.315421192088606)
--(axis cs:0.021021021021021,0.311985204335081)
--(axis cs:0.02002002002002,0.301911802977401)
--(axis cs:0.019019019019019,0.260883923445927)
--(axis cs:0.018018018018018,0.252402343933822)
--(axis cs:0.017017017017017,0.232238583278335)
--(axis cs:0.016016016016016,0.228225663332255)
--(axis cs:0.015015015015015,0.217678927555797)
--(axis cs:0.014014014014014,0.217678927555797)
--(axis cs:0.013013013013013,0.204473641715976)
--(axis cs:0.012012012012012,0.202050493901585)
--(axis cs:0.011011011011011,0.189020159115155)
--(axis cs:0.01001001001001,0.180546792978949)
--(axis cs:0.00900900900900901,0.170130159120748)
--(axis cs:0.00800800800800801,0.16463511724078)
--(axis cs:0.00700700700700701,0.145408433652094)
--(axis cs:0.00600600600600601,0.127576147412254)
--(axis cs:0.005005005005005,0.120600597313486)
--(axis cs:0.004004004004004,0.113295848930193)
--(axis cs:0.003003003003003,0.0575172424648895)
--(axis cs:0.002002002002002,0.0423000088721324)
--(axis cs:0.001001001001001,0.0214811999452443)
--(axis cs:0,0)
--cycle;

\addplot [thick, red, opacity=0.8, forget plot]
table [row sep=\\]{%
0	0 \\
0.001001001001001	0.0121544405086444 \\
0.002002002002002	0.0235498167966862 \\
0.003003003003003	0.0326585598709465 \\
0.004004004004004	0.0590132554298861 \\
0.005005005005005	0.0687765193286136 \\
0.00600600600600601	0.0788336256709583 \\
0.00700700700700701	0.0942147147075899 \\
0.00800800800800801	0.10647022741033 \\
0.00900900900900901	0.109512766991331 \\
0.01001001001001	0.116328599588423 \\
0.011011011011011	0.122441637743902 \\
0.012012012012012	0.130328412446419 \\
0.013013013013013	0.133429187640217 \\
0.014014014014014	0.14196648508628 \\
0.015015015015015	0.14196648508628 \\
0.016016016016016	0.14983952450981 \\
0.017017017017017	0.155698920393264 \\
0.018018018018018	0.169227217508323 \\
0.019019019019019	0.183236602126553 \\
0.02002002002002	0.203851530881017 \\
0.021021021021021	0.212315715126461 \\
0.022022022022022	0.215598985225473 \\
0.023023023023023	0.227359823056881 \\
0.024024024024024	0.234388125097212 \\
0.025025025025025	0.241683754977815 \\
0.026026026026026	0.247151394076938 \\
0.027027027027027	0.253364362117678 \\
0.028028028028028	0.261052589010149 \\
0.029029029029029	0.267476362741615 \\
0.03003003003003	0.271586334782621 \\
0.031031031031031	0.277824103963454 \\
0.032032032032032	0.280950032089382 \\
0.033033033033033	0.284258103328488 \\
0.034034034034034	0.292215371524483 \\
0.035035035035035	0.303749702552367 \\
0.036036036036036	0.310646254276505 \\
0.037037037037037	0.315846867616654 \\
0.038038038038038	0.319764119118878 \\
0.039039039039039	0.329172970632782 \\
0.04004004004004	0.337238730595094 \\
0.041041041041041	0.344250793376387 \\
0.042042042042042	0.346151595277189 \\
0.043043043043043	0.350351271569889 \\
0.044044044044044	0.351026947245564 \\
0.045045045045045	0.356179902398519 \\
0.046046046046046	0.361055254366895 \\
0.047047047047047	0.362605641963794 \\
0.048048048048048	0.371633852265214 \\
0.049049049049049	0.380227067698229 \\
0.05005005005005	0.384536075984784 \\
0.0510510510510511	0.387945571210021 \\
0.0520520520520521	0.395131517304733 \\
0.0530530530530531	0.399073569947051 \\
0.0540540540540541	0.399073569947051 \\
0.0550550550550551	0.412620050414141 \\
0.0560560560560561	0.416225424031543 \\
0.0570570570570571	0.420509631178004 \\
0.0580580580580581	0.422060018774904 \\
0.0590590590590591	0.424818639464559 \\
0.0600600600600601	0.434182688563356 \\
0.0610610610610611	0.435407814788482 \\
0.0620620620620621	0.443239159939549 \\
0.0630630630630631	0.447943434655852 \\
0.0640640640640641	0.453929105376271 \\
0.0650650650650651	0.453929105376271 \\
0.0660660660660661	0.454604781051947 \\
0.0670670670670671	0.459901342898999 \\
0.0680680680680681	0.464902919993599 \\
0.0690690690690691	0.467678433815625 \\
0.0700700700700701	0.475441839164003 \\
0.0710710710710711	0.481019162049018 \\
0.0720720720720721	0.485864237398072 \\
0.0730730730730731	0.492713202386572 \\
0.0740740740740741	0.492713202386572 \\
0.0750750750750751	0.496021273625678 \\
0.0760760760760761	0.498923012573929 \\
0.0770770770770771	0.503064453253831 \\
0.0780780780780781	0.507401772325898 \\
0.0790790790790791	0.512134357827714 \\
0.0800800800800801	0.513993465456053 \\
0.0810810810810811	0.519779748138887 \\
0.0820820820820821	0.520329198688337 \\
0.0830830830830831	0.521708509033165 \\
0.0840840840840841	0.525257662582319 \\
0.0850850850850851	0.530693882753287 \\
0.0860860860860861	0.53483181378777 \\
0.0870870870870871	0.538916984688683 \\
0.0880880880880881	0.549809426305633 \\
0.0890890890890891	0.551584003080209 \\
0.0900900900900901	0.55564091290635 \\
0.0910910910910911	0.556739814005251 \\
0.0920920920920921	0.565041202539198 \\
0.0930930930930931	0.566900310167536 \\
0.0940940940940941	0.570842362809854 \\
0.0950950950950951	0.573166390133881 \\
0.0960960960960961	0.574545700478709 \\
0.0970970970970971	0.574545700478709 \\
0.0980980980980981	0.577503709205948 \\
0.0990990990990991	0.582911618591404 \\
0.1001001001001	0.587262672942458 \\
0.101101101101101	0.588361574041359 \\
0.102102102102102	0.592841709290725 \\
0.103103103103103	0.594392096887625 \\
0.104104104104104	0.597871245378802 \\
0.105105105105105	0.599519597027154 \\
0.106106106106106	0.60619231136565 \\
0.107107107107107	0.615847483779444 \\
0.108108108108108	0.618410226076934 \\
0.109109109109109	0.621917685353624 \\
0.11011011011011	0.623016586452525 \\
0.111111111111111	0.623692262128201 \\
0.112112112112112	0.628693839222801 \\
0.113113113113113	0.632270951765431 \\
0.114114114114114	0.635187266220207 \\
0.115115115115115	0.635736716769657 \\
0.116116116116116	0.635736716769657 \\
0.117117117117117	0.642512568557538 \\
0.118118118118118	0.647004071749307 \\
0.119119119119119	0.651792877319372 \\
0.12012012012012	0.65365198494771 \\
0.121121121121121	0.658412529443003 \\
0.122122122122122	0.659763880794354 \\
0.123123123123123	0.662242092238083 \\
0.124124124124124	0.663593443589434 \\
0.125125125125125	0.667341633384135 \\
0.126126126126126	0.668525065336798 \\
0.127127127127127	0.671300579158824 \\
0.128128128128128	0.674850875016812 \\
0.129129129129129	0.674850875016812 \\
0.13013013013013	0.677893414597813 \\
0.131131131131131	0.677893414597813 \\
0.132132132132132	0.680893117597516 \\
0.133133133133133	0.683217144921543 \\
0.134134134134134	0.683217144921543 \\
0.135135135135135	0.684442271146669 \\
0.136136136136136	0.685821581491497 \\
0.137137137137137	0.689426955108899 \\
0.138138138138138	0.69262569435415 \\
0.139139139139139	0.69262569435415 \\
0.14014014014014	0.69262569435415 \\
0.141141141141141	0.693724595453051 \\
0.142142142142142	0.694400271128727 \\
0.143143143143143	0.697175784950752 \\
0.144144144144144	0.697725235500203 \\
0.145145145145145	0.703473333555994 \\
0.146146146146146	0.705951544999722 \\
0.147147147147147	0.70907747312565 \\
0.148148148148148	0.712385544364756 \\
0.149149149149149	0.715486319558555 \\
0.15015015015015	0.715486319558555 \\
0.151151151151151	0.718021102862569 \\
0.152152152152152	0.720387966767894 \\
0.153153153153153	0.723261444641372 \\
0.154154154154154	0.725543777692936 \\
0.155155155155155	0.728473475634663 \\
0.156156156156156	0.728473475634663 \\
0.157157157157157	0.730755808686226 \\
0.158158158158158	0.736192028857195 \\
0.159159159159159	0.740318894030571 \\
0.16016016016016	0.742051776532685 \\
0.161161161161161	0.742601227082135 \\
0.162162162162162	0.74482729035471 \\
0.163163163163163	0.745376740904161 \\
0.164164164164164	0.747854952347889 \\
0.165165165165165	0.749755754248691 \\
0.166166166166166	0.753697806891009 \\
0.167167167167167	0.757797553298448 \\
0.168168168168168	0.7613895434289 \\
0.169169169169169	0.76193899397835 \\
0.17017017017017	0.765922740893131 \\
0.171171171171171	0.768681361582787 \\
0.172172172172172	0.770231749179686 \\
0.173173173173173	0.771880100828037 \\
0.174174174174174	0.772429551377488 \\
0.175175175175175	0.774288659005826 \\
0.176176176176176	0.774288659005826 \\
0.177177177177177	0.775839046602726 \\
0.178178178178178	0.779822793517507 \\
0.179179179179179	0.780372244066958 \\
0.18018018018018	0.781047919742633 \\
0.181181181181181	0.781597370292084 \\
0.182182182182182	0.781597370292084 \\
0.183183183183183	0.783147757888983 \\
0.184184184184184	0.783147757888983 \\
0.185185185185185	0.785906378578638 \\
0.186186186186186	0.785906378578638 \\
0.187187187187187	0.78810418077644 \\
0.188188188188188	0.78810418077644 \\
0.189189189189189	0.790977658649918 \\
0.19019019019019	0.790977658649918 \\
0.191191191191191	0.79262601029827 \\
0.192192192192192	0.793851136523396 \\
0.193193193193193	0.795034568476059 \\
0.194194194194194	0.798780742726212 \\
0.195195195195195	0.799330193275662 \\
0.196196196196196	0.799330193275662 \\
0.197197197197197	0.799330193275662 \\
0.198198198198198	0.801063075777776 \\
0.199199199199199	0.802837652552352 \\
0.2002002002002	0.804696760180691 \\
0.201201201201201	0.805246210730141 \\
0.202202202202202	0.807346048876491 \\
0.203203203203203	0.808444949975392 \\
0.204204204204204	0.808444949975392 \\
0.205205205205205	0.808444949975392 \\
0.206206206206206	0.811203570665047 \\
0.207207207207207	0.811203570665047 \\
0.208208208208208	0.811753021214498 \\
0.209209209209209	0.811753021214498 \\
0.21021021021021	0.812302471763948 \\
0.211211211211211	0.815781620255126 \\
0.212212212212212	0.815781620255126 \\
0.213213213213213	0.817332007852025 \\
0.214214214214214	0.818430908950926 \\
0.215215215215215	0.818430908950926 \\
0.216216216216216	0.818430908950926 \\
0.217217217217217	0.819106584626602 \\
0.218218218218218	0.819106584626602 \\
0.219219219219219	0.819656035176052 \\
0.22022022022022	0.820205485725503 \\
0.221221221221221	0.82433235089888 \\
0.222222222222222	0.828246444547722 \\
0.223223223223223	0.83010555217606 \\
0.224224224224224	0.83010555217606 \\
0.225225225225225	0.83065500272551 \\
0.226226226226226	0.833021866630836 \\
0.227227227227227	0.835121704777186 \\
0.228228228228228	0.8376564880812 \\
0.229229229229229	0.84021923037869 \\
0.23023023023023	0.841598540723518 \\
0.231231231231231	0.842697441822419 \\
0.232232232232232	0.842697441822419 \\
0.233233233233233	0.842697441822419 \\
0.234234234234234	0.843880873775081 \\
0.235235235235235	0.847627048025234 \\
0.236236236236236	0.851288691421626 \\
0.237237237237237	0.851288691421626 \\
0.238238238238238	0.854316353414805 \\
0.239239239239239	0.856175461043143 \\
0.24024024024024	0.856724911592594 \\
0.241241241241241	0.857274362142044 \\
0.242242242242242	0.857823812691495 \\
0.243243243243243	0.857823812691495 \\
0.244244244244244	0.857823812691495 \\
0.245245245245245	0.858373263240946 \\
0.246246246246246	0.858922713790396 \\
0.247247247247247	0.86120504684196 \\
0.248248248248248	0.862755434438859 \\
0.249249249249249	0.86330488498831 \\
0.25025025025025	0.864855272585209 \\
0.251251251251251	0.866784033479487 \\
0.252252252252252	0.86796746543215 \\
0.253253253253253	0.871079658279091 \\
0.254254254254254	0.872263090231754 \\
0.255255255255255	0.872263090231754 \\
0.256256256256256	0.872263090231754 \\
0.257257257257257	0.872812540781204 \\
0.258258258258258	0.874191851126032 \\
0.259259259259259	0.877768963668661 \\
0.26026026026026	0.878952395621324 \\
0.261261261261261	0.879501846170775 \\
0.262262262262262	0.879501846170775 \\
0.263263263263263	0.879501846170775 \\
0.264264264264264	0.880600747269676 \\
0.265265265265265	0.880600747269676 \\
0.266266266266266	0.882529508163954 \\
0.267267267267267	0.88375463438908 \\
0.268268268268268	0.884304084938531 \\
0.269269269269269	0.884304084938531 \\
0.27027027027027	0.884979760614206 \\
0.271271271271271	0.887006787641233 \\
0.272272272272272	0.889061773661737 \\
0.273273273273273	0.890710125310088 \\
0.274274274274274	0.891935251535214 \\
0.275275275275275	0.89261092721089 \\
0.276276276276276	0.89261092721089 \\
0.277277277277277	0.89471076535724 \\
0.278278278278278	0.89471076535724 \\
0.279279279279279	0.896261152954139 \\
0.28028028028028	0.896261152954139 \\
0.281281281281281	0.896261152954139 \\
0.282282282282282	0.896261152954139 \\
0.283283283283283	0.896261152954139 \\
0.284284284284284	0.896261152954139 \\
0.285285285285285	0.896261152954139 \\
0.286286286286286	0.89681060350359 \\
0.287287287287287	0.89736005405304 \\
0.288288288288288	0.897909504602491 \\
0.289289289289289	0.899092936555154 \\
0.29029029029029	0.899092936555154 \\
0.291291291291291	0.900825819057267 \\
0.292292292292292	0.904207053207732 \\
0.293293293293293	0.904207053207732 \\
0.294294294294294	0.904756503757182 \\
0.295295295295295	0.90668526465146 \\
0.296296296296296	0.90668526465146 \\
0.297297297297297	0.90668526465146 \\
0.298298298298298	0.909261742227938 \\
0.299299299299299	0.909937417903614 \\
0.3003003003003	0.910486868453064 \\
0.301301301301301	0.912219750955178 \\
0.302302302302302	0.91550302105419 \\
0.303303303303303	0.916728147279316 \\
0.304304304304304	0.916728147279316 \\
0.305305305305305	0.917277597828767 \\
0.306306306306306	0.917953273504443 \\
0.307307307307307	0.917953273504443 \\
0.308308308308308	0.918502724053893 \\
0.309309309309309	0.919052174603344 \\
0.31031031031031	0.919601625152794 \\
0.311311311311311	0.92027730082847 \\
0.312312312312312	0.92027730082847 \\
0.313313313313313	0.92027730082847 \\
0.314314314314314	0.921827688425369 \\
0.315315315315315	0.925335147702059 \\
0.316316316316316	0.92588459825151 \\
0.317317317317317	0.92643404880096 \\
0.318318318318318	0.927109724476636 \\
0.319319319319319	0.927659175026087 \\
0.32032032032032	0.928208625575537 \\
0.321321321321321	0.928208625575537 \\
0.322322322322322	0.928208625575537 \\
0.323323323323323	0.928758076124988 \\
0.324324324324324	0.929307526674438 \\
0.325325325325325	0.929307526674438 \\
0.326326326326326	0.930406427773339 \\
0.327327327327327	0.93150532887224 \\
0.328328328328328	0.932054779421691 \\
0.329329329329329	0.932054779421691 \\
0.33033033033033	0.932604229971141 \\
0.331331331331331	0.932604229971141 \\
0.332332332332332	0.934704068117491 \\
0.333333333333333	0.937238851421505 \\
0.334334334334334	0.937238851421505 \\
0.335335335335335	0.937914527097181 \\
0.336336336336336	0.93946491469408 \\
0.337337337337337	0.940844225038908 \\
0.338338338338338	0.940844225038908 \\
0.339339339339339	0.940844225038908 \\
0.34034034034034	0.941519900714583 \\
0.341341341341341	0.941519900714583 \\
0.342342342342342	0.942618801813484 \\
0.343343343343343	0.944169189410384 \\
0.344344344344344	0.944169189410384 \\
0.345345345345345	0.945352621363046 \\
0.346346346346346	0.945902071912497 \\
0.347347347347347	0.947281382257324 \\
0.348348348348348	0.947281382257324 \\
0.349349349349349	0.947830832806775 \\
0.35035035035035	0.947830832806775 \\
0.351351351351351	0.948506508482451 \\
0.352352352352352	0.948506508482451 \\
0.353353353353353	0.948506508482451 \\
0.354354354354354	0.948506508482451 \\
0.355355355355355	0.948506508482451 \\
0.356356356356356	0.948506508482451 \\
0.357357357357357	0.948506508482451 \\
0.358358358358358	0.948506508482451 \\
0.359359359359359	0.948506508482451 \\
0.36036036036036	0.948506508482451 \\
0.361361361361361	0.948506508482451 \\
0.362362362362362	0.949689940435113 \\
0.363363363363363	0.949689940435113 \\
0.364364364364364	0.949689940435113 \\
0.365365365365365	0.951041291786465 \\
0.366366366366366	0.951041291786465 \\
0.367367367367367	0.951041291786465 \\
0.368368368368368	0.951041291786465 \\
0.369369369369369	0.951590742335915 \\
0.37037037037037	0.951590742335915 \\
0.371371371371371	0.951590742335915 \\
0.372372372372372	0.951590742335915 \\
0.373373373373373	0.952970052680743 \\
0.374374374374374	0.952970052680743 \\
0.375375375375375	0.952970052680743 \\
0.376376376376376	0.952970052680743 \\
0.377377377377377	0.952970052680743 \\
0.378378378378378	0.952970052680743 \\
0.379379379379379	0.953519503230194 \\
0.38038038038038	0.953519503230194 \\
0.381381381381381	0.953519503230194 \\
0.382382382382382	0.954068953779644 \\
0.383383383383383	0.954068953779644 \\
0.384384384384384	0.954068953779644 \\
0.385385385385385	0.954068953779644 \\
0.386386386386386	0.954068953779644 \\
0.387387387387387	0.954068953779644 \\
0.388388388388388	0.954068953779644 \\
0.389389389389389	0.954068953779644 \\
0.39039039039039	0.954068953779644 \\
0.391391391391391	0.954068953779644 \\
0.392392392392392	0.954068953779644 \\
0.393393393393393	0.95529408000477 \\
0.394394394394394	0.955969755680446 \\
0.395395395395395	0.955969755680446 \\
0.396396396396396	0.956519206229896 \\
0.397397397397397	0.956519206229896 \\
0.398398398398398	0.956519206229896 \\
0.399399399399399	0.956519206229896 \\
0.4004004004004	0.956519206229896 \\
0.401401401401401	0.956519206229896 \\
0.402402402402402	0.95880153928146 \\
0.403403403403403	0.960026665506587 \\
0.404404404404404	0.960026665506587 \\
0.405405405405405	0.960026665506587 \\
0.406406406406406	0.960576116056037 \\
0.407407407407407	0.960576116056037 \\
0.408408408408408	0.9617595480087 \\
0.409409409409409	0.9617595480087 \\
0.41041041041041	0.9617595480087 \\
0.411411411411411	0.9617595480087 \\
0.412412412412412	0.9617595480087 \\
0.413413413413413	0.9617595480087 \\
0.414414414414414	0.96230899855815 \\
0.415415415415415	0.96230899855815 \\
0.416416416416416	0.963688308902978 \\
0.417417417417417	0.963688308902978 \\
0.418418418418418	0.963688308902978 \\
0.419419419419419	0.964237759452429 \\
0.42042042042042	0.964237759452429 \\
0.421421421421421	0.964237759452429 \\
0.422422422422422	0.965462885677555 \\
0.423423423423423	0.965462885677555 \\
0.424424424424424	0.966012336227005 \\
0.425425425425425	0.966688011902681 \\
0.426426426426426	0.966688011902681 \\
0.427427427427427	0.966688011902681 \\
0.428428428428428	0.967237462452132 \\
0.429429429429429	0.967237462452132 \\
0.43043043043043	0.967237462452132 \\
0.431431431431431	0.967237462452132 \\
0.432432432432432	0.967237462452132 \\
0.433433433433433	0.967786913001582 \\
0.434434434434434	0.967786913001582 \\
0.435435435435435	0.968336363551033 \\
0.436436436436436	0.968885814100483 \\
0.437437437437437	0.968885814100483 \\
0.438438438438438	0.969435264649934 \\
0.439439439439439	0.969435264649934 \\
0.44044044044044	0.969435264649934 \\
0.441441441441441	0.970985652246833 \\
0.442442442442442	0.972169084199496 \\
0.443443443443443	0.972169084199496 \\
0.444444444444444	0.972169084199496 \\
0.445445445445445	0.972169084199496 \\
0.446446446446446	0.972169084199496 \\
0.447447447447447	0.972169084199496 \\
0.448448448448448	0.974902903749058 \\
0.449449449449449	0.974902903749058 \\
0.45045045045045	0.974902903749058 \\
0.451451451451451	0.974902903749058 \\
0.452452452452452	0.974902903749058 \\
0.453453453453453	0.974902903749058 \\
0.454454454454454	0.974902903749058 \\
0.455455455455455	0.974902903749058 \\
0.456456456456456	0.976762011377396 \\
0.457457457457457	0.977311461926847 \\
0.458458458458458	0.977311461926847 \\
0.459459459459459	0.977311461926847 \\
0.46046046046046	0.977311461926847 \\
0.461461461461461	0.977311461926847 \\
0.462462462462462	0.977311461926847 \\
0.463463463463463	0.978494893879509 \\
0.464464464464464	0.978494893879509 \\
0.465465465465465	0.978494893879509 \\
0.466466466466466	0.978494893879509 \\
0.467467467467467	0.979678325832172 \\
0.468468468468468	0.979678325832172 \\
0.469469469469469	0.979678325832172 \\
0.47047047047047	0.979678325832172 \\
0.471471471471471	0.979678325832172 \\
0.472472472472472	0.979678325832172 \\
0.473473473473473	0.979678325832172 \\
0.474474474474474	0.979678325832172 \\
0.475475475475475	0.979678325832172 \\
0.476476476476476	0.979678325832172 \\
0.477477477477477	0.979678325832172 \\
0.478478478478478	0.979678325832172 \\
0.479479479479479	0.979678325832172 \\
0.48048048048048	0.979678325832172 \\
0.481481481481481	0.979678325832172 \\
0.482482482482482	0.979678325832172 \\
0.483483483483483	0.979678325832172 \\
0.484484484484485	0.979678325832172 \\
0.485485485485485	0.979678325832172 \\
0.486486486486486	0.981029677183523 \\
0.487487487487487	0.981029677183523 \\
0.488488488488488	0.981029677183523 \\
0.48948948948949	0.981029677183523 \\
0.49049049049049	0.981029677183523 \\
0.491491491491491	0.981029677183523 \\
0.492492492492492	0.981029677183523 \\
0.493493493493493	0.981029677183523 \\
0.494494494494495	0.981029677183523 \\
0.495495495495495	0.981029677183523 \\
0.496496496496497	0.981029677183523 \\
0.497497497497497	0.981029677183523 \\
0.498498498498498	0.981029677183523 \\
0.4994994994995	0.981029677183523 \\
0.500500500500501	0.981029677183523 \\
0.501501501501502	0.981029677183523 \\
0.502502502502503	0.981029677183523 \\
0.503503503503503	0.981579127732974 \\
0.504504504504504	0.981579127732974 \\
0.505505505505506	0.981579127732974 \\
0.506506506506507	0.981579127732974 \\
0.507507507507508	0.982128578282424 \\
0.508508508508508	0.982678028831875 \\
0.509509509509509	0.982678028831875 \\
0.510510510510511	0.982678028831875 \\
0.511511511511512	0.982678028831875 \\
0.512512512512513	0.982678028831875 \\
0.513513513513513	0.983227479381325 \\
0.514514514514514	0.983227479381325 \\
0.515515515515516	0.983227479381325 \\
0.516516516516517	0.983776929930776 \\
0.517517517517518	0.983776929930776 \\
0.518518518518518	0.983776929930776 \\
0.519519519519519	0.983776929930776 \\
0.520520520520521	0.984960361883439 \\
0.521521521521522	0.985636037559114 \\
0.522522522522523	0.985636037559114 \\
0.523523523523523	0.985636037559114 \\
0.524524524524524	0.985636037559114 \\
0.525525525525526	0.985636037559114 \\
0.526526526526527	0.985636037559114 \\
0.527527527527528	0.985636037559114 \\
0.528528528528528	0.985636037559114 \\
0.529529529529529	0.986819469511777 \\
0.530530530530531	0.986819469511777 \\
0.531531531531532	0.986819469511777 \\
0.532532532532533	0.986819469511777 \\
0.533533533533533	0.986819469511777 \\
0.534534534534534	0.986819469511777 \\
0.535535535535536	0.986819469511777 \\
0.536536536536537	0.986819469511777 \\
0.537537537537538	0.986819469511777 \\
0.538538538538539	0.986819469511777 \\
0.539539539539539	0.987495145187453 \\
0.540540540540541	0.988678577140116 \\
0.541541541541542	0.988678577140116 \\
0.542542542542543	0.988678577140116 \\
0.543543543543544	0.988678577140116 \\
0.544544544544544	0.988678577140116 \\
0.545545545545546	0.988678577140116 \\
0.546546546546547	0.989354252815791 \\
0.547547547547548	0.989354252815791 \\
0.548548548548549	0.989354252815791 \\
0.54954954954955	0.989354252815791 \\
0.550550550550551	0.989354252815791 \\
0.551551551551552	0.989354252815791 \\
0.552552552552553	0.989903703365242 \\
0.553553553553554	0.989903703365242 \\
0.554554554554555	0.989903703365242 \\
0.555555555555556	0.990579379040918 \\
0.556556556556557	0.990579379040918 \\
0.557557557557558	0.990579379040918 \\
0.558558558558559	0.991128829590368 \\
0.55955955955956	0.991128829590368 \\
0.560560560560561	0.991128829590368 \\
0.561561561561562	0.991128829590368 \\
0.562562562562563	0.991128829590368 \\
0.563563563563564	0.991804505266044 \\
0.564564564564565	0.991804505266044 \\
0.565565565565566	0.991804505266044 \\
0.566566566566567	0.991804505266044 \\
0.567567567567568	0.991804505266044 \\
0.568568568568569	0.991804505266044 \\
0.56956956956957	0.991804505266044 \\
0.570570570570571	0.991804505266044 \\
0.571571571571572	0.991804505266044 \\
0.572572572572573	0.992353955815494 \\
0.573573573573574	0.992353955815494 \\
0.574574574574575	0.992353955815494 \\
0.575575575575576	0.992353955815494 \\
0.576576576576577	0.992353955815494 \\
0.577577577577578	0.992353955815494 \\
0.578578578578579	0.992353955815494 \\
0.57957957957958	0.99302963149117 \\
0.580580580580581	0.99302963149117 \\
0.581581581581582	0.993705307166846 \\
0.582582582582583	0.993705307166846 \\
0.583583583583584	0.993705307166846 \\
0.584584584584585	0.993705307166846 \\
0.585585585585586	0.993705307166846 \\
0.586586586586587	0.993705307166846 \\
0.587587587587588	0.993705307166846 \\
0.588588588588589	0.993705307166846 \\
0.58958958958959	0.993705307166846 \\
0.590590590590591	0.994380982842521 \\
0.591591591591592	0.994380982842521 \\
0.592592592592593	0.994380982842521 \\
0.593593593593594	0.994380982842521 \\
0.594594594594595	0.995056658518197 \\
0.595595595595596	0.995056658518197 \\
0.596596596596597	0.995056658518197 \\
0.597597597597598	0.995732334193873 \\
0.598598598598599	0.995732334193873 \\
0.5995995995996	0.995732334193873 \\
0.600600600600601	0.995732334193873 \\
0.601601601601602	0.995732334193873 \\
0.602602602602603	0.995732334193873 \\
0.603603603603604	0.995732334193873 \\
0.604604604604605	0.995732334193873 \\
0.605605605605606	0.995732334193873 \\
0.606606606606607	0.995732334193873 \\
0.607607607607608	0.995732334193873 \\
0.608608608608609	0.995732334193873 \\
0.60960960960961	0.995732334193873 \\
0.610610610610611	0.995732334193873 \\
0.611611611611612	0.995732334193873 \\
0.612612612612613	0.995732334193873 \\
0.613613613613614	0.995732334193873 \\
0.614614614614615	0.995732334193873 \\
0.615615615615616	0.995732334193873 \\
0.616616616616617	0.995732334193873 \\
0.617617617617618	0.995732334193873 \\
0.618618618618619	0.995732334193873 \\
0.61961961961962	0.995732334193873 \\
0.620620620620621	0.995732334193873 \\
0.621621621621622	0.995732334193873 \\
0.622622622622623	0.995732334193873 \\
0.623623623623624	0.995732334193873 \\
0.624624624624625	0.995732334193873 \\
0.625625625625626	0.995732334193873 \\
0.626626626626627	0.995732334193873 \\
0.627627627627628	0.995732334193873 \\
0.628628628628629	0.995732334193873 \\
0.62962962962963	0.995732334193873 \\
0.630630630630631	0.995732334193873 \\
0.631631631631632	0.995732334193873 \\
0.632632632632633	0.995732334193873 \\
0.633633633633634	0.995732334193873 \\
0.634634634634635	0.995732334193873 \\
0.635635635635636	0.995732334193873 \\
0.636636636636637	0.995732334193873 \\
0.637637637637638	0.995732334193873 \\
0.638638638638639	0.995732334193873 \\
0.63963963963964	0.995732334193873 \\
0.640640640640641	0.995732334193873 \\
0.641641641641642	0.995732334193873 \\
0.642642642642643	0.995732334193873 \\
0.643643643643644	0.995732334193873 \\
0.644644644644645	0.995732334193873 \\
0.645645645645646	0.995732334193873 \\
0.646646646646647	0.995732334193873 \\
0.647647647647648	0.995732334193873 \\
0.648648648648649	0.995732334193873 \\
0.64964964964965	0.995732334193873 \\
0.650650650650651	0.995732334193873 \\
0.651651651651652	0.995732334193873 \\
0.652652652652653	0.995732334193873 \\
0.653653653653654	0.995732334193873 \\
0.654654654654655	0.995732334193873 \\
0.655655655655656	0.995732334193873 \\
0.656656656656657	0.996408009869548 \\
0.657657657657658	0.996408009869548 \\
0.658658658658659	0.996408009869548 \\
0.65965965965966	0.996408009869548 \\
0.660660660660661	0.996408009869548 \\
0.661661661661662	0.996408009869548 \\
0.662662662662663	0.996408009869548 \\
0.663663663663664	0.996408009869548 \\
0.664664664664665	0.996408009869548 \\
0.665665665665666	0.996408009869548 \\
0.666666666666667	0.996408009869548 \\
0.667667667667668	0.997591441822211 \\
0.668668668668669	0.997591441822211 \\
0.66966966966967	0.997591441822211 \\
0.670670670670671	0.997591441822211 \\
0.671671671671672	0.997591441822211 \\
0.672672672672673	0.997591441822211 \\
0.673673673673674	0.997591441822211 \\
0.674674674674675	0.997591441822211 \\
0.675675675675676	0.997591441822211 \\
0.676676676676677	0.997591441822211 \\
0.677677677677678	0.997591441822211 \\
0.678678678678679	0.997591441822211 \\
0.67967967967968	0.997591441822211 \\
0.680680680680681	0.997591441822211 \\
0.681681681681682	0.997591441822211 \\
0.682682682682683	0.997591441822211 \\
0.683683683683684	0.997591441822211 \\
0.684684684684685	0.997591441822211 \\
0.685685685685686	0.997591441822211 \\
0.686686686686687	0.997591441822211 \\
0.687687687687688	0.997591441822211 \\
0.688688688688689	0.997591441822211 \\
0.68968968968969	0.997591441822211 \\
0.690690690690691	0.997591441822211 \\
0.691691691691692	0.997591441822211 \\
0.692692692692693	0.997591441822211 \\
0.693693693693694	0.997591441822211 \\
0.694694694694695	0.997591441822211 \\
0.695695695695696	0.997591441822211 \\
0.696696696696697	0.997591441822211 \\
0.697697697697698	0.997591441822211 \\
0.698698698698699	0.997591441822211 \\
0.6996996996997	0.997591441822211 \\
0.700700700700701	0.997591441822211 \\
0.701701701701702	0.997591441822211 \\
0.702702702702703	0.997591441822211 \\
0.703703703703704	0.997591441822211 \\
0.704704704704705	0.997591441822211 \\
0.705705705705706	0.997591441822211 \\
0.706706706706707	0.997591441822211 \\
0.707707707707708	0.997591441822211 \\
0.708708708708709	0.997591441822211 \\
0.70970970970971	0.997591441822211 \\
0.710710710710711	0.997591441822211 \\
0.711711711711712	0.997591441822211 \\
0.712712712712713	0.998267117497887 \\
0.713713713713714	0.998267117497887 \\
0.714714714714715	0.998267117497887 \\
0.715715715715716	0.998267117497887 \\
0.716716716716717	0.998267117497887 \\
0.717717717717718	0.998267117497887 \\
0.718718718718719	0.998267117497887 \\
0.71971971971972	0.998267117497887 \\
0.720720720720721	0.998267117497887 \\
0.721721721721722	0.998267117497887 \\
0.722722722722723	0.998267117497887 \\
0.723723723723724	0.998267117497887 \\
0.724724724724725	0.998267117497887 \\
0.725725725725726	0.998267117497887 \\
0.726726726726727	0.998267117497887 \\
0.727727727727728	0.998267117497887 \\
0.728728728728729	0.998267117497887 \\
0.72972972972973	0.998267117497887 \\
0.730730730730731	0.998267117497887 \\
0.731731731731732	0.998267117497887 \\
0.732732732732733	0.998267117497887 \\
0.733733733733734	0.998267117497887 \\
0.734734734734735	0.998267117497887 \\
0.735735735735736	0.998267117497887 \\
0.736736736736737	0.998267117497887 \\
0.737737737737738	0.998267117497887 \\
0.738738738738739	0.998267117497887 \\
0.73973973973974	0.998267117497887 \\
0.740740740740741	0.998267117497887 \\
0.741741741741742	0.998267117497887 \\
0.742742742742743	0.998267117497887 \\
0.743743743743744	0.998267117497887 \\
0.744744744744745	0.998267117497887 \\
0.745745745745746	0.998267117497887 \\
0.746746746746747	0.999450549450549 \\
0.747747747747748	0.999450549450549 \\
0.748748748748749	0.999450549450549 \\
0.74974974974975	0.999450549450549 \\
0.750750750750751	0.999450549450549 \\
0.751751751751752	0.999450549450549 \\
0.752752752752753	0.999450549450549 \\
0.753753753753754	0.999450549450549 \\
0.754754754754755	0.999450549450549 \\
0.755755755755756	0.999450549450549 \\
0.756756756756757	0.999450549450549 \\
0.757757757757758	0.999450549450549 \\
0.758758758758759	0.999450549450549 \\
0.75975975975976	0.999450549450549 \\
0.760760760760761	0.999450549450549 \\
0.761761761761762	0.999450549450549 \\
0.762762762762763	0.999450549450549 \\
0.763763763763764	0.999450549450549 \\
0.764764764764765	0.999450549450549 \\
0.765765765765766	0.999450549450549 \\
0.766766766766767	0.999450549450549 \\
0.767767767767768	0.999450549450549 \\
0.768768768768769	0.999450549450549 \\
0.76976976976977	0.999450549450549 \\
0.770770770770771	0.999450549450549 \\
0.771771771771772	0.999450549450549 \\
0.772772772772773	0.999450549450549 \\
0.773773773773774	0.999450549450549 \\
0.774774774774775	0.999450549450549 \\
0.775775775775776	0.999450549450549 \\
0.776776776776777	0.999450549450549 \\
0.777777777777778	0.999450549450549 \\
0.778778778778779	0.999450549450549 \\
0.77977977977978	0.999450549450549 \\
0.780780780780781	0.999450549450549 \\
0.781781781781782	0.999450549450549 \\
0.782782782782783	0.999450549450549 \\
0.783783783783784	0.999450549450549 \\
0.784784784784785	0.999450549450549 \\
0.785785785785786	0.999450549450549 \\
0.786786786786787	0.999450549450549 \\
0.787787787787788	0.999450549450549 \\
0.788788788788789	0.999450549450549 \\
0.78978978978979	0.999450549450549 \\
0.790790790790791	0.999450549450549 \\
0.791791791791792	0.999450549450549 \\
0.792792792792793	0.999450549450549 \\
0.793793793793794	0.999450549450549 \\
0.794794794794795	0.999450549450549 \\
0.795795795795796	0.999450549450549 \\
0.796796796796797	0.999450549450549 \\
0.797797797797798	0.999450549450549 \\
0.798798798798799	0.999450549450549 \\
0.7997997997998	0.999450549450549 \\
0.800800800800801	0.999450549450549 \\
0.801801801801802	0.999450549450549 \\
0.802802802802803	0.999450549450549 \\
0.803803803803804	1 \\
0.804804804804805	1 \\
0.805805805805806	1 \\
0.806806806806807	1 \\
0.807807807807808	1 \\
0.808808808808809	1 \\
0.80980980980981	1 \\
0.810810810810811	1 \\
0.811811811811812	1 \\
0.812812812812813	1 \\
0.813813813813814	1 \\
0.814814814814815	1 \\
0.815815815815816	1 \\
0.816816816816817	1 \\
0.817817817817818	1 \\
0.818818818818819	1 \\
0.81981981981982	1 \\
0.820820820820821	1 \\
0.821821821821822	1 \\
0.822822822822823	1 \\
0.823823823823824	1 \\
0.824824824824825	1 \\
0.825825825825826	1 \\
0.826826826826827	1 \\
0.827827827827828	1 \\
0.828828828828829	1 \\
0.82982982982983	1 \\
0.830830830830831	1 \\
0.831831831831832	1 \\
0.832832832832833	1 \\
0.833833833833834	1 \\
0.834834834834835	1 \\
0.835835835835836	1 \\
0.836836836836837	1 \\
0.837837837837838	1 \\
0.838838838838839	1 \\
0.83983983983984	1 \\
0.840840840840841	1 \\
0.841841841841842	1 \\
0.842842842842843	1 \\
0.843843843843844	1 \\
0.844844844844845	1 \\
0.845845845845846	1 \\
0.846846846846847	1 \\
0.847847847847848	1 \\
0.848848848848849	1 \\
0.84984984984985	1 \\
0.850850850850851	1 \\
0.851851851851852	1 \\
0.852852852852853	1 \\
0.853853853853854	1 \\
0.854854854854855	1 \\
0.855855855855856	1 \\
0.856856856856857	1 \\
0.857857857857858	1 \\
0.858858858858859	1 \\
0.85985985985986	1 \\
0.860860860860861	1 \\
0.861861861861862	1 \\
0.862862862862863	1 \\
0.863863863863864	1 \\
0.864864864864865	1 \\
0.865865865865866	1 \\
0.866866866866867	1 \\
0.867867867867868	1 \\
0.868868868868869	1 \\
0.86986986986987	1 \\
0.870870870870871	1 \\
0.871871871871872	1 \\
0.872872872872873	1 \\
0.873873873873874	1 \\
0.874874874874875	1 \\
0.875875875875876	1 \\
0.876876876876877	1 \\
0.877877877877878	1 \\
0.878878878878879	1 \\
0.87987987987988	1 \\
0.880880880880881	1 \\
0.881881881881882	1 \\
0.882882882882883	1 \\
0.883883883883884	1 \\
0.884884884884885	1 \\
0.885885885885886	1 \\
0.886886886886887	1 \\
0.887887887887888	1 \\
0.888888888888889	1 \\
0.88988988988989	1 \\
0.890890890890891	1 \\
0.891891891891892	1 \\
0.892892892892893	1 \\
0.893893893893894	1 \\
0.894894894894895	1 \\
0.895895895895896	1 \\
0.896896896896897	1 \\
0.897897897897898	1 \\
0.898898898898899	1 \\
0.8998998998999	1 \\
0.900900900900901	1 \\
0.901901901901902	1 \\
0.902902902902903	1 \\
0.903903903903904	1 \\
0.904904904904905	1 \\
0.905905905905906	1 \\
0.906906906906907	1 \\
0.907907907907908	1 \\
0.908908908908909	1 \\
0.90990990990991	1 \\
0.910910910910911	1 \\
0.911911911911912	1 \\
0.912912912912913	1 \\
0.913913913913914	1 \\
0.914914914914915	1 \\
0.915915915915916	1 \\
0.916916916916917	1 \\
0.917917917917918	1 \\
0.918918918918919	1 \\
0.91991991991992	1 \\
0.920920920920921	1 \\
0.921921921921922	1 \\
0.922922922922923	1 \\
0.923923923923924	1 \\
0.924924924924925	1 \\
0.925925925925926	1 \\
0.926926926926927	1 \\
0.927927927927928	1 \\
0.928928928928929	1 \\
0.92992992992993	1 \\
0.930930930930931	1 \\
0.931931931931932	1 \\
0.932932932932933	1 \\
0.933933933933934	1 \\
0.934934934934935	1 \\
0.935935935935936	1 \\
0.936936936936937	1 \\
0.937937937937938	1 \\
0.938938938938939	1 \\
0.93993993993994	1 \\
0.940940940940941	1 \\
0.941941941941942	1 \\
0.942942942942943	1 \\
0.943943943943944	1 \\
0.944944944944945	1 \\
0.945945945945946	1 \\
0.946946946946947	1 \\
0.947947947947948	1 \\
0.948948948948949	1 \\
0.94994994994995	1 \\
0.950950950950951	1 \\
0.951951951951952	1 \\
0.952952952952953	1 \\
0.953953953953954	1 \\
0.954954954954955	1 \\
0.955955955955956	1 \\
0.956956956956957	1 \\
0.957957957957958	1 \\
0.958958958958959	1 \\
0.95995995995996	1 \\
0.960960960960961	1 \\
0.961961961961962	1 \\
0.962962962962963	1 \\
0.963963963963964	1 \\
0.964964964964965	1 \\
0.965965965965966	1 \\
0.966966966966967	1 \\
0.967967967967968	1 \\
0.968968968968969	1 \\
0.96996996996997	1 \\
0.970970970970971	1 \\
0.971971971971972	1 \\
0.972972972972973	1 \\
0.973973973973974	1 \\
0.974974974974975	1 \\
0.975975975975976	1 \\
0.976976976976977	1 \\
0.977977977977978	1 \\
0.978978978978979	1 \\
0.97997997997998	1 \\
0.980980980980981	1 \\
0.981981981981982	1 \\
0.982982982982983	1 \\
0.983983983983984	1 \\
0.984984984984985	1 \\
0.985985985985986	1 \\
0.986986986986987	1 \\
0.987987987987988	1 \\
0.988988988988989	1 \\
0.98998998998999	1 \\
0.990990990990991	1 \\
0.991991991991992	1 \\
0.992992992992993	1 \\
0.993993993993994	1 \\
0.994994994994995	1 \\
0.995995995995996	1 \\
0.996996996996997	1 \\
0.997997997997998	1 \\
0.998998998998999	1 \\
1	1 \\
};

\end{axis}

\end{tikzpicture}

==> figures/diffusion_5folds_up_to_24h.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Diffusion time (hours)},
xmin=-0.2, xmax=26.2,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25},
xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
ticklabel style = {font=\small},
y grid style={lightgray!92.02614379084967!black},
ylabel={Mean ROC AUC},
ymin=0.771114826322943, ymax=0.956327738648662
]
\path [draw=red, very thin] (axis cs:1,0.779533595065022)
--(axis cs:1,0.815286476966697);

\path [draw=red, very thin] (axis cs:2,0.866160491740107)
--(axis cs:2,0.885482920989532);

\path [draw=red, very thin] (axis cs:3,0.880148638627168)
--(axis cs:3,0.917219782425463);

\path [draw=red, very thin] (axis cs:4,0.874768480406611)
--(axis cs:4,0.909602452676528);

\path [draw=red, very thin] (axis cs:5,0.87276907429466)
--(axis cs:5,0.926112618148062);

\path [draw=red, very thin] (axis cs:6,0.877934635533541)
--(axis cs:6,0.935786196160415);

\path [draw=red, very thin] (axis cs:7,0.889103666462403)
--(axis cs:7,0.935567197010252);

\path [draw=red, very thin] (axis cs:8,0.893151885286405)
--(axis cs:8,0.934590919108136);

\path [draw=red, very thin] (axis cs:9,0.898209015979334)
--(axis cs:9,0.938197267123477);

\path [draw=red, very thin] (axis cs:10,0.902441635851724)
--(axis cs:10,0.937162189698351);

\path [draw=red, very thin] (axis cs:11,0.90367939417884)
--(axis cs:11,0.943569478433974);

\path [draw=red, very thin] (axis cs:12,0.90533095337467)
--(axis cs:12,0.942948457054796);

\path [draw=red, very thin] (axis cs:13,0.903086080536284)
--(axis cs:13,0.941903477891124);

\path [draw=red, very thin] (axis cs:14,0.902036245348434)
--(axis cs:14,0.934542550692848);

\path [draw=red, very thin] (axis cs:15,0.914015198531541)
--(axis cs:15,0.941841161748112);

\path [draw=red, very thin] (axis cs:16,0.905839525635858)
--(axis cs:16,0.941948071591829);

\path [draw=red, very thin] (axis cs:17,0.91320815473994)
--(axis cs:17,0.943666637185244);

\path [draw=red, very thin] (axis cs:18,0.906796071668923)
--(axis cs:18,0.939234617474869);

\path [draw=red, very thin] (axis cs:19,0.912130902467997)
--(axis cs:19,0.939933199708088);

\path [draw=red, very thin] (axis cs:20,0.916412973857931)
--(axis cs:20,0.940596499220971);

\path [draw=red, very thin] (axis cs:21,0.91539886917699)
--(axis cs:21,0.943597529237101);

\path [draw=red, very thin] (axis cs:22,0.913310757835243)
--(axis cs:22,0.946366612704389);

\path [draw=red, very thin] (axis cs:23,0.91667587146399)
--(axis cs:23,0.947073712386378);

\path [draw=red, very thin] (axis cs:24,0.908295442792789)
--(axis cs:24,0.947908969906584);

\path [draw=red, very thin] (axis cs:25,0.909086933151419)
--(axis cs:25,0.945103315327743);

\addplot [semithick, red, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1	0.779533595065022 \\
2	0.866160491740107 \\
3	0.880148638627168 \\
4	0.874768480406611 \\
5	0.87276907429466 \\
6	0.877934635533541 \\
7	0.889103666462403 \\
8	0.893151885286405 \\
9	0.898209015979334 \\
10	0.902441635851724 \\
11	0.90367939417884 \\
12	0.90533095337467 \\
13	0.903086080536284 \\
14	0.902036245348434 \\
15	0.914015198531541 \\
16	0.905839525635858 \\
17	0.91320815473994 \\
18	0.906796071668923 \\
19	0.912130902467997 \\
20	0.916412973857931 \\
21	0.91539886917699 \\
22	0.913310757835243 \\
23	0.91667587146399 \\
24	0.908295442792789 \\
25	0.909086933151419 \\
};
\addplot [semithick, red, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1	0.815286476966697 \\
2	0.885482920989532 \\
3	0.917219782425463 \\
4	0.909602452676528 \\
5	0.926112618148062 \\
6	0.935786196160415 \\
7	0.935567197010252 \\
8	0.934590919108136 \\
9	0.938197267123477 \\
10	0.937162189698351 \\
11	0.943569478433974 \\
12	0.942948457054796 \\
13	0.941903477891124 \\
14	0.934542550692848 \\
15	0.941841161748112 \\
16	0.941948071591829 \\
17	0.943666637185244 \\
18	0.939234617474869 \\
19	0.939933199708088 \\
20	0.940596499220971 \\
21	0.943597529237101 \\
22	0.946366612704389 \\
23	0.947073712386378 \\
24	0.947908969906584 \\
25	0.945103315327743 \\
};
\addplot [semithick, color0, mark=*, mark size=2, solid, mark options={solid}, forget plot]
table [row sep=\\]{%
1	0.797410036015859 \\
2	0.875821706364819 \\
3	0.898684210526316 \\
4	0.89218546654157 \\
5	0.899440846221361 \\
6	0.906860415846978 \\
7	0.912335431736328 \\
8	0.91387140219727 \\
9	0.918203141551406 \\
10	0.919801912775037 \\
11	0.923624436306407 \\
12	0.924139705214733 \\
13	0.922494779213704 \\
14	0.918289398020641 \\
15	0.927928180139826 \\
16	0.923893798613843 \\
17	0.928437395962592 \\
18	0.923015344571896 \\
19	0.926032051088042 \\
20	0.928504736539451 \\
21	0.929498199207046 \\
22	0.929838685269816 \\
23	0.931874791925184 \\
24	0.928102206349687 \\
25	0.927095124239581 \\
};
\end{axis}

\begin{axis}[
axis x line=top,
x axis line style=-,
height=\figureheight,
tick align=outside,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Average tweets/URL},
xmin=-0.2, xmax=26.2,
xtick pos=right,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25},
xticklabels={1,78,117,147,171,192,212,229,244,258,272,285,296,306,316,325,336,345,353,361,369,376,382,389,395},
ticklabel style = {font=\tiny},
y grid style={lightgray!92.02614379084967!black},
yticklabel=\empty,
ymin=0.771114826322943, ymax=0.956327738648662,
ytick pos=left
]
\end{axis}

\end{tikzpicture}

==> figures/reverse_ablation_cascadewise_min6_max_val_AUC_test_AUC.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-0.15, xmax=3.15,
xtick={0,1,2,3},
xticklabel style={align=center},
xticklabels={
    user profile,
    user profile \\ network/spreading,
    user profile \\ network/spreading \\ user activity,
    user profile \\ network/spreading \\ user activity \\ content},
y grid style={white!69.01960784313725!black},
ylabel={ROC AUC},
ymin=0.819925865918205, ymax=0.913523598628579
]
\path [draw=red, very thin] (axis cs:0,0.824180308314131)
--(axis cs:0,0.880831097841261);

\path [draw=red, very thin] (axis cs:1,0.854648818753766)
--(axis cs:1,0.904254000153707);

\path [draw=red, very thin] (axis cs:2,0.860576119454199)
--(axis cs:2,0.909269156232653);

\path [draw=red, very thin] (axis cs:3,0.831677941311231)
--(axis cs:3,0.860688746994686);

\addplot [semithick, red, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0	0.824180308314131 \\
1	0.854648818753766 \\
2	0.860576119454199 \\
3	0.831677941311231 \\
};
\addplot [semithick, red, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0	0.880831097841261 \\
1	0.904254000153707 \\
2	0.909269156232653 \\
3	0.860688746994686 \\
};
\addplot [line width=0.38pt, color0, solid, mark=*, mark size=3, mark options={solid}, forget plot]
table [row sep=\\]{%
0	0.852505703077696 \\
1	0.879451409453736 \\
2	0.884922637843426 \\
3	0.846183344152958 \\
};
\end{axis}

\end{tikzpicture}


==> figures/reverse_ablation_test_AUC.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-0.15, xmax=3.15,
xtick={0,1,2,3},
xticklabel style={align=center},
%xticklabel style = {font=\tiny},
xticklabels={
    user profile,
    user profile \\ network/spreading,
    user profile \\ network/spreading \\ content,
    user profile \\ network/spreading \\ content \\ user activity },
y grid style={white!69.01960784313725!black},
ylabel={ROC AUC},
ymin=0.825520280143442, ymax=0.952540216733725
]
\path [draw=red, very thin] (axis cs:0,0.831293913624818)
--(axis cs:0,0.882702333462134);

\path [draw=red, very thin] (axis cs:1,0.879328309459673)
--(axis cs:1,0.920532469572438);

\path [draw=red, very thin] (axis cs:2,0.908141505303767)
--(axis cs:2,0.94612289347351);

\path [draw=red, very thin] (axis cs:3,0.908193920364371)
--(axis cs:3,0.946766583252348);

\addplot [semithick, red, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0	0.831293913624818 \\
1	0.879328309459673 \\
2	0.908141505303767 \\
3	0.908193920364371 \\
};
\addplot [semithick, red, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0	0.882702333462134 \\
1	0.920532469572438 \\
2	0.94612289347351 \\
3	0.946766583252348 \\
};
\addplot [line width=0.38pt, color0, solid, mark=*, mark size=3, mark options={solid}, forget plot]
table [row sep=\\]{%
0	0.856998123543476 \\
1	0.899930389516056 \\
2	0.927132199388638 \\
3	0.927480251808359 \\
};
\end{axis}

\end{tikzpicture}

==> figures/reverse_ablation_test_AUC_shaded_std.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.803921568627451,0.36078431372549,0.36078431372549}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
title={Test AUC-ROC},
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-1, xmax=4,
xtick={0,1,2,3},
xticklabel style = {rotate=60},
xticklabels={user profile ,network and spreading ,content ,user activity },
y grid style={white!69.01960784313725!black},
ylabel={Test AUC-ROC},
ymin=0.825520280143442, ymax=0.952540216733725
]
\path [draw=white!82.74509803921568!black, fill=white!82.74509803921568!black] (axis cs:0,0.882702333462134)
--(axis cs:0,0.831293913624818)
--(axis cs:1,0.879328309459673)
--(axis cs:2,0.908141505303767)
--(axis cs:3,0.908193920364371)
--(axis cs:3,0.946766583252348)
--(axis cs:3,0.946766583252348)
--(axis cs:2,0.94612289347351)
--(axis cs:1,0.920532469572438)
--(axis cs:0,0.882702333462134)
--cycle;

\addplot [line width=0.32000000000000006pt, color0, forget plot]
table [row sep=\\]{%
0	0.856998123543476 \\
1	0.899930389516056 \\
2	0.927132199388638 \\
3	0.927480251808359 \\
};
\end{axis}

\end{tikzpicture}

==> figures/roc_5fold_24h.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
%title={Receiver operating characteristic (AUC = 0.93 +/- 0.02)},
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={False Positive Rate},
xmin=0, xmax=1,
y grid style={white!69.01960784313725!black},
ylabel={True Positive Rate},
ymin=0, ymax=1.02
]
\path [draw=white!50.19607843137255!black, fill=white!50.19607843137255!black, opacity=0.2] (axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.001001001001001,0)
--(axis cs:0.002002002002002,0)
--(axis cs:0.003003003003003,0)
--(axis cs:0.004004004004004,0)
--(axis cs:0.005005005005005,0)
--(axis cs:0.00600600600600601,0.0420738055695742)
--(axis cs:0.00700700700700701,0.0420738055695742)
--(axis cs:0.00800800800800801,0.0420738055695742)
--(axis cs:0.00900900900900901,0.0420738055695742)
--(axis cs:0.01001001001001,0.0420738055695742)
--(axis cs:0.011011011011011,0.108899652983509)
--(axis cs:0.012012012012012,0.108899652983509)
--(axis cs:0.013013013013013,0.108899652983509)
--(axis cs:0.014014014014014,0.108899652983509)
--(axis cs:0.015015015015015,0.108899652983509)
--(axis cs:0.016016016016016,0.175149732671997)
--(axis cs:0.017017017017017,0.175149732671997)
--(axis cs:0.018018018018018,0.175149732671997)
--(axis cs:0.019019019019019,0.175149732671997)
--(axis cs:0.02002002002002,0.175149732671997)
--(axis cs:0.021021021021021,0.175149732671997)
--(axis cs:0.022022022022022,0.285404502144111)
--(axis cs:0.023023023023023,0.285404502144111)
--(axis cs:0.024024024024024,0.285404502144111)
--(axis cs:0.025025025025025,0.285404502144111)
--(axis cs:0.026026026026026,0.285404502144111)
--(axis cs:0.027027027027027,0.305469311890733)
--(axis cs:0.028028028028028,0.305469311890733)
--(axis cs:0.029029029029029,0.305469311890733)
--(axis cs:0.03003003003003,0.305469311890733)
--(axis cs:0.031031031031031,0.305469311890733)
--(axis cs:0.032032032032032,0.353539468065019)
--(axis cs:0.033033033033033,0.353539468065019)
--(axis cs:0.034034034034034,0.353539468065019)
--(axis cs:0.035035035035035,0.353539468065019)
--(axis cs:0.036036036036036,0.353539468065019)
--(axis cs:0.037037037037037,0.353539468065019)
--(axis cs:0.038038038038038,0.394225073170101)
--(axis cs:0.039039039039039,0.394225073170101)
--(axis cs:0.04004004004004,0.394225073170101)
--(axis cs:0.041041041041041,0.394225073170101)
--(axis cs:0.042042042042042,0.394225073170101)
--(axis cs:0.043043043043043,0.459877612792311)
--(axis cs:0.044044044044044,0.459877612792311)
--(axis cs:0.045045045045045,0.459877612792311)
--(axis cs:0.046046046046046,0.459877612792311)
--(axis cs:0.047047047047047,0.459877612792311)
--(axis cs:0.048048048048048,0.480180339722208)
--(axis cs:0.049049049049049,0.480180339722208)
--(axis cs:0.05005005005005,0.480180339722208)
--(axis cs:0.0510510510510511,0.480180339722208)
--(axis cs:0.0520520520520521,0.480180339722208)
--(axis cs:0.0530530530530531,0.480180339722208)
--(axis cs:0.0540540540540541,0.488506467187933)
--(axis cs:0.0550550550550551,0.488506467187933)
--(axis cs:0.0560560560560561,0.488506467187933)
--(axis cs:0.0570570570570571,0.488506467187933)
--(axis cs:0.0580580580580581,0.488506467187933)
--(axis cs:0.0590590590590591,0.508841666097503)
--(axis cs:0.0600600600600601,0.508841666097503)
--(axis cs:0.0610610610610611,0.508841666097503)
--(axis cs:0.0620620620620621,0.508841666097503)
--(axis cs:0.0630630630630631,0.508841666097503)
--(axis cs:0.0640640640640641,0.501383593503036)
--(axis cs:0.0650650650650651,0.501383593503036)
--(axis cs:0.0660660660660661,0.501383593503036)
--(axis cs:0.0670670670670671,0.501383593503036)
--(axis cs:0.0680680680680681,0.501383593503036)
--(axis cs:0.0690690690690691,0.501383593503036)
--(axis cs:0.0700700700700701,0.49378067294783)
--(axis cs:0.0710710710710711,0.49378067294783)
--(axis cs:0.0720720720720721,0.49378067294783)
--(axis cs:0.0730730730730731,0.49378067294783)
--(axis cs:0.0740740740740741,0.49378067294783)
--(axis cs:0.0750750750750751,0.496723733184029)
--(axis cs:0.0760760760760761,0.496723733184029)
--(axis cs:0.0770770770770771,0.496723733184029)
--(axis cs:0.0780780780780781,0.496723733184029)
--(axis cs:0.0790790790790791,0.496723733184029)
--(axis cs:0.0800800800800801,0.518195723139511)
--(axis cs:0.0810810810810811,0.518195723139511)
--(axis cs:0.0820820820820821,0.518195723139511)
--(axis cs:0.0830830830830831,0.518195723139511)
--(axis cs:0.0840840840840841,0.518195723139511)
--(axis cs:0.0850850850850851,0.518195723139511)
--(axis cs:0.0860860860860861,0.560645297694571)
--(axis cs:0.0870870870870871,0.560645297694571)
--(axis cs:0.0880880880880881,0.560645297694571)
--(axis cs:0.0890890890890891,0.560645297694571)
--(axis cs:0.0900900900900901,0.560645297694571)
--(axis cs:0.0910910910910911,0.563065804133543)
--(axis cs:0.0920920920920921,0.563065804133543)
--(axis cs:0.0930930930930931,0.563065804133543)
--(axis cs:0.0940940940940941,0.563065804133543)
--(axis cs:0.0950950950950951,0.563065804133543)
--(axis cs:0.0960960960960961,0.587447007733318)
--(axis cs:0.0970970970970971,0.587447007733318)
--(axis cs:0.0980980980980981,0.587447007733318)
--(axis cs:0.0990990990990991,0.587447007733318)
--(axis cs:0.1001001001001,0.587447007733318)
--(axis cs:0.101101101101101,0.61668973558882)
--(axis cs:0.102102102102102,0.61668973558882)
--(axis cs:0.103103103103103,0.61668973558882)
--(axis cs:0.104104104104104,0.61668973558882)
--(axis cs:0.105105105105105,0.61668973558882)
--(axis cs:0.106106106106106,0.61668973558882)
--(axis cs:0.107107107107107,0.638718490566945)
--(axis cs:0.108108108108108,0.638718490566945)
--(axis cs:0.109109109109109,0.638718490566945)
--(axis cs:0.11011011011011,0.638718490566945)
--(axis cs:0.111111111111111,0.638718490566945)
--(axis cs:0.112112112112112,0.652650274962572)
--(axis cs:0.113113113113113,0.652650274962572)
--(axis cs:0.114114114114114,0.652650274962572)
--(axis cs:0.115115115115115,0.652650274962572)
--(axis cs:0.116116116116116,0.652650274962572)
--(axis cs:0.117117117117117,0.659363912306504)
--(axis cs:0.118118118118118,0.659363912306504)
--(axis cs:0.119119119119119,0.659363912306504)
--(axis cs:0.12012012012012,0.659363912306504)
--(axis cs:0.121121121121121,0.659363912306504)
--(axis cs:0.122122122122122,0.659363912306504)
--(axis cs:0.123123123123123,0.678400430590835)
--(axis cs:0.124124124124124,0.678400430590835)
--(axis cs:0.125125125125125,0.678400430590835)
--(axis cs:0.126126126126126,0.678400430590835)
--(axis cs:0.127127127127127,0.678400430590835)
--(axis cs:0.128128128128128,0.691144717048347)
--(axis cs:0.129129129129129,0.691144717048347)
--(axis cs:0.13013013013013,0.691144717048347)
--(axis cs:0.131131131131131,0.691144717048347)
--(axis cs:0.132132132132132,0.691144717048347)
--(axis cs:0.133133133133133,0.696983456038633)
--(axis cs:0.134134134134134,0.696983456038633)
--(axis cs:0.135135135135135,0.696983456038633)
--(axis cs:0.136136136136136,0.696983456038633)
--(axis cs:0.137137137137137,0.696983456038633)
--(axis cs:0.138138138138138,0.696983456038633)
--(axis cs:0.139139139139139,0.761872263698691)
--(axis cs:0.14014014014014,0.761872263698691)
--(axis cs:0.141141141141141,0.761872263698691)
--(axis cs:0.142142142142142,0.761872263698691)
--(axis cs:0.143143143143143,0.761872263698691)
--(axis cs:0.144144144144144,0.767503820819442)
--(axis cs:0.145145145145145,0.767503820819442)
--(axis cs:0.146146146146146,0.767503820819442)
--(axis cs:0.147147147147147,0.767503820819442)
--(axis cs:0.148148148148148,0.767503820819442)
--(axis cs:0.149149149149149,0.821537523659566)
--(axis cs:0.15015015015015,0.821537523659566)
--(axis cs:0.151151151151151,0.821537523659566)
--(axis cs:0.152152152152152,0.821537523659566)
--(axis cs:0.153153153153153,0.821537523659566)
--(axis cs:0.154154154154154,0.821537523659566)
--(axis cs:0.155155155155155,0.828586105257402)
--(axis cs:0.156156156156156,0.828586105257402)
--(axis cs:0.157157157157157,0.828586105257402)
--(axis cs:0.158158158158158,0.828586105257402)
--(axis cs:0.159159159159159,0.828586105257402)
--(axis cs:0.16016016016016,0.828586105257402)
--(axis cs:0.161161161161161,0.828586105257402)
--(axis cs:0.162162162162162,0.828586105257402)
--(axis cs:0.163163163163163,0.828586105257402)
--(axis cs:0.164164164164164,0.828586105257402)
--(axis cs:0.165165165165165,0.824159612389522)
--(axis cs:0.166166166166166,0.824159612389522)
--(axis cs:0.167167167167167,0.824159612389522)
--(axis cs:0.168168168168168,0.824159612389522)
--(axis cs:0.169169169169169,0.824159612389522)
--(axis cs:0.17017017017017,0.824159612389522)
--(axis cs:0.171171171171171,0.849147874791102)
--(axis cs:0.172172172172172,0.849147874791102)
--(axis cs:0.173173173173173,0.849147874791102)
--(axis cs:0.174174174174174,0.849147874791102)
--(axis cs:0.175175175175175,0.849147874791102)
--(axis cs:0.176176176176176,0.863397625525772)
--(axis cs:0.177177177177177,0.863397625525772)
--(axis cs:0.178178178178178,0.863397625525772)
--(axis cs:0.179179179179179,0.863397625525772)
--(axis cs:0.18018018018018,0.863397625525772)
--(axis cs:0.181181181181181,0.877391420310595)
--(axis cs:0.182182182182182,0.877391420310595)
--(axis cs:0.183183183183183,0.877391420310595)
--(axis cs:0.184184184184184,0.877391420310595)
--(axis cs:0.185185185185185,0.877391420310595)
--(axis cs:0.186186186186186,0.877391420310595)
--(axis cs:0.187187187187187,0.877391420310595)
--(axis cs:0.188188188188188,0.877391420310595)
--(axis cs:0.189189189189189,0.877391420310595)
--(axis cs:0.19019019019019,0.877391420310595)
--(axis cs:0.191191191191191,0.877391420310595)
--(axis cs:0.192192192192192,0.896829867015565)
--(axis cs:0.193193193193193,0.896829867015565)
--(axis cs:0.194194194194194,0.896829867015565)
--(axis cs:0.195195195195195,0.896829867015565)
--(axis cs:0.196196196196196,0.896829867015565)
--(axis cs:0.197197197197197,0.907356182805039)
--(axis cs:0.198198198198198,0.907356182805039)
--(axis cs:0.199199199199199,0.907356182805039)
--(axis cs:0.2002002002002,0.907356182805039)
--(axis cs:0.201201201201201,0.907356182805039)
--(axis cs:0.202202202202202,0.907356182805039)
--(axis cs:0.203203203203203,0.907356182805039)
--(axis cs:0.204204204204204,0.907356182805039)
--(axis cs:0.205205205205205,0.907356182805039)
--(axis cs:0.206206206206206,0.907356182805039)
--(axis cs:0.207207207207207,0.907356182805039)
--(axis cs:0.208208208208208,0.907356182805039)
--(axis cs:0.209209209209209,0.907356182805039)
--(axis cs:0.21021021021021,0.907356182805039)
--(axis cs:0.211211211211211,0.907356182805039)
--(axis cs:0.212212212212212,0.907356182805039)
--(axis cs:0.213213213213213,0.907356182805039)
--(axis cs:0.214214214214214,0.907356182805039)
--(axis cs:0.215215215215215,0.907356182805039)
--(axis cs:0.216216216216216,0.907356182805039)
--(axis cs:0.217217217217217,0.907356182805039)
--(axis cs:0.218218218218218,0.907356182805039)
--(axis cs:0.219219219219219,0.907356182805039)
--(axis cs:0.22022022022022,0.907356182805039)
--(axis cs:0.221221221221221,0.907356182805039)
--(axis cs:0.222222222222222,0.907356182805039)
--(axis cs:0.223223223223223,0.907356182805039)
--(axis cs:0.224224224224224,0.907356182805039)
--(axis cs:0.225225225225225,0.907356182805039)
--(axis cs:0.226226226226226,0.907356182805039)
--(axis cs:0.227227227227227,0.907356182805039)
--(axis cs:0.228228228228228,0.907356182805039)
--(axis cs:0.229229229229229,0.907356182805039)
--(axis cs:0.23023023023023,0.907356182805039)
--(axis cs:0.231231231231231,0.907356182805039)
--(axis cs:0.232232232232232,0.907356182805039)
--(axis cs:0.233233233233233,0.907356182805039)
--(axis cs:0.234234234234234,0.907356182805039)
--(axis cs:0.235235235235235,0.907356182805039)
--(axis cs:0.236236236236236,0.907356182805039)
--(axis cs:0.237237237237237,0.907356182805039)
--(axis cs:0.238238238238238,0.907356182805039)
--(axis cs:0.239239239239239,0.907356182805039)
--(axis cs:0.24024024024024,0.912011590067993)
--(axis cs:0.241241241241241,0.912011590067993)
--(axis cs:0.242242242242242,0.912011590067993)
--(axis cs:0.243243243243243,0.912011590067993)
--(axis cs:0.244244244244244,0.912011590067993)
--(axis cs:0.245245245245245,0.912011590067993)
--(axis cs:0.246246246246246,0.912011590067993)
--(axis cs:0.247247247247247,0.912011590067993)
--(axis cs:0.248248248248248,0.912011590067993)
--(axis cs:0.249249249249249,0.912011590067993)
--(axis cs:0.25025025025025,0.912011590067993)
--(axis cs:0.251251251251251,0.912011590067993)
--(axis cs:0.252252252252252,0.912011590067993)
--(axis cs:0.253253253253253,0.912011590067993)
--(axis cs:0.254254254254254,0.912011590067993)
--(axis cs:0.255255255255255,0.912011590067993)
--(axis cs:0.256256256256256,0.92974489879816)
--(axis cs:0.257257257257257,0.92974489879816)
--(axis cs:0.258258258258258,0.92974489879816)
--(axis cs:0.259259259259259,0.92974489879816)
--(axis cs:0.26026026026026,0.92974489879816)
--(axis cs:0.261261261261261,0.932915964776764)
--(axis cs:0.262262262262262,0.932915964776764)
--(axis cs:0.263263263263263,0.932915964776764)
--(axis cs:0.264264264264264,0.932915964776764)
--(axis cs:0.265265265265265,0.932915964776764)
--(axis cs:0.266266266266266,0.932915964776764)
--(axis cs:0.267267267267267,0.932915964776764)
--(axis cs:0.268268268268268,0.932915964776764)
--(axis cs:0.269269269269269,0.932915964776764)
--(axis cs:0.27027027027027,0.932915964776764)
--(axis cs:0.271271271271271,0.932915964776764)
--(axis cs:0.272272272272272,0.948258147921867)
--(axis cs:0.273273273273273,0.948258147921867)
--(axis cs:0.274274274274274,0.948258147921867)
--(axis cs:0.275275275275275,0.948258147921867)
--(axis cs:0.276276276276276,0.948258147921867)
--(axis cs:0.277277277277277,0.948258147921867)
--(axis cs:0.278278278278278,0.948258147921867)
--(axis cs:0.279279279279279,0.948258147921867)
--(axis cs:0.28028028028028,0.948258147921867)
--(axis cs:0.281281281281281,0.948258147921867)
--(axis cs:0.282282282282282,0.948258147921867)
--(axis cs:0.283283283283283,0.948258147921867)
--(axis cs:0.284284284284284,0.948258147921867)
--(axis cs:0.285285285285285,0.948258147921867)
--(axis cs:0.286286286286286,0.948258147921867)
--(axis cs:0.287287287287287,0.948258147921867)
--(axis cs:0.288288288288288,0.948258147921867)
--(axis cs:0.289289289289289,0.948258147921867)
--(axis cs:0.29029029029029,0.948258147921867)
--(axis cs:0.291291291291291,0.948258147921867)
--(axis cs:0.292292292292292,0.948258147921867)
--(axis cs:0.293293293293293,0.948258147921867)
--(axis cs:0.294294294294294,0.948258147921867)
--(axis cs:0.295295295295295,0.948258147921867)
--(axis cs:0.296296296296296,0.948258147921867)
--(axis cs:0.297297297297297,0.948258147921867)
--(axis cs:0.298298298298298,0.948258147921867)
--(axis cs:0.299299299299299,0.948258147921867)
--(axis cs:0.3003003003003,0.948258147921867)
--(axis cs:0.301301301301301,0.948258147921867)
--(axis cs:0.302302302302302,0.948258147921867)
--(axis cs:0.303303303303303,0.948258147921867)
--(axis cs:0.304304304304304,0.948258147921867)
--(axis cs:0.305305305305305,0.948258147921867)
--(axis cs:0.306306306306306,0.948258147921867)
--(axis cs:0.307307307307307,0.948258147921867)
--(axis cs:0.308308308308308,0.948258147921867)
--(axis cs:0.309309309309309,0.948258147921867)
--(axis cs:0.31031031031031,0.948258147921867)
--(axis cs:0.311311311311311,0.948258147921867)
--(axis cs:0.312312312312312,0.948258147921867)
--(axis cs:0.313313313313313,0.948258147921867)
--(axis cs:0.314314314314314,0.948258147921867)
--(axis cs:0.315315315315315,0.948258147921867)
--(axis cs:0.316316316316316,0.948258147921867)
--(axis cs:0.317317317317317,0.948258147921867)
--(axis cs:0.318318318318318,0.948258147921867)
--(axis cs:0.319319319319319,0.948258147921867)
--(axis cs:0.32032032032032,0.948258147921867)
--(axis cs:0.321321321321321,0.948258147921867)
--(axis cs:0.322322322322322,0.948258147921867)
--(axis cs:0.323323323323323,0.948258147921867)
--(axis cs:0.324324324324324,0.948258147921867)
--(axis cs:0.325325325325325,0.963157894736842)
--(axis cs:0.326326326326326,0.963157894736842)
--(axis cs:0.327327327327327,0.963157894736842)
--(axis cs:0.328328328328328,0.963157894736842)
--(axis cs:0.329329329329329,0.963157894736842)
--(axis cs:0.33033033033033,0.97658163293272)
--(axis cs:0.331331331331331,0.97658163293272)
--(axis cs:0.332332332332332,0.97658163293272)
--(axis cs:0.333333333333333,0.97658163293272)
--(axis cs:0.334334334334334,0.97658163293272)
--(axis cs:0.335335335335335,0.97658163293272)
--(axis cs:0.336336336336336,0.97658163293272)
--(axis cs:0.337337337337337,0.97658163293272)
--(axis cs:0.338338338338338,0.97658163293272)
--(axis cs:0.339339339339339,0.97658163293272)
--(axis cs:0.34034034034034,0.97658163293272)
--(axis cs:0.341341341341341,0.984210526315789)
--(axis cs:0.342342342342342,0.984210526315789)
--(axis cs:0.343343343343343,0.984210526315789)
--(axis cs:0.344344344344344,0.984210526315789)
--(axis cs:0.345345345345345,0.984210526315789)
--(axis cs:0.346346346346346,0.984210526315789)
--(axis cs:0.347347347347347,0.984210526315789)
--(axis cs:0.348348348348348,0.984210526315789)
--(axis cs:0.349349349349349,0.984210526315789)
--(axis cs:0.35035035035035,0.984210526315789)
--(axis cs:0.351351351351351,0.984210526315789)
--(axis cs:0.352352352352352,0.984210526315789)
--(axis cs:0.353353353353353,0.984210526315789)
--(axis cs:0.354354354354354,0.984210526315789)
--(axis cs:0.355355355355355,0.984210526315789)
--(axis cs:0.356356356356356,0.984210526315789)
--(axis cs:0.357357357357357,0.984210526315789)
--(axis cs:0.358358358358358,0.984210526315789)
--(axis cs:0.359359359359359,0.984210526315789)
--(axis cs:0.36036036036036,0.984210526315789)
--(axis cs:0.361361361361361,0.984210526315789)
--(axis cs:0.362362362362362,0.984210526315789)
--(axis cs:0.363363363363363,0.984210526315789)
--(axis cs:0.364364364364364,0.984210526315789)
--(axis cs:0.365365365365365,0.984210526315789)
--(axis cs:0.366366366366366,0.984210526315789)
--(axis cs:0.367367367367367,1)
--(axis cs:0.368368368368368,1)
--(axis cs:0.369369369369369,1)
--(axis cs:0.37037037037037,1)
--(axis cs:0.371371371371371,1)
--(axis cs:0.372372372372372,1)
--(axis cs:0.373373373373373,1)
--(axis cs:0.374374374374374,1)
--(axis cs:0.375375375375375,1)
--(axis cs:0.376376376376376,1)
--(axis cs:0.377377377377377,1)
--(axis cs:0.378378378378378,1)
--(axis cs:0.379379379379379,1)
--(axis cs:0.38038038038038,1)
--(axis cs:0.381381381381381,1)
--(axis cs:0.382382382382382,1)
--(axis cs:0.383383383383383,1)
--(axis cs:0.384384384384384,1)
--(axis cs:0.385385385385385,1)
--(axis cs:0.386386386386386,1)
--(axis cs:0.387387387387387,1)
--(axis cs:0.388388388388388,1)
--(axis cs:0.389389389389389,1)
--(axis cs:0.39039039039039,1)
--(axis cs:0.391391391391391,1)
--(axis cs:0.392392392392392,1)
--(axis cs:0.393393393393393,1)
--(axis cs:0.394394394394394,1)
--(axis cs:0.395395395395395,1)
--(axis cs:0.396396396396396,1)
--(axis cs:0.397397397397397,1)
--(axis cs:0.398398398398398,1)
--(axis cs:0.399399399399399,1)
--(axis cs:0.4004004004004,1)
--(axis cs:0.401401401401401,1)
--(axis cs:0.402402402402402,1)
--(axis cs:0.403403403403403,1)
--(axis cs:0.404404404404404,1)
--(axis cs:0.405405405405405,1)
--(axis cs:0.406406406406406,1)
--(axis cs:0.407407407407407,1)
--(axis cs:0.408408408408408,1)
--(axis cs:0.409409409409409,1)
--(axis cs:0.41041041041041,1)
--(axis cs:0.411411411411411,1)
--(axis cs:0.412412412412412,1)
--(axis cs:0.413413413413413,1)
--(axis cs:0.414414414414414,1)
--(axis cs:0.415415415415415,1)
--(axis cs:0.416416416416416,1)
--(axis cs:0.417417417417417,1)
--(axis cs:0.418418418418418,1)
--(axis cs:0.419419419419419,1)
--(axis cs:0.42042042042042,1)
--(axis cs:0.421421421421421,1)
--(axis cs:0.422422422422422,1)
--(axis cs:0.423423423423423,1)
--(axis cs:0.424424424424424,1)
--(axis cs:0.425425425425425,1)
--(axis cs:0.426426426426426,1)
--(axis cs:0.427427427427427,1)
--(axis cs:0.428428428428428,1)
--(axis cs:0.429429429429429,1)
--(axis cs:0.43043043043043,1)
--(axis cs:0.431431431431431,1)
--(axis cs:0.432432432432432,1)
--(axis cs:0.433433433433433,1)
--(axis cs:0.434434434434434,1)
--(axis cs:0.435435435435435,1)
--(axis cs:0.436436436436436,1)
--(axis cs:0.437437437437437,1)
--(axis cs:0.438438438438438,1)
--(axis cs:0.439439439439439,1)
--(axis cs:0.44044044044044,1)
--(axis cs:0.441441441441441,1)
--(axis cs:0.442442442442442,1)
--(axis cs:0.443443443443443,1)
--(axis cs:0.444444444444444,1)
--(axis cs:0.445445445445445,1)
--(axis cs:0.446446446446446,1)
--(axis cs:0.447447447447447,1)
--(axis cs:0.448448448448448,1)
--(axis cs:0.449449449449449,1)
--(axis cs:0.45045045045045,1)
--(axis cs:0.451451451451451,1)
--(axis cs:0.452452452452452,1)
--(axis cs:0.453453453453453,1)
--(axis cs:0.454454454454454,1)
--(axis cs:0.455455455455455,1)
--(axis cs:0.456456456456456,1)
--(axis cs:0.457457457457457,1)
--(axis cs:0.458458458458458,1)
--(axis cs:0.459459459459459,1)
--(axis cs:0.46046046046046,1)
--(axis cs:0.461461461461461,1)
--(axis cs:0.462462462462462,1)
--(axis cs:0.463463463463463,1)
--(axis cs:0.464464464464464,1)
--(axis cs:0.465465465465465,1)
--(axis cs:0.466466466466466,1)
--(axis cs:0.467467467467467,1)
--(axis cs:0.468468468468468,1)
--(axis cs:0.469469469469469,1)
--(axis cs:0.47047047047047,1)
--(axis cs:0.471471471471471,1)
--(axis cs:0.472472472472472,1)
--(axis cs:0.473473473473473,1)
--(axis cs:0.474474474474474,1)
--(axis cs:0.475475475475475,1)
--(axis cs:0.476476476476476,1)
--(axis cs:0.477477477477477,1)
--(axis cs:0.478478478478478,1)
--(axis cs:0.479479479479479,1)
--(axis cs:0.48048048048048,1)
--(axis cs:0.481481481481481,1)
--(axis cs:0.482482482482482,1)
--(axis cs:0.483483483483483,1)
--(axis cs:0.484484484484485,1)
--(axis cs:0.485485485485485,1)
--(axis cs:0.486486486486486,1)
--(axis cs:0.487487487487487,1)
--(axis cs:0.488488488488488,1)
--(axis cs:0.48948948948949,1)
--(axis cs:0.49049049049049,1)
--(axis cs:0.491491491491491,1)
--(axis cs:0.492492492492492,1)
--(axis cs:0.493493493493493,1)
--(axis cs:0.494494494494495,1)
--(axis cs:0.495495495495495,1)
--(axis cs:0.496496496496497,1)
--(axis cs:0.497497497497497,1)
--(axis cs:0.498498498498498,1)
--(axis cs:0.4994994994995,1)
--(axis cs:0.500500500500501,1)
--(axis cs:0.501501501501502,1)
--(axis cs:0.502502502502503,1)
--(axis cs:0.503503503503503,1)
--(axis cs:0.504504504504504,1)
--(axis cs:0.505505505505506,1)
--(axis cs:0.506506506506507,1)
--(axis cs:0.507507507507508,1)
--(axis cs:0.508508508508508,1)
--(axis cs:0.509509509509509,1)
--(axis cs:0.510510510510511,1)
--(axis cs:0.511511511511512,1)
--(axis cs:0.512512512512513,1)
--(axis cs:0.513513513513513,1)
--(axis cs:0.514514514514514,1)
--(axis cs:0.515515515515516,1)
--(axis cs:0.516516516516517,1)
--(axis cs:0.517517517517518,1)
--(axis cs:0.518518518518518,1)
--(axis cs:0.519519519519519,1)
--(axis cs:0.520520520520521,1)
--(axis cs:0.521521521521522,1)
--(axis cs:0.522522522522523,1)
--(axis cs:0.523523523523523,1)
--(axis cs:0.524524524524524,1)
--(axis cs:0.525525525525526,1)
--(axis cs:0.526526526526527,1)
--(axis cs:0.527527527527528,1)
--(axis cs:0.528528528528528,1)
--(axis cs:0.529529529529529,1)
--(axis cs:0.530530530530531,1)
--(axis cs:0.531531531531532,1)
--(axis cs:0.532532532532533,1)
--(axis cs:0.533533533533533,1)
--(axis cs:0.534534534534534,1)
--(axis cs:0.535535535535536,1)
--(axis cs:0.536536536536537,1)
--(axis cs:0.537537537537538,1)
--(axis cs:0.538538538538539,1)
--(axis cs:0.539539539539539,1)
--(axis cs:0.540540540540541,1)
--(axis cs:0.541541541541542,1)
--(axis cs:0.542542542542543,1)
--(axis cs:0.543543543543544,1)
--(axis cs:0.544544544544544,1)
--(axis cs:0.545545545545546,1)
--(axis cs:0.546546546546547,1)
--(axis cs:0.547547547547548,1)
--(axis cs:0.548548548548549,1)
--(axis cs:0.54954954954955,1)
--(axis cs:0.550550550550551,1)
--(axis cs:0.551551551551552,1)
--(axis cs:0.552552552552553,1)
--(axis cs:0.553553553553554,1)
--(axis cs:0.554554554554555,1)
--(axis cs:0.555555555555556,1)
--(axis cs:0.556556556556557,1)
--(axis cs:0.557557557557558,1)
--(axis cs:0.558558558558559,1)
--(axis cs:0.55955955955956,1)
--(axis cs:0.560560560560561,1)
--(axis cs:0.561561561561562,1)
--(axis cs:0.562562562562563,1)
--(axis cs:0.563563563563564,1)
--(axis cs:0.564564564564565,1)
--(axis cs:0.565565565565566,1)
--(axis cs:0.566566566566567,1)
--(axis cs:0.567567567567568,1)
--(axis cs:0.568568568568569,1)
--(axis cs:0.56956956956957,1)
--(axis cs:0.570570570570571,1)
--(axis cs:0.571571571571572,1)
--(axis cs:0.572572572572573,1)
--(axis cs:0.573573573573574,1)
--(axis cs:0.574574574574575,1)
--(axis cs:0.575575575575576,1)
--(axis cs:0.576576576576577,1)
--(axis cs:0.577577577577578,1)
--(axis cs:0.578578578578579,1)
--(axis cs:0.57957957957958,1)
--(axis cs:0.580580580580581,1)
--(axis cs:0.581581581581582,1)
--(axis cs:0.582582582582583,1)
--(axis cs:0.583583583583584,1)
--(axis cs:0.584584584584585,1)
--(axis cs:0.585585585585586,1)
--(axis cs:0.586586586586587,1)
--(axis cs:0.587587587587588,1)
--(axis cs:0.588588588588589,1)
--(axis cs:0.58958958958959,1)
--(axis cs:0.590590590590591,1)
--(axis cs:0.591591591591592,1)
--(axis cs:0.592592592592593,1)
--(axis cs:0.593593593593594,1)
--(axis cs:0.594594594594595,1)
--(axis cs:0.595595595595596,1)
--(axis cs:0.596596596596597,1)
--(axis cs:0.597597597597598,1)
--(axis cs:0.598598598598599,1)
--(axis cs:0.5995995995996,1)
--(axis cs:0.600600600600601,1)
--(axis cs:0.601601601601602,1)
--(axis cs:0.602602602602603,1)
--(axis cs:0.603603603603604,1)
--(axis cs:0.604604604604605,1)
--(axis cs:0.605605605605606,1)
--(axis cs:0.606606606606607,1)
--(axis cs:0.607607607607608,1)
--(axis cs:0.608608608608609,1)
--(axis cs:0.60960960960961,1)
--(axis cs:0.610610610610611,1)
--(axis cs:0.611611611611612,1)
--(axis cs:0.612612612612613,1)
--(axis cs:0.613613613613614,1)
--(axis cs:0.614614614614615,1)
--(axis cs:0.615615615615616,1)
--(axis cs:0.616616616616617,1)
--(axis cs:0.617617617617618,1)
--(axis cs:0.618618618618619,1)
--(axis cs:0.61961961961962,1)
--(axis cs:0.620620620620621,1)
--(axis cs:0.621621621621622,1)
--(axis cs:0.622622622622623,1)
--(axis cs:0.623623623623624,1)
--(axis cs:0.624624624624625,1)
--(axis cs:0.625625625625626,1)
--(axis cs:0.626626626626627,1)
--(axis cs:0.627627627627628,1)
--(axis cs:0.628628628628629,1)
--(axis cs:0.62962962962963,1)
--(axis cs:0.630630630630631,1)
--(axis cs:0.631631631631632,1)
--(axis cs:0.632632632632633,1)
--(axis cs:0.633633633633634,1)
--(axis cs:0.634634634634635,1)
--(axis cs:0.635635635635636,1)
--(axis cs:0.636636636636637,1)
--(axis cs:0.637637637637638,1)
--(axis cs:0.638638638638639,1)
--(axis cs:0.63963963963964,1)
--(axis cs:0.640640640640641,1)
--(axis cs:0.641641641641642,1)
--(axis cs:0.642642642642643,1)
--(axis cs:0.643643643643644,1)
--(axis cs:0.644644644644645,1)
--(axis cs:0.645645645645646,1)
--(axis cs:0.646646646646647,1)
--(axis cs:0.647647647647648,1)
--(axis cs:0.648648648648649,1)
--(axis cs:0.64964964964965,1)
--(axis cs:0.650650650650651,1)
--(axis cs:0.651651651651652,1)
--(axis cs:0.652652652652653,1)
--(axis cs:0.653653653653654,1)
--(axis cs:0.654654654654655,1)
--(axis cs:0.655655655655656,1)
--(axis cs:0.656656656656657,1)
--(axis cs:0.657657657657658,1)
--(axis cs:0.658658658658659,1)
--(axis cs:0.65965965965966,1)
--(axis cs:0.660660660660661,1)
--(axis cs:0.661661661661662,1)
--(axis cs:0.662662662662663,1)
--(axis cs:0.663663663663664,1)
--(axis cs:0.664664664664665,1)
--(axis cs:0.665665665665666,1)
--(axis cs:0.666666666666667,1)
--(axis cs:0.667667667667668,1)
--(axis cs:0.668668668668669,1)
--(axis cs:0.66966966966967,1)
--(axis cs:0.670670670670671,1)
--(axis cs:0.671671671671672,1)
--(axis cs:0.672672672672673,1)
--(axis cs:0.673673673673674,1)
--(axis cs:0.674674674674675,1)
--(axis cs:0.675675675675676,1)
--(axis cs:0.676676676676677,1)
--(axis cs:0.677677677677678,1)
--(axis cs:0.678678678678679,1)
--(axis cs:0.67967967967968,1)
--(axis cs:0.680680680680681,1)
--(axis cs:0.681681681681682,1)
--(axis cs:0.682682682682683,1)
--(axis cs:0.683683683683684,1)
--(axis cs:0.684684684684685,1)
--(axis cs:0.685685685685686,1)
--(axis cs:0.686686686686687,1)
--(axis cs:0.687687687687688,1)
--(axis cs:0.688688688688689,1)
--(axis cs:0.68968968968969,1)
--(axis cs:0.690690690690691,1)
--(axis cs:0.691691691691692,1)
--(axis cs:0.692692692692693,1)
--(axis cs:0.693693693693694,1)
--(axis cs:0.694694694694695,1)
--(axis cs:0.695695695695696,1)
--(axis cs:0.696696696696697,1)
--(axis cs:0.697697697697698,1)
--(axis cs:0.698698698698699,1)
--(axis cs:0.6996996996997,1)
--(axis cs:0.700700700700701,1)
--(axis cs:0.701701701701702,1)
--(axis cs:0.702702702702703,1)
--(axis cs:0.703703703703704,1)
--(axis cs:0.704704704704705,1)
--(axis cs:0.705705705705706,1)
--(axis cs:0.706706706706707,1)
--(axis cs:0.707707707707708,1)
--(axis cs:0.708708708708709,1)
--(axis cs:0.70970970970971,1)
--(axis cs:0.710710710710711,1)
--(axis cs:0.711711711711712,1)
--(axis cs:0.712712712712713,1)
--(axis cs:0.713713713713714,1)
--(axis cs:0.714714714714715,1)
--(axis cs:0.715715715715716,1)
--(axis cs:0.716716716716717,1)
--(axis cs:0.717717717717718,1)
--(axis cs:0.718718718718719,1)
--(axis cs:0.71971971971972,1)
--(axis cs:0.720720720720721,1)
--(axis cs:0.721721721721722,1)
--(axis cs:0.722722722722723,1)
--(axis cs:0.723723723723724,1)
--(axis cs:0.724724724724725,1)
--(axis cs:0.725725725725726,1)
--(axis cs:0.726726726726727,1)
--(axis cs:0.727727727727728,1)
--(axis cs:0.728728728728729,1)
--(axis cs:0.72972972972973,1)
--(axis cs:0.730730730730731,1)
--(axis cs:0.731731731731732,1)
--(axis cs:0.732732732732733,1)
--(axis cs:0.733733733733734,1)
--(axis cs:0.734734734734735,1)
--(axis cs:0.735735735735736,1)
--(axis cs:0.736736736736737,1)
--(axis cs:0.737737737737738,1)
--(axis cs:0.738738738738739,1)
--(axis cs:0.73973973973974,1)
--(axis cs:0.740740740740741,1)
--(axis cs:0.741741741741742,1)
--(axis cs:0.742742742742743,1)
--(axis cs:0.743743743743744,1)
--(axis cs:0.744744744744745,1)
--(axis cs:0.745745745745746,1)
--(axis cs:0.746746746746747,1)
--(axis cs:0.747747747747748,1)
--(axis cs:0.748748748748749,1)
--(axis cs:0.74974974974975,1)
--(axis cs:0.750750750750751,1)
--(axis cs:0.751751751751752,1)
--(axis cs:0.752752752752753,1)
--(axis cs:0.753753753753754,1)
--(axis cs:0.754754754754755,1)
--(axis cs:0.755755755755756,1)
--(axis cs:0.756756756756757,1)
--(axis cs:0.757757757757758,1)
--(axis cs:0.758758758758759,1)
--(axis cs:0.75975975975976,1)
--(axis cs:0.760760760760761,1)
--(axis cs:0.761761761761762,1)
--(axis cs:0.762762762762763,1)
--(axis cs:0.763763763763764,1)
--(axis cs:0.764764764764765,1)
--(axis cs:0.765765765765766,1)
--(axis cs:0.766766766766767,1)
--(axis cs:0.767767767767768,1)
--(axis cs:0.768768768768769,1)
--(axis cs:0.76976976976977,1)
--(axis cs:0.770770770770771,1)
--(axis cs:0.771771771771772,1)
--(axis cs:0.772772772772773,1)
--(axis cs:0.773773773773774,1)
--(axis cs:0.774774774774775,1)
--(axis cs:0.775775775775776,1)
--(axis cs:0.776776776776777,1)
--(axis cs:0.777777777777778,1)
--(axis cs:0.778778778778779,1)
--(axis cs:0.77977977977978,1)
--(axis cs:0.780780780780781,1)
--(axis cs:0.781781781781782,1)
--(axis cs:0.782782782782783,1)
--(axis cs:0.783783783783784,1)
--(axis cs:0.784784784784785,1)
--(axis cs:0.785785785785786,1)
--(axis cs:0.786786786786787,1)
--(axis cs:0.787787787787788,1)
--(axis cs:0.788788788788789,1)
--(axis cs:0.78978978978979,1)
--(axis cs:0.790790790790791,1)
--(axis cs:0.791791791791792,1)
--(axis cs:0.792792792792793,1)
--(axis cs:0.793793793793794,1)
--(axis cs:0.794794794794795,1)
--(axis cs:0.795795795795796,1)
--(axis cs:0.796796796796797,1)
--(axis cs:0.797797797797798,1)
--(axis cs:0.798798798798799,1)
--(axis cs:0.7997997997998,1)
--(axis cs:0.800800800800801,1)
--(axis cs:0.801801801801802,1)
--(axis cs:0.802802802802803,1)
--(axis cs:0.803803803803804,1)
--(axis cs:0.804804804804805,1)
--(axis cs:0.805805805805806,1)
--(axis cs:0.806806806806807,1)
--(axis cs:0.807807807807808,1)
--(axis cs:0.808808808808809,1)
--(axis cs:0.80980980980981,1)
--(axis cs:0.810810810810811,1)
--(axis cs:0.811811811811812,1)
--(axis cs:0.812812812812813,1)
--(axis cs:0.813813813813814,1)
--(axis cs:0.814814814814815,1)
--(axis cs:0.815815815815816,1)
--(axis cs:0.816816816816817,1)
--(axis cs:0.817817817817818,1)
--(axis cs:0.818818818818819,1)
--(axis cs:0.81981981981982,1)
--(axis cs:0.820820820820821,1)
--(axis cs:0.821821821821822,1)
--(axis cs:0.822822822822823,1)
--(axis cs:0.823823823823824,1)
--(axis cs:0.824824824824825,1)
--(axis cs:0.825825825825826,1)
--(axis cs:0.826826826826827,1)
--(axis cs:0.827827827827828,1)
--(axis cs:0.828828828828829,1)
--(axis cs:0.82982982982983,1)
--(axis cs:0.830830830830831,1)
--(axis cs:0.831831831831832,1)
--(axis cs:0.832832832832833,1)
--(axis cs:0.833833833833834,1)
--(axis cs:0.834834834834835,1)
--(axis cs:0.835835835835836,1)
--(axis cs:0.836836836836837,1)
--(axis cs:0.837837837837838,1)
--(axis cs:0.838838838838839,1)
--(axis cs:0.83983983983984,1)
--(axis cs:0.840840840840841,1)
--(axis cs:0.841841841841842,1)
--(axis cs:0.842842842842843,1)
--(axis cs:0.843843843843844,1)
--(axis cs:0.844844844844845,1)
--(axis cs:0.845845845845846,1)
--(axis cs:0.846846846846847,1)
--(axis cs:0.847847847847848,1)
--(axis cs:0.848848848848849,1)
--(axis cs:0.84984984984985,1)
--(axis cs:0.850850850850851,1)
--(axis cs:0.851851851851852,1)
--(axis cs:0.852852852852853,1)
--(axis cs:0.853853853853854,1)
--(axis cs:0.854854854854855,1)
--(axis cs:0.855855855855856,1)
--(axis cs:0.856856856856857,1)
--(axis cs:0.857857857857858,1)
--(axis cs:0.858858858858859,1)
--(axis cs:0.85985985985986,1)
--(axis cs:0.860860860860861,1)
--(axis cs:0.861861861861862,1)
--(axis cs:0.862862862862863,1)
--(axis cs:0.863863863863864,1)
--(axis cs:0.864864864864865,1)
--(axis cs:0.865865865865866,1)
--(axis cs:0.866866866866867,1)
--(axis cs:0.867867867867868,1)
--(axis cs:0.868868868868869,1)
--(axis cs:0.86986986986987,1)
--(axis cs:0.870870870870871,1)
--(axis cs:0.871871871871872,1)
--(axis cs:0.872872872872873,1)
--(axis cs:0.873873873873874,1)
--(axis cs:0.874874874874875,1)
--(axis cs:0.875875875875876,1)
--(axis cs:0.876876876876877,1)
--(axis cs:0.877877877877878,1)
--(axis cs:0.878878878878879,1)
--(axis cs:0.87987987987988,1)
--(axis cs:0.880880880880881,1)
--(axis cs:0.881881881881882,1)
--(axis cs:0.882882882882883,1)
--(axis cs:0.883883883883884,1)
--(axis cs:0.884884884884885,1)
--(axis cs:0.885885885885886,1)
--(axis cs:0.886886886886887,1)
--(axis cs:0.887887887887888,1)
--(axis cs:0.888888888888889,1)
--(axis cs:0.88988988988989,1)
--(axis cs:0.890890890890891,1)
--(axis cs:0.891891891891892,1)
--(axis cs:0.892892892892893,1)
--(axis cs:0.893893893893894,1)
--(axis cs:0.894894894894895,1)
--(axis cs:0.895895895895896,1)
--(axis cs:0.896896896896897,1)
--(axis cs:0.897897897897898,1)
--(axis cs:0.898898898898899,1)
--(axis cs:0.8998998998999,1)
--(axis cs:0.900900900900901,1)
--(axis cs:0.901901901901902,1)
--(axis cs:0.902902902902903,1)
--(axis cs:0.903903903903904,1)
--(axis cs:0.904904904904905,1)
--(axis cs:0.905905905905906,1)
--(axis cs:0.906906906906907,1)
--(axis cs:0.907907907907908,1)
--(axis cs:0.908908908908909,1)
--(axis cs:0.90990990990991,1)
--(axis cs:0.910910910910911,1)
--(axis cs:0.911911911911912,1)
--(axis cs:0.912912912912913,1)
--(axis cs:0.913913913913914,1)
--(axis cs:0.914914914914915,1)
--(axis cs:0.915915915915916,1)
--(axis cs:0.916916916916917,1)
--(axis cs:0.917917917917918,1)
--(axis cs:0.918918918918919,1)
--(axis cs:0.91991991991992,1)
--(axis cs:0.920920920920921,1)
--(axis cs:0.921921921921922,1)
--(axis cs:0.922922922922923,1)
--(axis cs:0.923923923923924,1)
--(axis cs:0.924924924924925,1)
--(axis cs:0.925925925925926,1)
--(axis cs:0.926926926926927,1)
--(axis cs:0.927927927927928,1)
--(axis cs:0.928928928928929,1)
--(axis cs:0.92992992992993,1)
--(axis cs:0.930930930930931,1)
--(axis cs:0.931931931931932,1)
--(axis cs:0.932932932932933,1)
--(axis cs:0.933933933933934,1)
--(axis cs:0.934934934934935,1)
--(axis cs:0.935935935935936,1)
--(axis cs:0.936936936936937,1)
--(axis cs:0.937937937937938,1)
--(axis cs:0.938938938938939,1)
--(axis cs:0.93993993993994,1)
--(axis cs:0.940940940940941,1)
--(axis cs:0.941941941941942,1)
--(axis cs:0.942942942942943,1)
--(axis cs:0.943943943943944,1)
--(axis cs:0.944944944944945,1)
--(axis cs:0.945945945945946,1)
--(axis cs:0.946946946946947,1)
--(axis cs:0.947947947947948,1)
--(axis cs:0.948948948948949,1)
--(axis cs:0.94994994994995,1)
--(axis cs:0.950950950950951,1)
--(axis cs:0.951951951951952,1)
--(axis cs:0.952952952952953,1)
--(axis cs:0.953953953953954,1)
--(axis cs:0.954954954954955,1)
--(axis cs:0.955955955955956,1)
--(axis cs:0.956956956956957,1)
--(axis cs:0.957957957957958,1)
--(axis cs:0.958958958958959,1)
--(axis cs:0.95995995995996,1)
--(axis cs:0.960960960960961,1)
--(axis cs:0.961961961961962,1)
--(axis cs:0.962962962962963,1)
--(axis cs:0.963963963963964,1)
--(axis cs:0.964964964964965,1)
--(axis cs:0.965965965965966,1)
--(axis cs:0.966966966966967,1)
--(axis cs:0.967967967967968,1)
--(axis cs:0.968968968968969,1)
--(axis cs:0.96996996996997,1)
--(axis cs:0.970970970970971,1)
--(axis cs:0.971971971971972,1)
--(axis cs:0.972972972972973,1)
--(axis cs:0.973973973973974,1)
--(axis cs:0.974974974974975,1)
--(axis cs:0.975975975975976,1)
--(axis cs:0.976976976976977,1)
--(axis cs:0.977977977977978,1)
--(axis cs:0.978978978978979,1)
--(axis cs:0.97997997997998,1)
--(axis cs:0.980980980980981,1)
--(axis cs:0.981981981981982,1)
--(axis cs:0.982982982982983,1)
--(axis cs:0.983983983983984,1)
--(axis cs:0.984984984984985,1)
--(axis cs:0.985985985985986,1)
--(axis cs:0.986986986986987,1)
--(axis cs:0.987987987987988,1)
--(axis cs:0.988988988988989,1)
--(axis cs:0.98998998998999,1)
--(axis cs:0.990990990990991,1)
--(axis cs:0.991991991991992,1)
--(axis cs:0.992992992992993,1)
--(axis cs:0.993993993993994,1)
--(axis cs:0.994994994994995,1)
--(axis cs:0.995995995995996,1)
--(axis cs:0.996996996996997,1)
--(axis cs:0.997997997997998,1)
--(axis cs:0.998998998998999,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.998998998998999,1)
--(axis cs:0.997997997997998,1)
--(axis cs:0.996996996996997,1)
--(axis cs:0.995995995995996,1)
--(axis cs:0.994994994994995,1)
--(axis cs:0.993993993993994,1)
--(axis cs:0.992992992992993,1)
--(axis cs:0.991991991991992,1)
--(axis cs:0.990990990990991,1)
--(axis cs:0.98998998998999,1)
--(axis cs:0.988988988988989,1)
--(axis cs:0.987987987987988,1)
--(axis cs:0.986986986986987,1)
--(axis cs:0.985985985985986,1)
--(axis cs:0.984984984984985,1)
--(axis cs:0.983983983983984,1)
--(axis cs:0.982982982982983,1)
--(axis cs:0.981981981981982,1)
--(axis cs:0.980980980980981,1)
--(axis cs:0.97997997997998,1)
--(axis cs:0.978978978978979,1)
--(axis cs:0.977977977977978,1)
--(axis cs:0.976976976976977,1)
--(axis cs:0.975975975975976,1)
--(axis cs:0.974974974974975,1)
--(axis cs:0.973973973973974,1)
--(axis cs:0.972972972972973,1)
--(axis cs:0.971971971971972,1)
--(axis cs:0.970970970970971,1)
--(axis cs:0.96996996996997,1)
--(axis cs:0.968968968968969,1)
--(axis cs:0.967967967967968,1)
--(axis cs:0.966966966966967,1)
--(axis cs:0.965965965965966,1)
--(axis cs:0.964964964964965,1)
--(axis cs:0.963963963963964,1)
--(axis cs:0.962962962962963,1)
--(axis cs:0.961961961961962,1)
--(axis cs:0.960960960960961,1)
--(axis cs:0.95995995995996,1)
--(axis cs:0.958958958958959,1)
--(axis cs:0.957957957957958,1)
--(axis cs:0.956956956956957,1)
--(axis cs:0.955955955955956,1)
--(axis cs:0.954954954954955,1)
--(axis cs:0.953953953953954,1)
--(axis cs:0.952952952952953,1)
--(axis cs:0.951951951951952,1)
--(axis cs:0.950950950950951,1)
--(axis cs:0.94994994994995,1)
--(axis cs:0.948948948948949,1)
--(axis cs:0.947947947947948,1)
--(axis cs:0.946946946946947,1)
--(axis cs:0.945945945945946,1)
--(axis cs:0.944944944944945,1)
--(axis cs:0.943943943943944,1)
--(axis cs:0.942942942942943,1)
--(axis cs:0.941941941941942,1)
--(axis cs:0.940940940940941,1)
--(axis cs:0.93993993993994,1)
--(axis cs:0.938938938938939,1)
--(axis cs:0.937937937937938,1)
--(axis cs:0.936936936936937,1)
--(axis cs:0.935935935935936,1)
--(axis cs:0.934934934934935,1)
--(axis cs:0.933933933933934,1)
--(axis cs:0.932932932932933,1)
--(axis cs:0.931931931931932,1)
--(axis cs:0.930930930930931,1)
--(axis cs:0.92992992992993,1)
--(axis cs:0.928928928928929,1)
--(axis cs:0.927927927927928,1)
--(axis cs:0.926926926926927,1)
--(axis cs:0.925925925925926,1)
--(axis cs:0.924924924924925,1)
--(axis cs:0.923923923923924,1)
--(axis cs:0.922922922922923,1)
--(axis cs:0.921921921921922,1)
--(axis cs:0.920920920920921,1)
--(axis cs:0.91991991991992,1)
--(axis cs:0.918918918918919,1)
--(axis cs:0.917917917917918,1)
--(axis cs:0.916916916916917,1)
--(axis cs:0.915915915915916,1)
--(axis cs:0.914914914914915,1)
--(axis cs:0.913913913913914,1)
--(axis cs:0.912912912912913,1)
--(axis cs:0.911911911911912,1)
--(axis cs:0.910910910910911,1)
--(axis cs:0.90990990990991,1)
--(axis cs:0.908908908908909,1)
--(axis cs:0.907907907907908,1)
--(axis cs:0.906906906906907,1)
--(axis cs:0.905905905905906,1)
--(axis cs:0.904904904904905,1)
--(axis cs:0.903903903903904,1)
--(axis cs:0.902902902902903,1)
--(axis cs:0.901901901901902,1)
--(axis cs:0.900900900900901,1)
--(axis cs:0.8998998998999,1)
--(axis cs:0.898898898898899,1)
--(axis cs:0.897897897897898,1)
--(axis cs:0.896896896896897,1)
--(axis cs:0.895895895895896,1)
--(axis cs:0.894894894894895,1)
--(axis cs:0.893893893893894,1)
--(axis cs:0.892892892892893,1)
--(axis cs:0.891891891891892,1)
--(axis cs:0.890890890890891,1)
--(axis cs:0.88988988988989,1)
--(axis cs:0.888888888888889,1)
--(axis cs:0.887887887887888,1)
--(axis cs:0.886886886886887,1)
--(axis cs:0.885885885885886,1)
--(axis cs:0.884884884884885,1)
--(axis cs:0.883883883883884,1)
--(axis cs:0.882882882882883,1)
--(axis cs:0.881881881881882,1)
--(axis cs:0.880880880880881,1)
--(axis cs:0.87987987987988,1)
--(axis cs:0.878878878878879,1)
--(axis cs:0.877877877877878,1)
--(axis cs:0.876876876876877,1)
--(axis cs:0.875875875875876,1)
--(axis cs:0.874874874874875,1)
--(axis cs:0.873873873873874,1)
--(axis cs:0.872872872872873,1)
--(axis cs:0.871871871871872,1)
--(axis cs:0.870870870870871,1)
--(axis cs:0.86986986986987,1)
--(axis cs:0.868868868868869,1)
--(axis cs:0.867867867867868,1)
--(axis cs:0.866866866866867,1)
--(axis cs:0.865865865865866,1)
--(axis cs:0.864864864864865,1)
--(axis cs:0.863863863863864,1)
--(axis cs:0.862862862862863,1)
--(axis cs:0.861861861861862,1)
--(axis cs:0.860860860860861,1)
--(axis cs:0.85985985985986,1)
--(axis cs:0.858858858858859,1)
--(axis cs:0.857857857857858,1)
--(axis cs:0.856856856856857,1)
--(axis cs:0.855855855855856,1)
--(axis cs:0.854854854854855,1)
--(axis cs:0.853853853853854,1)
--(axis cs:0.852852852852853,1)
--(axis cs:0.851851851851852,1)
--(axis cs:0.850850850850851,1)
--(axis cs:0.84984984984985,1)
--(axis cs:0.848848848848849,1)
--(axis cs:0.847847847847848,1)
--(axis cs:0.846846846846847,1)
--(axis cs:0.845845845845846,1)
--(axis cs:0.844844844844845,1)
--(axis cs:0.843843843843844,1)
--(axis cs:0.842842842842843,1)
--(axis cs:0.841841841841842,1)
--(axis cs:0.840840840840841,1)
--(axis cs:0.83983983983984,1)
--(axis cs:0.838838838838839,1)
--(axis cs:0.837837837837838,1)
--(axis cs:0.836836836836837,1)
--(axis cs:0.835835835835836,1)
--(axis cs:0.834834834834835,1)
--(axis cs:0.833833833833834,1)
--(axis cs:0.832832832832833,1)
--(axis cs:0.831831831831832,1)
--(axis cs:0.830830830830831,1)
--(axis cs:0.82982982982983,1)
--(axis cs:0.828828828828829,1)
--(axis cs:0.827827827827828,1)
--(axis cs:0.826826826826827,1)
--(axis cs:0.825825825825826,1)
--(axis cs:0.824824824824825,1)
--(axis cs:0.823823823823824,1)
--(axis cs:0.822822822822823,1)
--(axis cs:0.821821821821822,1)
--(axis cs:0.820820820820821,1)
--(axis cs:0.81981981981982,1)
--(axis cs:0.818818818818819,1)
--(axis cs:0.817817817817818,1)
--(axis cs:0.816816816816817,1)
--(axis cs:0.815815815815816,1)
--(axis cs:0.814814814814815,1)
--(axis cs:0.813813813813814,1)
--(axis cs:0.812812812812813,1)
--(axis cs:0.811811811811812,1)
--(axis cs:0.810810810810811,1)
--(axis cs:0.80980980980981,1)
--(axis cs:0.808808808808809,1)
--(axis cs:0.807807807807808,1)
--(axis cs:0.806806806806807,1)
--(axis cs:0.805805805805806,1)
--(axis cs:0.804804804804805,1)
--(axis cs:0.803803803803804,1)
--(axis cs:0.802802802802803,1)
--(axis cs:0.801801801801802,1)
--(axis cs:0.800800800800801,1)
--(axis cs:0.7997997997998,1)
--(axis cs:0.798798798798799,1)
--(axis cs:0.797797797797798,1)
--(axis cs:0.796796796796797,1)
--(axis cs:0.795795795795796,1)
--(axis cs:0.794794794794795,1)
--(axis cs:0.793793793793794,1)
--(axis cs:0.792792792792793,1)
--(axis cs:0.791791791791792,1)
--(axis cs:0.790790790790791,1)
--(axis cs:0.78978978978979,1)
--(axis cs:0.788788788788789,1)
--(axis cs:0.787787787787788,1)
--(axis cs:0.786786786786787,1)
--(axis cs:0.785785785785786,1)
--(axis cs:0.784784784784785,1)
--(axis cs:0.783783783783784,1)
--(axis cs:0.782782782782783,1)
--(axis cs:0.781781781781782,1)
--(axis cs:0.780780780780781,1)
--(axis cs:0.77977977977978,1)
--(axis cs:0.778778778778779,1)
--(axis cs:0.777777777777778,1)
--(axis cs:0.776776776776777,1)
--(axis cs:0.775775775775776,1)
--(axis cs:0.774774774774775,1)
--(axis cs:0.773773773773774,1)
--(axis cs:0.772772772772773,1)
--(axis cs:0.771771771771772,1)
--(axis cs:0.770770770770771,1)
--(axis cs:0.76976976976977,1)
--(axis cs:0.768768768768769,1)
--(axis cs:0.767767767767768,1)
--(axis cs:0.766766766766767,1)
--(axis cs:0.765765765765766,1)
--(axis cs:0.764764764764765,1)
--(axis cs:0.763763763763764,1)
--(axis cs:0.762762762762763,1)
--(axis cs:0.761761761761762,1)
--(axis cs:0.760760760760761,1)
--(axis cs:0.75975975975976,1)
--(axis cs:0.758758758758759,1)
--(axis cs:0.757757757757758,1)
--(axis cs:0.756756756756757,1)
--(axis cs:0.755755755755756,1)
--(axis cs:0.754754754754755,1)
--(axis cs:0.753753753753754,1)
--(axis cs:0.752752752752753,1)
--(axis cs:0.751751751751752,1)
--(axis cs:0.750750750750751,1)
--(axis cs:0.74974974974975,1)
--(axis cs:0.748748748748749,1)
--(axis cs:0.747747747747748,1)
--(axis cs:0.746746746746747,1)
--(axis cs:0.745745745745746,1)
--(axis cs:0.744744744744745,1)
--(axis cs:0.743743743743744,1)
--(axis cs:0.742742742742743,1)
--(axis cs:0.741741741741742,1)
--(axis cs:0.740740740740741,1)
--(axis cs:0.73973973973974,1)
--(axis cs:0.738738738738739,1)
--(axis cs:0.737737737737738,1)
--(axis cs:0.736736736736737,1)
--(axis cs:0.735735735735736,1)
--(axis cs:0.734734734734735,1)
--(axis cs:0.733733733733734,1)
--(axis cs:0.732732732732733,1)
--(axis cs:0.731731731731732,1)
--(axis cs:0.730730730730731,1)
--(axis cs:0.72972972972973,1)
--(axis cs:0.728728728728729,1)
--(axis cs:0.727727727727728,1)
--(axis cs:0.726726726726727,1)
--(axis cs:0.725725725725726,1)
--(axis cs:0.724724724724725,1)
--(axis cs:0.723723723723724,1)
--(axis cs:0.722722722722723,1)
--(axis cs:0.721721721721722,1)
--(axis cs:0.720720720720721,1)
--(axis cs:0.71971971971972,1)
--(axis cs:0.718718718718719,1)
--(axis cs:0.717717717717718,1)
--(axis cs:0.716716716716717,1)
--(axis cs:0.715715715715716,1)
--(axis cs:0.714714714714715,1)
--(axis cs:0.713713713713714,1)
--(axis cs:0.712712712712713,1)
--(axis cs:0.711711711711712,1)
--(axis cs:0.710710710710711,1)
--(axis cs:0.70970970970971,1)
--(axis cs:0.708708708708709,1)
--(axis cs:0.707707707707708,1)
--(axis cs:0.706706706706707,1)
--(axis cs:0.705705705705706,1)
--(axis cs:0.704704704704705,1)
--(axis cs:0.703703703703704,1)
--(axis cs:0.702702702702703,1)
--(axis cs:0.701701701701702,1)
--(axis cs:0.700700700700701,1)
--(axis cs:0.6996996996997,1)
--(axis cs:0.698698698698699,1)
--(axis cs:0.697697697697698,1)
--(axis cs:0.696696696696697,1)
--(axis cs:0.695695695695696,1)
--(axis cs:0.694694694694695,1)
--(axis cs:0.693693693693694,1)
--(axis cs:0.692692692692693,1)
--(axis cs:0.691691691691692,1)
--(axis cs:0.690690690690691,1)
--(axis cs:0.68968968968969,1)
--(axis cs:0.688688688688689,1)
--(axis cs:0.687687687687688,1)
--(axis cs:0.686686686686687,1)
--(axis cs:0.685685685685686,1)
--(axis cs:0.684684684684685,1)
--(axis cs:0.683683683683684,1)
--(axis cs:0.682682682682683,1)
--(axis cs:0.681681681681682,1)
--(axis cs:0.680680680680681,1)
--(axis cs:0.67967967967968,1)
--(axis cs:0.678678678678679,1)
--(axis cs:0.677677677677678,1)
--(axis cs:0.676676676676677,1)
--(axis cs:0.675675675675676,1)
--(axis cs:0.674674674674675,1)
--(axis cs:0.673673673673674,1)
--(axis cs:0.672672672672673,1)
--(axis cs:0.671671671671672,1)
--(axis cs:0.670670670670671,1)
--(axis cs:0.66966966966967,1)
--(axis cs:0.668668668668669,1)
--(axis cs:0.667667667667668,1)
--(axis cs:0.666666666666667,1)
--(axis cs:0.665665665665666,1)
--(axis cs:0.664664664664665,1)
--(axis cs:0.663663663663664,1)
--(axis cs:0.662662662662663,1)
--(axis cs:0.661661661661662,1)
--(axis cs:0.660660660660661,1)
--(axis cs:0.65965965965966,1)
--(axis cs:0.658658658658659,1)
--(axis cs:0.657657657657658,1)
--(axis cs:0.656656656656657,1)
--(axis cs:0.655655655655656,1)
--(axis cs:0.654654654654655,1)
--(axis cs:0.653653653653654,1)
--(axis cs:0.652652652652653,1)
--(axis cs:0.651651651651652,1)
--(axis cs:0.650650650650651,1)
--(axis cs:0.64964964964965,1)
--(axis cs:0.648648648648649,1)
--(axis cs:0.647647647647648,1)
--(axis cs:0.646646646646647,1)
--(axis cs:0.645645645645646,1)
--(axis cs:0.644644644644645,1)
--(axis cs:0.643643643643644,1)
--(axis cs:0.642642642642643,1)
--(axis cs:0.641641641641642,1)
--(axis cs:0.640640640640641,1)
--(axis cs:0.63963963963964,1)
--(axis cs:0.638638638638639,1)
--(axis cs:0.637637637637638,1)
--(axis cs:0.636636636636637,1)
--(axis cs:0.635635635635636,1)
--(axis cs:0.634634634634635,1)
--(axis cs:0.633633633633634,1)
--(axis cs:0.632632632632633,1)
--(axis cs:0.631631631631632,1)
--(axis cs:0.630630630630631,1)
--(axis cs:0.62962962962963,1)
--(axis cs:0.628628628628629,1)
--(axis cs:0.627627627627628,1)
--(axis cs:0.626626626626627,1)
--(axis cs:0.625625625625626,1)
--(axis cs:0.624624624624625,1)
--(axis cs:0.623623623623624,1)
--(axis cs:0.622622622622623,1)
--(axis cs:0.621621621621622,1)
--(axis cs:0.620620620620621,1)
--(axis cs:0.61961961961962,1)
--(axis cs:0.618618618618619,1)
--(axis cs:0.617617617617618,1)
--(axis cs:0.616616616616617,1)
--(axis cs:0.615615615615616,1)
--(axis cs:0.614614614614615,1)
--(axis cs:0.613613613613614,1)
--(axis cs:0.612612612612613,1)
--(axis cs:0.611611611611612,1)
--(axis cs:0.610610610610611,1)
--(axis cs:0.60960960960961,1)
--(axis cs:0.608608608608609,1)
--(axis cs:0.607607607607608,1)
--(axis cs:0.606606606606607,1)
--(axis cs:0.605605605605606,1)
--(axis cs:0.604604604604605,1)
--(axis cs:0.603603603603604,1)
--(axis cs:0.602602602602603,1)
--(axis cs:0.601601601601602,1)
--(axis cs:0.600600600600601,1)
--(axis cs:0.5995995995996,1)
--(axis cs:0.598598598598599,1)
--(axis cs:0.597597597597598,1)
--(axis cs:0.596596596596597,1)
--(axis cs:0.595595595595596,1)
--(axis cs:0.594594594594595,1)
--(axis cs:0.593593593593594,1)
--(axis cs:0.592592592592593,1)
--(axis cs:0.591591591591592,1)
--(axis cs:0.590590590590591,1)
--(axis cs:0.58958958958959,1)
--(axis cs:0.588588588588589,1)
--(axis cs:0.587587587587588,1)
--(axis cs:0.586586586586587,1)
--(axis cs:0.585585585585586,1)
--(axis cs:0.584584584584585,1)
--(axis cs:0.583583583583584,1)
--(axis cs:0.582582582582583,1)
--(axis cs:0.581581581581582,1)
--(axis cs:0.580580580580581,1)
--(axis cs:0.57957957957958,1)
--(axis cs:0.578578578578579,1)
--(axis cs:0.577577577577578,1)
--(axis cs:0.576576576576577,1)
--(axis cs:0.575575575575576,1)
--(axis cs:0.574574574574575,1)
--(axis cs:0.573573573573574,1)
--(axis cs:0.572572572572573,1)
--(axis cs:0.571571571571572,1)
--(axis cs:0.570570570570571,1)
--(axis cs:0.56956956956957,1)
--(axis cs:0.568568568568569,1)
--(axis cs:0.567567567567568,1)
--(axis cs:0.566566566566567,1)
--(axis cs:0.565565565565566,1)
--(axis cs:0.564564564564565,1)
--(axis cs:0.563563563563564,1)
--(axis cs:0.562562562562563,1)
--(axis cs:0.561561561561562,1)
--(axis cs:0.560560560560561,1)
--(axis cs:0.55955955955956,1)
--(axis cs:0.558558558558559,1)
--(axis cs:0.557557557557558,1)
--(axis cs:0.556556556556557,1)
--(axis cs:0.555555555555556,1)
--(axis cs:0.554554554554555,1)
--(axis cs:0.553553553553554,1)
--(axis cs:0.552552552552553,1)
--(axis cs:0.551551551551552,1)
--(axis cs:0.550550550550551,1)
--(axis cs:0.54954954954955,1)
--(axis cs:0.548548548548549,1)
--(axis cs:0.547547547547548,1)
--(axis cs:0.546546546546547,1)
--(axis cs:0.545545545545546,1)
--(axis cs:0.544544544544544,1)
--(axis cs:0.543543543543544,1)
--(axis cs:0.542542542542543,1)
--(axis cs:0.541541541541542,1)
--(axis cs:0.540540540540541,1)
--(axis cs:0.539539539539539,1)
--(axis cs:0.538538538538539,1)
--(axis cs:0.537537537537538,1)
--(axis cs:0.536536536536537,1)
--(axis cs:0.535535535535536,1)
--(axis cs:0.534534534534534,1)
--(axis cs:0.533533533533533,1)
--(axis cs:0.532532532532533,1)
--(axis cs:0.531531531531532,1)
--(axis cs:0.530530530530531,1)
--(axis cs:0.529529529529529,1)
--(axis cs:0.528528528528528,1)
--(axis cs:0.527527527527528,1)
--(axis cs:0.526526526526527,1)
--(axis cs:0.525525525525526,1)
--(axis cs:0.524524524524524,1)
--(axis cs:0.523523523523523,1)
--(axis cs:0.522522522522523,1)
--(axis cs:0.521521521521522,1)
--(axis cs:0.520520520520521,1)
--(axis cs:0.519519519519519,1)
--(axis cs:0.518518518518518,1)
--(axis cs:0.517517517517518,1)
--(axis cs:0.516516516516517,1)
--(axis cs:0.515515515515516,1)
--(axis cs:0.514514514514514,1)
--(axis cs:0.513513513513513,1)
--(axis cs:0.512512512512513,1)
--(axis cs:0.511511511511512,1)
--(axis cs:0.510510510510511,1)
--(axis cs:0.509509509509509,1)
--(axis cs:0.508508508508508,1)
--(axis cs:0.507507507507508,1)
--(axis cs:0.506506506506507,1)
--(axis cs:0.505505505505506,1)
--(axis cs:0.504504504504504,1)
--(axis cs:0.503503503503503,1)
--(axis cs:0.502502502502503,1)
--(axis cs:0.501501501501502,1)
--(axis cs:0.500500500500501,1)
--(axis cs:0.4994994994995,1)
--(axis cs:0.498498498498498,1)
--(axis cs:0.497497497497497,1)
--(axis cs:0.496496496496497,1)
--(axis cs:0.495495495495495,1)
--(axis cs:0.494494494494495,1)
--(axis cs:0.493493493493493,1)
--(axis cs:0.492492492492492,1)
--(axis cs:0.491491491491491,1)
--(axis cs:0.49049049049049,1)
--(axis cs:0.48948948948949,1)
--(axis cs:0.488488488488488,1)
--(axis cs:0.487487487487487,1)
--(axis cs:0.486486486486486,1)
--(axis cs:0.485485485485485,1)
--(axis cs:0.484484484484485,1)
--(axis cs:0.483483483483483,1)
--(axis cs:0.482482482482482,1)
--(axis cs:0.481481481481481,1)
--(axis cs:0.48048048048048,1)
--(axis cs:0.479479479479479,1)
--(axis cs:0.478478478478478,1)
--(axis cs:0.477477477477477,1)
--(axis cs:0.476476476476476,1)
--(axis cs:0.475475475475475,1)
--(axis cs:0.474474474474474,1)
--(axis cs:0.473473473473473,1)
--(axis cs:0.472472472472472,1)
--(axis cs:0.471471471471471,1)
--(axis cs:0.47047047047047,1)
--(axis cs:0.469469469469469,1)
--(axis cs:0.468468468468468,1)
--(axis cs:0.467467467467467,1)
--(axis cs:0.466466466466466,1)
--(axis cs:0.465465465465465,1)
--(axis cs:0.464464464464464,1)
--(axis cs:0.463463463463463,1)
--(axis cs:0.462462462462462,1)
--(axis cs:0.461461461461461,1)
--(axis cs:0.46046046046046,1)
--(axis cs:0.459459459459459,1)
--(axis cs:0.458458458458458,1)
--(axis cs:0.457457457457457,1)
--(axis cs:0.456456456456456,1)
--(axis cs:0.455455455455455,1)
--(axis cs:0.454454454454454,1)
--(axis cs:0.453453453453453,1)
--(axis cs:0.452452452452452,1)
--(axis cs:0.451451451451451,1)
--(axis cs:0.45045045045045,1)
--(axis cs:0.449449449449449,1)
--(axis cs:0.448448448448448,1)
--(axis cs:0.447447447447447,1)
--(axis cs:0.446446446446446,1)
--(axis cs:0.445445445445445,1)
--(axis cs:0.444444444444444,1)
--(axis cs:0.443443443443443,1)
--(axis cs:0.442442442442442,1)
--(axis cs:0.441441441441441,1)
--(axis cs:0.44044044044044,1)
--(axis cs:0.439439439439439,1)
--(axis cs:0.438438438438438,1)
--(axis cs:0.437437437437437,1)
--(axis cs:0.436436436436436,1)
--(axis cs:0.435435435435435,1)
--(axis cs:0.434434434434434,1)
--(axis cs:0.433433433433433,1)
--(axis cs:0.432432432432432,1)
--(axis cs:0.431431431431431,1)
--(axis cs:0.43043043043043,1)
--(axis cs:0.429429429429429,1)
--(axis cs:0.428428428428428,1)
--(axis cs:0.427427427427427,1)
--(axis cs:0.426426426426426,1)
--(axis cs:0.425425425425425,1)
--(axis cs:0.424424424424424,1)
--(axis cs:0.423423423423423,1)
--(axis cs:0.422422422422422,1)
--(axis cs:0.421421421421421,1)
--(axis cs:0.42042042042042,1)
--(axis cs:0.419419419419419,1)
--(axis cs:0.418418418418418,1)
--(axis cs:0.417417417417417,1)
--(axis cs:0.416416416416416,1)
--(axis cs:0.415415415415415,1)
--(axis cs:0.414414414414414,1)
--(axis cs:0.413413413413413,1)
--(axis cs:0.412412412412412,1)
--(axis cs:0.411411411411411,1)
--(axis cs:0.41041041041041,1)
--(axis cs:0.409409409409409,1)
--(axis cs:0.408408408408408,1)
--(axis cs:0.407407407407407,1)
--(axis cs:0.406406406406406,1)
--(axis cs:0.405405405405405,1)
--(axis cs:0.404404404404404,1)
--(axis cs:0.403403403403403,1)
--(axis cs:0.402402402402402,1)
--(axis cs:0.401401401401401,1)
--(axis cs:0.4004004004004,1)
--(axis cs:0.399399399399399,1)
--(axis cs:0.398398398398398,1)
--(axis cs:0.397397397397397,1)
--(axis cs:0.396396396396396,1)
--(axis cs:0.395395395395395,1)
--(axis cs:0.394394394394394,1)
--(axis cs:0.393393393393393,1)
--(axis cs:0.392392392392392,1)
--(axis cs:0.391391391391391,1)
--(axis cs:0.39039039039039,1)
--(axis cs:0.389389389389389,1)
--(axis cs:0.388388388388388,1)
--(axis cs:0.387387387387387,1)
--(axis cs:0.386386386386386,1)
--(axis cs:0.385385385385385,1)
--(axis cs:0.384384384384384,1)
--(axis cs:0.383383383383383,1)
--(axis cs:0.382382382382382,1)
--(axis cs:0.381381381381381,1)
--(axis cs:0.38038038038038,1)
--(axis cs:0.379379379379379,1)
--(axis cs:0.378378378378378,1)
--(axis cs:0.377377377377377,1)
--(axis cs:0.376376376376376,1)
--(axis cs:0.375375375375375,1)
--(axis cs:0.374374374374374,1)
--(axis cs:0.373373373373373,1)
--(axis cs:0.372372372372372,1)
--(axis cs:0.371371371371371,1)
--(axis cs:0.37037037037037,1)
--(axis cs:0.369369369369369,1)
--(axis cs:0.368368368368368,1)
--(axis cs:0.367367367367367,1)
--(axis cs:0.366366366366366,1)
--(axis cs:0.365365365365365,1)
--(axis cs:0.364364364364364,1)
--(axis cs:0.363363363363363,1)
--(axis cs:0.362362362362362,1)
--(axis cs:0.361361361361361,1)
--(axis cs:0.36036036036036,1)
--(axis cs:0.359359359359359,1)
--(axis cs:0.358358358358358,1)
--(axis cs:0.357357357357357,1)
--(axis cs:0.356356356356356,1)
--(axis cs:0.355355355355355,1)
--(axis cs:0.354354354354354,1)
--(axis cs:0.353353353353353,1)
--(axis cs:0.352352352352352,1)
--(axis cs:0.351351351351351,1)
--(axis cs:0.35035035035035,1)
--(axis cs:0.349349349349349,1)
--(axis cs:0.348348348348348,1)
--(axis cs:0.347347347347347,1)
--(axis cs:0.346346346346346,1)
--(axis cs:0.345345345345345,1)
--(axis cs:0.344344344344344,1)
--(axis cs:0.343343343343343,1)
--(axis cs:0.342342342342342,1)
--(axis cs:0.341341341341341,1)
--(axis cs:0.34034034034034,1)
--(axis cs:0.339339339339339,1)
--(axis cs:0.338338338338338,1)
--(axis cs:0.337337337337337,1)
--(axis cs:0.336336336336336,1)
--(axis cs:0.335335335335335,1)
--(axis cs:0.334334334334334,1)
--(axis cs:0.333333333333333,1)
--(axis cs:0.332332332332332,1)
--(axis cs:0.331331331331331,1)
--(axis cs:0.33033033033033,1)
--(axis cs:0.329329329329329,1)
--(axis cs:0.328328328328328,1)
--(axis cs:0.327327327327327,1)
--(axis cs:0.326326326326326,1)
--(axis cs:0.325325325325325,1)
--(axis cs:0.324324324324324,1)
--(axis cs:0.323323323323323,1)
--(axis cs:0.322322322322322,1)
--(axis cs:0.321321321321321,1)
--(axis cs:0.32032032032032,1)
--(axis cs:0.319319319319319,1)
--(axis cs:0.318318318318318,1)
--(axis cs:0.317317317317317,1)
--(axis cs:0.316316316316316,1)
--(axis cs:0.315315315315315,1)
--(axis cs:0.314314314314314,1)
--(axis cs:0.313313313313313,1)
--(axis cs:0.312312312312312,1)
--(axis cs:0.311311311311311,1)
--(axis cs:0.31031031031031,1)
--(axis cs:0.309309309309309,1)
--(axis cs:0.308308308308308,1)
--(axis cs:0.307307307307307,1)
--(axis cs:0.306306306306306,1)
--(axis cs:0.305305305305305,1)
--(axis cs:0.304304304304304,1)
--(axis cs:0.303303303303303,1)
--(axis cs:0.302302302302302,1)
--(axis cs:0.301301301301301,1)
--(axis cs:0.3003003003003,1)
--(axis cs:0.299299299299299,1)
--(axis cs:0.298298298298298,1)
--(axis cs:0.297297297297297,1)
--(axis cs:0.296296296296296,1)
--(axis cs:0.295295295295295,1)
--(axis cs:0.294294294294294,1)
--(axis cs:0.293293293293293,1)
--(axis cs:0.292292292292292,1)
--(axis cs:0.291291291291291,1)
--(axis cs:0.29029029029029,1)
--(axis cs:0.289289289289289,1)
--(axis cs:0.288288288288288,1)
--(axis cs:0.287287287287287,1)
--(axis cs:0.286286286286286,1)
--(axis cs:0.285285285285285,1)
--(axis cs:0.284284284284284,1)
--(axis cs:0.283283283283283,1)
--(axis cs:0.282282282282282,1)
--(axis cs:0.281281281281281,1)
--(axis cs:0.28028028028028,1)
--(axis cs:0.279279279279279,1)
--(axis cs:0.278278278278278,1)
--(axis cs:0.277277277277277,1)
--(axis cs:0.276276276276276,1)
--(axis cs:0.275275275275275,1)
--(axis cs:0.274274274274274,1)
--(axis cs:0.273273273273273,1)
--(axis cs:0.272272272272272,1)
--(axis cs:0.271271271271271,1)
--(axis cs:0.27027027027027,1)
--(axis cs:0.269269269269269,1)
--(axis cs:0.268268268268268,1)
--(axis cs:0.267267267267267,1)
--(axis cs:0.266266266266266,1)
--(axis cs:0.265265265265265,1)
--(axis cs:0.264264264264264,1)
--(axis cs:0.263263263263263,1)
--(axis cs:0.262262262262262,1)
--(axis cs:0.261261261261261,1)
--(axis cs:0.26026026026026,1)
--(axis cs:0.259259259259259,1)
--(axis cs:0.258258258258258,1)
--(axis cs:0.257257257257257,1)
--(axis cs:0.256256256256256,1)
--(axis cs:0.255255255255255,1)
--(axis cs:0.254254254254254,1)
--(axis cs:0.253253253253253,1)
--(axis cs:0.252252252252252,1)
--(axis cs:0.251251251251251,1)
--(axis cs:0.25025025025025,1)
--(axis cs:0.249249249249249,1)
--(axis cs:0.248248248248248,1)
--(axis cs:0.247247247247247,1)
--(axis cs:0.246246246246246,1)
--(axis cs:0.245245245245245,1)
--(axis cs:0.244244244244244,1)
--(axis cs:0.243243243243243,1)
--(axis cs:0.242242242242242,1)
--(axis cs:0.241241241241241,1)
--(axis cs:0.24024024024024,1)
--(axis cs:0.239239239239239,0.997906975089698)
--(axis cs:0.238238238238238,0.997906975089698)
--(axis cs:0.237237237237237,0.997906975089698)
--(axis cs:0.236236236236236,0.997906975089698)
--(axis cs:0.235235235235235,0.997906975089698)
--(axis cs:0.234234234234234,0.997906975089698)
--(axis cs:0.233233233233233,0.997906975089698)
--(axis cs:0.232232232232232,0.997906975089698)
--(axis cs:0.231231231231231,0.997906975089698)
--(axis cs:0.23023023023023,0.997906975089698)
--(axis cs:0.229229229229229,0.997906975089698)
--(axis cs:0.228228228228228,0.997906975089698)
--(axis cs:0.227227227227227,0.997906975089698)
--(axis cs:0.226226226226226,0.997906975089698)
--(axis cs:0.225225225225225,0.997906975089698)
--(axis cs:0.224224224224224,0.997906975089698)
--(axis cs:0.223223223223223,0.997906975089698)
--(axis cs:0.222222222222222,0.997906975089698)
--(axis cs:0.221221221221221,0.997906975089698)
--(axis cs:0.22022022022022,0.997906975089698)
--(axis cs:0.219219219219219,0.997906975089698)
--(axis cs:0.218218218218218,0.997906975089698)
--(axis cs:0.217217217217217,0.997906975089698)
--(axis cs:0.216216216216216,0.997906975089698)
--(axis cs:0.215215215215215,0.997906975089698)
--(axis cs:0.214214214214214,0.997906975089698)
--(axis cs:0.213213213213213,0.997906975089698)
--(axis cs:0.212212212212212,0.997906975089698)
--(axis cs:0.211211211211211,0.997906975089698)
--(axis cs:0.21021021021021,0.997906975089698)
--(axis cs:0.209209209209209,0.997906975089698)
--(axis cs:0.208208208208208,0.997906975089698)
--(axis cs:0.207207207207207,0.997906975089698)
--(axis cs:0.206206206206206,0.997906975089698)
--(axis cs:0.205205205205205,0.997906975089698)
--(axis cs:0.204204204204204,0.997906975089698)
--(axis cs:0.203203203203203,0.997906975089698)
--(axis cs:0.202202202202202,0.997906975089698)
--(axis cs:0.201201201201201,0.997906975089698)
--(axis cs:0.2002002002002,0.997906975089698)
--(axis cs:0.199199199199199,0.997906975089698)
--(axis cs:0.198198198198198,0.997906975089698)
--(axis cs:0.197197197197197,0.997906975089698)
--(axis cs:0.196196196196196,0.987380659300224)
--(axis cs:0.195195195195195,0.987380659300224)
--(axis cs:0.194194194194194,0.987380659300224)
--(axis cs:0.193193193193193,0.987380659300224)
--(axis cs:0.192192192192192,0.987380659300224)
--(axis cs:0.191191191191191,0.985766474426247)
--(axis cs:0.19019019019019,0.985766474426247)
--(axis cs:0.189189189189189,0.985766474426247)
--(axis cs:0.188188188188188,0.985766474426247)
--(axis cs:0.187187187187187,0.985766474426247)
--(axis cs:0.186186186186186,0.985766474426247)
--(axis cs:0.185185185185185,0.985766474426247)
--(axis cs:0.184184184184184,0.985766474426247)
--(axis cs:0.183183183183183,0.985766474426247)
--(axis cs:0.182182182182182,0.985766474426247)
--(axis cs:0.181181181181181,0.985766474426247)
--(axis cs:0.18018018018018,0.978707637632123)
--(axis cs:0.179179179179179,0.978707637632123)
--(axis cs:0.178178178178178,0.978707637632123)
--(axis cs:0.177177177177177,0.978707637632123)
--(axis cs:0.176176176176176,0.978707637632123)
--(axis cs:0.175175175175175,0.971904756787845)
--(axis cs:0.174174174174174,0.971904756787845)
--(axis cs:0.173173173173173,0.971904756787845)
--(axis cs:0.172172172172172,0.971904756787845)
--(axis cs:0.171171171171171,0.971904756787845)
--(axis cs:0.17017017017017,0.954787756031531)
--(axis cs:0.169169169169169,0.954787756031531)
--(axis cs:0.168168168168168,0.954787756031531)
--(axis cs:0.167167167167167,0.954787756031531)
--(axis cs:0.166166166166166,0.954787756031531)
--(axis cs:0.165165165165165,0.954787756031531)
--(axis cs:0.164164164164164,0.918213325752556)
--(axis cs:0.163163163163163,0.918213325752556)
--(axis cs:0.162162162162162,0.918213325752556)
--(axis cs:0.161161161161161,0.918213325752556)
--(axis cs:0.16016016016016,0.918213325752556)
--(axis cs:0.159159159159159,0.918213325752556)
--(axis cs:0.158158158158158,0.918213325752556)
--(axis cs:0.157157157157157,0.918213325752556)
--(axis cs:0.156156156156156,0.918213325752556)
--(axis cs:0.155155155155155,0.918213325752556)
--(axis cs:0.154154154154154,0.914735591560917)
--(axis cs:0.153153153153153,0.914735591560917)
--(axis cs:0.152152152152152,0.914735591560917)
--(axis cs:0.151151151151151,0.914735591560917)
--(axis cs:0.15015015015015,0.914735591560917)
--(axis cs:0.149149149149149,0.914735591560917)
--(axis cs:0.148148148148148,0.905326904642862)
--(axis cs:0.147147147147147,0.905326904642862)
--(axis cs:0.146146146146146,0.905326904642862)
--(axis cs:0.145145145145145,0.905326904642862)
--(axis cs:0.144144144144144,0.905326904642862)
--(axis cs:0.143143143143143,0.90043214597414)
--(axis cs:0.142142142142142,0.90043214597414)
--(axis cs:0.141141141141141,0.90043214597414)
--(axis cs:0.14014014014014,0.90043214597414)
--(axis cs:0.139139139139139,0.90043214597414)
--(axis cs:0.138138138138138,0.881110427318408)
--(axis cs:0.137137137137137,0.881110427318408)
--(axis cs:0.136136136136136,0.881110427318408)
--(axis cs:0.135135135135135,0.881110427318408)
--(axis cs:0.134134134134134,0.881110427318408)
--(axis cs:0.133133133133133,0.881110427318408)
--(axis cs:0.132132132132132,0.876422850519221)
--(axis cs:0.131131131131131,0.876422850519221)
--(axis cs:0.13013013013013,0.876422850519221)
--(axis cs:0.129129129129129,0.876422850519221)
--(axis cs:0.128128128128128,0.876422850519221)
--(axis cs:0.127127127127127,0.857303694586975)
--(axis cs:0.126126126126126,0.857303694586975)
--(axis cs:0.125125125125125,0.857303694586975)
--(axis cs:0.124124124124124,0.857303694586975)
--(axis cs:0.123123123123123,0.857303694586975)
--(axis cs:0.122122122122122,0.844761265502884)
--(axis cs:0.121121121121121,0.844761265502884)
--(axis cs:0.12012012012012,0.844761265502884)
--(axis cs:0.119119119119119,0.844761265502884)
--(axis cs:0.118118118118118,0.844761265502884)
--(axis cs:0.117117117117117,0.844761265502884)
--(axis cs:0.116116116116116,0.840948587057343)
--(axis cs:0.115115115115115,0.840948587057343)
--(axis cs:0.114114114114114,0.840948587057343)
--(axis cs:0.113113113113113,0.840948587057343)
--(axis cs:0.112112112112112,0.840948587057343)
--(axis cs:0.111111111111111,0.833827739874022)
--(axis cs:0.11011011011011,0.833827739874022)
--(axis cs:0.109109109109109,0.833827739874022)
--(axis cs:0.108108108108108,0.833827739874022)
--(axis cs:0.107107107107107,0.833827739874022)
--(axis cs:0.106106106106106,0.824277547483727)
--(axis cs:0.105105105105105,0.824277547483727)
--(axis cs:0.104104104104104,0.824277547483727)
--(axis cs:0.103103103103103,0.824277547483727)
--(axis cs:0.102102102102102,0.824277547483727)
--(axis cs:0.101101101101101,0.824277547483727)
--(axis cs:0.1001001001001,0.821941327970807)
--(axis cs:0.0990990990990991,0.821941327970807)
--(axis cs:0.0980980980980981,0.821941327970807)
--(axis cs:0.0970970970970971,0.821941327970807)
--(axis cs:0.0960960960960961,0.821941327970807)
--(axis cs:0.0950950950950951,0.782880141812403)
--(axis cs:0.0940940940940941,0.782880141812403)
--(axis cs:0.0930930930930931,0.782880141812403)
--(axis cs:0.0920920920920921,0.782880141812403)
--(axis cs:0.0910910910910911,0.782880141812403)
--(axis cs:0.0900900900900901,0.76396352165109)
--(axis cs:0.0890890890890891,0.76396352165109)
--(axis cs:0.0880880880880881,0.76396352165109)
--(axis cs:0.0870870870870871,0.76396352165109)
--(axis cs:0.0860860860860861,0.76396352165109)
--(axis cs:0.0850850850850851,0.743255201469308)
--(axis cs:0.0840840840840841,0.743255201469308)
--(axis cs:0.0830830830830831,0.743255201469308)
--(axis cs:0.0820820820820821,0.743255201469308)
--(axis cs:0.0810810810810811,0.743255201469308)
--(axis cs:0.0800800800800801,0.743255201469308)
--(axis cs:0.0790790790790791,0.722337433245558)
--(axis cs:0.0780780780780781,0.722337433245558)
--(axis cs:0.0770770770770771,0.722337433245558)
--(axis cs:0.0760760760760761,0.722337433245558)
--(axis cs:0.0750750750750751,0.722337433245558)
--(axis cs:0.0740740740740741,0.703943366881473)
--(axis cs:0.0730730730730731,0.703943366881473)
--(axis cs:0.0720720720720721,0.703943366881473)
--(axis cs:0.0710710710710711,0.703943366881473)
--(axis cs:0.0700700700700701,0.703943366881473)
--(axis cs:0.0690690690690691,0.674718824704646)
--(axis cs:0.0680680680680681,0.674718824704646)
--(axis cs:0.0670670670670671,0.674718824704646)
--(axis cs:0.0660660660660661,0.674718824704646)
--(axis cs:0.0650650650650651,0.674718824704646)
--(axis cs:0.0640640640640641,0.674718824704646)
--(axis cs:0.0630630630630631,0.634828319677746)
--(axis cs:0.0620620620620621,0.634828319677746)
--(axis cs:0.0610610610610611,0.634828319677746)
--(axis cs:0.0600600600600601,0.634828319677746)
--(axis cs:0.0590590590590591,0.634828319677746)
--(axis cs:0.0580580580580581,0.623300076197558)
--(axis cs:0.0570570570570571,0.623300076197558)
--(axis cs:0.0560560560560561,0.623300076197558)
--(axis cs:0.0550550550550551,0.623300076197558)
--(axis cs:0.0540540540540541,0.623300076197558)
--(axis cs:0.0530530530530531,0.621099887873809)
--(axis cs:0.0520520520520521,0.621099887873809)
--(axis cs:0.0510510510510511,0.621099887873809)
--(axis cs:0.05005005005005,0.621099887873809)
--(axis cs:0.049049049049049,0.621099887873809)
--(axis cs:0.048048048048048,0.621099887873809)
--(axis cs:0.047047047047047,0.57767573002419)
--(axis cs:0.046046046046046,0.57767573002419)
--(axis cs:0.045045045045045,0.57767573002419)
--(axis cs:0.044044044044044,0.57767573002419)
--(axis cs:0.043043043043043,0.57767573002419)
--(axis cs:0.042042042042042,0.580170374909558)
--(axis cs:0.041041041041041,0.580170374909558)
--(axis cs:0.04004004004004,0.580170374909558)
--(axis cs:0.039039039039039,0.580170374909558)
--(axis cs:0.038038038038038,0.580170374909558)
--(axis cs:0.037037037037037,0.546887274466987)
--(axis cs:0.036036036036036,0.546887274466987)
--(axis cs:0.035035035035035,0.546887274466987)
--(axis cs:0.034034034034034,0.546887274466987)
--(axis cs:0.033033033033033,0.546887274466987)
--(axis cs:0.032032032032032,0.546887274466987)
--(axis cs:0.031031031031031,0.478598966914388)
--(axis cs:0.03003003003003,0.478598966914388)
--(axis cs:0.029029029029029,0.478598966914388)
--(axis cs:0.028028028028028,0.478598966914388)
--(axis cs:0.027027027027027,0.478598966914388)
--(axis cs:0.026026026026026,0.402788954470398)
--(axis cs:0.025025025025025,0.402788954470398)
--(axis cs:0.024024024024024,0.402788954470398)
--(axis cs:0.023023023023023,0.402788954470398)
--(axis cs:0.022022022022022,0.402788954470398)
--(axis cs:0.021021021021021,0.353726511993721)
--(axis cs:0.02002002002002,0.353726511993721)
--(axis cs:0.019019019019019,0.353726511993721)
--(axis cs:0.018018018018018,0.353726511993721)
--(axis cs:0.017017017017017,0.353726511993721)
--(axis cs:0.016016016016016,0.353726511993721)
--(axis cs:0.015015015015015,0.303333632933987)
--(axis cs:0.014014014014014,0.303333632933987)
--(axis cs:0.013013013013013,0.303333632933987)
--(axis cs:0.012012012012012,0.303333632933987)
--(axis cs:0.011011011011011,0.303333632933987)
--(axis cs:0.01001001001001,0.254370006663712)
--(axis cs:0.00900900900900901,0.254370006663712)
--(axis cs:0.00800800800800801,0.254370006663712)
--(axis cs:0.00700700700700701,0.254370006663712)
--(axis cs:0.00600600600600601,0.254370006663712)
--(axis cs:0.005005005005005,0.191849878887195)
--(axis cs:0.004004004004004,0.191849878887195)
--(axis cs:0.003003003003003,0.191849878887195)
--(axis cs:0.002002002002002,0.191849878887195)
--(axis cs:0.001001001001001,0.191849878887195)
--(axis cs:0,0)
--cycle;


\addplot [thick, blue, opacity=0.8, forget plot]
table [row sep=\\]{%
0	0 \\
0.001001001001001	0.0953058321479374 \\
0.002002002002002	0.0953058321479374 \\
0.003003003003003	0.0953058321479374 \\
0.004004004004004	0.0953058321479374 \\
0.005005005005005	0.0953058321479374 \\
0.00600600600600601	0.148221906116643 \\
0.00700700700700701	0.148221906116643 \\
0.00800800800800801	0.148221906116643 \\
0.00900900900900901	0.148221906116643 \\
0.01001001001001	0.148221906116643 \\
0.011011011011011	0.206116642958748 \\
0.012012012012012	0.206116642958748 \\
0.013013013013013	0.206116642958748 \\
0.014014014014014	0.206116642958748 \\
0.015015015015015	0.206116642958748 \\
0.016016016016016	0.264438122332859 \\
0.017017017017017	0.264438122332859 \\
0.018018018018018	0.264438122332859 \\
0.019019019019019	0.264438122332859 \\
0.02002002002002	0.264438122332859 \\
0.021021021021021	0.264438122332859 \\
0.022022022022022	0.344096728307255 \\
0.023023023023023	0.344096728307255 \\
0.024024024024024	0.344096728307255 \\
0.025025025025025	0.344096728307255 \\
0.026026026026026	0.344096728307255 \\
0.027027027027027	0.39203413940256 \\
0.028028028028028	0.39203413940256 \\
0.029029029029029	0.39203413940256 \\
0.03003003003003	0.39203413940256 \\
0.031031031031031	0.39203413940256 \\
0.032032032032032	0.450213371266003 \\
0.033033033033033	0.450213371266003 \\
0.034034034034034	0.450213371266003 \\
0.035035035035035	0.450213371266003 \\
0.036036036036036	0.450213371266003 \\
0.037037037037037	0.450213371266003 \\
0.038038038038038	0.487197724039829 \\
0.039039039039039	0.487197724039829 \\
0.04004004004004	0.487197724039829 \\
0.041041041041041	0.487197724039829 \\
0.042042042042042	0.487197724039829 \\
0.043043043043043	0.51877667140825 \\
0.044044044044044	0.51877667140825 \\
0.045045045045045	0.51877667140825 \\
0.046046046046046	0.51877667140825 \\
0.047047047047047	0.51877667140825 \\
0.048048048048048	0.550640113798009 \\
0.049049049049049	0.550640113798009 \\
0.05005005005005	0.550640113798009 \\
0.0510510510510511	0.550640113798009 \\
0.0520520520520521	0.550640113798009 \\
0.0530530530530531	0.550640113798009 \\
0.0540540540540541	0.555903271692745 \\
0.0550550550550551	0.555903271692745 \\
0.0560560560560561	0.555903271692745 \\
0.0570570570570571	0.555903271692745 \\
0.0580580580580581	0.555903271692745 \\
0.0590590590590591	0.571834992887625 \\
0.0600600600600601	0.571834992887625 \\
0.0610610610610611	0.571834992887625 \\
0.0620620620620621	0.571834992887625 \\
0.0630630630630631	0.571834992887625 \\
0.0640640640640641	0.588051209103841 \\
0.0650650650650651	0.588051209103841 \\
0.0660660660660661	0.588051209103841 \\
0.0670670670670671	0.588051209103841 \\
0.0680680680680681	0.588051209103841 \\
0.0690690690690691	0.588051209103841 \\
0.0700700700700701	0.598862019914651 \\
0.0710710710710711	0.598862019914651 \\
0.0720720720720721	0.598862019914651 \\
0.0730730730730731	0.598862019914651 \\
0.0740740740740741	0.598862019914651 \\
0.0750750750750751	0.609530583214794 \\
0.0760760760760761	0.609530583214794 \\
0.0770770770770771	0.609530583214794 \\
0.0780780780780781	0.609530583214794 \\
0.0790790790790791	0.609530583214794 \\
0.0800800800800801	0.63072546230441 \\
0.0810810810810811	0.63072546230441 \\
0.0820820820820821	0.63072546230441 \\
0.0830830830830831	0.63072546230441 \\
0.0840840840840841	0.63072546230441 \\
0.0850850850850851	0.63072546230441 \\
0.0860860860860861	0.662304409672831 \\
0.0870870870870871	0.662304409672831 \\
0.0880880880880881	0.662304409672831 \\
0.0890890890890891	0.662304409672831 \\
0.0900900900900901	0.662304409672831 \\
0.0910910910910911	0.672972972972973 \\
0.0920920920920921	0.672972972972973 \\
0.0930930930930931	0.672972972972973 \\
0.0940940940940941	0.672972972972973 \\
0.0950950950950951	0.672972972972973 \\
0.0960960960960961	0.704694167852063 \\
0.0970970970970971	0.704694167852063 \\
0.0980980980980981	0.704694167852063 \\
0.0990990990990991	0.704694167852063 \\
0.1001001001001	0.704694167852063 \\
0.101101101101101	0.720483641536273 \\
0.102102102102102	0.720483641536273 \\
0.103103103103103	0.720483641536273 \\
0.104104104104104	0.720483641536273 \\
0.105105105105105	0.720483641536273 \\
0.106106106106106	0.720483641536273 \\
0.107107107107107	0.736273115220484 \\
0.108108108108108	0.736273115220484 \\
0.109109109109109	0.736273115220484 \\
0.11011011011011	0.736273115220484 \\
0.111111111111111	0.736273115220484 \\
0.112112112112112	0.746799431009957 \\
0.113113113113113	0.746799431009957 \\
0.114114114114114	0.746799431009957 \\
0.115115115115115	0.746799431009957 \\
0.116116116116116	0.746799431009957 \\
0.117117117117117	0.752062588904694 \\
0.118118118118118	0.752062588904694 \\
0.119119119119119	0.752062588904694 \\
0.12012012012012	0.752062588904694 \\
0.121121121121121	0.752062588904694 \\
0.122122122122122	0.752062588904694 \\
0.123123123123123	0.767852062588905 \\
0.124124124124124	0.767852062588905 \\
0.125125125125125	0.767852062588905 \\
0.126126126126126	0.767852062588905 \\
0.127127127127127	0.767852062588905 \\
0.128128128128128	0.783783783783784 \\
0.129129129129129	0.783783783783784 \\
0.13013013013013	0.783783783783784 \\
0.131131131131131	0.783783783783784 \\
0.132132132132132	0.783783783783784 \\
0.133133133133133	0.789046941678521 \\
0.134134134134134	0.789046941678521 \\
0.135135135135135	0.789046941678521 \\
0.136136136136136	0.789046941678521 \\
0.137137137137137	0.789046941678521 \\
0.138138138138138	0.789046941678521 \\
0.139139139139139	0.831152204836415 \\
0.14014014014014	0.831152204836415 \\
0.141141141141141	0.831152204836415 \\
0.142142142142142	0.831152204836415 \\
0.143143143143143	0.831152204836415 \\
0.144144144144144	0.836415362731152 \\
0.145145145145145	0.836415362731152 \\
0.146146146146146	0.836415362731152 \\
0.147147147147147	0.836415362731152 \\
0.148148148148148	0.836415362731152 \\
0.149149149149149	0.868136557610242 \\
0.15015015015015	0.868136557610242 \\
0.151151151151151	0.868136557610242 \\
0.152152152152152	0.868136557610242 \\
0.153153153153153	0.868136557610242 \\
0.154154154154154	0.868136557610242 \\
0.155155155155155	0.873399715504979 \\
0.156156156156156	0.873399715504979 \\
0.157157157157157	0.873399715504979 \\
0.158158158158158	0.873399715504979 \\
0.159159159159159	0.873399715504979 \\
0.16016016016016	0.873399715504979 \\
0.161161161161161	0.873399715504979 \\
0.162162162162162	0.873399715504979 \\
0.163163163163163	0.873399715504979 \\
0.164164164164164	0.873399715504979 \\
0.165165165165165	0.889473684210526 \\
0.166166166166166	0.889473684210526 \\
0.167167167167167	0.889473684210526 \\
0.168168168168168	0.889473684210526 \\
0.169169169169169	0.889473684210526 \\
0.17017017017017	0.889473684210526 \\
0.171171171171171	0.910526315789474 \\
0.172172172172172	0.910526315789474 \\
0.173173173173173	0.910526315789474 \\
0.174174174174174	0.910526315789474 \\
0.175175175175175	0.910526315789474 \\
0.176176176176176	0.921052631578947 \\
0.177177177177177	0.921052631578947 \\
0.178178178178178	0.921052631578947 \\
0.179179179179179	0.921052631578947 \\
0.18018018018018	0.921052631578947 \\
0.181181181181181	0.931578947368421 \\
0.182182182182182	0.931578947368421 \\
0.183183183183183	0.931578947368421 \\
0.184184184184184	0.931578947368421 \\
0.185185185185185	0.931578947368421 \\
0.186186186186186	0.931578947368421 \\
0.187187187187187	0.931578947368421 \\
0.188188188188188	0.931578947368421 \\
0.189189189189189	0.931578947368421 \\
0.19019019019019	0.931578947368421 \\
0.191191191191191	0.931578947368421 \\
0.192192192192192	0.942105263157895 \\
0.193193193193193	0.942105263157895 \\
0.194194194194194	0.942105263157895 \\
0.195195195195195	0.942105263157895 \\
0.196196196196196	0.942105263157895 \\
0.197197197197197	0.952631578947368 \\
0.198198198198198	0.952631578947368 \\
0.199199199199199	0.952631578947368 \\
0.2002002002002	0.952631578947368 \\
0.201201201201201	0.952631578947368 \\
0.202202202202202	0.952631578947368 \\
0.203203203203203	0.952631578947368 \\
0.204204204204204	0.952631578947368 \\
0.205205205205205	0.952631578947368 \\
0.206206206206206	0.952631578947368 \\
0.207207207207207	0.952631578947368 \\
0.208208208208208	0.952631578947368 \\
0.209209209209209	0.952631578947368 \\
0.21021021021021	0.952631578947368 \\
0.211211211211211	0.952631578947368 \\
0.212212212212212	0.952631578947368 \\
0.213213213213213	0.952631578947368 \\
0.214214214214214	0.952631578947368 \\
0.215215215215215	0.952631578947368 \\
0.216216216216216	0.952631578947368 \\
0.217217217217217	0.952631578947368 \\
0.218218218218218	0.952631578947368 \\
0.219219219219219	0.952631578947368 \\
0.22022022022022	0.952631578947368 \\
0.221221221221221	0.952631578947368 \\
0.222222222222222	0.952631578947368 \\
0.223223223223223	0.952631578947368 \\
0.224224224224224	0.952631578947368 \\
0.225225225225225	0.952631578947368 \\
0.226226226226226	0.952631578947368 \\
0.227227227227227	0.952631578947368 \\
0.228228228228228	0.952631578947368 \\
0.229229229229229	0.952631578947368 \\
0.23023023023023	0.952631578947368 \\
0.231231231231231	0.952631578947368 \\
0.232232232232232	0.952631578947368 \\
0.233233233233233	0.952631578947368 \\
0.234234234234234	0.952631578947368 \\
0.235235235235235	0.952631578947368 \\
0.236236236236236	0.952631578947368 \\
0.237237237237237	0.952631578947368 \\
0.238238238238238	0.952631578947368 \\
0.239239239239239	0.952631578947368 \\
0.24024024024024	0.957894736842105 \\
0.241241241241241	0.957894736842105 \\
0.242242242242242	0.957894736842105 \\
0.243243243243243	0.957894736842105 \\
0.244244244244244	0.957894736842105 \\
0.245245245245245	0.957894736842105 \\
0.246246246246246	0.957894736842105 \\
0.247247247247247	0.957894736842105 \\
0.248248248248248	0.957894736842105 \\
0.249249249249249	0.957894736842105 \\
0.25025025025025	0.957894736842105 \\
0.251251251251251	0.957894736842105 \\
0.252252252252252	0.957894736842105 \\
0.253253253253253	0.957894736842105 \\
0.254254254254254	0.957894736842105 \\
0.255255255255255	0.957894736842105 \\
0.256256256256256	0.968421052631579 \\
0.257257257257257	0.968421052631579 \\
0.258258258258258	0.968421052631579 \\
0.259259259259259	0.968421052631579 \\
0.26026026026026	0.968421052631579 \\
0.261261261261261	0.973684210526316 \\
0.262262262262262	0.973684210526316 \\
0.263263263263263	0.973684210526316 \\
0.264264264264264	0.973684210526316 \\
0.265265265265265	0.973684210526316 \\
0.266266266266266	0.973684210526316 \\
0.267267267267267	0.973684210526316 \\
0.268268268268268	0.973684210526316 \\
0.269269269269269	0.973684210526316 \\
0.27027027027027	0.973684210526316 \\
0.271271271271271	0.973684210526316 \\
0.272272272272272	0.978947368421053 \\
0.273273273273273	0.978947368421053 \\
0.274274274274274	0.978947368421053 \\
0.275275275275275	0.978947368421053 \\
0.276276276276276	0.978947368421053 \\
0.277277277277277	0.978947368421053 \\
0.278278278278278	0.978947368421053 \\
0.279279279279279	0.978947368421053 \\
0.28028028028028	0.978947368421053 \\
0.281281281281281	0.978947368421053 \\
0.282282282282282	0.978947368421053 \\
0.283283283283283	0.978947368421053 \\
0.284284284284284	0.978947368421053 \\
0.285285285285285	0.978947368421053 \\
0.286286286286286	0.978947368421053 \\
0.287287287287287	0.978947368421053 \\
0.288288288288288	0.978947368421053 \\
0.289289289289289	0.978947368421053 \\
0.29029029029029	0.978947368421053 \\
0.291291291291291	0.978947368421053 \\
0.292292292292292	0.978947368421053 \\
0.293293293293293	0.978947368421053 \\
0.294294294294294	0.978947368421053 \\
0.295295295295295	0.978947368421053 \\
0.296296296296296	0.978947368421053 \\
0.297297297297297	0.978947368421053 \\
0.298298298298298	0.978947368421053 \\
0.299299299299299	0.978947368421053 \\
0.3003003003003	0.978947368421053 \\
0.301301301301301	0.978947368421053 \\
0.302302302302302	0.978947368421053 \\
0.303303303303303	0.978947368421053 \\
0.304304304304304	0.978947368421053 \\
0.305305305305305	0.978947368421053 \\
0.306306306306306	0.978947368421053 \\
0.307307307307307	0.978947368421053 \\
0.308308308308308	0.978947368421053 \\
0.309309309309309	0.978947368421053 \\
0.31031031031031	0.978947368421053 \\
0.311311311311311	0.978947368421053 \\
0.312312312312312	0.978947368421053 \\
0.313313313313313	0.978947368421053 \\
0.314314314314314	0.978947368421053 \\
0.315315315315315	0.978947368421053 \\
0.316316316316316	0.978947368421053 \\
0.317317317317317	0.978947368421053 \\
0.318318318318318	0.978947368421053 \\
0.319319319319319	0.978947368421053 \\
0.32032032032032	0.978947368421053 \\
0.321321321321321	0.978947368421053 \\
0.322322322322322	0.978947368421053 \\
0.323323323323323	0.978947368421053 \\
0.324324324324324	0.978947368421053 \\
0.325325325325325	0.984210526315789 \\
0.326326326326326	0.984210526315789 \\
0.327327327327327	0.984210526315789 \\
0.328328328328328	0.984210526315789 \\
0.329329329329329	0.984210526315789 \\
0.33033033033033	0.989473684210526 \\
0.331331331331331	0.989473684210526 \\
0.332332332332332	0.989473684210526 \\
0.333333333333333	0.989473684210526 \\
0.334334334334334	0.989473684210526 \\
0.335335335335335	0.989473684210526 \\
0.336336336336336	0.989473684210526 \\
0.337337337337337	0.989473684210526 \\
0.338338338338338	0.989473684210526 \\
0.339339339339339	0.989473684210526 \\
0.34034034034034	0.989473684210526 \\
0.341341341341341	0.994736842105263 \\
0.342342342342342	0.994736842105263 \\
0.343343343343343	0.994736842105263 \\
0.344344344344344	0.994736842105263 \\
0.345345345345345	0.994736842105263 \\
0.346346346346346	0.994736842105263 \\
0.347347347347347	0.994736842105263 \\
0.348348348348348	0.994736842105263 \\
0.349349349349349	0.994736842105263 \\
0.35035035035035	0.994736842105263 \\
0.351351351351351	0.994736842105263 \\
0.352352352352352	0.994736842105263 \\
0.353353353353353	0.994736842105263 \\
0.354354354354354	0.994736842105263 \\
0.355355355355355	0.994736842105263 \\
0.356356356356356	0.994736842105263 \\
0.357357357357357	0.994736842105263 \\
0.358358358358358	0.994736842105263 \\
0.359359359359359	0.994736842105263 \\
0.36036036036036	0.994736842105263 \\
0.361361361361361	0.994736842105263 \\
0.362362362362362	0.994736842105263 \\
0.363363363363363	0.994736842105263 \\
0.364364364364364	0.994736842105263 \\
0.365365365365365	0.994736842105263 \\
0.366366366366366	0.994736842105263 \\
0.367367367367367	1 \\
0.368368368368368	1 \\
0.369369369369369	1 \\
0.37037037037037	1 \\
0.371371371371371	1 \\
0.372372372372372	1 \\
0.373373373373373	1 \\
0.374374374374374	1 \\
0.375375375375375	1 \\
0.376376376376376	1 \\
0.377377377377377	1 \\
0.378378378378378	1 \\
0.379379379379379	1 \\
0.38038038038038	1 \\
0.381381381381381	1 \\
0.382382382382382	1 \\
0.383383383383383	1 \\
0.384384384384384	1 \\
0.385385385385385	1 \\
0.386386386386386	1 \\
0.387387387387387	1 \\
0.388388388388388	1 \\
0.389389389389389	1 \\
0.39039039039039	1 \\
0.391391391391391	1 \\
0.392392392392392	1 \\
0.393393393393393	1 \\
0.394394394394394	1 \\
0.395395395395395	1 \\
0.396396396396396	1 \\
0.397397397397397	1 \\
0.398398398398398	1 \\
0.399399399399399	1 \\
0.4004004004004	1 \\
0.401401401401401	1 \\
0.402402402402402	1 \\
0.403403403403403	1 \\
0.404404404404404	1 \\
0.405405405405405	1 \\
0.406406406406406	1 \\
0.407407407407407	1 \\
0.408408408408408	1 \\
0.409409409409409	1 \\
0.41041041041041	1 \\
0.411411411411411	1 \\
0.412412412412412	1 \\
0.413413413413413	1 \\
0.414414414414414	1 \\
0.415415415415415	1 \\
0.416416416416416	1 \\
0.417417417417417	1 \\
0.418418418418418	1 \\
0.419419419419419	1 \\
0.42042042042042	1 \\
0.421421421421421	1 \\
0.422422422422422	1 \\
0.423423423423423	1 \\
0.424424424424424	1 \\
0.425425425425425	1 \\
0.426426426426426	1 \\
0.427427427427427	1 \\
0.428428428428428	1 \\
0.429429429429429	1 \\
0.43043043043043	1 \\
0.431431431431431	1 \\
0.432432432432432	1 \\
0.433433433433433	1 \\
0.434434434434434	1 \\
0.435435435435435	1 \\
0.436436436436436	1 \\
0.437437437437437	1 \\
0.438438438438438	1 \\
0.439439439439439	1 \\
0.44044044044044	1 \\
0.441441441441441	1 \\
0.442442442442442	1 \\
0.443443443443443	1 \\
0.444444444444444	1 \\
0.445445445445445	1 \\
0.446446446446446	1 \\
0.447447447447447	1 \\
0.448448448448448	1 \\
0.449449449449449	1 \\
0.45045045045045	1 \\
0.451451451451451	1 \\
0.452452452452452	1 \\
0.453453453453453	1 \\
0.454454454454454	1 \\
0.455455455455455	1 \\
0.456456456456456	1 \\
0.457457457457457	1 \\
0.458458458458458	1 \\
0.459459459459459	1 \\
0.46046046046046	1 \\
0.461461461461461	1 \\
0.462462462462462	1 \\
0.463463463463463	1 \\
0.464464464464464	1 \\
0.465465465465465	1 \\
0.466466466466466	1 \\
0.467467467467467	1 \\
0.468468468468468	1 \\
0.469469469469469	1 \\
0.47047047047047	1 \\
0.471471471471471	1 \\
0.472472472472472	1 \\
0.473473473473473	1 \\
0.474474474474474	1 \\
0.475475475475475	1 \\
0.476476476476476	1 \\
0.477477477477477	1 \\
0.478478478478478	1 \\
0.479479479479479	1 \\
0.48048048048048	1 \\
0.481481481481481	1 \\
0.482482482482482	1 \\
0.483483483483483	1 \\
0.484484484484485	1 \\
0.485485485485485	1 \\
0.486486486486486	1 \\
0.487487487487487	1 \\
0.488488488488488	1 \\
0.48948948948949	1 \\
0.49049049049049	1 \\
0.491491491491491	1 \\
0.492492492492492	1 \\
0.493493493493493	1 \\
0.494494494494495	1 \\
0.495495495495495	1 \\
0.496496496496497	1 \\
0.497497497497497	1 \\
0.498498498498498	1 \\
0.4994994994995	1 \\
0.500500500500501	1 \\
0.501501501501502	1 \\
0.502502502502503	1 \\
0.503503503503503	1 \\
0.504504504504504	1 \\
0.505505505505506	1 \\
0.506506506506507	1 \\
0.507507507507508	1 \\
0.508508508508508	1 \\
0.509509509509509	1 \\
0.510510510510511	1 \\
0.511511511511512	1 \\
0.512512512512513	1 \\
0.513513513513513	1 \\
0.514514514514514	1 \\
0.515515515515516	1 \\
0.516516516516517	1 \\
0.517517517517518	1 \\
0.518518518518518	1 \\
0.519519519519519	1 \\
0.520520520520521	1 \\
0.521521521521522	1 \\
0.522522522522523	1 \\
0.523523523523523	1 \\
0.524524524524524	1 \\
0.525525525525526	1 \\
0.526526526526527	1 \\
0.527527527527528	1 \\
0.528528528528528	1 \\
0.529529529529529	1 \\
0.530530530530531	1 \\
0.531531531531532	1 \\
0.532532532532533	1 \\
0.533533533533533	1 \\
0.534534534534534	1 \\
0.535535535535536	1 \\
0.536536536536537	1 \\
0.537537537537538	1 \\
0.538538538538539	1 \\
0.539539539539539	1 \\
0.540540540540541	1 \\
0.541541541541542	1 \\
0.542542542542543	1 \\
0.543543543543544	1 \\
0.544544544544544	1 \\
0.545545545545546	1 \\
0.546546546546547	1 \\
0.547547547547548	1 \\
0.548548548548549	1 \\
0.54954954954955	1 \\
0.550550550550551	1 \\
0.551551551551552	1 \\
0.552552552552553	1 \\
0.553553553553554	1 \\
0.554554554554555	1 \\
0.555555555555556	1 \\
0.556556556556557	1 \\
0.557557557557558	1 \\
0.558558558558559	1 \\
0.55955955955956	1 \\
0.560560560560561	1 \\
0.561561561561562	1 \\
0.562562562562563	1 \\
0.563563563563564	1 \\
0.564564564564565	1 \\
0.565565565565566	1 \\
0.566566566566567	1 \\
0.567567567567568	1 \\
0.568568568568569	1 \\
0.56956956956957	1 \\
0.570570570570571	1 \\
0.571571571571572	1 \\
0.572572572572573	1 \\
0.573573573573574	1 \\
0.574574574574575	1 \\
0.575575575575576	1 \\
0.576576576576577	1 \\
0.577577577577578	1 \\
0.578578578578579	1 \\
0.57957957957958	1 \\
0.580580580580581	1 \\
0.581581581581582	1 \\
0.582582582582583	1 \\
0.583583583583584	1 \\
0.584584584584585	1 \\
0.585585585585586	1 \\
0.586586586586587	1 \\
0.587587587587588	1 \\
0.588588588588589	1 \\
0.58958958958959	1 \\
0.590590590590591	1 \\
0.591591591591592	1 \\
0.592592592592593	1 \\
0.593593593593594	1 \\
0.594594594594595	1 \\
0.595595595595596	1 \\
0.596596596596597	1 \\
0.597597597597598	1 \\
0.598598598598599	1 \\
0.5995995995996	1 \\
0.600600600600601	1 \\
0.601601601601602	1 \\
0.602602602602603	1 \\
0.603603603603604	1 \\
0.604604604604605	1 \\
0.605605605605606	1 \\
0.606606606606607	1 \\
0.607607607607608	1 \\
0.608608608608609	1 \\
0.60960960960961	1 \\
0.610610610610611	1 \\
0.611611611611612	1 \\
0.612612612612613	1 \\
0.613613613613614	1 \\
0.614614614614615	1 \\
0.615615615615616	1 \\
0.616616616616617	1 \\
0.617617617617618	1 \\
0.618618618618619	1 \\
0.61961961961962	1 \\
0.620620620620621	1 \\
0.621621621621622	1 \\
0.622622622622623	1 \\
0.623623623623624	1 \\
0.624624624624625	1 \\
0.625625625625626	1 \\
0.626626626626627	1 \\
0.627627627627628	1 \\
0.628628628628629	1 \\
0.62962962962963	1 \\
0.630630630630631	1 \\
0.631631631631632	1 \\
0.632632632632633	1 \\
0.633633633633634	1 \\
0.634634634634635	1 \\
0.635635635635636	1 \\
0.636636636636637	1 \\
0.637637637637638	1 \\
0.638638638638639	1 \\
0.63963963963964	1 \\
0.640640640640641	1 \\
0.641641641641642	1 \\
0.642642642642643	1 \\
0.643643643643644	1 \\
0.644644644644645	1 \\
0.645645645645646	1 \\
0.646646646646647	1 \\
0.647647647647648	1 \\
0.648648648648649	1 \\
0.64964964964965	1 \\
0.650650650650651	1 \\
0.651651651651652	1 \\
0.652652652652653	1 \\
0.653653653653654	1 \\
0.654654654654655	1 \\
0.655655655655656	1 \\
0.656656656656657	1 \\
0.657657657657658	1 \\
0.658658658658659	1 \\
0.65965965965966	1 \\
0.660660660660661	1 \\
0.661661661661662	1 \\
0.662662662662663	1 \\
0.663663663663664	1 \\
0.664664664664665	1 \\
0.665665665665666	1 \\
0.666666666666667	1 \\
0.667667667667668	1 \\
0.668668668668669	1 \\
0.66966966966967	1 \\
0.670670670670671	1 \\
0.671671671671672	1 \\
0.672672672672673	1 \\
0.673673673673674	1 \\
0.674674674674675	1 \\
0.675675675675676	1 \\
0.676676676676677	1 \\
0.677677677677678	1 \\
0.678678678678679	1 \\
0.67967967967968	1 \\
0.680680680680681	1 \\
0.681681681681682	1 \\
0.682682682682683	1 \\
0.683683683683684	1 \\
0.684684684684685	1 \\
0.685685685685686	1 \\
0.686686686686687	1 \\
0.687687687687688	1 \\
0.688688688688689	1 \\
0.68968968968969	1 \\
0.690690690690691	1 \\
0.691691691691692	1 \\
0.692692692692693	1 \\
0.693693693693694	1 \\
0.694694694694695	1 \\
0.695695695695696	1 \\
0.696696696696697	1 \\
0.697697697697698	1 \\
0.698698698698699	1 \\
0.6996996996997	1 \\
0.700700700700701	1 \\
0.701701701701702	1 \\
0.702702702702703	1 \\
0.703703703703704	1 \\
0.704704704704705	1 \\
0.705705705705706	1 \\
0.706706706706707	1 \\
0.707707707707708	1 \\
0.708708708708709	1 \\
0.70970970970971	1 \\
0.710710710710711	1 \\
0.711711711711712	1 \\
0.712712712712713	1 \\
0.713713713713714	1 \\
0.714714714714715	1 \\
0.715715715715716	1 \\
0.716716716716717	1 \\
0.717717717717718	1 \\
0.718718718718719	1 \\
0.71971971971972	1 \\
0.720720720720721	1 \\
0.721721721721722	1 \\
0.722722722722723	1 \\
0.723723723723724	1 \\
0.724724724724725	1 \\
0.725725725725726	1 \\
0.726726726726727	1 \\
0.727727727727728	1 \\
0.728728728728729	1 \\
0.72972972972973	1 \\
0.730730730730731	1 \\
0.731731731731732	1 \\
0.732732732732733	1 \\
0.733733733733734	1 \\
0.734734734734735	1 \\
0.735735735735736	1 \\
0.736736736736737	1 \\
0.737737737737738	1 \\
0.738738738738739	1 \\
0.73973973973974	1 \\
0.740740740740741	1 \\
0.741741741741742	1 \\
0.742742742742743	1 \\
0.743743743743744	1 \\
0.744744744744745	1 \\
0.745745745745746	1 \\
0.746746746746747	1 \\
0.747747747747748	1 \\
0.748748748748749	1 \\
0.74974974974975	1 \\
0.750750750750751	1 \\
0.751751751751752	1 \\
0.752752752752753	1 \\
0.753753753753754	1 \\
0.754754754754755	1 \\
0.755755755755756	1 \\
0.756756756756757	1 \\
0.757757757757758	1 \\
0.758758758758759	1 \\
0.75975975975976	1 \\
0.760760760760761	1 \\
0.761761761761762	1 \\
0.762762762762763	1 \\
0.763763763763764	1 \\
0.764764764764765	1 \\
0.765765765765766	1 \\
0.766766766766767	1 \\
0.767767767767768	1 \\
0.768768768768769	1 \\
0.76976976976977	1 \\
0.770770770770771	1 \\
0.771771771771772	1 \\
0.772772772772773	1 \\
0.773773773773774	1 \\
0.774774774774775	1 \\
0.775775775775776	1 \\
0.776776776776777	1 \\
0.777777777777778	1 \\
0.778778778778779	1 \\
0.77977977977978	1 \\
0.780780780780781	1 \\
0.781781781781782	1 \\
0.782782782782783	1 \\
0.783783783783784	1 \\
0.784784784784785	1 \\
0.785785785785786	1 \\
0.786786786786787	1 \\
0.787787787787788	1 \\
0.788788788788789	1 \\
0.78978978978979	1 \\
0.790790790790791	1 \\
0.791791791791792	1 \\
0.792792792792793	1 \\
0.793793793793794	1 \\
0.794794794794795	1 \\
0.795795795795796	1 \\
0.796796796796797	1 \\
0.797797797797798	1 \\
0.798798798798799	1 \\
0.7997997997998	1 \\
0.800800800800801	1 \\
0.801801801801802	1 \\
0.802802802802803	1 \\
0.803803803803804	1 \\
0.804804804804805	1 \\
0.805805805805806	1 \\
0.806806806806807	1 \\
0.807807807807808	1 \\
0.808808808808809	1 \\
0.80980980980981	1 \\
0.810810810810811	1 \\
0.811811811811812	1 \\
0.812812812812813	1 \\
0.813813813813814	1 \\
0.814814814814815	1 \\
0.815815815815816	1 \\
0.816816816816817	1 \\
0.817817817817818	1 \\
0.818818818818819	1 \\
0.81981981981982	1 \\
0.820820820820821	1 \\
0.821821821821822	1 \\
0.822822822822823	1 \\
0.823823823823824	1 \\
0.824824824824825	1 \\
0.825825825825826	1 \\
0.826826826826827	1 \\
0.827827827827828	1 \\
0.828828828828829	1 \\
0.82982982982983	1 \\
0.830830830830831	1 \\
0.831831831831832	1 \\
0.832832832832833	1 \\
0.833833833833834	1 \\
0.834834834834835	1 \\
0.835835835835836	1 \\
0.836836836836837	1 \\
0.837837837837838	1 \\
0.838838838838839	1 \\
0.83983983983984	1 \\
0.840840840840841	1 \\
0.841841841841842	1 \\
0.842842842842843	1 \\
0.843843843843844	1 \\
0.844844844844845	1 \\
0.845845845845846	1 \\
0.846846846846847	1 \\
0.847847847847848	1 \\
0.848848848848849	1 \\
0.84984984984985	1 \\
0.850850850850851	1 \\
0.851851851851852	1 \\
0.852852852852853	1 \\
0.853853853853854	1 \\
0.854854854854855	1 \\
0.855855855855856	1 \\
0.856856856856857	1 \\
0.857857857857858	1 \\
0.858858858858859	1 \\
0.85985985985986	1 \\
0.860860860860861	1 \\
0.861861861861862	1 \\
0.862862862862863	1 \\
0.863863863863864	1 \\
0.864864864864865	1 \\
0.865865865865866	1 \\
0.866866866866867	1 \\
0.867867867867868	1 \\
0.868868868868869	1 \\
0.86986986986987	1 \\
0.870870870870871	1 \\
0.871871871871872	1 \\
0.872872872872873	1 \\
0.873873873873874	1 \\
0.874874874874875	1 \\
0.875875875875876	1 \\
0.876876876876877	1 \\
0.877877877877878	1 \\
0.878878878878879	1 \\
0.87987987987988	1 \\
0.880880880880881	1 \\
0.881881881881882	1 \\
0.882882882882883	1 \\
0.883883883883884	1 \\
0.884884884884885	1 \\
0.885885885885886	1 \\
0.886886886886887	1 \\
0.887887887887888	1 \\
0.888888888888889	1 \\
0.88988988988989	1 \\
0.890890890890891	1 \\
0.891891891891892	1 \\
0.892892892892893	1 \\
0.893893893893894	1 \\
0.894894894894895	1 \\
0.895895895895896	1 \\
0.896896896896897	1 \\
0.897897897897898	1 \\
0.898898898898899	1 \\
0.8998998998999	1 \\
0.900900900900901	1 \\
0.901901901901902	1 \\
0.902902902902903	1 \\
0.903903903903904	1 \\
0.904904904904905	1 \\
0.905905905905906	1 \\
0.906906906906907	1 \\
0.907907907907908	1 \\
0.908908908908909	1 \\
0.90990990990991	1 \\
0.910910910910911	1 \\
0.911911911911912	1 \\
0.912912912912913	1 \\
0.913913913913914	1 \\
0.914914914914915	1 \\
0.915915915915916	1 \\
0.916916916916917	1 \\
0.917917917917918	1 \\
0.918918918918919	1 \\
0.91991991991992	1 \\
0.920920920920921	1 \\
0.921921921921922	1 \\
0.922922922922923	1 \\
0.923923923923924	1 \\
0.924924924924925	1 \\
0.925925925925926	1 \\
0.926926926926927	1 \\
0.927927927927928	1 \\
0.928928928928929	1 \\
0.92992992992993	1 \\
0.930930930930931	1 \\
0.931931931931932	1 \\
0.932932932932933	1 \\
0.933933933933934	1 \\
0.934934934934935	1 \\
0.935935935935936	1 \\
0.936936936936937	1 \\
0.937937937937938	1 \\
0.938938938938939	1 \\
0.93993993993994	1 \\
0.940940940940941	1 \\
0.941941941941942	1 \\
0.942942942942943	1 \\
0.943943943943944	1 \\
0.944944944944945	1 \\
0.945945945945946	1 \\
0.946946946946947	1 \\
0.947947947947948	1 \\
0.948948948948949	1 \\
0.94994994994995	1 \\
0.950950950950951	1 \\
0.951951951951952	1 \\
0.952952952952953	1 \\
0.953953953953954	1 \\
0.954954954954955	1 \\
0.955955955955956	1 \\
0.956956956956957	1 \\
0.957957957957958	1 \\
0.958958958958959	1 \\
0.95995995995996	1 \\
0.960960960960961	1 \\
0.961961961961962	1 \\
0.962962962962963	1 \\
0.963963963963964	1 \\
0.964964964964965	1 \\
0.965965965965966	1 \\
0.966966966966967	1 \\
0.967967967967968	1 \\
0.968968968968969	1 \\
0.96996996996997	1 \\
0.970970970970971	1 \\
0.971971971971972	1 \\
0.972972972972973	1 \\
0.973973973973974	1 \\
0.974974974974975	1 \\
0.975975975975976	1 \\
0.976976976976977	1 \\
0.977977977977978	1 \\
0.978978978978979	1 \\
0.97997997997998	1 \\
0.980980980980981	1 \\
0.981981981981982	1 \\
0.982982982982983	1 \\
0.983983983983984	1 \\
0.984984984984985	1 \\
0.985985985985986	1 \\
0.986986986986987	1 \\
0.987987987987988	1 \\
0.988988988988989	1 \\
0.98998998998999	1 \\
0.990990990990991	1 \\
0.991991991991992	1 \\
0.992992992992993	1 \\
0.993993993993994	1 \\
0.994994994994995	1 \\
0.995995995995996	1 \\
0.996996996996997	1 \\
0.997997997997998	1 \\
0.998998998998999	1 \\
1	1 \\
};
\end{axis}

\end{tikzpicture}
